Voice Anonymization for All -- Bias Evaluation of the Voice Privacy Challenge Baseline System

In an age of voice-enabled technology, voice anonymization offers a solution to protect people's privacy, provided these systems work equally well across subgroups. This study investigates bias in voice anonymization systems within the context of the Voice Privacy Challenge. We curate a novel benchmark dataset to assess performance disparities among speaker subgroups based on sex and dialect. We analyze the impact of three anonymization systems and attack models on speaker subgroup bias and reveal significant performance variations. Notably, subgroup bias intensifies with advanced attacker capabilities, emphasizing the challenge of achieving equal performance across all subgroups. Our study highlights the need for inclusive benchmark datasets and comprehensive evaluation strategies that address subgroup bias in voice anonymization.

==> figures/ASRResults.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.670829in}{13.845525in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.670829in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.670829in}{13.845525in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{13.845525in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170829in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{6.807193in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{6.807193in}{13.422222in}}%
\pgfpathlineto{\pgfqpoint{1.170829in}{13.422222in}}%
\pgfpathlineto{\pgfqpoint{1.170829in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241283in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{1.382193in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{1.382193in}{8.784433in}}%
\pgfpathlineto{\pgfqpoint{1.241283in}{8.784433in}}%
\pgfpathlineto{\pgfqpoint{1.241283in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945829in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{2.086738in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{2.086738in}{8.434571in}}%
\pgfpathlineto{\pgfqpoint{1.945829in}{8.434571in}}%
\pgfpathlineto{\pgfqpoint{1.945829in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650374in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{2.791283in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{2.791283in}{8.740110in}}%
\pgfpathlineto{\pgfqpoint{2.650374in}{8.740110in}}%
\pgfpathlineto{\pgfqpoint{2.650374in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354920in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{3.495829in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{3.495829in}{8.732407in}}%
\pgfpathlineto{\pgfqpoint{3.354920in}{8.732407in}}%
\pgfpathlineto{\pgfqpoint{3.354920in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059465in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{4.200374in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{4.200374in}{8.851897in}}%
\pgfpathlineto{\pgfqpoint{4.059465in}{8.851897in}}%
\pgfpathlineto{\pgfqpoint{4.059465in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764011in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{4.904920in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{4.904920in}{8.659722in}}%
\pgfpathlineto{\pgfqpoint{4.764011in}{8.659722in}}%
\pgfpathlineto{\pgfqpoint{4.764011in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468556in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{5.609465in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{5.609465in}{8.392617in}}%
\pgfpathlineto{\pgfqpoint{5.468556in}{8.392617in}}%
\pgfpathlineto{\pgfqpoint{5.468556in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.173102in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{6.314011in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{6.314011in}{8.715984in}}%
\pgfpathlineto{\pgfqpoint{6.173102in}{8.715984in}}%
\pgfpathlineto{\pgfqpoint{6.173102in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382193in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{1.523102in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{1.523102in}{9.133409in}}%
\pgfpathlineto{\pgfqpoint{1.382193in}{9.133409in}}%
\pgfpathlineto{\pgfqpoint{1.382193in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086738in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{2.227647in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{2.227647in}{8.551261in}}%
\pgfpathlineto{\pgfqpoint{2.086738in}{8.551261in}}%
\pgfpathlineto{\pgfqpoint{2.086738in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791283in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{2.932193in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{2.932193in}{8.928589in}}%
\pgfpathlineto{\pgfqpoint{2.791283in}{8.928589in}}%
\pgfpathlineto{\pgfqpoint{2.791283in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495829in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{3.636738in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{3.636738in}{8.807639in}}%
\pgfpathlineto{\pgfqpoint{3.495829in}{8.807639in}}%
\pgfpathlineto{\pgfqpoint{3.495829in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200374in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{4.341283in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{4.341283in}{9.189449in}}%
\pgfpathlineto{\pgfqpoint{4.200374in}{9.189449in}}%
\pgfpathlineto{\pgfqpoint{4.200374in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904920in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{5.045829in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{5.045829in}{8.839410in}}%
\pgfpathlineto{\pgfqpoint{4.904920in}{8.839410in}}%
\pgfpathlineto{\pgfqpoint{4.904920in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609465in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{5.750374in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{5.750374in}{8.709325in}}%
\pgfpathlineto{\pgfqpoint{5.609465in}{8.709325in}}%
\pgfpathlineto{\pgfqpoint{5.609465in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314011in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{6.454920in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{6.454920in}{8.804034in}}%
\pgfpathlineto{\pgfqpoint{6.314011in}{8.804034in}}%
\pgfpathlineto{\pgfqpoint{6.314011in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523102in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{1.664011in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{1.664011in}{9.063650in}}%
\pgfpathlineto{\pgfqpoint{1.523102in}{9.063650in}}%
\pgfpathlineto{\pgfqpoint{1.523102in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227647in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{2.368556in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{2.368556in}{8.614684in}}%
\pgfpathlineto{\pgfqpoint{2.227647in}{8.614684in}}%
\pgfpathlineto{\pgfqpoint{2.227647in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932193in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{3.073102in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{3.073102in}{8.879784in}}%
\pgfpathlineto{\pgfqpoint{2.932193in}{8.879784in}}%
\pgfpathlineto{\pgfqpoint{2.932193in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636738in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{3.777647in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{3.777647in}{8.808218in}}%
\pgfpathlineto{\pgfqpoint{3.636738in}{8.808218in}}%
\pgfpathlineto{\pgfqpoint{3.636738in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341283in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{4.482193in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{4.482193in}{9.189111in}}%
\pgfpathlineto{\pgfqpoint{4.341283in}{9.189111in}}%
\pgfpathlineto{\pgfqpoint{4.341283in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045829in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{5.186738in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{5.186738in}{8.831357in}}%
\pgfpathlineto{\pgfqpoint{5.045829in}{8.831357in}}%
\pgfpathlineto{\pgfqpoint{5.045829in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750374in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{5.891283in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{5.891283in}{8.739563in}}%
\pgfpathlineto{\pgfqpoint{5.750374in}{8.739563in}}%
\pgfpathlineto{\pgfqpoint{5.750374in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454920in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{6.595829in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{6.595829in}{8.869889in}}%
\pgfpathlineto{\pgfqpoint{6.454920in}{8.869889in}}%
\pgfpathlineto{\pgfqpoint{6.454920in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664011in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{1.804920in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{1.804920in}{12.158028in}}%
\pgfpathlineto{\pgfqpoint{1.664011in}{12.158028in}}%
\pgfpathlineto{\pgfqpoint{1.664011in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368556in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{2.509465in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{2.509465in}{11.335857in}}%
\pgfpathlineto{\pgfqpoint{2.368556in}{11.335857in}}%
\pgfpathlineto{\pgfqpoint{2.368556in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073102in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{3.214011in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{3.214011in}{11.515657in}}%
\pgfpathlineto{\pgfqpoint{3.073102in}{11.515657in}}%
\pgfpathlineto{\pgfqpoint{3.073102in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777647in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{3.918556in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{3.918556in}{11.677431in}}%
\pgfpathlineto{\pgfqpoint{3.777647in}{11.677431in}}%
\pgfpathlineto{\pgfqpoint{3.777647in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482193in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{4.623102in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{4.623102in}{12.844842in}}%
\pgfpathlineto{\pgfqpoint{4.482193in}{12.844842in}}%
\pgfpathlineto{\pgfqpoint{4.482193in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186738in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{5.327647in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{5.327647in}{11.965732in}}%
\pgfpathlineto{\pgfqpoint{5.186738in}{11.965732in}}%
\pgfpathlineto{\pgfqpoint{5.186738in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891283in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{6.032193in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{6.032193in}{11.302931in}}%
\pgfpathlineto{\pgfqpoint{5.891283in}{11.302931in}}%
\pgfpathlineto{\pgfqpoint{5.891283in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.595829in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{6.736738in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{6.736738in}{12.827789in}}%
\pgfpathlineto{\pgfqpoint{6.595829in}{12.827789in}}%
\pgfpathlineto{\pgfqpoint{6.595829in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523102in}{7.922222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227647in}{7.922222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932193in}{7.922222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636738in}{7.922222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341283in}{7.922222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045829in}{7.922222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750374in}{7.922222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.454920in}{7.922222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170829in}{7.922222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941499in, y=7.822203in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170829in}{8.609722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809392in, y=8.509703in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170829in}{9.297222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809392in, y=9.197203in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170829in}{9.984722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809392in, y=9.884703in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170829in}{10.672222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809392in, y=10.572203in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170829in}{11.359722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809392in, y=11.259703in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170829in}{12.047222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809392in, y=11.947203in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170829in}{12.734722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809392in, y=12.634703in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170829in}{13.422222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809392in, y=13.322203in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753836in,y=10.672222in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont WER}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452647in}{9.113435in}}%
\pgfpathlineto{\pgfqpoint{1.452647in}{9.153384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157193in}{8.494146in}}%
\pgfpathlineto{\pgfqpoint{2.157193in}{8.608377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861738in}{8.927412in}}%
\pgfpathlineto{\pgfqpoint{2.861738in}{8.929765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566283in}{8.686111in}}%
\pgfpathlineto{\pgfqpoint{3.566283in}{8.929167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270829in}{9.171199in}}%
\pgfpathlineto{\pgfqpoint{4.270829in}{9.207698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975374in}{8.781597in}}%
\pgfpathlineto{\pgfqpoint{4.975374in}{8.897222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679920in}{8.609722in}}%
\pgfpathlineto{\pgfqpoint{5.679920in}{8.808927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.384465in}{8.764059in}}%
\pgfpathlineto{\pgfqpoint{6.384465in}{8.844010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593556in}{9.022676in}}%
\pgfpathlineto{\pgfqpoint{1.593556in}{9.104625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298102in}{8.553721in}}%
\pgfpathlineto{\pgfqpoint{2.298102in}{8.675647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002647in}{8.865363in}}%
\pgfpathlineto{\pgfqpoint{3.002647in}{8.894205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707193in}{8.698843in}}%
\pgfpathlineto{\pgfqpoint{3.707193in}{8.917593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411738in}{9.173266in}}%
\pgfpathlineto{\pgfqpoint{4.411738in}{9.204955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116283in}{8.715491in}}%
\pgfpathlineto{\pgfqpoint{5.116283in}{8.947222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820829in}{8.645906in}}%
\pgfpathlineto{\pgfqpoint{5.820829in}{8.833220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525374in}{8.806151in}}%
\pgfpathlineto{\pgfqpoint{6.525374in}{8.933628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734465in}{12.017726in}}%
\pgfpathlineto{\pgfqpoint{1.734465in}{12.298330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439011in}{10.734111in}}%
\pgfpathlineto{\pgfqpoint{2.439011in}{11.937604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143556in}{10.912971in}}%
\pgfpathlineto{\pgfqpoint{3.143556in}{12.118343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848102in}{11.371296in}}%
\pgfpathlineto{\pgfqpoint{3.848102in}{11.983565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552647in}{12.490252in}}%
\pgfpathlineto{\pgfqpoint{4.552647in}{13.199432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257193in}{11.809241in}}%
\pgfpathlineto{\pgfqpoint{5.257193in}{12.122222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.961738in}{10.643070in}}%
\pgfpathlineto{\pgfqpoint{5.961738in}{11.962792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.666283in}{12.710397in}}%
\pgfpathlineto{\pgfqpoint{6.666283in}{12.945181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170829in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{1.170829in}{13.422222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.807193in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{6.807193in}{13.422222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170829in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{6.807193in}{7.922222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170829in}{13.422222in}}%
\pgfpathlineto{\pgfqpoint{6.807193in}{13.422222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.989011in,y=13.505556in,,base]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont Original ASR - Female}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934465in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{13.570829in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{13.570829in}{13.422222in}}%
\pgfpathlineto{\pgfqpoint{7.934465in}{13.422222in}}%
\pgfpathlineto{\pgfqpoint{7.934465in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.004920in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{8.145829in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{8.145829in}{9.072007in}}%
\pgfpathlineto{\pgfqpoint{8.004920in}{9.072007in}}%
\pgfpathlineto{\pgfqpoint{8.004920in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.709465in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{8.850374in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{8.850374in}{8.590145in}}%
\pgfpathlineto{\pgfqpoint{8.709465in}{8.590145in}}%
\pgfpathlineto{\pgfqpoint{8.709465in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.414011in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{9.554920in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{9.554920in}{8.665465in}}%
\pgfpathlineto{\pgfqpoint{9.414011in}{8.665465in}}%
\pgfpathlineto{\pgfqpoint{9.414011in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.118556in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{10.259465in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{10.259465in}{9.199008in}}%
\pgfpathlineto{\pgfqpoint{10.118556in}{9.199008in}}%
\pgfpathlineto{\pgfqpoint{10.118556in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.823102in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{10.964011in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{10.964011in}{9.131239in}}%
\pgfpathlineto{\pgfqpoint{10.823102in}{9.131239in}}%
\pgfpathlineto{\pgfqpoint{10.823102in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.527647in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{11.668556in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{11.668556in}{8.498835in}}%
\pgfpathlineto{\pgfqpoint{11.527647in}{8.498835in}}%
\pgfpathlineto{\pgfqpoint{11.527647in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.232193in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{12.373102in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{12.373102in}{8.838170in}}%
\pgfpathlineto{\pgfqpoint{12.232193in}{8.838170in}}%
\pgfpathlineto{\pgfqpoint{12.232193in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.936738in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{13.077647in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{13.077647in}{8.727511in}}%
\pgfpathlineto{\pgfqpoint{12.936738in}{8.727511in}}%
\pgfpathlineto{\pgfqpoint{12.936738in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.145829in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{8.286738in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{8.286738in}{9.458591in}}%
\pgfpathlineto{\pgfqpoint{8.145829in}{9.458591in}}%
\pgfpathlineto{\pgfqpoint{8.145829in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.850374in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{8.991283in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{8.991283in}{9.082103in}}%
\pgfpathlineto{\pgfqpoint{8.850374in}{9.082103in}}%
\pgfpathlineto{\pgfqpoint{8.850374in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.554920in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{9.695829in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{9.695829in}{9.030466in}}%
\pgfpathlineto{\pgfqpoint{9.554920in}{9.030466in}}%
\pgfpathlineto{\pgfqpoint{9.554920in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.259465in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{10.400374in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{10.400374in}{9.496717in}}%
\pgfpathlineto{\pgfqpoint{10.259465in}{9.496717in}}%
\pgfpathlineto{\pgfqpoint{10.259465in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.964011in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{11.104920in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{11.104920in}{9.282709in}}%
\pgfpathlineto{\pgfqpoint{10.964011in}{9.282709in}}%
\pgfpathlineto{\pgfqpoint{10.964011in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.668556in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{11.809465in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{11.809465in}{9.102506in}}%
\pgfpathlineto{\pgfqpoint{11.668556in}{9.102506in}}%
\pgfpathlineto{\pgfqpoint{11.668556in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.373102in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{12.514011in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{12.514011in}{8.911794in}}%
\pgfpathlineto{\pgfqpoint{12.373102in}{8.911794in}}%
\pgfpathlineto{\pgfqpoint{12.373102in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.077647in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{13.218556in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{13.218556in}{8.948609in}}%
\pgfpathlineto{\pgfqpoint{13.077647in}{8.948609in}}%
\pgfpathlineto{\pgfqpoint{13.077647in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.286738in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{8.427647in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{8.427647in}{9.494151in}}%
\pgfpathlineto{\pgfqpoint{8.286738in}{9.494151in}}%
\pgfpathlineto{\pgfqpoint{8.286738in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.991283in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{9.132193in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{9.132193in}{9.162949in}}%
\pgfpathlineto{\pgfqpoint{8.991283in}{9.162949in}}%
\pgfpathlineto{\pgfqpoint{8.991283in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.695829in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{9.836738in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{9.836738in}{9.035624in}}%
\pgfpathlineto{\pgfqpoint{9.695829in}{9.035624in}}%
\pgfpathlineto{\pgfqpoint{9.695829in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.400374in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{10.541283in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{10.541283in}{9.518922in}}%
\pgfpathlineto{\pgfqpoint{10.400374in}{9.518922in}}%
\pgfpathlineto{\pgfqpoint{10.400374in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104920in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{11.245829in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{11.245829in}{9.339775in}}%
\pgfpathlineto{\pgfqpoint{11.104920in}{9.339775in}}%
\pgfpathlineto{\pgfqpoint{11.104920in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.809465in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{11.950374in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{11.950374in}{9.045073in}}%
\pgfpathlineto{\pgfqpoint{11.809465in}{9.045073in}}%
\pgfpathlineto{\pgfqpoint{11.809465in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.514011in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{12.654920in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{12.654920in}{8.966962in}}%
\pgfpathlineto{\pgfqpoint{12.514011in}{8.966962in}}%
\pgfpathlineto{\pgfqpoint{12.514011in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.218556in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{13.359465in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{13.359465in}{9.015832in}}%
\pgfpathlineto{\pgfqpoint{13.218556in}{9.015832in}}%
\pgfpathlineto{\pgfqpoint{13.218556in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.427647in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{8.568556in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{8.568556in}{11.856355in}}%
\pgfpathlineto{\pgfqpoint{8.427647in}{11.856355in}}%
\pgfpathlineto{\pgfqpoint{8.427647in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.132193in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{9.273102in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{9.273102in}{12.112128in}}%
\pgfpathlineto{\pgfqpoint{9.132193in}{12.112128in}}%
\pgfpathlineto{\pgfqpoint{9.132193in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.836738in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{9.977647in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{9.977647in}{12.076294in}}%
\pgfpathlineto{\pgfqpoint{9.836738in}{12.076294in}}%
\pgfpathlineto{\pgfqpoint{9.836738in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.541283in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{10.682193in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{10.682193in}{12.199324in}}%
\pgfpathlineto{\pgfqpoint{10.541283in}{12.199324in}}%
\pgfpathlineto{\pgfqpoint{10.541283in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.245829in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{11.386738in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{11.386738in}{11.342640in}}%
\pgfpathlineto{\pgfqpoint{11.245829in}{11.342640in}}%
\pgfpathlineto{\pgfqpoint{11.245829in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.950374in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{12.091283in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{12.091283in}{11.658501in}}%
\pgfpathlineto{\pgfqpoint{11.950374in}{11.658501in}}%
\pgfpathlineto{\pgfqpoint{11.950374in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.654920in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{12.795829in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{12.795829in}{11.538491in}}%
\pgfpathlineto{\pgfqpoint{12.654920in}{11.538491in}}%
\pgfpathlineto{\pgfqpoint{12.654920in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.359465in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{13.500374in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{13.500374in}{11.959426in}}%
\pgfpathlineto{\pgfqpoint{13.359465in}{11.959426in}}%
\pgfpathlineto{\pgfqpoint{13.359465in}{7.922222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.286738in}{7.922222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.991283in}{7.922222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.695829in}{7.922222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400374in}{7.922222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.104920in}{7.922222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.809465in}{7.922222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.514011in}{7.922222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.218556in}{7.922222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.934465in}{7.922222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.705136in, y=7.822203in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.934465in}{8.609722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.573028in, y=8.509703in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.934465in}{9.297222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.573028in, y=9.197203in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.934465in}{9.984722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.573028in, y=9.884703in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.934465in}{10.672222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.573028in, y=10.572203in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.934465in}{11.359722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.573028in, y=11.259703in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.934465in}{12.047222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.573028in, y=11.947203in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.934465in}{12.734722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.573028in, y=12.634703in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.934465in}{13.422222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.573028in, y=13.322203in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.216283in}{9.406597in}}%
\pgfpathlineto{\pgfqpoint{8.216283in}{9.510584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.920829in}{9.004718in}}%
\pgfpathlineto{\pgfqpoint{8.920829in}{9.159489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.625374in}{8.932569in}}%
\pgfpathlineto{\pgfqpoint{9.625374in}{9.128363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.329920in}{9.357918in}}%
\pgfpathlineto{\pgfqpoint{10.329920in}{9.635516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.034465in}{9.254189in}}%
\pgfpathlineto{\pgfqpoint{11.034465in}{9.311229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.739011in}{8.931295in}}%
\pgfpathlineto{\pgfqpoint{11.739011in}{9.273718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.443556in}{8.813003in}}%
\pgfpathlineto{\pgfqpoint{12.443556in}{9.010584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.148102in}{8.869226in}}%
\pgfpathlineto{\pgfqpoint{13.148102in}{9.027991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.357193in}{9.406597in}}%
\pgfpathlineto{\pgfqpoint{8.357193in}{9.581705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.061738in}{9.131393in}}%
\pgfpathlineto{\pgfqpoint{9.061738in}{9.194506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.766283in}{8.920955in}}%
\pgfpathlineto{\pgfqpoint{9.766283in}{9.150292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.470829in}{9.369591in}}%
\pgfpathlineto{\pgfqpoint{10.470829in}{9.668254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.175374in}{9.322901in}}%
\pgfpathlineto{\pgfqpoint{11.175374in}{9.356648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.879920in}{8.886940in}}%
\pgfpathlineto{\pgfqpoint{11.879920in}{9.203205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.584465in}{8.858684in}}%
\pgfpathlineto{\pgfqpoint{12.584465in}{9.075239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.289011in}{8.967616in}}%
\pgfpathlineto{\pgfqpoint{13.289011in}{9.064049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498102in}{11.454550in}}%
\pgfpathlineto{\pgfqpoint{8.498102in}{12.258160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.202647in}{11.937502in}}%
\pgfpathlineto{\pgfqpoint{9.202647in}{12.286753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.907193in}{11.770906in}}%
\pgfpathlineto{\pgfqpoint{9.907193in}{12.381682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.611738in}{11.925830in}}%
\pgfpathlineto{\pgfqpoint{10.611738in}{12.472817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.316283in}{10.828631in}}%
\pgfpathlineto{\pgfqpoint{11.316283in}{11.856648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020829in}{11.436111in}}%
\pgfpathlineto{\pgfqpoint{12.020829in}{11.880892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.725374in}{11.393983in}}%
\pgfpathlineto{\pgfqpoint{12.725374in}{11.682998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{7.922222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.429920in}{11.876549in}}%
\pgfpathlineto{\pgfqpoint{13.429920in}{12.042303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934465in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{7.934465in}{13.422222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.570829in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{13.570829in}{13.422222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934465in}{7.922222in}}%
\pgfpathlineto{\pgfqpoint{13.570829in}{7.922222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934465in}{13.422222in}}%
\pgfpathlineto{\pgfqpoint{13.570829in}{13.422222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.752647in,y=13.505556in,,base]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont Original ASR - Male}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170829in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{6.807193in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{6.807193in}{7.372222in}}%
\pgfpathlineto{\pgfqpoint{1.170829in}{7.372222in}}%
\pgfpathlineto{\pgfqpoint{1.170829in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382193in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{1.523102in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{1.523102in}{4.953203in}}%
\pgfpathlineto{\pgfqpoint{1.382193in}{4.953203in}}%
\pgfpathlineto{\pgfqpoint{1.382193in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086738in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{2.227647in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{2.227647in}{3.925104in}}%
\pgfpathlineto{\pgfqpoint{2.086738in}{3.925104in}}%
\pgfpathlineto{\pgfqpoint{2.086738in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791283in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{2.932193in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{2.932193in}{4.546429in}}%
\pgfpathlineto{\pgfqpoint{2.791283in}{4.546429in}}%
\pgfpathlineto{\pgfqpoint{2.791283in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495829in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{3.636738in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{3.636738in}{4.312963in}}%
\pgfpathlineto{\pgfqpoint{3.495829in}{4.312963in}}%
\pgfpathlineto{\pgfqpoint{3.495829in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200374in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{4.341283in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{4.341283in}{4.656298in}}%
\pgfpathlineto{\pgfqpoint{4.200374in}{4.656298in}}%
\pgfpathlineto{\pgfqpoint{4.200374in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904920in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{5.045829in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{5.045829in}{4.415684in}}%
\pgfpathlineto{\pgfqpoint{4.904920in}{4.415684in}}%
\pgfpathlineto{\pgfqpoint{4.904920in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609465in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{5.750374in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{5.750374in}{4.042354in}}%
\pgfpathlineto{\pgfqpoint{5.609465in}{4.042354in}}%
\pgfpathlineto{\pgfqpoint{5.609465in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314011in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{6.454920in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{6.454920in}{4.528183in}}%
\pgfpathlineto{\pgfqpoint{6.314011in}{4.528183in}}%
\pgfpathlineto{\pgfqpoint{6.314011in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523102in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{1.664011in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{1.664011in}{4.914196in}}%
\pgfpathlineto{\pgfqpoint{1.523102in}{4.914196in}}%
\pgfpathlineto{\pgfqpoint{1.523102in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227647in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{2.368556in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{2.368556in}{3.741215in}}%
\pgfpathlineto{\pgfqpoint{2.227647in}{3.741215in}}%
\pgfpathlineto{\pgfqpoint{2.227647in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932193in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{3.073102in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{3.073102in}{4.841592in}}%
\pgfpathlineto{\pgfqpoint{2.932193in}{4.841592in}}%
\pgfpathlineto{\pgfqpoint{2.932193in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636738in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{3.777647in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{3.777647in}{4.161111in}}%
\pgfpathlineto{\pgfqpoint{3.636738in}{4.161111in}}%
\pgfpathlineto{\pgfqpoint{3.636738in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341283in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{4.482193in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{4.482193in}{4.910508in}}%
\pgfpathlineto{\pgfqpoint{4.341283in}{4.910508in}}%
\pgfpathlineto{\pgfqpoint{4.341283in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045829in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{5.186738in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{5.186738in}{4.392222in}}%
\pgfpathlineto{\pgfqpoint{5.045829in}{4.392222in}}%
\pgfpathlineto{\pgfqpoint{5.045829in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750374in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{5.891283in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{5.891283in}{4.061925in}}%
\pgfpathlineto{\pgfqpoint{5.750374in}{4.061925in}}%
\pgfpathlineto{\pgfqpoint{5.750374in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454920in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{6.595829in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{6.595829in}{4.505734in}}%
\pgfpathlineto{\pgfqpoint{6.454920in}{4.505734in}}%
\pgfpathlineto{\pgfqpoint{6.454920in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664011in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{1.804920in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{1.804920in}{4.875189in}}%
\pgfpathlineto{\pgfqpoint{1.664011in}{4.875189in}}%
\pgfpathlineto{\pgfqpoint{1.664011in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368556in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{2.509465in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{2.509465in}{3.621906in}}%
\pgfpathlineto{\pgfqpoint{2.368556in}{3.621906in}}%
\pgfpathlineto{\pgfqpoint{2.368556in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073102in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{3.214011in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{3.214011in}{4.449821in}}%
\pgfpathlineto{\pgfqpoint{3.073102in}{4.449821in}}%
\pgfpathlineto{\pgfqpoint{3.073102in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777647in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{3.918556in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{3.918556in}{4.207407in}}%
\pgfpathlineto{\pgfqpoint{3.777647in}{4.207407in}}%
\pgfpathlineto{\pgfqpoint{3.777647in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482193in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{4.623102in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{4.623102in}{4.800685in}}%
\pgfpathlineto{\pgfqpoint{4.482193in}{4.800685in}}%
\pgfpathlineto{\pgfqpoint{4.482193in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186738in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{5.327647in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{5.327647in}{4.237991in}}%
\pgfpathlineto{\pgfqpoint{5.186738in}{4.237991in}}%
\pgfpathlineto{\pgfqpoint{5.186738in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891283in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{6.032193in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{6.032193in}{3.984323in}}%
\pgfpathlineto{\pgfqpoint{5.891283in}{3.984323in}}%
\pgfpathlineto{\pgfqpoint{5.891283in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.595829in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{6.736738in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{6.736738in}{4.376935in}}%
\pgfpathlineto{\pgfqpoint{6.595829in}{4.376935in}}%
\pgfpathlineto{\pgfqpoint{6.595829in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523102in}{1.872222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200019in, y=0.763776in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont New England}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227647in}{1.872222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333247in, y=1.011276in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont Northern}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932193in}{1.872222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.474270in, y=0.685926in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont North Midland}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636738in}{1.872222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166585in, y=0.678865in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont South Midland}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341283in}{1.872222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434652in, y=1.004214in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont Southern}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045829in}{1.872222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.599536in, y=0.692640in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont New York City}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750374in}{1.872222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.924146in, y=1.050635in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont Western}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.454920in}{1.872222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.386280in, y=0.910678in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont Army Brat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170829in}{1.872222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941499in, y=1.772203in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170829in}{2.972222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941499in, y=2.872203in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170829in}{4.072222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809392in, y=3.972203in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170829in}{5.172222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809392in, y=5.072203in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170829in}{6.272222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809392in, y=6.172203in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170829in}{7.372222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809392in, y=7.272203in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753836in,y=4.622222in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont WER}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452647in}{4.875768in}}%
\pgfpathlineto{\pgfqpoint{1.452647in}{5.030638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157193in}{3.766547in}}%
\pgfpathlineto{\pgfqpoint{2.157193in}{4.083661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861738in}{4.413738in}}%
\pgfpathlineto{\pgfqpoint{2.861738in}{4.679119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566283in}{4.235185in}}%
\pgfpathlineto{\pgfqpoint{3.566283in}{4.390741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270829in}{4.428687in}}%
\pgfpathlineto{\pgfqpoint{4.270829in}{4.883908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975374in}{4.199145in}}%
\pgfpathlineto{\pgfqpoint{4.975374in}{4.632222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679920in}{3.724854in}}%
\pgfpathlineto{\pgfqpoint{5.679920in}{4.359855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.384465in}{4.521202in}}%
\pgfpathlineto{\pgfqpoint{6.384465in}{4.535164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593556in}{4.797754in}}%
\pgfpathlineto{\pgfqpoint{1.593556in}{5.030638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298102in}{3.551283in}}%
\pgfpathlineto{\pgfqpoint{2.298102in}{3.931148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002647in}{4.792912in}}%
\pgfpathlineto{\pgfqpoint{3.002647in}{4.890273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707193in}{3.746296in}}%
\pgfpathlineto{\pgfqpoint{3.707193in}{4.575926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411738in}{4.716739in}}%
\pgfpathlineto{\pgfqpoint{4.411738in}{5.104276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116283in}{4.072222in}}%
\pgfpathlineto{\pgfqpoint{5.116283in}{4.712222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820829in}{3.686257in}}%
\pgfpathlineto{\pgfqpoint{5.820829in}{4.437593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525374in}{4.476304in}}%
\pgfpathlineto{\pgfqpoint{6.525374in}{4.535164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734465in}{4.719740in}}%
\pgfpathlineto{\pgfqpoint{1.734465in}{5.030638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439011in}{3.465177in}}%
\pgfpathlineto{\pgfqpoint{2.439011in}{3.778635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143556in}{4.334316in}}%
\pgfpathlineto{\pgfqpoint{3.143556in}{4.565326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848102in}{3.950000in}}%
\pgfpathlineto{\pgfqpoint{3.848102in}{4.464815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552647in}{4.680733in}}%
\pgfpathlineto{\pgfqpoint{4.552647in}{4.920636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257193in}{4.192222in}}%
\pgfpathlineto{\pgfqpoint{5.257193in}{4.283761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.961738in}{3.647661in}}%
\pgfpathlineto{\pgfqpoint{5.961738in}{4.320985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170829in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.666283in}{4.341610in}}%
\pgfpathlineto{\pgfqpoint{6.666283in}{4.412259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170829in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{1.170829in}{7.372222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.807193in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{6.807193in}{7.372222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170829in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{6.807193in}{1.872222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170829in}{7.372222in}}%
\pgfpathlineto{\pgfqpoint{6.807193in}{7.372222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.989011in,y=7.455556in,,base]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont Anonymized ASR - Female}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934465in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{13.570829in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{13.570829in}{7.372222in}}%
\pgfpathlineto{\pgfqpoint{7.934465in}{7.372222in}}%
\pgfpathlineto{\pgfqpoint{7.934465in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.145829in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{8.286738in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{8.286738in}{5.903400in}}%
\pgfpathlineto{\pgfqpoint{8.145829in}{5.903400in}}%
\pgfpathlineto{\pgfqpoint{8.145829in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.850374in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{8.991283in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{8.991283in}{4.751943in}}%
\pgfpathlineto{\pgfqpoint{8.850374in}{4.751943in}}%
\pgfpathlineto{\pgfqpoint{8.850374in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.554920in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{9.695829in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{9.695829in}{4.876727in}}%
\pgfpathlineto{\pgfqpoint{9.554920in}{4.876727in}}%
\pgfpathlineto{\pgfqpoint{9.554920in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.259465in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{10.400374in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{10.400374in}{5.989300in}}%
\pgfpathlineto{\pgfqpoint{10.259465in}{5.989300in}}%
\pgfpathlineto{\pgfqpoint{10.259465in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.964011in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{11.104920in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{11.104920in}{5.492028in}}%
\pgfpathlineto{\pgfqpoint{10.964011in}{5.492028in}}%
\pgfpathlineto{\pgfqpoint{10.964011in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.668556in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{11.809465in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{11.809465in}{4.636173in}}%
\pgfpathlineto{\pgfqpoint{11.668556in}{4.636173in}}%
\pgfpathlineto{\pgfqpoint{11.668556in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.373102in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{12.514011in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{12.514011in}{4.918161in}}%
\pgfpathlineto{\pgfqpoint{12.373102in}{4.918161in}}%
\pgfpathlineto{\pgfqpoint{12.373102in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.077647in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{13.218556in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{13.218556in}{4.476873in}}%
\pgfpathlineto{\pgfqpoint{13.077647in}{4.476873in}}%
\pgfpathlineto{\pgfqpoint{13.077647in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.286738in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{8.427647in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{8.427647in}{5.984866in}}%
\pgfpathlineto{\pgfqpoint{8.286738in}{5.984866in}}%
\pgfpathlineto{\pgfqpoint{8.286738in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.991283in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{9.132193in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{9.132193in}{4.805468in}}%
\pgfpathlineto{\pgfqpoint{8.991283in}{4.805468in}}%
\pgfpathlineto{\pgfqpoint{8.991283in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.695829in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{9.836738in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{9.836738in}{4.844751in}}%
\pgfpathlineto{\pgfqpoint{9.695829in}{4.844751in}}%
\pgfpathlineto{\pgfqpoint{9.695829in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.400374in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{10.541283in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{10.541283in}{6.197608in}}%
\pgfpathlineto{\pgfqpoint{10.400374in}{6.197608in}}%
\pgfpathlineto{\pgfqpoint{10.400374in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104920in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{11.245829in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{11.245829in}{5.475217in}}%
\pgfpathlineto{\pgfqpoint{11.104920in}{5.475217in}}%
\pgfpathlineto{\pgfqpoint{11.104920in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.809465in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{11.950374in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{11.950374in}{4.881679in}}%
\pgfpathlineto{\pgfqpoint{11.809465in}{4.881679in}}%
\pgfpathlineto{\pgfqpoint{11.809465in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.514011in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{12.654920in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{12.654920in}{4.787161in}}%
\pgfpathlineto{\pgfqpoint{12.514011in}{4.787161in}}%
\pgfpathlineto{\pgfqpoint{12.514011in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.218556in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{13.359465in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{13.359465in}{4.478215in}}%
\pgfpathlineto{\pgfqpoint{13.218556in}{4.478215in}}%
\pgfpathlineto{\pgfqpoint{13.218556in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.427647in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{8.568556in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{8.568556in}{5.539607in}}%
\pgfpathlineto{\pgfqpoint{8.427647in}{5.539607in}}%
\pgfpathlineto{\pgfqpoint{8.427647in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.132193in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{9.273102in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{9.273102in}{4.732767in}}%
\pgfpathlineto{\pgfqpoint{9.132193in}{4.732767in}}%
\pgfpathlineto{\pgfqpoint{9.132193in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.836738in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{9.977647in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{9.977647in}{4.504157in}}%
\pgfpathlineto{\pgfqpoint{9.836738in}{4.504157in}}%
\pgfpathlineto{\pgfqpoint{9.836738in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.541283in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{10.682193in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{10.682193in}{5.709164in}}%
\pgfpathlineto{\pgfqpoint{10.541283in}{5.709164in}}%
\pgfpathlineto{\pgfqpoint{10.541283in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.245829in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{11.386738in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{11.386738in}{5.450529in}}%
\pgfpathlineto{\pgfqpoint{11.245829in}{5.450529in}}%
\pgfpathlineto{\pgfqpoint{11.245829in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.950374in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{12.091283in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{12.091283in}{4.571574in}}%
\pgfpathlineto{\pgfqpoint{11.950374in}{4.571574in}}%
\pgfpathlineto{\pgfqpoint{11.950374in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.654920in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{12.795829in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{12.795829in}{4.609592in}}%
\pgfpathlineto{\pgfqpoint{12.654920in}{4.609592in}}%
\pgfpathlineto{\pgfqpoint{12.654920in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.359465in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{13.500374in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{13.500374in}{4.593600in}}%
\pgfpathlineto{\pgfqpoint{13.359465in}{4.593600in}}%
\pgfpathlineto{\pgfqpoint{13.359465in}{1.872222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.286738in}{1.872222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.963656in, y=0.763776in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont New England}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.991283in}{1.872222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.096883in, y=1.011276in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont Northern}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.695829in}{1.872222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.237907in, y=0.685926in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont North Midland}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400374in}{1.872222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.930221in, y=0.678865in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont South Midland}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.104920in}{1.872222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198288in, y=1.004214in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont Southern}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.809465in}{1.872222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.363172in, y=0.692640in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont New York City}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.514011in}{1.872222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.687782in, y=1.050635in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont Western}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.218556in}{1.872222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.149916in, y=0.910678in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont Army Brat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.934465in}{1.872222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.705136in, y=1.772203in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.934465in}{2.972222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.705136in, y=2.872203in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.934465in}{4.072222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.573028in, y=3.972203in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.934465in}{5.172222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.573028in, y=5.072203in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.934465in}{6.272222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.573028in, y=6.172203in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.934465in}{7.372222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.573028in, y=7.272203in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.216283in}{5.892912in}}%
\pgfpathlineto{\pgfqpoint{8.216283in}{5.913889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.920829in}{4.083277in}}%
\pgfpathlineto{\pgfqpoint{8.920829in}{5.420609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.625374in}{4.547898in}}%
\pgfpathlineto{\pgfqpoint{9.625374in}{5.205556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.329920in}{5.923016in}}%
\pgfpathlineto{\pgfqpoint{10.329920in}{6.055584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.034465in}{5.308555in}}%
\pgfpathlineto{\pgfqpoint{11.034465in}{5.675501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.739011in}{4.391577in}}%
\pgfpathlineto{\pgfqpoint{11.739011in}{4.880769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.443556in}{4.722721in}}%
\pgfpathlineto{\pgfqpoint{12.443556in}{5.113602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.148102in}{4.312294in}}%
\pgfpathlineto{\pgfqpoint{13.148102in}{4.641453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.357193in}{5.930843in}}%
\pgfpathlineto{\pgfqpoint{8.357193in}{6.038889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.061738in}{4.451787in}}%
\pgfpathlineto{\pgfqpoint{9.061738in}{5.159149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.766283in}{4.659384in}}%
\pgfpathlineto{\pgfqpoint{9.766283in}{5.030117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.470829in}{6.018232in}}%
\pgfpathlineto{\pgfqpoint{10.470829in}{6.376984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.175374in}{5.380419in}}%
\pgfpathlineto{\pgfqpoint{11.175374in}{5.570015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.879920in}{4.356093in}}%
\pgfpathlineto{\pgfqpoint{11.879920in}{5.407265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.584465in}{4.357272in}}%
\pgfpathlineto{\pgfqpoint{12.584465in}{5.217050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.289011in}{4.430362in}}%
\pgfpathlineto{\pgfqpoint{13.289011in}{4.526068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498102in}{5.413889in}}%
\pgfpathlineto{\pgfqpoint{8.498102in}{5.665326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.202647in}{4.156979in}}%
\pgfpathlineto{\pgfqpoint{9.202647in}{5.308555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.907193in}{4.399249in}}%
\pgfpathlineto{\pgfqpoint{9.907193in}{4.609064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.611738in}{5.495312in}}%
\pgfpathlineto{\pgfqpoint{10.611738in}{5.923016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.316283in}{4.897689in}}%
\pgfpathlineto{\pgfqpoint{11.316283in}{6.003370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.020829in}{4.036738in}}%
\pgfpathlineto{\pgfqpoint{12.020829in}{5.106410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.725374in}{4.174548in}}%
\pgfpathlineto{\pgfqpoint{12.725374in}{5.044636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.934465in}{1.872222in}}{\pgfqpoint{5.636364in}{5.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.429920in}{4.430362in}}%
\pgfpathlineto{\pgfqpoint{13.429920in}{4.756838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934465in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{7.934465in}{7.372222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.570829in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{13.570829in}{7.372222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934465in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{13.570829in}{1.872222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934465in}{7.372222in}}%
\pgfpathlineto{\pgfqpoint{13.570829in}{7.372222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.752647in,y=7.455556in,,base]{\color{textcolor}\sffamily\fontsize{26.400000}{31.680000}\selectfont Anonymized ASR - Male}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164011in,y=0.278251in,left,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont Anonymization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456567in}{0.278251in}}%
\pgfpathlineto{\pgfqpoint{4.067678in}{0.278251in}}%
\pgfpathlineto{\pgfqpoint{4.067678in}{0.492140in}}%
\pgfpathlineto{\pgfqpoint{3.456567in}{0.492140in}}%
\pgfpathlineto{\pgfqpoint{3.456567in}{0.278251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312123in,y=0.278251in,left,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont None}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509453in}{0.278251in}}%
\pgfpathlineto{\pgfqpoint{6.120564in}{0.278251in}}%
\pgfpathlineto{\pgfqpoint{6.120564in}{0.492140in}}%
\pgfpathlineto{\pgfqpoint{5.509453in}{0.492140in}}%
\pgfpathlineto{\pgfqpoint{5.509453in}{0.278251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.365009in,y=0.278251in,left,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont B1 Farthest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.302522in}{0.278251in}}%
\pgfpathlineto{\pgfqpoint{8.913634in}{0.278251in}}%
\pgfpathlineto{\pgfqpoint{8.913634in}{0.492140in}}%
\pgfpathlineto{\pgfqpoint{8.302522in}{0.492140in}}%
\pgfpathlineto{\pgfqpoint{8.302522in}{0.278251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.158078in,y=0.278251in,left,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont B1 Nearest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.023240in}{0.278251in}}%
\pgfpathlineto{\pgfqpoint{11.634352in}{0.278251in}}%
\pgfpathlineto{\pgfqpoint{11.634352in}{0.492140in}}%
\pgfpathlineto{\pgfqpoint{11.023240in}{0.492140in}}%
\pgfpathlineto{\pgfqpoint{11.023240in}{0.278251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.878796in,y=0.278251in,left,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont B2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/DET_subgroup_gender.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.918269in}{12.677839in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.918269in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.918269in}{12.677839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{12.677839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997951in}{8.935705in}}%
\pgfpathlineto{\pgfqpoint{5.346169in}{8.935705in}}%
\pgfpathlineto{\pgfqpoint{5.346169in}{12.065417in}}%
\pgfpathlineto{\pgfqpoint{0.997951in}{12.065417in}}%
\pgfpathlineto{\pgfqpoint{0.997951in}{8.935705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530531in}{8.935705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069310in}{8.935705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704333in}{8.935705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369707in}{8.935705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035080in}{8.935705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670103in}{8.935705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208883in}{8.935705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997951in}{9.319039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565084in, y=9.235705in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997951in}{9.706835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565084in, y=9.623502in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997951in}{10.163905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452238in, y=10.080572in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997951in}{10.642820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452238in, y=10.559487in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997951in}{11.121735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452238in, y=11.038402in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997951in}{11.578805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452238in, y=11.495472in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997951in}{11.966602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452238in, y=11.883269in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 99\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=10.500561in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont false negative rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.150508in}{9.045510in}}{\pgfqpoint{2.591585in}{10.000298in}}{%
\pgfpathmoveto{\pgfqpoint{1.150508in}{10.000298in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{9.953909in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{9.868618in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{9.736396in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{9.638713in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{9.742397in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{9.599123in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{9.602015in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{9.543112in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{9.487500in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{9.424506in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{9.365317in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{9.506680in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{9.487669in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{9.506415in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{9.539215in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{9.575711in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{9.611773in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{9.611773in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{9.638140in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{9.803987in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{9.796745in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{9.795638in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{9.920192in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{10.000298in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{10.000298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.150508in}{9.386303in}}{\pgfqpoint{5.588906in}{12.240131in}}{%
\pgfpathmoveto{\pgfqpoint{1.150508in}{12.240131in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{12.108566in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{11.996770in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{11.966602in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{11.920851in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{11.877685in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{11.842557in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{11.842557in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{11.827020in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{11.811483in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{11.811483in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{11.811483in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{11.811483in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{11.811483in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{11.811483in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{11.778961in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{11.709310in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{11.673867in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{11.647501in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{11.639028in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{11.639028in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{11.622923in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{11.622923in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{11.615245in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{11.607567in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{11.607567in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{11.592883in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{11.572042in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{11.565279in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{11.565279in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{11.565279in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{11.565279in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{11.565279in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{11.558766in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{11.552254in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{11.552254in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{11.533618in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{11.527546in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{11.521670in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{11.515794in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{11.510098in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{11.504403in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{11.561055in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{11.504403in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{11.479421in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{11.442360in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{11.442360in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{11.463657in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{11.432902in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{11.426287in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{11.405762in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{11.405762in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{11.405762in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{11.405762in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{11.401426in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{11.386956in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{11.380254in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{11.380254in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{11.368056in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{11.364039in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{11.364039in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{11.324183in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{11.297413in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{11.297413in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{11.297413in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{11.297413in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{11.321766in}}%
\pgfpathlineto{\pgfqpoint{2.607510in}{11.293822in}}%
\pgfpathlineto{\pgfqpoint{2.615358in}{11.270505in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{11.267250in}}%
\pgfpathlineto{\pgfqpoint{2.630834in}{11.263994in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{11.257564in}}%
\pgfpathlineto{\pgfqpoint{2.646033in}{11.257564in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{11.292392in}}%
\pgfpathlineto{\pgfqpoint{2.660968in}{11.252799in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{11.240278in}}%
\pgfpathlineto{\pgfqpoint{2.675655in}{11.225336in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{11.220521in}}%
\pgfpathlineto{\pgfqpoint{2.690106in}{11.214582in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{11.214582in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{11.204856in}}%
\pgfpathlineto{\pgfqpoint{2.711367in}{11.194277in}}%
\pgfpathlineto{\pgfqpoint{2.718349in}{11.188601in}}%
\pgfpathlineto{\pgfqpoint{2.725280in}{11.173569in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{11.159650in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{11.182123in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{11.192198in}}%
\pgfpathlineto{\pgfqpoint{2.752525in}{11.205776in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{11.138461in}}%
\pgfpathlineto{\pgfqpoint{2.765876in}{11.137156in}}%
\pgfpathlineto{\pgfqpoint{2.772487in}{11.160718in}}%
\pgfpathlineto{\pgfqpoint{2.779056in}{11.126836in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{11.126836in}}%
\pgfpathlineto{\pgfqpoint{2.792075in}{11.121735in}}%
\pgfpathlineto{\pgfqpoint{2.798525in}{11.121735in}}%
\pgfpathlineto{\pgfqpoint{2.804938in}{11.119204in}}%
\pgfpathlineto{\pgfqpoint{2.811314in}{11.116673in}}%
\pgfpathlineto{\pgfqpoint{2.817654in}{11.139073in}}%
\pgfpathlineto{\pgfqpoint{2.823959in}{11.111648in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{11.111648in}}%
\pgfpathlineto{\pgfqpoint{2.836465in}{11.106659in}}%
\pgfpathlineto{\pgfqpoint{2.842668in}{11.106659in}}%
\pgfpathlineto{\pgfqpoint{2.848839in}{11.104182in}}%
\pgfpathlineto{\pgfqpoint{2.854979in}{11.131409in}}%
\pgfpathlineto{\pgfqpoint{2.861087in}{11.155474in}}%
\pgfpathlineto{\pgfqpoint{2.867166in}{11.101705in}}%
\pgfpathlineto{\pgfqpoint{2.873214in}{11.101705in}}%
\pgfpathlineto{\pgfqpoint{2.879234in}{11.101705in}}%
\pgfpathlineto{\pgfqpoint{2.885226in}{11.101705in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{11.129799in}}%
\pgfpathlineto{\pgfqpoint{2.897126in}{11.110169in}}%
\pgfpathlineto{\pgfqpoint{2.903037in}{11.091901in}}%
\pgfpathlineto{\pgfqpoint{2.908921in}{11.084638in}}%
\pgfpathlineto{\pgfqpoint{2.914780in}{11.082228in}}%
\pgfpathlineto{\pgfqpoint{2.920614in}{11.079833in}}%
\pgfpathlineto{\pgfqpoint{2.926423in}{11.063286in}}%
\pgfpathlineto{\pgfqpoint{2.932209in}{11.053939in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{11.053939in}}%
\pgfpathlineto{\pgfqpoint{2.943711in}{11.048410in}}%
\pgfpathlineto{\pgfqpoint{2.949428in}{11.040170in}}%
\pgfpathlineto{\pgfqpoint{2.955123in}{11.040170in}}%
\pgfpathlineto{\pgfqpoint{2.960797in}{11.035633in}}%
\pgfpathlineto{\pgfqpoint{2.966450in}{11.035633in}}%
\pgfpathlineto{\pgfqpoint{2.972083in}{11.028875in}}%
\pgfpathlineto{\pgfqpoint{2.977695in}{11.077408in}}%
\pgfpathlineto{\pgfqpoint{2.983287in}{11.024398in}}%
\pgfpathlineto{\pgfqpoint{2.988861in}{11.022166in}}%
\pgfpathlineto{\pgfqpoint{2.994415in}{11.022166in}}%
\pgfpathlineto{\pgfqpoint{2.999951in}{11.022166in}}%
\pgfpathlineto{\pgfqpoint{3.005469in}{11.015515in}}%
\pgfpathlineto{\pgfqpoint{3.010969in}{11.008909in}}%
\pgfpathlineto{\pgfqpoint{3.016452in}{10.999326in}}%
\pgfpathlineto{\pgfqpoint{3.021918in}{11.048048in}}%
\pgfpathlineto{\pgfqpoint{3.027367in}{10.995847in}}%
\pgfpathlineto{\pgfqpoint{3.032800in}{10.995847in}}%
\pgfpathlineto{\pgfqpoint{3.038218in}{10.990684in}}%
\pgfpathlineto{\pgfqpoint{3.043619in}{11.003916in}}%
\pgfpathlineto{\pgfqpoint{3.049006in}{10.982122in}}%
\pgfpathlineto{\pgfqpoint{3.054378in}{10.984725in}}%
\pgfpathlineto{\pgfqpoint{3.059735in}{10.980817in}}%
\pgfpathlineto{\pgfqpoint{3.065078in}{10.966063in}}%
\pgfpathlineto{\pgfqpoint{3.070407in}{10.966063in}}%
\pgfpathlineto{\pgfqpoint{3.075723in}{10.961052in}}%
\pgfpathlineto{\pgfqpoint{3.081025in}{10.979957in}}%
\pgfpathlineto{\pgfqpoint{3.086314in}{10.968333in}}%
\pgfpathlineto{\pgfqpoint{3.091591in}{10.957718in}}%
\pgfpathlineto{\pgfqpoint{3.096856in}{10.971072in}}%
\pgfpathlineto{\pgfqpoint{3.102108in}{10.957718in}}%
\pgfpathlineto{\pgfqpoint{3.107348in}{10.957718in}}%
\pgfpathlineto{\pgfqpoint{3.112577in}{10.957718in}}%
\pgfpathlineto{\pgfqpoint{3.117795in}{10.957718in}}%
\pgfpathlineto{\pgfqpoint{3.123002in}{10.953570in}}%
\pgfpathlineto{\pgfqpoint{3.128198in}{10.953570in}}%
\pgfpathlineto{\pgfqpoint{3.133384in}{10.953570in}}%
\pgfpathlineto{\pgfqpoint{3.138559in}{10.951504in}}%
\pgfpathlineto{\pgfqpoint{3.143725in}{10.937829in}}%
\pgfpathlineto{\pgfqpoint{3.148881in}{10.933072in}}%
\pgfpathlineto{\pgfqpoint{3.154028in}{10.929018in}}%
\pgfpathlineto{\pgfqpoint{3.159165in}{10.929018in}}%
\pgfpathlineto{\pgfqpoint{3.164294in}{10.934003in}}%
\pgfpathlineto{\pgfqpoint{3.169414in}{10.916941in}}%
\pgfpathlineto{\pgfqpoint{3.174526in}{10.922356in}}%
\pgfpathlineto{\pgfqpoint{3.179629in}{10.912944in}}%
\pgfpathlineto{\pgfqpoint{3.184725in}{10.912944in}}%
\pgfpathlineto{\pgfqpoint{3.189813in}{10.908959in}}%
\pgfpathlineto{\pgfqpoint{3.194893in}{10.903008in}}%
\pgfpathlineto{\pgfqpoint{3.199967in}{10.901028in}}%
\pgfpathlineto{\pgfqpoint{3.205033in}{10.901028in}}%
\pgfpathlineto{\pgfqpoint{3.210093in}{10.901028in}}%
\pgfpathlineto{\pgfqpoint{3.215146in}{10.899055in}}%
\pgfpathlineto{\pgfqpoint{3.220192in}{10.904056in}}%
\pgfpathlineto{\pgfqpoint{3.225233in}{10.893148in}}%
\pgfpathlineto{\pgfqpoint{3.230268in}{10.893148in}}%
\pgfpathlineto{\pgfqpoint{3.235297in}{10.893148in}}%
\pgfpathlineto{\pgfqpoint{3.240321in}{10.893148in}}%
\pgfpathlineto{\pgfqpoint{3.245339in}{10.889226in}}%
\pgfpathlineto{\pgfqpoint{3.250353in}{10.878178in}}%
\pgfpathlineto{\pgfqpoint{3.255361in}{10.884473in}}%
\pgfpathlineto{\pgfqpoint{3.260365in}{10.873651in}}%
\pgfpathlineto{\pgfqpoint{3.265365in}{10.874351in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{10.860165in}}%
\pgfpathlineto{\pgfqpoint{3.275352in}{10.854421in}}%
\pgfpathlineto{\pgfqpoint{3.280340in}{10.854421in}}%
\pgfpathlineto{\pgfqpoint{3.285324in}{10.848701in}}%
\pgfpathlineto{\pgfqpoint{3.290305in}{10.846797in}}%
\pgfpathlineto{\pgfqpoint{3.295283in}{10.843001in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{10.846919in}}%
\pgfpathlineto{\pgfqpoint{3.305230in}{10.835430in}}%
\pgfpathlineto{\pgfqpoint{3.310199in}{10.831658in}}%
\pgfpathlineto{\pgfqpoint{3.315167in}{10.831658in}}%
\pgfpathlineto{\pgfqpoint{3.320132in}{10.843125in}}%
\pgfpathlineto{\pgfqpoint{3.325095in}{10.827894in}}%
\pgfpathlineto{\pgfqpoint{3.330056in}{10.846277in}}%
\pgfpathlineto{\pgfqpoint{3.335016in}{10.827894in}}%
\pgfpathlineto{\pgfqpoint{3.339974in}{10.827894in}}%
\pgfpathlineto{\pgfqpoint{3.344931in}{10.825077in}}%
\pgfpathlineto{\pgfqpoint{3.349888in}{10.824138in}}%
\pgfpathlineto{\pgfqpoint{3.354843in}{10.820391in}}%
\pgfpathlineto{\pgfqpoint{3.359798in}{10.814334in}}%
\pgfpathlineto{\pgfqpoint{3.364752in}{10.809227in}}%
\pgfpathlineto{\pgfqpoint{3.369707in}{10.793309in}}%
\pgfpathlineto{\pgfqpoint{3.374661in}{10.803050in}}%
\pgfpathlineto{\pgfqpoint{3.379615in}{10.781469in}}%
\pgfpathlineto{\pgfqpoint{3.384570in}{10.779632in}}%
\pgfpathlineto{\pgfqpoint{3.389526in}{10.779632in}}%
\pgfpathlineto{\pgfqpoint{3.394482in}{10.783356in}}%
\pgfpathlineto{\pgfqpoint{3.399439in}{10.772302in}}%
\pgfpathlineto{\pgfqpoint{3.404398in}{10.768645in}}%
\pgfpathlineto{\pgfqpoint{3.409357in}{10.766797in}}%
\pgfpathlineto{\pgfqpoint{3.414319in}{10.763170in}}%
\pgfpathlineto{\pgfqpoint{3.419282in}{10.761347in}}%
\pgfpathlineto{\pgfqpoint{3.424247in}{10.761347in}}%
\pgfpathlineto{\pgfqpoint{3.429214in}{10.756979in}}%
\pgfpathlineto{\pgfqpoint{3.434183in}{10.754068in}}%
\pgfpathlineto{\pgfqpoint{3.439155in}{10.752252in}}%
\pgfpathlineto{\pgfqpoint{3.444130in}{10.744378in}}%
\pgfpathlineto{\pgfqpoint{3.449108in}{10.735227in}}%
\pgfpathlineto{\pgfqpoint{3.454089in}{10.726925in}}%
\pgfpathlineto{\pgfqpoint{3.459073in}{10.715849in}}%
\pgfpathlineto{\pgfqpoint{3.464061in}{10.689827in}}%
\pgfpathlineto{\pgfqpoint{3.469053in}{10.703665in}}%
\pgfpathlineto{\pgfqpoint{3.474048in}{10.701848in}}%
\pgfpathlineto{\pgfqpoint{3.479048in}{10.685652in}}%
\pgfpathlineto{\pgfqpoint{3.484052in}{10.682077in}}%
\pgfpathlineto{\pgfqpoint{3.489061in}{10.682077in}}%
\pgfpathlineto{\pgfqpoint{3.494074in}{10.682077in}}%
\pgfpathlineto{\pgfqpoint{3.499093in}{10.680290in}}%
\pgfpathlineto{\pgfqpoint{3.504116in}{10.695262in}}%
\pgfpathlineto{\pgfqpoint{3.509145in}{10.665411in}}%
\pgfpathlineto{\pgfqpoint{3.514180in}{10.660653in}}%
\pgfpathlineto{\pgfqpoint{3.519221in}{10.660653in}}%
\pgfpathlineto{\pgfqpoint{3.524268in}{10.674071in}}%
\pgfpathlineto{\pgfqpoint{3.529321in}{10.658869in}}%
\pgfpathlineto{\pgfqpoint{3.534380in}{10.654424in}}%
\pgfpathlineto{\pgfqpoint{3.539447in}{10.656212in}}%
\pgfpathlineto{\pgfqpoint{3.544520in}{10.642820in}}%
\pgfpathlineto{\pgfqpoint{3.549600in}{10.642820in}}%
\pgfpathlineto{\pgfqpoint{3.554688in}{10.652930in}}%
\pgfpathlineto{\pgfqpoint{3.559784in}{10.633905in}}%
\pgfpathlineto{\pgfqpoint{3.564887in}{10.628555in}}%
\pgfpathlineto{\pgfqpoint{3.569999in}{10.648936in}}%
\pgfpathlineto{\pgfqpoint{3.575119in}{10.628555in}}%
\pgfpathlineto{\pgfqpoint{3.580248in}{10.628555in}}%
\pgfpathlineto{\pgfqpoint{3.585385in}{10.628555in}}%
\pgfpathlineto{\pgfqpoint{3.590532in}{10.618445in}}%
\pgfpathlineto{\pgfqpoint{3.595688in}{10.610710in}}%
\pgfpathlineto{\pgfqpoint{3.600854in}{10.610710in}}%
\pgfpathlineto{\pgfqpoint{3.606029in}{10.610710in}}%
\pgfpathlineto{\pgfqpoint{3.611215in}{10.608924in}}%
\pgfpathlineto{\pgfqpoint{3.616411in}{10.603564in}}%
\pgfpathlineto{\pgfqpoint{3.621618in}{10.614862in}}%
\pgfpathlineto{\pgfqpoint{3.626836in}{10.598200in}}%
\pgfpathlineto{\pgfqpoint{3.632065in}{10.596412in}}%
\pgfpathlineto{\pgfqpoint{3.637305in}{10.600693in}}%
\pgfpathlineto{\pgfqpoint{3.642558in}{10.592823in}}%
\pgfpathlineto{\pgfqpoint{3.647822in}{10.578497in}}%
\pgfpathlineto{\pgfqpoint{3.653099in}{10.569494in}}%
\pgfpathlineto{\pgfqpoint{3.658388in}{10.561118in}}%
\pgfpathlineto{\pgfqpoint{3.663691in}{10.556913in}}%
\pgfpathlineto{\pgfqpoint{3.669006in}{10.556913in}}%
\pgfpathlineto{\pgfqpoint{3.674335in}{10.550894in}}%
\pgfpathlineto{\pgfqpoint{3.679678in}{10.542455in}}%
\pgfpathlineto{\pgfqpoint{3.685036in}{10.538833in}}%
\pgfpathlineto{\pgfqpoint{3.690407in}{10.538833in}}%
\pgfpathlineto{\pgfqpoint{3.695794in}{10.538833in}}%
\pgfpathlineto{\pgfqpoint{3.701196in}{10.547465in}}%
\pgfpathlineto{\pgfqpoint{3.706613in}{10.535205in}}%
\pgfpathlineto{\pgfqpoint{3.712046in}{10.535205in}}%
\pgfpathlineto{\pgfqpoint{3.717495in}{10.531572in}}%
\pgfpathlineto{\pgfqpoint{3.722961in}{10.531572in}}%
\pgfpathlineto{\pgfqpoint{3.728444in}{10.535745in}}%
\pgfpathlineto{\pgfqpoint{3.733944in}{10.524293in}}%
\pgfpathlineto{\pgfqpoint{3.739462in}{10.518820in}}%
\pgfpathlineto{\pgfqpoint{3.744998in}{10.538723in}}%
\pgfpathlineto{\pgfqpoint{3.750553in}{10.510877in}}%
\pgfpathlineto{\pgfqpoint{3.756126in}{10.506009in}}%
\pgfpathlineto{\pgfqpoint{3.761719in}{10.506009in}}%
\pgfpathlineto{\pgfqpoint{3.767331in}{10.506009in}}%
\pgfpathlineto{\pgfqpoint{3.772963in}{10.506009in}}%
\pgfpathlineto{\pgfqpoint{3.778616in}{10.509615in}}%
\pgfpathlineto{\pgfqpoint{3.784290in}{10.494971in}}%
\pgfpathlineto{\pgfqpoint{3.789985in}{10.502991in}}%
\pgfpathlineto{\pgfqpoint{3.795702in}{10.487581in}}%
\pgfpathlineto{\pgfqpoint{3.801442in}{10.487484in}}%
\pgfpathlineto{\pgfqpoint{3.807204in}{10.497155in}}%
\pgfpathlineto{\pgfqpoint{3.812990in}{10.480530in}}%
\pgfpathlineto{\pgfqpoint{3.818800in}{10.468945in}}%
\pgfpathlineto{\pgfqpoint{3.824634in}{10.461502in}}%
\pgfpathlineto{\pgfqpoint{3.830492in}{10.457747in}}%
\pgfpathlineto{\pgfqpoint{3.836377in}{10.465205in}}%
\pgfpathlineto{\pgfqpoint{3.842287in}{10.466714in}}%
\pgfpathlineto{\pgfqpoint{3.848224in}{10.462115in}}%
\pgfpathlineto{\pgfqpoint{3.854187in}{10.454924in}}%
\pgfpathlineto{\pgfqpoint{3.860179in}{10.447053in}}%
\pgfpathlineto{\pgfqpoint{3.866199in}{10.442641in}}%
\pgfpathlineto{\pgfqpoint{3.872248in}{10.440742in}}%
\pgfpathlineto{\pgfqpoint{3.878326in}{10.438843in}}%
\pgfpathlineto{\pgfqpoint{3.884434in}{10.439603in}}%
\pgfpathlineto{\pgfqpoint{3.890574in}{10.430672in}}%
\pgfpathlineto{\pgfqpoint{3.896745in}{10.419707in}}%
\pgfpathlineto{\pgfqpoint{3.902948in}{10.415856in}}%
\pgfpathlineto{\pgfqpoint{3.909184in}{10.416820in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{10.410025in}}%
\pgfpathlineto{\pgfqpoint{3.921759in}{10.407329in}}%
\pgfpathlineto{\pgfqpoint{3.928099in}{10.404225in}}%
\pgfpathlineto{\pgfqpoint{3.934475in}{10.401300in}}%
\pgfpathlineto{\pgfqpoint{3.940888in}{10.395624in}}%
\pgfpathlineto{\pgfqpoint{3.947339in}{10.390917in}}%
\pgfpathlineto{\pgfqpoint{3.953828in}{10.385599in}}%
\pgfpathlineto{\pgfqpoint{3.960357in}{10.376677in}}%
\pgfpathlineto{\pgfqpoint{3.966926in}{10.366690in}}%
\pgfpathlineto{\pgfqpoint{3.973538in}{10.360662in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{10.365660in}}%
\pgfpathlineto{\pgfqpoint{3.986888in}{10.361231in}}%
\pgfpathlineto{\pgfqpoint{3.993630in}{10.342600in}}%
\pgfpathlineto{\pgfqpoint{4.000417in}{10.336202in}}%
\pgfpathlineto{\pgfqpoint{4.007251in}{10.336202in}}%
\pgfpathlineto{\pgfqpoint{4.014133in}{10.339789in}}%
\pgfpathlineto{\pgfqpoint{4.021065in}{10.332071in}}%
\pgfpathlineto{\pgfqpoint{4.028046in}{10.332071in}}%
\pgfpathlineto{\pgfqpoint{4.035080in}{10.316771in}}%
\pgfpathlineto{\pgfqpoint{4.042166in}{10.313212in}}%
\pgfpathlineto{\pgfqpoint{4.049307in}{10.304799in}}%
\pgfpathlineto{\pgfqpoint{4.056504in}{10.303504in}}%
\pgfpathlineto{\pgfqpoint{4.063758in}{10.298399in}}%
\pgfpathlineto{\pgfqpoint{4.071071in}{10.293243in}}%
\pgfpathlineto{\pgfqpoint{4.078445in}{10.294945in}}%
\pgfpathlineto{\pgfqpoint{4.085881in}{10.282958in}}%
\pgfpathlineto{\pgfqpoint{4.093381in}{10.277607in}}%
\pgfpathlineto{\pgfqpoint{4.100946in}{10.270120in}}%
\pgfpathlineto{\pgfqpoint{4.108579in}{10.263475in}}%
\pgfpathlineto{\pgfqpoint{4.116281in}{10.264363in}}%
\pgfpathlineto{\pgfqpoint{4.124055in}{10.256759in}}%
\pgfpathlineto{\pgfqpoint{4.131903in}{10.254521in}}%
\pgfpathlineto{\pgfqpoint{4.139827in}{10.250008in}}%
\pgfpathlineto{\pgfqpoint{4.147828in}{10.245453in}}%
\pgfpathlineto{\pgfqpoint{4.155910in}{10.233665in}}%
\pgfpathlineto{\pgfqpoint{4.164075in}{10.227059in}}%
\pgfpathlineto{\pgfqpoint{4.172326in}{10.227059in}}%
\pgfpathlineto{\pgfqpoint{4.180665in}{10.227059in}}%
\pgfpathlineto{\pgfqpoint{4.189095in}{10.227059in}}%
\pgfpathlineto{\pgfqpoint{4.197620in}{10.227059in}}%
\pgfpathlineto{\pgfqpoint{4.206242in}{10.218448in}}%
\pgfpathlineto{\pgfqpoint{4.214964in}{10.215317in}}%
\pgfpathlineto{\pgfqpoint{4.223791in}{10.209391in}}%
\pgfpathlineto{\pgfqpoint{4.232725in}{10.201806in}}%
\pgfpathlineto{\pgfqpoint{4.241771in}{10.198592in}}%
\pgfpathlineto{\pgfqpoint{4.250933in}{10.192909in}}%
\pgfpathlineto{\pgfqpoint{4.260215in}{10.188855in}}%
\pgfpathlineto{\pgfqpoint{4.269621in}{10.179772in}}%
\pgfpathlineto{\pgfqpoint{4.279156in}{10.162877in}}%
\pgfpathlineto{\pgfqpoint{4.288825in}{10.158805in}}%
\pgfpathlineto{\pgfqpoint{4.298634in}{10.157158in}}%
\pgfpathlineto{\pgfqpoint{4.308588in}{10.143263in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{10.143263in}}%
\pgfpathlineto{\pgfqpoint{4.328955in}{10.129891in}}%
\pgfpathlineto{\pgfqpoint{4.339381in}{10.113677in}}%
\pgfpathlineto{\pgfqpoint{4.349980in}{10.102335in}}%
\pgfpathlineto{\pgfqpoint{4.360757in}{10.070492in}}%
\pgfpathlineto{\pgfqpoint{4.371721in}{10.053050in}}%
\pgfpathlineto{\pgfqpoint{4.382882in}{10.037110in}}%
\pgfpathlineto{\pgfqpoint{4.394249in}{10.028077in}}%
\pgfpathlineto{\pgfqpoint{4.405831in}{10.024317in}}%
\pgfpathlineto{\pgfqpoint{4.417640in}{10.003530in}}%
\pgfpathlineto{\pgfqpoint{4.429688in}{10.009759in}}%
\pgfpathlineto{\pgfqpoint{4.441986in}{9.991635in}}%
\pgfpathlineto{\pgfqpoint{4.454551in}{9.988227in}}%
\pgfpathlineto{\pgfqpoint{4.467395in}{9.983365in}}%
\pgfpathlineto{\pgfqpoint{4.480535in}{9.974208in}}%
\pgfpathlineto{\pgfqpoint{4.493990in}{9.970625in}}%
\pgfpathlineto{\pgfqpoint{4.507779in}{9.956048in}}%
\pgfpathlineto{\pgfqpoint{4.521923in}{9.948631in}}%
\pgfpathlineto{\pgfqpoint{4.536445in}{9.948458in}}%
\pgfpathlineto{\pgfqpoint{4.551372in}{9.933340in}}%
\pgfpathlineto{\pgfqpoint{4.566733in}{9.929493in}}%
\pgfpathlineto{\pgfqpoint{4.582559in}{9.918923in}}%
\pgfpathlineto{\pgfqpoint{4.598887in}{9.907023in}}%
\pgfpathlineto{\pgfqpoint{4.615757in}{9.873371in}}%
\pgfpathlineto{\pgfqpoint{4.633214in}{9.843280in}}%
\pgfpathlineto{\pgfqpoint{4.651310in}{9.843280in}}%
\pgfpathlineto{\pgfqpoint{4.670103in}{9.831563in}}%
\pgfpathlineto{\pgfqpoint{4.689662in}{9.811346in}}%
\pgfpathlineto{\pgfqpoint{4.710063in}{9.815404in}}%
\pgfpathlineto{\pgfqpoint{4.731398in}{9.781324in}}%
\pgfpathlineto{\pgfqpoint{4.753773in}{9.758094in}}%
\pgfpathlineto{\pgfqpoint{4.777315in}{9.758094in}}%
\pgfpathlineto{\pgfqpoint{4.802176in}{9.712192in}}%
\pgfpathlineto{\pgfqpoint{4.828540in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{4.856634in}{9.659062in}}%
\pgfpathlineto{\pgfqpoint{4.886742in}{9.662171in}}%
\pgfpathlineto{\pgfqpoint{4.919225in}{9.655705in}}%
\pgfpathlineto{\pgfqpoint{4.954557in}{9.610277in}}%
\pgfpathlineto{\pgfqpoint{4.993370in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{5.036543in}{9.514787in}}%
\pgfpathlineto{\pgfqpoint{5.085348in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{5.141726in}{9.502969in}}%
\pgfpathlineto{\pgfqpoint{5.208883in}{9.470039in}}%
\pgfpathlineto{\pgfqpoint{5.292709in}{9.386303in}}%
\pgfpathlineto{\pgfqpoint{5.406119in}{9.401055in}}%
\pgfpathlineto{\pgfqpoint{5.588906in}{9.386303in}}%
\pgfpathlineto{\pgfqpoint{5.588906in}{9.458621in}}%
\pgfpathlineto{\pgfqpoint{5.588906in}{9.458621in}}%
\pgfpathlineto{\pgfqpoint{5.406119in}{9.514810in}}%
\pgfpathlineto{\pgfqpoint{5.292709in}{9.506415in}}%
\pgfpathlineto{\pgfqpoint{5.208883in}{9.561741in}}%
\pgfpathlineto{\pgfqpoint{5.141726in}{9.614670in}}%
\pgfpathlineto{\pgfqpoint{5.085348in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{5.036543in}{9.600510in}}%
\pgfpathlineto{\pgfqpoint{4.993370in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{4.954557in}{9.670396in}}%
\pgfpathlineto{\pgfqpoint{4.919225in}{9.725455in}}%
\pgfpathlineto{\pgfqpoint{4.886742in}{9.760003in}}%
\pgfpathlineto{\pgfqpoint{4.856634in}{9.749981in}}%
\pgfpathlineto{\pgfqpoint{4.828540in}{9.803038in}}%
\pgfpathlineto{\pgfqpoint{4.802176in}{9.763938in}}%
\pgfpathlineto{\pgfqpoint{4.777315in}{9.813491in}}%
\pgfpathlineto{\pgfqpoint{4.753773in}{9.823671in}}%
\pgfpathlineto{\pgfqpoint{4.731398in}{9.820279in}}%
\pgfpathlineto{\pgfqpoint{4.710063in}{9.857361in}}%
\pgfpathlineto{\pgfqpoint{4.689662in}{9.857938in}}%
\pgfpathlineto{\pgfqpoint{4.670103in}{9.869058in}}%
\pgfpathlineto{\pgfqpoint{4.651310in}{9.888550in}}%
\pgfpathlineto{\pgfqpoint{4.633214in}{9.888550in}}%
\pgfpathlineto{\pgfqpoint{4.615757in}{9.895089in}}%
\pgfpathlineto{\pgfqpoint{4.598887in}{9.916781in}}%
\pgfpathlineto{\pgfqpoint{4.582559in}{9.932056in}}%
\pgfpathlineto{\pgfqpoint{4.566733in}{9.937250in}}%
\pgfpathlineto{\pgfqpoint{4.551372in}{9.942971in}}%
\pgfpathlineto{\pgfqpoint{4.536445in}{9.968670in}}%
\pgfpathlineto{\pgfqpoint{4.521923in}{9.986487in}}%
\pgfpathlineto{\pgfqpoint{4.507779in}{9.981113in}}%
\pgfpathlineto{\pgfqpoint{4.493990in}{9.991659in}}%
\pgfpathlineto{\pgfqpoint{4.480535in}{10.001860in}}%
\pgfpathlineto{\pgfqpoint{4.467395in}{10.006300in}}%
\pgfpathlineto{\pgfqpoint{4.454551in}{10.015135in}}%
\pgfpathlineto{\pgfqpoint{4.441986in}{10.010124in}}%
\pgfpathlineto{\pgfqpoint{4.429688in}{10.029332in}}%
\pgfpathlineto{\pgfqpoint{4.417640in}{10.037569in}}%
\pgfpathlineto{\pgfqpoint{4.405831in}{10.050288in}}%
\pgfpathlineto{\pgfqpoint{4.394249in}{10.065120in}}%
\pgfpathlineto{\pgfqpoint{4.382882in}{10.058166in}}%
\pgfpathlineto{\pgfqpoint{4.371721in}{10.071058in}}%
\pgfpathlineto{\pgfqpoint{4.360757in}{10.084902in}}%
\pgfpathlineto{\pgfqpoint{4.349980in}{10.117340in}}%
\pgfpathlineto{\pgfqpoint{4.339381in}{10.136133in}}%
\pgfpathlineto{\pgfqpoint{4.328955in}{10.146774in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{10.163905in}}%
\pgfpathlineto{\pgfqpoint{4.308588in}{10.163905in}}%
\pgfpathlineto{\pgfqpoint{4.298634in}{10.174888in}}%
\pgfpathlineto{\pgfqpoint{4.288825in}{10.188855in}}%
\pgfpathlineto{\pgfqpoint{4.279156in}{10.180892in}}%
\pgfpathlineto{\pgfqpoint{4.269621in}{10.189663in}}%
\pgfpathlineto{\pgfqpoint{4.260215in}{10.193740in}}%
\pgfpathlineto{\pgfqpoint{4.250933in}{10.199390in}}%
\pgfpathlineto{\pgfqpoint{4.241771in}{10.203413in}}%
\pgfpathlineto{\pgfqpoint{4.232725in}{10.209772in}}%
\pgfpathlineto{\pgfqpoint{4.223791in}{10.216506in}}%
\pgfpathlineto{\pgfqpoint{4.214964in}{10.224723in}}%
\pgfpathlineto{\pgfqpoint{4.206242in}{10.227819in}}%
\pgfpathlineto{\pgfqpoint{4.197620in}{10.231702in}}%
\pgfpathlineto{\pgfqpoint{4.189095in}{10.231702in}}%
\pgfpathlineto{\pgfqpoint{4.180665in}{10.236318in}}%
\pgfpathlineto{\pgfqpoint{4.172326in}{10.240907in}}%
\pgfpathlineto{\pgfqpoint{4.164075in}{10.240907in}}%
\pgfpathlineto{\pgfqpoint{4.155910in}{10.244155in}}%
\pgfpathlineto{\pgfqpoint{4.147828in}{10.254505in}}%
\pgfpathlineto{\pgfqpoint{4.139827in}{10.259010in}}%
\pgfpathlineto{\pgfqpoint{4.131903in}{10.263475in}}%
\pgfpathlineto{\pgfqpoint{4.124055in}{10.263475in}}%
\pgfpathlineto{\pgfqpoint{4.116281in}{10.273210in}}%
\pgfpathlineto{\pgfqpoint{4.108579in}{10.276732in}}%
\pgfpathlineto{\pgfqpoint{4.100946in}{10.276732in}}%
\pgfpathlineto{\pgfqpoint{4.093381in}{10.286319in}}%
\pgfpathlineto{\pgfqpoint{4.085881in}{10.292865in}}%
\pgfpathlineto{\pgfqpoint{4.078445in}{10.307769in}}%
\pgfpathlineto{\pgfqpoint{4.071071in}{10.311139in}}%
\pgfpathlineto{\pgfqpoint{4.063758in}{10.315378in}}%
\pgfpathlineto{\pgfqpoint{4.056504in}{10.320410in}}%
\pgfpathlineto{\pgfqpoint{4.049307in}{10.325841in}}%
\pgfpathlineto{\pgfqpoint{4.042166in}{10.334136in}}%
\pgfpathlineto{\pgfqpoint{4.035080in}{10.330666in}}%
\pgfpathlineto{\pgfqpoint{4.028046in}{10.340317in}}%
\pgfpathlineto{\pgfqpoint{4.021065in}{10.340317in}}%
\pgfpathlineto{\pgfqpoint{4.014133in}{10.353027in}}%
\pgfpathlineto{\pgfqpoint{4.007251in}{10.360662in}}%
\pgfpathlineto{\pgfqpoint{4.000417in}{10.360662in}}%
\pgfpathlineto{\pgfqpoint{3.993630in}{10.354300in}}%
\pgfpathlineto{\pgfqpoint{3.986888in}{10.370964in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{10.382633in}}%
\pgfpathlineto{\pgfqpoint{3.973538in}{10.384612in}}%
\pgfpathlineto{\pgfqpoint{3.966926in}{10.380634in}}%
\pgfpathlineto{\pgfqpoint{3.960357in}{10.385268in}}%
\pgfpathlineto{\pgfqpoint{3.953828in}{10.391509in}}%
\pgfpathlineto{\pgfqpoint{3.947339in}{10.397195in}}%
\pgfpathlineto{\pgfqpoint{3.940888in}{10.401885in}}%
\pgfpathlineto{\pgfqpoint{3.934475in}{10.407141in}}%
\pgfpathlineto{\pgfqpoint{3.928099in}{10.411990in}}%
\pgfpathlineto{\pgfqpoint{3.921759in}{10.416628in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{10.417784in}}%
\pgfpathlineto{\pgfqpoint{3.909184in}{10.425476in}}%
\pgfpathlineto{\pgfqpoint{3.902948in}{10.427394in}}%
\pgfpathlineto{\pgfqpoint{3.896745in}{10.428030in}}%
\pgfpathlineto{\pgfqpoint{3.890574in}{10.436667in}}%
\pgfpathlineto{\pgfqpoint{3.884434in}{10.447185in}}%
\pgfpathlineto{\pgfqpoint{3.878326in}{10.450211in}}%
\pgfpathlineto{\pgfqpoint{3.872248in}{10.452097in}}%
\pgfpathlineto{\pgfqpoint{3.866199in}{10.453983in}}%
\pgfpathlineto{\pgfqpoint{3.860179in}{10.454610in}}%
\pgfpathlineto{\pgfqpoint{3.854187in}{10.460563in}}%
\pgfpathlineto{\pgfqpoint{3.848224in}{10.472094in}}%
\pgfpathlineto{\pgfqpoint{3.842287in}{10.484617in}}%
\pgfpathlineto{\pgfqpoint{3.836377in}{10.494048in}}%
\pgfpathlineto{\pgfqpoint{3.830492in}{10.494971in}}%
\pgfpathlineto{\pgfqpoint{3.824634in}{10.494971in}}%
\pgfpathlineto{\pgfqpoint{3.818800in}{10.499391in}}%
\pgfpathlineto{\pgfqpoint{3.812990in}{10.507847in}}%
\pgfpathlineto{\pgfqpoint{3.807204in}{10.527475in}}%
\pgfpathlineto{\pgfqpoint{3.801442in}{10.524696in}}%
\pgfpathlineto{\pgfqpoint{3.795702in}{10.542457in}}%
\pgfpathlineto{\pgfqpoint{3.789985in}{10.546798in}}%
\pgfpathlineto{\pgfqpoint{3.784290in}{10.549692in}}%
\pgfpathlineto{\pgfqpoint{3.778616in}{10.546625in}}%
\pgfpathlineto{\pgfqpoint{3.772963in}{10.556913in}}%
\pgfpathlineto{\pgfqpoint{3.767331in}{10.556913in}}%
\pgfpathlineto{\pgfqpoint{3.761719in}{10.560518in}}%
\pgfpathlineto{\pgfqpoint{3.756126in}{10.564120in}}%
\pgfpathlineto{\pgfqpoint{3.750553in}{10.550211in}}%
\pgfpathlineto{\pgfqpoint{3.744998in}{10.575624in}}%
\pgfpathlineto{\pgfqpoint{3.739462in}{10.564946in}}%
\pgfpathlineto{\pgfqpoint{3.733944in}{10.578497in}}%
\pgfpathlineto{\pgfqpoint{3.728444in}{10.574263in}}%
\pgfpathlineto{\pgfqpoint{3.722961in}{10.585670in}}%
\pgfpathlineto{\pgfqpoint{3.717495in}{10.585670in}}%
\pgfpathlineto{\pgfqpoint{3.712046in}{10.585670in}}%
\pgfpathlineto{\pgfqpoint{3.706613in}{10.588058in}}%
\pgfpathlineto{\pgfqpoint{3.701196in}{10.593549in}}%
\pgfpathlineto{\pgfqpoint{3.695794in}{10.596412in}}%
\pgfpathlineto{\pgfqpoint{3.690407in}{10.599989in}}%
\pgfpathlineto{\pgfqpoint{3.685036in}{10.603564in}}%
\pgfpathlineto{\pgfqpoint{3.679678in}{10.593514in}}%
\pgfpathlineto{\pgfqpoint{3.674335in}{10.590992in}}%
\pgfpathlineto{\pgfqpoint{3.669006in}{10.610710in}}%
\pgfpathlineto{\pgfqpoint{3.663691in}{10.610710in}}%
\pgfpathlineto{\pgfqpoint{3.658388in}{10.597565in}}%
\pgfpathlineto{\pgfqpoint{3.653099in}{10.603539in}}%
\pgfpathlineto{\pgfqpoint{3.647822in}{10.614281in}}%
\pgfpathlineto{\pgfqpoint{3.642558in}{10.614287in}}%
\pgfpathlineto{\pgfqpoint{3.637305in}{10.628573in}}%
\pgfpathlineto{\pgfqpoint{3.632065in}{10.635688in}}%
\pgfpathlineto{\pgfqpoint{3.626836in}{10.637471in}}%
\pgfpathlineto{\pgfqpoint{3.621618in}{10.645792in}}%
\pgfpathlineto{\pgfqpoint{3.616411in}{10.635681in}}%
\pgfpathlineto{\pgfqpoint{3.611215in}{10.651735in}}%
\pgfpathlineto{\pgfqpoint{3.606029in}{10.653519in}}%
\pgfpathlineto{\pgfqpoint{3.600854in}{10.657085in}}%
\pgfpathlineto{\pgfqpoint{3.595688in}{10.657085in}}%
\pgfpathlineto{\pgfqpoint{3.590532in}{10.640442in}}%
\pgfpathlineto{\pgfqpoint{3.585385in}{10.657085in}}%
\pgfpathlineto{\pgfqpoint{3.580248in}{10.657085in}}%
\pgfpathlineto{\pgfqpoint{3.575119in}{10.657085in}}%
\pgfpathlineto{\pgfqpoint{3.569999in}{10.669320in}}%
\pgfpathlineto{\pgfqpoint{3.564887in}{10.674931in}}%
\pgfpathlineto{\pgfqpoint{3.559784in}{10.664251in}}%
\pgfpathlineto{\pgfqpoint{3.554688in}{10.680886in}}%
\pgfpathlineto{\pgfqpoint{3.549600in}{10.689229in}}%
\pgfpathlineto{\pgfqpoint{3.544520in}{10.692807in}}%
\pgfpathlineto{\pgfqpoint{3.539447in}{10.698180in}}%
\pgfpathlineto{\pgfqpoint{3.534380in}{10.689264in}}%
\pgfpathlineto{\pgfqpoint{3.529321in}{10.708939in}}%
\pgfpathlineto{\pgfqpoint{3.524268in}{10.716125in}}%
\pgfpathlineto{\pgfqpoint{3.519221in}{10.717922in}}%
\pgfpathlineto{\pgfqpoint{3.514180in}{10.721521in}}%
\pgfpathlineto{\pgfqpoint{3.509145in}{10.705417in}}%
\pgfpathlineto{\pgfqpoint{3.504116in}{10.730392in}}%
\pgfpathlineto{\pgfqpoint{3.499093in}{10.744996in}}%
\pgfpathlineto{\pgfqpoint{3.494074in}{10.746808in}}%
\pgfpathlineto{\pgfqpoint{3.489061in}{10.746808in}}%
\pgfpathlineto{\pgfqpoint{3.484052in}{10.746808in}}%
\pgfpathlineto{\pgfqpoint{3.479048in}{10.746808in}}%
\pgfpathlineto{\pgfqpoint{3.474048in}{10.752253in}}%
\pgfpathlineto{\pgfqpoint{3.469053in}{10.759527in}}%
\pgfpathlineto{\pgfqpoint{3.464061in}{10.727078in}}%
\pgfpathlineto{\pgfqpoint{3.459073in}{10.745979in}}%
\pgfpathlineto{\pgfqpoint{3.454089in}{10.761409in}}%
\pgfpathlineto{\pgfqpoint{3.449108in}{10.767229in}}%
\pgfpathlineto{\pgfqpoint{3.444130in}{10.768678in}}%
\pgfpathlineto{\pgfqpoint{3.439155in}{10.781469in}}%
\pgfpathlineto{\pgfqpoint{3.434183in}{10.783305in}}%
\pgfpathlineto{\pgfqpoint{3.429214in}{10.780393in}}%
\pgfpathlineto{\pgfqpoint{3.424247in}{10.786985in}}%
\pgfpathlineto{\pgfqpoint{3.419282in}{10.786985in}}%
\pgfpathlineto{\pgfqpoint{3.414319in}{10.788827in}}%
\pgfpathlineto{\pgfqpoint{3.409357in}{10.792516in}}%
\pgfpathlineto{\pgfqpoint{3.404398in}{10.794361in}}%
\pgfpathlineto{\pgfqpoint{3.399439in}{10.798059in}}%
\pgfpathlineto{\pgfqpoint{3.394482in}{10.804113in}}%
\pgfpathlineto{\pgfqpoint{3.389526in}{10.812918in}}%
\pgfpathlineto{\pgfqpoint{3.384570in}{10.812918in}}%
\pgfpathlineto{\pgfqpoint{3.379615in}{10.806435in}}%
\pgfpathlineto{\pgfqpoint{3.374661in}{10.823516in}}%
\pgfpathlineto{\pgfqpoint{3.369707in}{10.817272in}}%
\pgfpathlineto{\pgfqpoint{3.364752in}{10.836189in}}%
\pgfpathlineto{\pgfqpoint{3.359798in}{10.834527in}}%
\pgfpathlineto{\pgfqpoint{3.354843in}{10.846797in}}%
\pgfpathlineto{\pgfqpoint{3.349888in}{10.846797in}}%
\pgfpathlineto{\pgfqpoint{3.344931in}{10.848701in}}%
\pgfpathlineto{\pgfqpoint{3.339974in}{10.854421in}}%
\pgfpathlineto{\pgfqpoint{3.335016in}{10.858247in}}%
\pgfpathlineto{\pgfqpoint{3.330056in}{10.869150in}}%
\pgfpathlineto{\pgfqpoint{3.325095in}{10.873651in}}%
\pgfpathlineto{\pgfqpoint{3.320132in}{10.879474in}}%
\pgfpathlineto{\pgfqpoint{3.315167in}{10.881416in}}%
\pgfpathlineto{\pgfqpoint{3.310199in}{10.881416in}}%
\pgfpathlineto{\pgfqpoint{3.305230in}{10.885315in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{10.890012in}}%
\pgfpathlineto{\pgfqpoint{3.295283in}{10.885479in}}%
\pgfpathlineto{\pgfqpoint{3.290305in}{10.901028in}}%
\pgfpathlineto{\pgfqpoint{3.285324in}{10.888422in}}%
\pgfpathlineto{\pgfqpoint{3.280340in}{10.901028in}}%
\pgfpathlineto{\pgfqpoint{3.275352in}{10.901028in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{10.891292in}}%
\pgfpathlineto{\pgfqpoint{3.265365in}{10.901141in}}%
\pgfpathlineto{\pgfqpoint{3.260365in}{10.912944in}}%
\pgfpathlineto{\pgfqpoint{3.255361in}{10.918951in}}%
\pgfpathlineto{\pgfqpoint{3.250353in}{10.901842in}}%
\pgfpathlineto{\pgfqpoint{3.245339in}{10.920953in}}%
\pgfpathlineto{\pgfqpoint{3.240321in}{10.920953in}}%
\pgfpathlineto{\pgfqpoint{3.235297in}{10.920953in}}%
\pgfpathlineto{\pgfqpoint{3.230268in}{10.920953in}}%
\pgfpathlineto{\pgfqpoint{3.225233in}{10.920953in}}%
\pgfpathlineto{\pgfqpoint{3.220192in}{10.927002in}}%
\pgfpathlineto{\pgfqpoint{3.215146in}{10.931045in}}%
\pgfpathlineto{\pgfqpoint{3.210093in}{10.933072in}}%
\pgfpathlineto{\pgfqpoint{3.205033in}{10.933072in}}%
\pgfpathlineto{\pgfqpoint{3.199967in}{10.937141in}}%
\pgfpathlineto{\pgfqpoint{3.194893in}{10.929102in}}%
\pgfpathlineto{\pgfqpoint{3.189813in}{10.937141in}}%
\pgfpathlineto{\pgfqpoint{3.184725in}{10.937141in}}%
\pgfpathlineto{\pgfqpoint{3.179629in}{10.937141in}}%
\pgfpathlineto{\pgfqpoint{3.174526in}{10.944648in}}%
\pgfpathlineto{\pgfqpoint{3.169414in}{10.949439in}}%
\pgfpathlineto{\pgfqpoint{3.164294in}{10.957744in}}%
\pgfpathlineto{\pgfqpoint{3.159165in}{10.970263in}}%
\pgfpathlineto{\pgfqpoint{3.154028in}{10.970263in}}%
\pgfpathlineto{\pgfqpoint{3.148881in}{10.970263in}}%
\pgfpathlineto{\pgfqpoint{3.143725in}{10.957110in}}%
\pgfpathlineto{\pgfqpoint{3.138559in}{10.973425in}}%
\pgfpathlineto{\pgfqpoint{3.133384in}{10.974480in}}%
\pgfpathlineto{\pgfqpoint{3.128198in}{10.974480in}}%
\pgfpathlineto{\pgfqpoint{3.123002in}{10.974480in}}%
\pgfpathlineto{\pgfqpoint{3.117795in}{10.978715in}}%
\pgfpathlineto{\pgfqpoint{3.112577in}{10.978715in}}%
\pgfpathlineto{\pgfqpoint{3.107348in}{10.978715in}}%
\pgfpathlineto{\pgfqpoint{3.102108in}{10.978715in}}%
\pgfpathlineto{\pgfqpoint{3.096856in}{10.990826in}}%
\pgfpathlineto{\pgfqpoint{3.091591in}{11.000180in}}%
\pgfpathlineto{\pgfqpoint{3.086314in}{11.006726in}}%
\pgfpathlineto{\pgfqpoint{3.081025in}{11.018626in}}%
\pgfpathlineto{\pgfqpoint{3.075723in}{11.012731in}}%
\pgfpathlineto{\pgfqpoint{3.070407in}{11.026631in}}%
\pgfpathlineto{\pgfqpoint{3.065078in}{11.031120in}}%
\pgfpathlineto{\pgfqpoint{3.059735in}{11.036540in}}%
\pgfpathlineto{\pgfqpoint{3.054378in}{11.036027in}}%
\pgfpathlineto{\pgfqpoint{3.049006in}{11.038822in}}%
\pgfpathlineto{\pgfqpoint{3.043619in}{11.060924in}}%
\pgfpathlineto{\pgfqpoint{3.038218in}{11.051729in}}%
\pgfpathlineto{\pgfqpoint{3.032800in}{11.067952in}}%
\pgfpathlineto{\pgfqpoint{3.027367in}{11.067952in}}%
\pgfpathlineto{\pgfqpoint{3.021918in}{11.087680in}}%
\pgfpathlineto{\pgfqpoint{3.016452in}{11.059885in}}%
\pgfpathlineto{\pgfqpoint{3.010969in}{11.096786in}}%
\pgfpathlineto{\pgfqpoint{3.005469in}{11.077021in}}%
\pgfpathlineto{\pgfqpoint{2.999951in}{11.096786in}}%
\pgfpathlineto{\pgfqpoint{2.994415in}{11.096786in}}%
\pgfpathlineto{\pgfqpoint{2.988861in}{11.101705in}}%
\pgfpathlineto{\pgfqpoint{2.983287in}{11.104182in}}%
\pgfpathlineto{\pgfqpoint{2.977695in}{11.123954in}}%
\pgfpathlineto{\pgfqpoint{2.972083in}{11.106762in}}%
\pgfpathlineto{\pgfqpoint{2.966450in}{11.131976in}}%
\pgfpathlineto{\pgfqpoint{2.960797in}{11.131976in}}%
\pgfpathlineto{\pgfqpoint{2.955123in}{11.137156in}}%
\pgfpathlineto{\pgfqpoint{2.949428in}{11.137156in}}%
\pgfpathlineto{\pgfqpoint{2.943711in}{11.122722in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{11.147641in}}%
\pgfpathlineto{\pgfqpoint{2.932209in}{11.147641in}}%
\pgfpathlineto{\pgfqpoint{2.926423in}{11.109373in}}%
\pgfpathlineto{\pgfqpoint{2.920614in}{11.150295in}}%
\pgfpathlineto{\pgfqpoint{2.914780in}{11.152948in}}%
\pgfpathlineto{\pgfqpoint{2.908921in}{11.136473in}}%
\pgfpathlineto{\pgfqpoint{2.903037in}{11.152948in}}%
\pgfpathlineto{\pgfqpoint{2.897126in}{11.159389in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{11.175766in}}%
\pgfpathlineto{\pgfqpoint{2.885226in}{11.180182in}}%
\pgfpathlineto{\pgfqpoint{2.879234in}{11.180182in}}%
\pgfpathlineto{\pgfqpoint{2.873214in}{11.185777in}}%
\pgfpathlineto{\pgfqpoint{2.867166in}{11.185777in}}%
\pgfpathlineto{\pgfqpoint{2.861087in}{11.205415in}}%
\pgfpathlineto{\pgfqpoint{2.854979in}{11.223538in}}%
\pgfpathlineto{\pgfqpoint{2.848839in}{11.231074in}}%
\pgfpathlineto{\pgfqpoint{2.842668in}{11.232591in}}%
\pgfpathlineto{\pgfqpoint{2.836465in}{11.232591in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{11.232591in}}%
\pgfpathlineto{\pgfqpoint{2.823959in}{11.238727in}}%
\pgfpathlineto{\pgfqpoint{2.817654in}{11.246202in}}%
\pgfpathlineto{\pgfqpoint{2.811314in}{11.257564in}}%
\pgfpathlineto{\pgfqpoint{2.804938in}{11.260779in}}%
\pgfpathlineto{\pgfqpoint{2.798525in}{11.263994in}}%
\pgfpathlineto{\pgfqpoint{2.792075in}{11.263994in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{11.263994in}}%
\pgfpathlineto{\pgfqpoint{2.779056in}{11.263994in}}%
\pgfpathlineto{\pgfqpoint{2.772487in}{11.271841in}}%
\pgfpathlineto{\pgfqpoint{2.765876in}{11.277100in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{11.280440in}}%
\pgfpathlineto{\pgfqpoint{2.752525in}{11.303629in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{11.329592in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{11.312032in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{11.300868in}}%
\pgfpathlineto{\pgfqpoint{2.725280in}{11.280018in}}%
\pgfpathlineto{\pgfqpoint{2.718349in}{11.352269in}}%
\pgfpathlineto{\pgfqpoint{2.711367in}{11.360093in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{11.316278in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{11.380254in}}%
\pgfpathlineto{\pgfqpoint{2.690106in}{11.380254in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{11.380254in}}%
\pgfpathlineto{\pgfqpoint{2.675655in}{11.320002in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{11.346423in}}%
\pgfpathlineto{\pgfqpoint{2.660968in}{11.384422in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{11.401469in}}%
\pgfpathlineto{\pgfqpoint{2.646033in}{11.405762in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{11.405762in}}%
\pgfpathlineto{\pgfqpoint{2.630834in}{11.405762in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{11.410188in}}%
\pgfpathlineto{\pgfqpoint{2.615358in}{11.414614in}}%
\pgfpathlineto{\pgfqpoint{2.607510in}{11.388622in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{11.444388in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{11.452045in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{11.461969in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{11.461969in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{11.461969in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{11.374983in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{11.461969in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{11.461969in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{11.441540in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{11.461969in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{11.461969in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{11.453402in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{11.477376in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{11.493346in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{11.504403in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{11.504403in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{11.504403in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{11.495896in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{11.527546in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{11.546153in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{11.552254in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{11.552254in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{11.539084in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{11.592883in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{11.636889in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{11.655973in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{11.664920in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{11.673867in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{11.683355in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{11.692843in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{11.654555in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{11.692843in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{11.692843in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{11.702954in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{11.713064in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{11.713064in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{11.713064in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{11.734735in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{11.758115in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{11.713288in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{11.758115in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{11.783546in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{11.783546in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{11.797514in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{11.811483in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{11.811483in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{11.842557in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{11.877685in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{11.822257in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{11.877685in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{11.816803in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{11.883205in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{11.918265in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{11.918265in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{11.918265in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{11.918265in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{11.918265in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{11.918265in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{11.942433in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{11.966602in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{11.966602in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{11.966602in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{12.037584in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{12.240131in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{12.186832in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{12.240131in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{12.240131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150508in}{10.127498in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{10.068471in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{9.838323in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{9.747834in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{9.714082in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{9.656365in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{9.616247in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{9.576620in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{9.487500in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{9.371160in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{9.224650in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{9.387665in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{9.539215in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{9.539215in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{9.600388in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{9.611773in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{9.654665in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{9.706106in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{9.780885in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{9.794684in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{9.850374in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{10.127498in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{10.127498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638467in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{9.258703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738996in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{9.177074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150508in}{12.186832in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{11.996770in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{11.887559in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{11.892997in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{11.842557in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{11.811483in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{11.728682in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{11.664920in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{11.655973in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{11.655973in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{11.639028in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{11.636224in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{11.607567in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{11.585844in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{11.578805in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{11.551369in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{11.521670in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{11.515794in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{11.495400in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{11.482602in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{11.491258in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{11.474763in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{11.472149in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{11.472149in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{11.472149in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{11.457007in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{11.452045in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{11.427892in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{11.407691in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{11.353477in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{11.367856in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{11.312680in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{11.311139in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{11.282462in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{11.277100in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{11.277100in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{11.273803in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{11.290969in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{11.256944in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{11.246502in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{11.240278in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{11.232591in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{11.212090in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{11.194277in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{11.210973in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{11.185777in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{11.179083in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{11.174638in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{11.166421in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{11.136186in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{11.116673in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{11.116673in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{11.139681in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{11.157007in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{11.114160in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{11.124660in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{11.111648in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{11.118858in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{11.092737in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{11.088803in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{11.064838in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{11.064365in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{11.053509in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{11.035633in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{11.038873in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{11.031270in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{11.019945in}}%
\pgfpathlineto{\pgfqpoint{2.607510in}{11.023857in}}%
\pgfpathlineto{\pgfqpoint{2.615358in}{11.006721in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{10.989709in}}%
\pgfpathlineto{\pgfqpoint{2.630834in}{10.980842in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{10.989800in}}%
\pgfpathlineto{\pgfqpoint{2.646033in}{10.968163in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{10.966063in}}%
\pgfpathlineto{\pgfqpoint{2.660968in}{10.970348in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{10.961882in}}%
\pgfpathlineto{\pgfqpoint{2.675655in}{10.969295in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{10.952754in}}%
\pgfpathlineto{\pgfqpoint{2.690106in}{10.949439in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{10.961905in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{10.945324in}}%
\pgfpathlineto{\pgfqpoint{2.711367in}{10.947400in}}%
\pgfpathlineto{\pgfqpoint{2.718349in}{10.940546in}}%
\pgfpathlineto{\pgfqpoint{2.725280in}{10.937141in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{10.933072in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{10.913360in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{10.901028in}}%
\pgfpathlineto{\pgfqpoint{2.752525in}{10.907016in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{10.904982in}}%
\pgfpathlineto{\pgfqpoint{2.765876in}{10.900371in}}%
\pgfpathlineto{\pgfqpoint{2.772487in}{10.897082in}}%
\pgfpathlineto{\pgfqpoint{2.779056in}{10.893148in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{10.887270in}}%
\pgfpathlineto{\pgfqpoint{2.792075in}{10.888257in}}%
\pgfpathlineto{\pgfqpoint{2.798525in}{10.885315in}}%
\pgfpathlineto{\pgfqpoint{2.804938in}{10.881416in}}%
\pgfpathlineto{\pgfqpoint{2.811314in}{10.877528in}}%
\pgfpathlineto{\pgfqpoint{2.817654in}{10.873651in}}%
\pgfpathlineto{\pgfqpoint{2.823959in}{10.862732in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{10.858247in}}%
\pgfpathlineto{\pgfqpoint{2.836465in}{10.858247in}}%
\pgfpathlineto{\pgfqpoint{2.842668in}{10.858247in}}%
\pgfpathlineto{\pgfqpoint{2.848839in}{10.858247in}}%
\pgfpathlineto{\pgfqpoint{2.854979in}{10.858247in}}%
\pgfpathlineto{\pgfqpoint{2.854979in}{10.885315in}}%
\pgfpathlineto{\pgfqpoint{2.854979in}{10.885315in}}%
\pgfpathlineto{\pgfqpoint{2.848839in}{10.889226in}}%
\pgfpathlineto{\pgfqpoint{2.842668in}{10.889226in}}%
\pgfpathlineto{\pgfqpoint{2.836465in}{10.889226in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{10.889226in}}%
\pgfpathlineto{\pgfqpoint{2.823959in}{10.878866in}}%
\pgfpathlineto{\pgfqpoint{2.817654in}{10.889226in}}%
\pgfpathlineto{\pgfqpoint{2.811314in}{10.889226in}}%
\pgfpathlineto{\pgfqpoint{2.804938in}{10.889226in}}%
\pgfpathlineto{\pgfqpoint{2.798525in}{10.893148in}}%
\pgfpathlineto{\pgfqpoint{2.792075in}{10.899058in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{10.898078in}}%
\pgfpathlineto{\pgfqpoint{2.779056in}{10.901028in}}%
\pgfpathlineto{\pgfqpoint{2.772487in}{10.901028in}}%
\pgfpathlineto{\pgfqpoint{2.765876in}{10.908310in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{10.918951in}}%
\pgfpathlineto{\pgfqpoint{2.752525in}{10.928008in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{10.929018in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{10.926102in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{10.937141in}}%
\pgfpathlineto{\pgfqpoint{2.725280in}{10.941224in}}%
\pgfpathlineto{\pgfqpoint{2.718349in}{10.949447in}}%
\pgfpathlineto{\pgfqpoint{2.711367in}{10.961196in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{10.966063in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{10.978018in}}%
\pgfpathlineto{\pgfqpoint{2.690106in}{10.987242in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{10.974609in}}%
\pgfpathlineto{\pgfqpoint{2.675655in}{10.993696in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{10.995847in}}%
\pgfpathlineto{\pgfqpoint{2.660968in}{11.000210in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{11.004534in}}%
\pgfpathlineto{\pgfqpoint{2.646033in}{10.995966in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{11.015215in}}%
\pgfpathlineto{\pgfqpoint{2.630834in}{11.024398in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{11.009662in}}%
\pgfpathlineto{\pgfqpoint{2.615358in}{11.022200in}}%
\pgfpathlineto{\pgfqpoint{2.607510in}{11.039735in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{11.051631in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{11.060924in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{11.067522in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{11.082228in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{11.082936in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{11.101743in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{11.096997in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{11.116831in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{11.122841in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{11.146555in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{11.158300in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{11.166433in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{11.171891in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{11.193924in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{11.211659in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{11.214582in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{11.214582in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{11.166221in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{11.203223in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{11.214582in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{11.212384in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{11.220521in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{11.238750in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{11.232981in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{11.231821in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{11.244932in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{11.249641in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{11.260798in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{11.272045in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{11.315586in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{11.337010in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{11.340762in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{11.340762in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{11.333771in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{11.356704in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{11.359399in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{11.409712in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{11.391664in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{11.439390in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{11.450825in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{11.472149in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{11.472149in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{11.482602in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{11.482602in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{11.482602in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{11.490660in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{11.518356in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{11.527546in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{11.526127in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{11.539689in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{11.546077in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{11.580722in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{11.607567in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{11.607567in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{11.622923in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{11.685919in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{11.734735in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{11.758115in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{11.758115in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{11.770831in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{11.791426in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{11.842557in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{11.877685in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{12.030513in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{12.108086in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{12.186832in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{12.186832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867166in}{10.881416in}}%
\pgfpathlineto{\pgfqpoint{2.867166in}{10.854421in}}%
\pgfpathlineto{\pgfqpoint{2.873214in}{10.846041in}}%
\pgfpathlineto{\pgfqpoint{2.879234in}{10.836375in}}%
\pgfpathlineto{\pgfqpoint{2.885226in}{10.835430in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{10.827144in}}%
\pgfpathlineto{\pgfqpoint{2.897126in}{10.816123in}}%
\pgfpathlineto{\pgfqpoint{2.903037in}{10.809193in}}%
\pgfpathlineto{\pgfqpoint{2.908921in}{10.809193in}}%
\pgfpathlineto{\pgfqpoint{2.914780in}{10.809193in}}%
\pgfpathlineto{\pgfqpoint{2.920614in}{10.805475in}}%
\pgfpathlineto{\pgfqpoint{2.926423in}{10.805475in}}%
\pgfpathlineto{\pgfqpoint{2.932209in}{10.803619in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{10.801764in}}%
\pgfpathlineto{\pgfqpoint{2.943711in}{10.797322in}}%
\pgfpathlineto{\pgfqpoint{2.949428in}{10.794361in}}%
\pgfpathlineto{\pgfqpoint{2.955123in}{10.794361in}}%
\pgfpathlineto{\pgfqpoint{2.960797in}{10.794361in}}%
\pgfpathlineto{\pgfqpoint{2.966450in}{10.777648in}}%
\pgfpathlineto{\pgfqpoint{2.972083in}{10.764994in}}%
\pgfpathlineto{\pgfqpoint{2.977695in}{10.764994in}}%
\pgfpathlineto{\pgfqpoint{2.983287in}{10.756979in}}%
\pgfpathlineto{\pgfqpoint{2.988861in}{10.754068in}}%
\pgfpathlineto{\pgfqpoint{2.994415in}{10.749711in}}%
\pgfpathlineto{\pgfqpoint{2.999951in}{10.744996in}}%
\pgfpathlineto{\pgfqpoint{3.005469in}{10.762635in}}%
\pgfpathlineto{\pgfqpoint{3.010969in}{10.739141in}}%
\pgfpathlineto{\pgfqpoint{3.016452in}{10.721521in}}%
\pgfpathlineto{\pgfqpoint{3.021918in}{10.740680in}}%
\pgfpathlineto{\pgfqpoint{3.027367in}{10.714326in}}%
\pgfpathlineto{\pgfqpoint{3.032800in}{10.714326in}}%
\pgfpathlineto{\pgfqpoint{3.038218in}{10.713987in}}%
\pgfpathlineto{\pgfqpoint{3.043619in}{10.699971in}}%
\pgfpathlineto{\pgfqpoint{3.049006in}{10.695672in}}%
\pgfpathlineto{\pgfqpoint{3.054378in}{10.775233in}}%
\pgfpathlineto{\pgfqpoint{3.059735in}{10.691018in}}%
\pgfpathlineto{\pgfqpoint{3.065078in}{10.689229in}}%
\pgfpathlineto{\pgfqpoint{3.070407in}{10.718805in}}%
\pgfpathlineto{\pgfqpoint{3.075723in}{10.689229in}}%
\pgfpathlineto{\pgfqpoint{3.081025in}{10.689229in}}%
\pgfpathlineto{\pgfqpoint{3.086314in}{10.689229in}}%
\pgfpathlineto{\pgfqpoint{3.091591in}{10.690829in}}%
\pgfpathlineto{\pgfqpoint{3.096856in}{10.674931in}}%
\pgfpathlineto{\pgfqpoint{3.102108in}{10.673145in}}%
\pgfpathlineto{\pgfqpoint{3.107348in}{10.671360in}}%
\pgfpathlineto{\pgfqpoint{3.112577in}{10.671360in}}%
\pgfpathlineto{\pgfqpoint{3.117795in}{10.650278in}}%
\pgfpathlineto{\pgfqpoint{3.123002in}{10.639254in}}%
\pgfpathlineto{\pgfqpoint{3.128198in}{10.662525in}}%
\pgfpathlineto{\pgfqpoint{3.128198in}{10.734143in}}%
\pgfpathlineto{\pgfqpoint{3.128198in}{10.734143in}}%
\pgfpathlineto{\pgfqpoint{3.123002in}{10.735948in}}%
\pgfpathlineto{\pgfqpoint{3.117795in}{10.679901in}}%
\pgfpathlineto{\pgfqpoint{3.112577in}{10.738389in}}%
\pgfpathlineto{\pgfqpoint{3.107348in}{10.743184in}}%
\pgfpathlineto{\pgfqpoint{3.102108in}{10.744996in}}%
\pgfpathlineto{\pgfqpoint{3.096856in}{10.746808in}}%
\pgfpathlineto{\pgfqpoint{3.091591in}{10.733491in}}%
\pgfpathlineto{\pgfqpoint{3.086314in}{10.754068in}}%
\pgfpathlineto{\pgfqpoint{3.081025in}{10.757705in}}%
\pgfpathlineto{\pgfqpoint{3.075723in}{10.757705in}}%
\pgfpathlineto{\pgfqpoint{3.070407in}{10.765727in}}%
\pgfpathlineto{\pgfqpoint{3.065078in}{10.768645in}}%
\pgfpathlineto{\pgfqpoint{3.059735in}{10.770497in}}%
\pgfpathlineto{\pgfqpoint{3.054378in}{10.784044in}}%
\pgfpathlineto{\pgfqpoint{3.049006in}{10.771793in}}%
\pgfpathlineto{\pgfqpoint{3.043619in}{10.790670in}}%
\pgfpathlineto{\pgfqpoint{3.038218in}{10.771687in}}%
\pgfpathlineto{\pgfqpoint{3.032800in}{10.798059in}}%
\pgfpathlineto{\pgfqpoint{3.027367in}{10.801764in}}%
\pgfpathlineto{\pgfqpoint{3.021918in}{10.796703in}}%
\pgfpathlineto{\pgfqpoint{3.016452in}{10.812918in}}%
\pgfpathlineto{\pgfqpoint{3.010969in}{10.802644in}}%
\pgfpathlineto{\pgfqpoint{3.005469in}{10.818197in}}%
\pgfpathlineto{\pgfqpoint{2.999951in}{10.844898in}}%
\pgfpathlineto{\pgfqpoint{2.994415in}{10.829084in}}%
\pgfpathlineto{\pgfqpoint{2.988861in}{10.850604in}}%
\pgfpathlineto{\pgfqpoint{2.983287in}{10.814901in}}%
\pgfpathlineto{\pgfqpoint{2.977695in}{10.854421in}}%
\pgfpathlineto{\pgfqpoint{2.972083in}{10.854421in}}%
\pgfpathlineto{\pgfqpoint{2.966450in}{10.812984in}}%
\pgfpathlineto{\pgfqpoint{2.960797in}{10.858247in}}%
\pgfpathlineto{\pgfqpoint{2.955123in}{10.858247in}}%
\pgfpathlineto{\pgfqpoint{2.949428in}{10.858247in}}%
\pgfpathlineto{\pgfqpoint{2.943711in}{10.848484in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{10.865928in}}%
\pgfpathlineto{\pgfqpoint{2.932209in}{10.867856in}}%
\pgfpathlineto{\pgfqpoint{2.926423in}{10.873651in}}%
\pgfpathlineto{\pgfqpoint{2.920614in}{10.873651in}}%
\pgfpathlineto{\pgfqpoint{2.914780in}{10.877528in}}%
\pgfpathlineto{\pgfqpoint{2.908921in}{10.877528in}}%
\pgfpathlineto{\pgfqpoint{2.903037in}{10.877528in}}%
\pgfpathlineto{\pgfqpoint{2.897126in}{10.854708in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{10.861513in}}%
\pgfpathlineto{\pgfqpoint{2.885226in}{10.881416in}}%
\pgfpathlineto{\pgfqpoint{2.879234in}{10.870864in}}%
\pgfpathlineto{\pgfqpoint{2.873214in}{10.869854in}}%
\pgfpathlineto{\pgfqpoint{2.867166in}{10.881416in}}%
\pgfpathlineto{\pgfqpoint{2.867166in}{10.881416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138559in}{10.725844in}}%
\pgfpathlineto{\pgfqpoint{3.138559in}{10.672162in}}%
\pgfpathlineto{\pgfqpoint{3.143725in}{10.647606in}}%
\pgfpathlineto{\pgfqpoint{3.148881in}{10.632122in}}%
\pgfpathlineto{\pgfqpoint{3.154028in}{10.632122in}}%
\pgfpathlineto{\pgfqpoint{3.159165in}{10.624274in}}%
\pgfpathlineto{\pgfqpoint{3.164294in}{10.621420in}}%
\pgfpathlineto{\pgfqpoint{3.169414in}{10.621420in}}%
\pgfpathlineto{\pgfqpoint{3.174526in}{10.611289in}}%
\pgfpathlineto{\pgfqpoint{3.179629in}{10.644271in}}%
\pgfpathlineto{\pgfqpoint{3.184725in}{10.617245in}}%
\pgfpathlineto{\pgfqpoint{3.189813in}{10.599989in}}%
\pgfpathlineto{\pgfqpoint{3.194893in}{10.599989in}}%
\pgfpathlineto{\pgfqpoint{3.199967in}{10.647722in}}%
\pgfpathlineto{\pgfqpoint{3.205033in}{10.599989in}}%
\pgfpathlineto{\pgfqpoint{3.210093in}{10.602521in}}%
\pgfpathlineto{\pgfqpoint{3.215146in}{10.610671in}}%
\pgfpathlineto{\pgfqpoint{3.220192in}{10.582085in}}%
\pgfpathlineto{\pgfqpoint{3.225233in}{10.582085in}}%
\pgfpathlineto{\pgfqpoint{3.230268in}{10.590653in}}%
\pgfpathlineto{\pgfqpoint{3.235297in}{10.574907in}}%
\pgfpathlineto{\pgfqpoint{3.240321in}{10.573069in}}%
\pgfpathlineto{\pgfqpoint{3.245339in}{10.556913in}}%
\pgfpathlineto{\pgfqpoint{3.250353in}{10.556913in}}%
\pgfpathlineto{\pgfqpoint{3.255361in}{10.555109in}}%
\pgfpathlineto{\pgfqpoint{3.260365in}{10.576869in}}%
\pgfpathlineto{\pgfqpoint{3.265365in}{10.539435in}}%
\pgfpathlineto{\pgfqpoint{3.265365in}{10.575399in}}%
\pgfpathlineto{\pgfqpoint{3.265365in}{10.575399in}}%
\pgfpathlineto{\pgfqpoint{3.260365in}{10.615300in}}%
\pgfpathlineto{\pgfqpoint{3.255361in}{10.623204in}}%
\pgfpathlineto{\pgfqpoint{3.250353in}{10.624988in}}%
\pgfpathlineto{\pgfqpoint{3.245339in}{10.624988in}}%
\pgfpathlineto{\pgfqpoint{3.240321in}{10.612011in}}%
\pgfpathlineto{\pgfqpoint{3.235297in}{10.632122in}}%
\pgfpathlineto{\pgfqpoint{3.230268in}{10.636401in}}%
\pgfpathlineto{\pgfqpoint{3.225233in}{10.639254in}}%
\pgfpathlineto{\pgfqpoint{3.220192in}{10.639254in}}%
\pgfpathlineto{\pgfqpoint{3.215146in}{10.647091in}}%
\pgfpathlineto{\pgfqpoint{3.210093in}{10.652509in}}%
\pgfpathlineto{\pgfqpoint{3.205033in}{10.667790in}}%
\pgfpathlineto{\pgfqpoint{3.199967in}{10.682524in}}%
\pgfpathlineto{\pgfqpoint{3.194893in}{10.689229in}}%
\pgfpathlineto{\pgfqpoint{3.189813in}{10.689229in}}%
\pgfpathlineto{\pgfqpoint{3.184725in}{10.679127in}}%
\pgfpathlineto{\pgfqpoint{3.179629in}{10.704275in}}%
\pgfpathlineto{\pgfqpoint{3.174526in}{10.661307in}}%
\pgfpathlineto{\pgfqpoint{3.169414in}{10.707144in}}%
\pgfpathlineto{\pgfqpoint{3.164294in}{10.707144in}}%
\pgfpathlineto{\pgfqpoint{3.159165in}{10.674994in}}%
\pgfpathlineto{\pgfqpoint{3.154028in}{10.707144in}}%
\pgfpathlineto{\pgfqpoint{3.148881in}{10.710734in}}%
\pgfpathlineto{\pgfqpoint{3.143725in}{10.703013in}}%
\pgfpathlineto{\pgfqpoint{3.138559in}{10.725844in}}%
\pgfpathlineto{\pgfqpoint{3.138559in}{10.725844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275352in}{10.607138in}}%
\pgfpathlineto{\pgfqpoint{3.275352in}{10.535205in}}%
\pgfpathlineto{\pgfqpoint{3.280340in}{10.531572in}}%
\pgfpathlineto{\pgfqpoint{3.285324in}{10.521252in}}%
\pgfpathlineto{\pgfqpoint{3.290305in}{10.516995in}}%
\pgfpathlineto{\pgfqpoint{3.295283in}{10.516995in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{10.515191in}}%
\pgfpathlineto{\pgfqpoint{3.305230in}{10.498656in}}%
\pgfpathlineto{\pgfqpoint{3.310199in}{10.522200in}}%
\pgfpathlineto{\pgfqpoint{3.315167in}{10.496813in}}%
\pgfpathlineto{\pgfqpoint{3.320132in}{10.494971in}}%
\pgfpathlineto{\pgfqpoint{3.325095in}{10.494971in}}%
\pgfpathlineto{\pgfqpoint{3.330056in}{10.489429in}}%
\pgfpathlineto{\pgfqpoint{3.335016in}{10.487581in}}%
\pgfpathlineto{\pgfqpoint{3.339974in}{10.523948in}}%
\pgfpathlineto{\pgfqpoint{3.344931in}{10.482020in}}%
\pgfpathlineto{\pgfqpoint{3.349888in}{10.480166in}}%
\pgfpathlineto{\pgfqpoint{3.354843in}{10.476448in}}%
\pgfpathlineto{\pgfqpoint{3.359798in}{10.476448in}}%
\pgfpathlineto{\pgfqpoint{3.364752in}{10.476448in}}%
\pgfpathlineto{\pgfqpoint{3.369707in}{10.474585in}}%
\pgfpathlineto{\pgfqpoint{3.374661in}{10.470856in}}%
\pgfpathlineto{\pgfqpoint{3.379615in}{10.467120in}}%
\pgfpathlineto{\pgfqpoint{3.384570in}{10.465250in}}%
\pgfpathlineto{\pgfqpoint{3.389526in}{10.465250in}}%
\pgfpathlineto{\pgfqpoint{3.394482in}{10.452362in}}%
\pgfpathlineto{\pgfqpoint{3.399439in}{10.439472in}}%
\pgfpathlineto{\pgfqpoint{3.404398in}{10.435036in}}%
\pgfpathlineto{\pgfqpoint{3.409357in}{10.467915in}}%
\pgfpathlineto{\pgfqpoint{3.414319in}{10.425476in}}%
\pgfpathlineto{\pgfqpoint{3.419282in}{10.448742in}}%
\pgfpathlineto{\pgfqpoint{3.424247in}{10.467834in}}%
\pgfpathlineto{\pgfqpoint{3.429214in}{10.442333in}}%
\pgfpathlineto{\pgfqpoint{3.434183in}{10.423558in}}%
\pgfpathlineto{\pgfqpoint{3.439155in}{10.456185in}}%
\pgfpathlineto{\pgfqpoint{3.444130in}{10.417782in}}%
\pgfpathlineto{\pgfqpoint{3.449108in}{10.415856in}}%
\pgfpathlineto{\pgfqpoint{3.454089in}{10.439132in}}%
\pgfpathlineto{\pgfqpoint{3.459073in}{10.411990in}}%
\pgfpathlineto{\pgfqpoint{3.464061in}{10.431666in}}%
\pgfpathlineto{\pgfqpoint{3.469053in}{10.406166in}}%
\pgfpathlineto{\pgfqpoint{3.474048in}{10.404225in}}%
\pgfpathlineto{\pgfqpoint{3.479048in}{10.404225in}}%
\pgfpathlineto{\pgfqpoint{3.484052in}{10.404225in}}%
\pgfpathlineto{\pgfqpoint{3.489061in}{10.404773in}}%
\pgfpathlineto{\pgfqpoint{3.489061in}{10.431155in}}%
\pgfpathlineto{\pgfqpoint{3.489061in}{10.431155in}}%
\pgfpathlineto{\pgfqpoint{3.484052in}{10.438843in}}%
\pgfpathlineto{\pgfqpoint{3.479048in}{10.438843in}}%
\pgfpathlineto{\pgfqpoint{3.474048in}{10.438843in}}%
\pgfpathlineto{\pgfqpoint{3.469053in}{10.431161in}}%
\pgfpathlineto{\pgfqpoint{3.464061in}{10.451838in}}%
\pgfpathlineto{\pgfqpoint{3.459073in}{10.461502in}}%
\pgfpathlineto{\pgfqpoint{3.454089in}{10.472245in}}%
\pgfpathlineto{\pgfqpoint{3.449108in}{10.483877in}}%
\pgfpathlineto{\pgfqpoint{3.444130in}{10.467836in}}%
\pgfpathlineto{\pgfqpoint{3.439155in}{10.494370in}}%
\pgfpathlineto{\pgfqpoint{3.434183in}{10.498656in}}%
\pgfpathlineto{\pgfqpoint{3.429214in}{10.504172in}}%
\pgfpathlineto{\pgfqpoint{3.424247in}{10.516380in}}%
\pgfpathlineto{\pgfqpoint{3.419282in}{10.526114in}}%
\pgfpathlineto{\pgfqpoint{3.414319in}{10.529754in}}%
\pgfpathlineto{\pgfqpoint{3.409357in}{10.537642in}}%
\pgfpathlineto{\pgfqpoint{3.404398in}{10.549692in}}%
\pgfpathlineto{\pgfqpoint{3.399439in}{10.515874in}}%
\pgfpathlineto{\pgfqpoint{3.394482in}{10.498158in}}%
\pgfpathlineto{\pgfqpoint{3.389526in}{10.553304in}}%
\pgfpathlineto{\pgfqpoint{3.384570in}{10.556913in}}%
\pgfpathlineto{\pgfqpoint{3.379615in}{10.558716in}}%
\pgfpathlineto{\pgfqpoint{3.374661in}{10.562319in}}%
\pgfpathlineto{\pgfqpoint{3.369707in}{10.565919in}}%
\pgfpathlineto{\pgfqpoint{3.364752in}{10.567718in}}%
\pgfpathlineto{\pgfqpoint{3.359798in}{10.571314in}}%
\pgfpathlineto{\pgfqpoint{3.354843in}{10.571314in}}%
\pgfpathlineto{\pgfqpoint{3.349888in}{10.574907in}}%
\pgfpathlineto{\pgfqpoint{3.344931in}{10.552149in}}%
\pgfpathlineto{\pgfqpoint{3.339974in}{10.582801in}}%
\pgfpathlineto{\pgfqpoint{3.335016in}{10.585670in}}%
\pgfpathlineto{\pgfqpoint{3.330056in}{10.562072in}}%
\pgfpathlineto{\pgfqpoint{3.325095in}{10.585670in}}%
\pgfpathlineto{\pgfqpoint{3.320132in}{10.585670in}}%
\pgfpathlineto{\pgfqpoint{3.315167in}{10.587461in}}%
\pgfpathlineto{\pgfqpoint{3.310199in}{10.594623in}}%
\pgfpathlineto{\pgfqpoint{3.305230in}{10.599989in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{10.571857in}}%
\pgfpathlineto{\pgfqpoint{3.295283in}{10.607138in}}%
\pgfpathlineto{\pgfqpoint{3.290305in}{10.607138in}}%
\pgfpathlineto{\pgfqpoint{3.285324in}{10.566319in}}%
\pgfpathlineto{\pgfqpoint{3.280340in}{10.607138in}}%
\pgfpathlineto{\pgfqpoint{3.275352in}{10.607138in}}%
\pgfpathlineto{\pgfqpoint{3.275352in}{10.607138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499093in}{10.431220in}}%
\pgfpathlineto{\pgfqpoint{3.499093in}{10.396415in}}%
\pgfpathlineto{\pgfqpoint{3.504116in}{10.423558in}}%
\pgfpathlineto{\pgfqpoint{3.509145in}{10.402239in}}%
\pgfpathlineto{\pgfqpoint{3.514180in}{10.388145in}}%
\pgfpathlineto{\pgfqpoint{3.519221in}{10.372697in}}%
\pgfpathlineto{\pgfqpoint{3.524268in}{10.367894in}}%
\pgfpathlineto{\pgfqpoint{3.529321in}{10.364688in}}%
\pgfpathlineto{\pgfqpoint{3.534380in}{10.362004in}}%
\pgfpathlineto{\pgfqpoint{3.539447in}{10.358643in}}%
\pgfpathlineto{\pgfqpoint{3.544520in}{10.356623in}}%
\pgfpathlineto{\pgfqpoint{3.549600in}{10.392493in}}%
\pgfpathlineto{\pgfqpoint{3.554688in}{10.356623in}}%
\pgfpathlineto{\pgfqpoint{3.559784in}{10.356623in}}%
\pgfpathlineto{\pgfqpoint{3.564887in}{10.353714in}}%
\pgfpathlineto{\pgfqpoint{3.569999in}{10.340317in}}%
\pgfpathlineto{\pgfqpoint{3.575119in}{10.340317in}}%
\pgfpathlineto{\pgfqpoint{3.580248in}{10.340317in}}%
\pgfpathlineto{\pgfqpoint{3.585385in}{10.340317in}}%
\pgfpathlineto{\pgfqpoint{3.590532in}{10.343695in}}%
\pgfpathlineto{\pgfqpoint{3.595688in}{10.337563in}}%
\pgfpathlineto{\pgfqpoint{3.600854in}{10.334132in}}%
\pgfpathlineto{\pgfqpoint{3.606029in}{10.332071in}}%
\pgfpathlineto{\pgfqpoint{3.611215in}{10.332071in}}%
\pgfpathlineto{\pgfqpoint{3.616411in}{10.332071in}}%
\pgfpathlineto{\pgfqpoint{3.621618in}{10.327080in}}%
\pgfpathlineto{\pgfqpoint{3.626836in}{10.323759in}}%
\pgfpathlineto{\pgfqpoint{3.632065in}{10.323759in}}%
\pgfpathlineto{\pgfqpoint{3.637305in}{10.323759in}}%
\pgfpathlineto{\pgfqpoint{3.642558in}{10.323759in}}%
\pgfpathlineto{\pgfqpoint{3.647822in}{10.323759in}}%
\pgfpathlineto{\pgfqpoint{3.647822in}{10.323759in}}%
\pgfpathlineto{\pgfqpoint{3.647822in}{10.323759in}}%
\pgfpathlineto{\pgfqpoint{3.642558in}{10.323759in}}%
\pgfpathlineto{\pgfqpoint{3.637305in}{10.327923in}}%
\pgfpathlineto{\pgfqpoint{3.632065in}{10.332071in}}%
\pgfpathlineto{\pgfqpoint{3.626836in}{10.332071in}}%
\pgfpathlineto{\pgfqpoint{3.621618in}{10.333723in}}%
\pgfpathlineto{\pgfqpoint{3.616411in}{10.336202in}}%
\pgfpathlineto{\pgfqpoint{3.611215in}{10.336202in}}%
\pgfpathlineto{\pgfqpoint{3.606029in}{10.336202in}}%
\pgfpathlineto{\pgfqpoint{3.600854in}{10.342367in}}%
\pgfpathlineto{\pgfqpoint{3.595688in}{10.351883in}}%
\pgfpathlineto{\pgfqpoint{3.590532in}{10.363339in}}%
\pgfpathlineto{\pgfqpoint{3.585385in}{10.372697in}}%
\pgfpathlineto{\pgfqpoint{3.580248in}{10.372697in}}%
\pgfpathlineto{\pgfqpoint{3.575119in}{10.372697in}}%
\pgfpathlineto{\pgfqpoint{3.569999in}{10.372697in}}%
\pgfpathlineto{\pgfqpoint{3.564887in}{10.374222in}}%
\pgfpathlineto{\pgfqpoint{3.559784in}{10.388559in}}%
\pgfpathlineto{\pgfqpoint{3.554688in}{10.392493in}}%
\pgfpathlineto{\pgfqpoint{3.549600in}{10.396415in}}%
\pgfpathlineto{\pgfqpoint{3.544520in}{10.396415in}}%
\pgfpathlineto{\pgfqpoint{3.539447in}{10.398370in}}%
\pgfpathlineto{\pgfqpoint{3.534380in}{10.400326in}}%
\pgfpathlineto{\pgfqpoint{3.529321in}{10.400326in}}%
\pgfpathlineto{\pgfqpoint{3.524268in}{10.396360in}}%
\pgfpathlineto{\pgfqpoint{3.519221in}{10.404225in}}%
\pgfpathlineto{\pgfqpoint{3.514180in}{10.403772in}}%
\pgfpathlineto{\pgfqpoint{3.509145in}{10.421635in}}%
\pgfpathlineto{\pgfqpoint{3.504116in}{10.431220in}}%
\pgfpathlineto{\pgfqpoint{3.499093in}{10.431220in}}%
\pgfpathlineto{\pgfqpoint{3.499093in}{10.431220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658388in}{10.323759in}}%
\pgfpathlineto{\pgfqpoint{3.658388in}{10.317473in}}%
\pgfpathlineto{\pgfqpoint{3.663691in}{10.307985in}}%
\pgfpathlineto{\pgfqpoint{3.669006in}{10.295497in}}%
\pgfpathlineto{\pgfqpoint{3.674335in}{10.280219in}}%
\pgfpathlineto{\pgfqpoint{3.679678in}{10.261535in}}%
\pgfpathlineto{\pgfqpoint{3.685036in}{10.254521in}}%
\pgfpathlineto{\pgfqpoint{3.690407in}{10.254521in}}%
\pgfpathlineto{\pgfqpoint{3.695794in}{10.252264in}}%
\pgfpathlineto{\pgfqpoint{3.701196in}{10.247739in}}%
\pgfpathlineto{\pgfqpoint{3.706613in}{10.254938in}}%
\pgfpathlineto{\pgfqpoint{3.712046in}{10.238612in}}%
\pgfpathlineto{\pgfqpoint{3.717495in}{10.236318in}}%
\pgfpathlineto{\pgfqpoint{3.722961in}{10.236318in}}%
\pgfpathlineto{\pgfqpoint{3.728444in}{10.234010in}}%
\pgfpathlineto{\pgfqpoint{3.733944in}{10.224716in}}%
\pgfpathlineto{\pgfqpoint{3.733944in}{10.277344in}}%
\pgfpathlineto{\pgfqpoint{3.733944in}{10.277344in}}%
\pgfpathlineto{\pgfqpoint{3.728444in}{10.297326in}}%
\pgfpathlineto{\pgfqpoint{3.722961in}{10.298399in}}%
\pgfpathlineto{\pgfqpoint{3.717495in}{10.298399in}}%
\pgfpathlineto{\pgfqpoint{3.712046in}{10.300535in}}%
\pgfpathlineto{\pgfqpoint{3.706613in}{10.307765in}}%
\pgfpathlineto{\pgfqpoint{3.701196in}{10.313269in}}%
\pgfpathlineto{\pgfqpoint{3.695794in}{10.317478in}}%
\pgfpathlineto{\pgfqpoint{3.690407in}{10.319577in}}%
\pgfpathlineto{\pgfqpoint{3.685036in}{10.323759in}}%
\pgfpathlineto{\pgfqpoint{3.679678in}{10.291198in}}%
\pgfpathlineto{\pgfqpoint{3.674335in}{10.308435in}}%
\pgfpathlineto{\pgfqpoint{3.669006in}{10.311784in}}%
\pgfpathlineto{\pgfqpoint{3.663691in}{10.320609in}}%
\pgfpathlineto{\pgfqpoint{3.658388in}{10.323759in}}%
\pgfpathlineto{\pgfqpoint{3.658388in}{10.323759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744998in}{10.294106in}}%
\pgfpathlineto{\pgfqpoint{3.744998in}{10.222388in}}%
\pgfpathlineto{\pgfqpoint{3.750553in}{10.222388in}}%
\pgfpathlineto{\pgfqpoint{3.756126in}{10.222388in}}%
\pgfpathlineto{\pgfqpoint{3.761719in}{10.222388in}}%
\pgfpathlineto{\pgfqpoint{3.767331in}{10.222388in}}%
\pgfpathlineto{\pgfqpoint{3.772963in}{10.217689in}}%
\pgfpathlineto{\pgfqpoint{3.778616in}{10.212960in}}%
\pgfpathlineto{\pgfqpoint{3.784290in}{10.231085in}}%
\pgfpathlineto{\pgfqpoint{3.789985in}{10.208202in}}%
\pgfpathlineto{\pgfqpoint{3.795702in}{10.204969in}}%
\pgfpathlineto{\pgfqpoint{3.801442in}{10.203413in}}%
\pgfpathlineto{\pgfqpoint{3.807204in}{10.198592in}}%
\pgfpathlineto{\pgfqpoint{3.812990in}{10.193740in}}%
\pgfpathlineto{\pgfqpoint{3.818800in}{10.182471in}}%
\pgfpathlineto{\pgfqpoint{3.824634in}{10.212437in}}%
\pgfpathlineto{\pgfqpoint{3.830492in}{10.187981in}}%
\pgfpathlineto{\pgfqpoint{3.836377in}{10.168968in}}%
\pgfpathlineto{\pgfqpoint{3.842287in}{10.151211in}}%
\pgfpathlineto{\pgfqpoint{3.848224in}{10.138000in}}%
\pgfpathlineto{\pgfqpoint{3.854187in}{10.132674in}}%
\pgfpathlineto{\pgfqpoint{3.860179in}{10.127340in}}%
\pgfpathlineto{\pgfqpoint{3.866199in}{10.127340in}}%
\pgfpathlineto{\pgfqpoint{3.872248in}{10.127340in}}%
\pgfpathlineto{\pgfqpoint{3.878326in}{10.127340in}}%
\pgfpathlineto{\pgfqpoint{3.884434in}{10.121942in}}%
\pgfpathlineto{\pgfqpoint{3.890574in}{10.121942in}}%
\pgfpathlineto{\pgfqpoint{3.896745in}{10.121942in}}%
\pgfpathlineto{\pgfqpoint{3.902948in}{10.138764in}}%
\pgfpathlineto{\pgfqpoint{3.909184in}{10.111003in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{10.102648in}}%
\pgfpathlineto{\pgfqpoint{3.921759in}{10.139310in}}%
\pgfpathlineto{\pgfqpoint{3.928099in}{10.094215in}}%
\pgfpathlineto{\pgfqpoint{3.934475in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{3.940888in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{3.947339in}{10.082753in}}%
\pgfpathlineto{\pgfqpoint{3.953828in}{10.108048in}}%
\pgfpathlineto{\pgfqpoint{3.960357in}{10.082753in}}%
\pgfpathlineto{\pgfqpoint{3.966926in}{10.076935in}}%
\pgfpathlineto{\pgfqpoint{3.973538in}{10.076935in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{10.076935in}}%
\pgfpathlineto{\pgfqpoint{3.986888in}{10.076935in}}%
\pgfpathlineto{\pgfqpoint{3.993630in}{10.123525in}}%
\pgfpathlineto{\pgfqpoint{4.000417in}{10.071058in}}%
\pgfpathlineto{\pgfqpoint{4.007251in}{10.098292in}}%
\pgfpathlineto{\pgfqpoint{4.014133in}{10.081045in}}%
\pgfpathlineto{\pgfqpoint{4.021065in}{10.065120in}}%
\pgfpathlineto{\pgfqpoint{4.028046in}{10.065120in}}%
\pgfpathlineto{\pgfqpoint{4.035080in}{10.065120in}}%
\pgfpathlineto{\pgfqpoint{4.042166in}{10.065120in}}%
\pgfpathlineto{\pgfqpoint{4.049307in}{10.069018in}}%
\pgfpathlineto{\pgfqpoint{4.056504in}{10.050582in}}%
\pgfpathlineto{\pgfqpoint{4.063758in}{10.033115in}}%
\pgfpathlineto{\pgfqpoint{4.071071in}{10.028077in}}%
\pgfpathlineto{\pgfqpoint{4.078445in}{10.024862in}}%
\pgfpathlineto{\pgfqpoint{4.085881in}{10.021646in}}%
\pgfpathlineto{\pgfqpoint{4.093381in}{10.021646in}}%
\pgfpathlineto{\pgfqpoint{4.100946in}{10.015135in}}%
\pgfpathlineto{\pgfqpoint{4.108579in}{10.008541in}}%
\pgfpathlineto{\pgfqpoint{4.116281in}{10.018134in}}%
\pgfpathlineto{\pgfqpoint{4.124055in}{10.008541in}}%
\pgfpathlineto{\pgfqpoint{4.131903in}{10.008541in}}%
\pgfpathlineto{\pgfqpoint{4.139827in}{10.008541in}}%
\pgfpathlineto{\pgfqpoint{4.147828in}{10.008541in}}%
\pgfpathlineto{\pgfqpoint{4.155910in}{10.008541in}}%
\pgfpathlineto{\pgfqpoint{4.164075in}{10.008541in}}%
\pgfpathlineto{\pgfqpoint{4.172326in}{10.016404in}}%
\pgfpathlineto{\pgfqpoint{4.180665in}{10.000470in}}%
\pgfpathlineto{\pgfqpoint{4.189095in}{9.988227in}}%
\pgfpathlineto{\pgfqpoint{4.197620in}{9.984285in}}%
\pgfpathlineto{\pgfqpoint{4.206242in}{9.963379in}}%
\pgfpathlineto{\pgfqpoint{4.214964in}{9.953418in}}%
\pgfpathlineto{\pgfqpoint{4.223791in}{9.922823in}}%
\pgfpathlineto{\pgfqpoint{4.232725in}{9.917900in}}%
\pgfpathlineto{\pgfqpoint{4.241771in}{9.901219in}}%
\pgfpathlineto{\pgfqpoint{4.250933in}{9.911866in}}%
\pgfpathlineto{\pgfqpoint{4.260215in}{9.892760in}}%
\pgfpathlineto{\pgfqpoint{4.269621in}{9.888550in}}%
\pgfpathlineto{\pgfqpoint{4.279156in}{9.859160in}}%
\pgfpathlineto{\pgfqpoint{4.288825in}{9.816036in}}%
\pgfpathlineto{\pgfqpoint{4.298634in}{9.813491in}}%
\pgfpathlineto{\pgfqpoint{4.308588in}{9.816911in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{9.815213in}}%
\pgfpathlineto{\pgfqpoint{4.328955in}{9.803038in}}%
\pgfpathlineto{\pgfqpoint{4.339381in}{9.797593in}}%
\pgfpathlineto{\pgfqpoint{4.349980in}{9.792294in}}%
\pgfpathlineto{\pgfqpoint{4.360757in}{9.775542in}}%
\pgfpathlineto{\pgfqpoint{4.371721in}{9.752332in}}%
\pgfpathlineto{\pgfqpoint{4.382882in}{9.733387in}}%
\pgfpathlineto{\pgfqpoint{4.394249in}{9.745350in}}%
\pgfpathlineto{\pgfqpoint{4.405831in}{9.733387in}}%
\pgfpathlineto{\pgfqpoint{4.417640in}{9.733387in}}%
\pgfpathlineto{\pgfqpoint{4.429688in}{9.733387in}}%
\pgfpathlineto{\pgfqpoint{4.441986in}{9.733387in}}%
\pgfpathlineto{\pgfqpoint{4.454551in}{9.733387in}}%
\pgfpathlineto{\pgfqpoint{4.467395in}{9.733387in}}%
\pgfpathlineto{\pgfqpoint{4.480535in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{4.493990in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{4.507779in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{4.521923in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{4.536445in}{9.679886in}}%
\pgfpathlineto{\pgfqpoint{4.551372in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{4.566733in}{9.625899in}}%
\pgfpathlineto{\pgfqpoint{4.582559in}{9.611773in}}%
\pgfpathlineto{\pgfqpoint{4.598887in}{9.632019in}}%
\pgfpathlineto{\pgfqpoint{4.615757in}{9.611773in}}%
\pgfpathlineto{\pgfqpoint{4.633214in}{9.582375in}}%
\pgfpathlineto{\pgfqpoint{4.651310in}{9.595112in}}%
\pgfpathlineto{\pgfqpoint{4.670103in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{4.689662in}{9.576620in}}%
\pgfpathlineto{\pgfqpoint{4.710063in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{4.731398in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{4.753773in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{4.777315in}{9.417566in}}%
\pgfpathlineto{\pgfqpoint{4.777315in}{9.502658in}}%
\pgfpathlineto{\pgfqpoint{4.777315in}{9.502658in}}%
\pgfpathlineto{\pgfqpoint{4.753773in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{4.731398in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{4.710063in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{4.689662in}{9.618249in}}%
\pgfpathlineto{\pgfqpoint{4.670103in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{4.651310in}{9.670396in}}%
\pgfpathlineto{\pgfqpoint{4.633214in}{9.656755in}}%
\pgfpathlineto{\pgfqpoint{4.615757in}{9.678074in}}%
\pgfpathlineto{\pgfqpoint{4.598887in}{9.699796in}}%
\pgfpathlineto{\pgfqpoint{4.582559in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{4.566733in}{9.687473in}}%
\pgfpathlineto{\pgfqpoint{4.551372in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{4.536445in}{9.711252in}}%
\pgfpathlineto{\pgfqpoint{4.521923in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{4.507779in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{4.493990in}{9.733387in}}%
\pgfpathlineto{\pgfqpoint{4.480535in}{9.733387in}}%
\pgfpathlineto{\pgfqpoint{4.467395in}{9.733387in}}%
\pgfpathlineto{\pgfqpoint{4.454551in}{9.752023in}}%
\pgfpathlineto{\pgfqpoint{4.441986in}{9.758094in}}%
\pgfpathlineto{\pgfqpoint{4.429688in}{9.758094in}}%
\pgfpathlineto{\pgfqpoint{4.417640in}{9.758094in}}%
\pgfpathlineto{\pgfqpoint{4.405831in}{9.769847in}}%
\pgfpathlineto{\pgfqpoint{4.394249in}{9.786835in}}%
\pgfpathlineto{\pgfqpoint{4.382882in}{9.792294in}}%
\pgfpathlineto{\pgfqpoint{4.371721in}{9.793087in}}%
\pgfpathlineto{\pgfqpoint{4.360757in}{9.808192in}}%
\pgfpathlineto{\pgfqpoint{4.349980in}{9.813491in}}%
\pgfpathlineto{\pgfqpoint{4.339381in}{9.821126in}}%
\pgfpathlineto{\pgfqpoint{4.328955in}{9.823671in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{9.845127in}}%
\pgfpathlineto{\pgfqpoint{4.308588in}{9.863752in}}%
\pgfpathlineto{\pgfqpoint{4.298634in}{9.879879in}}%
\pgfpathlineto{\pgfqpoint{4.288825in}{9.865827in}}%
\pgfpathlineto{\pgfqpoint{4.279156in}{9.885127in}}%
\pgfpathlineto{\pgfqpoint{4.269621in}{9.905387in}}%
\pgfpathlineto{\pgfqpoint{4.260215in}{9.909477in}}%
\pgfpathlineto{\pgfqpoint{4.250933in}{9.935892in}}%
\pgfpathlineto{\pgfqpoint{4.241771in}{9.950507in}}%
\pgfpathlineto{\pgfqpoint{4.232725in}{9.961202in}}%
\pgfpathlineto{\pgfqpoint{4.223791in}{9.949724in}}%
\pgfpathlineto{\pgfqpoint{4.214964in}{9.972851in}}%
\pgfpathlineto{\pgfqpoint{4.206242in}{9.977711in}}%
\pgfpathlineto{\pgfqpoint{4.197620in}{10.000987in}}%
\pgfpathlineto{\pgfqpoint{4.189095in}{10.015135in}}%
\pgfpathlineto{\pgfqpoint{4.180665in}{10.016421in}}%
\pgfpathlineto{\pgfqpoint{4.172326in}{10.035656in}}%
\pgfpathlineto{\pgfqpoint{4.164075in}{10.040708in}}%
\pgfpathlineto{\pgfqpoint{4.155910in}{10.040708in}}%
\pgfpathlineto{\pgfqpoint{4.147828in}{10.040708in}}%
\pgfpathlineto{\pgfqpoint{4.139827in}{10.040708in}}%
\pgfpathlineto{\pgfqpoint{4.131903in}{10.040708in}}%
\pgfpathlineto{\pgfqpoint{4.124055in}{10.040708in}}%
\pgfpathlineto{\pgfqpoint{4.116281in}{10.049982in}}%
\pgfpathlineto{\pgfqpoint{4.108579in}{10.053050in}}%
\pgfpathlineto{\pgfqpoint{4.100946in}{10.053050in}}%
\pgfpathlineto{\pgfqpoint{4.093381in}{10.053050in}}%
\pgfpathlineto{\pgfqpoint{4.085881in}{10.053050in}}%
\pgfpathlineto{\pgfqpoint{4.078445in}{10.056084in}}%
\pgfpathlineto{\pgfqpoint{4.071071in}{10.059118in}}%
\pgfpathlineto{\pgfqpoint{4.063758in}{10.050554in}}%
\pgfpathlineto{\pgfqpoint{4.056504in}{10.061518in}}%
\pgfpathlineto{\pgfqpoint{4.049307in}{10.087731in}}%
\pgfpathlineto{\pgfqpoint{4.042166in}{10.099863in}}%
\pgfpathlineto{\pgfqpoint{4.035080in}{10.105459in}}%
\pgfpathlineto{\pgfqpoint{4.028046in}{10.105459in}}%
\pgfpathlineto{\pgfqpoint{4.021065in}{10.105459in}}%
\pgfpathlineto{\pgfqpoint{4.014133in}{10.113750in}}%
\pgfpathlineto{\pgfqpoint{4.007251in}{10.131778in}}%
\pgfpathlineto{\pgfqpoint{4.000417in}{10.138000in}}%
\pgfpathlineto{\pgfqpoint{3.993630in}{10.158765in}}%
\pgfpathlineto{\pgfqpoint{3.986888in}{10.168968in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{10.168968in}}%
\pgfpathlineto{\pgfqpoint{3.973538in}{10.173993in}}%
\pgfpathlineto{\pgfqpoint{3.966926in}{10.173993in}}%
\pgfpathlineto{\pgfqpoint{3.960357in}{10.178982in}}%
\pgfpathlineto{\pgfqpoint{3.953828in}{10.186395in}}%
\pgfpathlineto{\pgfqpoint{3.947339in}{10.188855in}}%
\pgfpathlineto{\pgfqpoint{3.940888in}{10.193740in}}%
\pgfpathlineto{\pgfqpoint{3.934475in}{10.193740in}}%
\pgfpathlineto{\pgfqpoint{3.928099in}{10.193740in}}%
\pgfpathlineto{\pgfqpoint{3.921759in}{10.207598in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{10.189631in}}%
\pgfpathlineto{\pgfqpoint{3.909184in}{10.217689in}}%
\pgfpathlineto{\pgfqpoint{3.902948in}{10.223311in}}%
\pgfpathlineto{\pgfqpoint{3.896745in}{10.231702in}}%
\pgfpathlineto{\pgfqpoint{3.890574in}{10.231702in}}%
\pgfpathlineto{\pgfqpoint{3.884434in}{10.231702in}}%
\pgfpathlineto{\pgfqpoint{3.878326in}{10.231702in}}%
\pgfpathlineto{\pgfqpoint{3.872248in}{10.231702in}}%
\pgfpathlineto{\pgfqpoint{3.866199in}{10.236318in}}%
\pgfpathlineto{\pgfqpoint{3.860179in}{10.240907in}}%
\pgfpathlineto{\pgfqpoint{3.854187in}{10.222151in}}%
\pgfpathlineto{\pgfqpoint{3.848224in}{10.250008in}}%
\pgfpathlineto{\pgfqpoint{3.842287in}{10.206460in}}%
\pgfpathlineto{\pgfqpoint{3.836377in}{10.254521in}}%
\pgfpathlineto{\pgfqpoint{3.830492in}{10.259925in}}%
\pgfpathlineto{\pgfqpoint{3.824634in}{10.273206in}}%
\pgfpathlineto{\pgfqpoint{3.818800in}{10.240956in}}%
\pgfpathlineto{\pgfqpoint{3.812990in}{10.198592in}}%
\pgfpathlineto{\pgfqpoint{3.807204in}{10.281107in}}%
\pgfpathlineto{\pgfqpoint{3.801442in}{10.281107in}}%
\pgfpathlineto{\pgfqpoint{3.795702in}{10.281107in}}%
\pgfpathlineto{\pgfqpoint{3.789985in}{10.258391in}}%
\pgfpathlineto{\pgfqpoint{3.784290in}{10.287627in}}%
\pgfpathlineto{\pgfqpoint{3.778616in}{10.289794in}}%
\pgfpathlineto{\pgfqpoint{3.772963in}{10.289794in}}%
\pgfpathlineto{\pgfqpoint{3.767331in}{10.289794in}}%
\pgfpathlineto{\pgfqpoint{3.761719in}{10.289794in}}%
\pgfpathlineto{\pgfqpoint{3.756126in}{10.289794in}}%
\pgfpathlineto{\pgfqpoint{3.750553in}{10.289794in}}%
\pgfpathlineto{\pgfqpoint{3.744998in}{10.294106in}}%
\pgfpathlineto{\pgfqpoint{3.744998in}{10.294106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828540in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{4.828540in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{4.856634in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{4.886742in}{9.212565in}}%
\pgfpathlineto{\pgfqpoint{4.919225in}{9.251345in}}%
\pgfpathlineto{\pgfqpoint{4.954557in}{9.111292in}}%
\pgfpathlineto{\pgfqpoint{4.993370in}{9.113892in}}%
\pgfpathlineto{\pgfqpoint{5.036543in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{5.085348in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{5.141726in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{5.208883in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{5.208883in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{5.208883in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{5.141726in}{9.217888in}}%
\pgfpathlineto{\pgfqpoint{5.085348in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{5.036543in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{4.993370in}{9.387665in}}%
\pgfpathlineto{\pgfqpoint{4.954557in}{9.434301in}}%
\pgfpathlineto{\pgfqpoint{4.919225in}{9.488126in}}%
\pgfpathlineto{\pgfqpoint{4.886742in}{9.441247in}}%
\pgfpathlineto{\pgfqpoint{4.856634in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{4.828540in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{4.828540in}{9.502095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150508in}{9.977563in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{9.898462in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{9.765435in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{9.716349in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{9.772661in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{9.617061in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{9.620213in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{9.602285in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{9.599123in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{9.586057in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{9.561214in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{9.526842in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{9.526500in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{9.513671in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{9.463180in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{9.434285in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{9.447450in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{9.438038in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{9.412093in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{9.381061in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{9.390026in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{9.363497in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{9.364790in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{9.343207in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{9.335151in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{9.278815in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{9.231493in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{9.160429in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{9.152106in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{9.152106in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{9.160429in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{9.111292in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{9.111292in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{9.089365in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{3.359798in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{3.359798in}{9.045510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.466196in}{12.075417in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{11.977443in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{11.922144in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{11.895615in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{11.904580in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{11.884727in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{11.864874in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{11.864874in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{11.829819in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{11.755289in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{11.748132in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{11.711638in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{11.786424in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{11.764356in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{11.691145in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{11.717203in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{11.695556in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{11.716409in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{11.652855in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{11.623771in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{11.686043in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{11.671026in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{11.639171in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{11.639171in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{11.622549in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{11.622549in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{11.578083in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{11.610195in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{11.580188in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{11.603796in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{11.548643in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{11.508918in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{11.497307in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{11.497307in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{11.515462in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{11.467603in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{11.455082in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{11.455082in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{11.467837in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{11.460570in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{11.420011in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{11.421111in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{11.394584in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{11.413004in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{11.413004in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{11.346484in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{11.354585in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{11.403809in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{11.374729in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{11.383054in}}%
\pgfpathlineto{\pgfqpoint{2.607510in}{11.341873in}}%
\pgfpathlineto{\pgfqpoint{2.615358in}{11.342560in}}%
\pgfpathlineto{\pgfqpoint{2.630834in}{11.334878in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{11.309107in}}%
\pgfpathlineto{\pgfqpoint{2.646033in}{11.331663in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{11.362251in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{11.278781in}}%
\pgfpathlineto{\pgfqpoint{2.675655in}{11.259723in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{11.300387in}}%
\pgfpathlineto{\pgfqpoint{2.690106in}{11.271786in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{11.322303in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{11.259903in}}%
\pgfpathlineto{\pgfqpoint{2.711367in}{11.277185in}}%
\pgfpathlineto{\pgfqpoint{2.718349in}{11.270435in}}%
\pgfpathlineto{\pgfqpoint{2.725280in}{11.211626in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{11.209883in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{11.281342in}}%
\pgfpathlineto{\pgfqpoint{2.752525in}{11.262021in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{11.210103in}}%
\pgfpathlineto{\pgfqpoint{2.765876in}{11.207128in}}%
\pgfpathlineto{\pgfqpoint{2.772487in}{11.216146in}}%
\pgfpathlineto{\pgfqpoint{2.779056in}{11.174269in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{11.195415in}}%
\pgfpathlineto{\pgfqpoint{2.792075in}{11.170855in}}%
\pgfpathlineto{\pgfqpoint{2.798525in}{11.192865in}}%
\pgfpathlineto{\pgfqpoint{2.804938in}{11.189991in}}%
\pgfpathlineto{\pgfqpoint{2.811314in}{11.208482in}}%
\pgfpathlineto{\pgfqpoint{2.817654in}{11.192638in}}%
\pgfpathlineto{\pgfqpoint{2.823959in}{11.194322in}}%
\pgfpathlineto{\pgfqpoint{2.836465in}{11.150299in}}%
\pgfpathlineto{\pgfqpoint{2.842668in}{11.169625in}}%
\pgfpathlineto{\pgfqpoint{2.848839in}{11.166869in}}%
\pgfpathlineto{\pgfqpoint{2.854979in}{11.190833in}}%
\pgfpathlineto{\pgfqpoint{2.861087in}{11.186030in}}%
\pgfpathlineto{\pgfqpoint{2.867166in}{11.143741in}}%
\pgfpathlineto{\pgfqpoint{2.873214in}{11.155888in}}%
\pgfpathlineto{\pgfqpoint{2.879234in}{11.140943in}}%
\pgfpathlineto{\pgfqpoint{2.885226in}{11.140943in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{11.157873in}}%
\pgfpathlineto{\pgfqpoint{2.903037in}{11.113878in}}%
\pgfpathlineto{\pgfqpoint{2.908921in}{11.103531in}}%
\pgfpathlineto{\pgfqpoint{2.914780in}{11.117588in}}%
\pgfpathlineto{\pgfqpoint{2.920614in}{11.115064in}}%
\pgfpathlineto{\pgfqpoint{2.926423in}{11.081258in}}%
\pgfpathlineto{\pgfqpoint{2.932209in}{11.086720in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{11.114652in}}%
\pgfpathlineto{\pgfqpoint{2.943711in}{11.085506in}}%
\pgfpathlineto{\pgfqpoint{2.949428in}{11.074020in}}%
\pgfpathlineto{\pgfqpoint{2.955123in}{11.103101in}}%
\pgfpathlineto{\pgfqpoint{2.960797in}{11.069260in}}%
\pgfpathlineto{\pgfqpoint{2.966450in}{11.083804in}}%
\pgfpathlineto{\pgfqpoint{2.972083in}{11.056340in}}%
\pgfpathlineto{\pgfqpoint{2.977695in}{11.106022in}}%
\pgfpathlineto{\pgfqpoint{2.983287in}{11.064290in}}%
\pgfpathlineto{\pgfqpoint{2.988861in}{11.073552in}}%
\pgfpathlineto{\pgfqpoint{2.994415in}{11.059476in}}%
\pgfpathlineto{\pgfqpoint{2.999951in}{11.059476in}}%
\pgfpathlineto{\pgfqpoint{3.005469in}{11.037495in}}%
\pgfpathlineto{\pgfqpoint{3.010969in}{11.039667in}}%
\pgfpathlineto{\pgfqpoint{3.016452in}{11.021251in}}%
\pgfpathlineto{\pgfqpoint{3.021918in}{11.071485in}}%
\pgfpathlineto{\pgfqpoint{3.027367in}{11.031900in}}%
\pgfpathlineto{\pgfqpoint{3.032800in}{11.031900in}}%
\pgfpathlineto{\pgfqpoint{3.038218in}{11.021166in}}%
\pgfpathlineto{\pgfqpoint{3.043619in}{11.040754in}}%
\pgfpathlineto{\pgfqpoint{3.049006in}{11.010437in}}%
\pgfpathlineto{\pgfqpoint{3.065078in}{11.007938in}}%
\pgfpathlineto{\pgfqpoint{3.075723in}{10.986892in}}%
\pgfpathlineto{\pgfqpoint{3.081025in}{11.003964in}}%
\pgfpathlineto{\pgfqpoint{3.086314in}{10.992835in}}%
\pgfpathlineto{\pgfqpoint{3.091591in}{10.984581in}}%
\pgfpathlineto{\pgfqpoint{3.096856in}{10.982337in}}%
\pgfpathlineto{\pgfqpoint{3.102108in}{10.968216in}}%
\pgfpathlineto{\pgfqpoint{3.112577in}{10.968216in}}%
\pgfpathlineto{\pgfqpoint{3.117795in}{10.970304in}}%
\pgfpathlineto{\pgfqpoint{3.123002in}{10.961922in}}%
\pgfpathlineto{\pgfqpoint{3.128198in}{10.964025in}}%
\pgfpathlineto{\pgfqpoint{3.133384in}{10.964025in}}%
\pgfpathlineto{\pgfqpoint{3.138559in}{10.961938in}}%
\pgfpathlineto{\pgfqpoint{3.143725in}{10.946077in}}%
\pgfpathlineto{\pgfqpoint{3.148881in}{10.951667in}}%
\pgfpathlineto{\pgfqpoint{3.154028in}{10.944117in}}%
\pgfpathlineto{\pgfqpoint{3.159165in}{10.949640in}}%
\pgfpathlineto{\pgfqpoint{3.164294in}{10.945082in}}%
\pgfpathlineto{\pgfqpoint{3.169414in}{10.933190in}}%
\pgfpathlineto{\pgfqpoint{3.174526in}{10.933835in}}%
\pgfpathlineto{\pgfqpoint{3.179629in}{10.925042in}}%
\pgfpathlineto{\pgfqpoint{3.184725in}{10.925042in}}%
\pgfpathlineto{\pgfqpoint{3.194893in}{10.913029in}}%
\pgfpathlineto{\pgfqpoint{3.199967in}{10.923747in}}%
\pgfpathlineto{\pgfqpoint{3.205033in}{10.917050in}}%
\pgfpathlineto{\pgfqpoint{3.210093in}{10.917050in}}%
\pgfpathlineto{\pgfqpoint{3.215146in}{10.915050in}}%
\pgfpathlineto{\pgfqpoint{3.220192in}{10.918008in}}%
\pgfpathlineto{\pgfqpoint{3.225233in}{10.903728in}}%
\pgfpathlineto{\pgfqpoint{3.230268in}{10.907050in}}%
\pgfpathlineto{\pgfqpoint{3.240321in}{10.907050in}}%
\pgfpathlineto{\pgfqpoint{3.245339in}{10.901109in}}%
\pgfpathlineto{\pgfqpoint{3.250353in}{10.888015in}}%
\pgfpathlineto{\pgfqpoint{3.255361in}{10.906122in}}%
\pgfpathlineto{\pgfqpoint{3.260365in}{10.898518in}}%
\pgfpathlineto{\pgfqpoint{3.265365in}{10.887390in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{10.871821in}}%
\pgfpathlineto{\pgfqpoint{3.275352in}{10.871232in}}%
\pgfpathlineto{\pgfqpoint{3.280340in}{10.877725in}}%
\pgfpathlineto{\pgfqpoint{3.285324in}{10.863213in}}%
\pgfpathlineto{\pgfqpoint{3.290305in}{10.881636in}}%
\pgfpathlineto{\pgfqpoint{3.295283in}{10.863847in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{10.868466in}}%
\pgfpathlineto{\pgfqpoint{3.305230in}{10.867387in}}%
\pgfpathlineto{\pgfqpoint{3.310199in}{10.849501in}}%
\pgfpathlineto{\pgfqpoint{3.315167in}{10.856537in}}%
\pgfpathlineto{\pgfqpoint{3.320132in}{10.866063in}}%
\pgfpathlineto{\pgfqpoint{3.325095in}{10.844401in}}%
\pgfpathlineto{\pgfqpoint{3.330056in}{10.859598in}}%
\pgfpathlineto{\pgfqpoint{3.335016in}{10.846854in}}%
\pgfpathlineto{\pgfqpoint{3.339974in}{10.844306in}}%
\pgfpathlineto{\pgfqpoint{3.344931in}{10.837358in}}%
\pgfpathlineto{\pgfqpoint{3.349888in}{10.835468in}}%
\pgfpathlineto{\pgfqpoint{3.359798in}{10.824204in}}%
\pgfpathlineto{\pgfqpoint{3.364752in}{10.822707in}}%
\pgfpathlineto{\pgfqpoint{3.369707in}{10.804484in}}%
\pgfpathlineto{\pgfqpoint{3.374661in}{10.814829in}}%
\pgfpathlineto{\pgfqpoint{3.379615in}{10.790710in}}%
\pgfpathlineto{\pgfqpoint{3.384570in}{10.796275in}}%
\pgfpathlineto{\pgfqpoint{3.389526in}{10.796275in}}%
\pgfpathlineto{\pgfqpoint{3.394482in}{10.794413in}}%
\pgfpathlineto{\pgfqpoint{3.399439in}{10.788241in}}%
\pgfpathlineto{\pgfqpoint{3.404398in}{10.778436in}}%
\pgfpathlineto{\pgfqpoint{3.409357in}{10.779668in}}%
\pgfpathlineto{\pgfqpoint{3.414319in}{10.775999in}}%
\pgfpathlineto{\pgfqpoint{3.419282in}{10.774166in}}%
\pgfpathlineto{\pgfqpoint{3.424247in}{10.774166in}}%
\pgfpathlineto{\pgfqpoint{3.429214in}{10.768682in}}%
\pgfpathlineto{\pgfqpoint{3.434183in}{10.768687in}}%
\pgfpathlineto{\pgfqpoint{3.439155in}{10.766860in}}%
\pgfpathlineto{\pgfqpoint{3.444130in}{10.755931in}}%
\pgfpathlineto{\pgfqpoint{3.449108in}{10.751223in}}%
\pgfpathlineto{\pgfqpoint{3.459073in}{10.730632in}}%
\pgfpathlineto{\pgfqpoint{3.464061in}{10.704232in}}%
\pgfpathlineto{\pgfqpoint{3.469053in}{10.739693in}}%
\pgfpathlineto{\pgfqpoint{3.474048in}{10.734241in}}%
\pgfpathlineto{\pgfqpoint{3.479048in}{10.716230in}}%
\pgfpathlineto{\pgfqpoint{3.484052in}{10.704845in}}%
\pgfpathlineto{\pgfqpoint{3.489061in}{10.714442in}}%
\pgfpathlineto{\pgfqpoint{3.494074in}{10.714442in}}%
\pgfpathlineto{\pgfqpoint{3.499093in}{10.712643in}}%
\pgfpathlineto{\pgfqpoint{3.504116in}{10.714408in}}%
\pgfpathlineto{\pgfqpoint{3.509145in}{10.685111in}}%
\pgfpathlineto{\pgfqpoint{3.514180in}{10.700032in}}%
\pgfpathlineto{\pgfqpoint{3.519221in}{10.689287in}}%
\pgfpathlineto{\pgfqpoint{3.524268in}{10.700909in}}%
\pgfpathlineto{\pgfqpoint{3.534380in}{10.670054in}}%
\pgfpathlineto{\pgfqpoint{3.539447in}{10.682997in}}%
\pgfpathlineto{\pgfqpoint{3.544520in}{10.674952in}}%
\pgfpathlineto{\pgfqpoint{3.549600in}{10.672567in}}%
\pgfpathlineto{\pgfqpoint{3.554688in}{10.667206in}}%
\pgfpathlineto{\pgfqpoint{3.559784in}{10.645499in}}%
\pgfpathlineto{\pgfqpoint{3.564887in}{10.645203in}}%
\pgfpathlineto{\pgfqpoint{3.569999in}{10.660656in}}%
\pgfpathlineto{\pgfqpoint{3.575119in}{10.642820in}}%
\pgfpathlineto{\pgfqpoint{3.585385in}{10.642820in}}%
\pgfpathlineto{\pgfqpoint{3.590532in}{10.627363in}}%
\pgfpathlineto{\pgfqpoint{3.595688in}{10.627359in}}%
\pgfpathlineto{\pgfqpoint{3.600854in}{10.640438in}}%
\pgfpathlineto{\pgfqpoint{3.606029in}{10.632114in}}%
\pgfpathlineto{\pgfqpoint{3.611215in}{10.630330in}}%
\pgfpathlineto{\pgfqpoint{3.616411in}{10.620218in}}%
\pgfpathlineto{\pgfqpoint{3.621618in}{10.630328in}}%
\pgfpathlineto{\pgfqpoint{3.626836in}{10.617836in}}%
\pgfpathlineto{\pgfqpoint{3.632065in}{10.621407in}}%
\pgfpathlineto{\pgfqpoint{3.637305in}{10.614982in}}%
\pgfpathlineto{\pgfqpoint{3.653099in}{10.582953in}}%
\pgfpathlineto{\pgfqpoint{3.658388in}{10.579043in}}%
\pgfpathlineto{\pgfqpoint{3.663691in}{10.583811in}}%
\pgfpathlineto{\pgfqpoint{3.669006in}{10.583811in}}%
\pgfpathlineto{\pgfqpoint{3.674335in}{10.570639in}}%
\pgfpathlineto{\pgfqpoint{3.679678in}{10.567613in}}%
\pgfpathlineto{\pgfqpoint{3.685036in}{10.580795in}}%
\pgfpathlineto{\pgfqpoint{3.690407in}{10.578411in}}%
\pgfpathlineto{\pgfqpoint{3.695794in}{10.567622in}}%
\pgfpathlineto{\pgfqpoint{3.701196in}{10.570507in}}%
\pgfpathlineto{\pgfqpoint{3.706613in}{10.570042in}}%
\pgfpathlineto{\pgfqpoint{3.717495in}{10.550815in}}%
\pgfpathlineto{\pgfqpoint{3.722961in}{10.558621in}}%
\pgfpathlineto{\pgfqpoint{3.733944in}{10.551395in}}%
\pgfpathlineto{\pgfqpoint{3.739462in}{10.535108in}}%
\pgfpathlineto{\pgfqpoint{3.744998in}{10.561886in}}%
\pgfpathlineto{\pgfqpoint{3.750553in}{10.529643in}}%
\pgfpathlineto{\pgfqpoint{3.756126in}{10.543549in}}%
\pgfpathlineto{\pgfqpoint{3.761719in}{10.541147in}}%
\pgfpathlineto{\pgfqpoint{3.767331in}{10.531461in}}%
\pgfpathlineto{\pgfqpoint{3.772963in}{10.531461in}}%
\pgfpathlineto{\pgfqpoint{3.778616in}{10.527818in}}%
\pgfpathlineto{\pgfqpoint{3.784290in}{10.514440in}}%
\pgfpathlineto{\pgfqpoint{3.789985in}{10.524895in}}%
\pgfpathlineto{\pgfqpoint{3.795702in}{10.507106in}}%
\pgfpathlineto{\pgfqpoint{3.801442in}{10.506367in}}%
\pgfpathlineto{\pgfqpoint{3.807204in}{10.513227in}}%
\pgfpathlineto{\pgfqpoint{3.812990in}{10.494415in}}%
\pgfpathlineto{\pgfqpoint{3.818800in}{10.484543in}}%
\pgfpathlineto{\pgfqpoint{3.830492in}{10.471407in}}%
\pgfpathlineto{\pgfqpoint{3.836377in}{10.482895in}}%
\pgfpathlineto{\pgfqpoint{3.842287in}{10.477164in}}%
\pgfpathlineto{\pgfqpoint{3.854187in}{10.457745in}}%
\pgfpathlineto{\pgfqpoint{3.860179in}{10.450833in}}%
\pgfpathlineto{\pgfqpoint{3.872248in}{10.446420in}}%
\pgfpathlineto{\pgfqpoint{3.884434in}{10.443394in}}%
\pgfpathlineto{\pgfqpoint{3.896745in}{10.424189in}}%
\pgfpathlineto{\pgfqpoint{3.902948in}{10.421625in}}%
\pgfpathlineto{\pgfqpoint{3.909184in}{10.421630in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{10.413918in}}%
\pgfpathlineto{\pgfqpoint{3.921759in}{10.411979in}}%
\pgfpathlineto{\pgfqpoint{3.934475in}{10.404222in}}%
\pgfpathlineto{\pgfqpoint{3.960357in}{10.381302in}}%
\pgfpathlineto{\pgfqpoint{3.966926in}{10.372674in}}%
\pgfpathlineto{\pgfqpoint{3.973538in}{10.369987in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{10.375652in}}%
\pgfpathlineto{\pgfqpoint{3.986888in}{10.365816in}}%
\pgfpathlineto{\pgfqpoint{3.993630in}{10.348470in}}%
\pgfpathlineto{\pgfqpoint{4.007251in}{10.348432in}}%
\pgfpathlineto{\pgfqpoint{4.014133in}{10.346420in}}%
\pgfpathlineto{\pgfqpoint{4.021065in}{10.336194in}}%
\pgfpathlineto{\pgfqpoint{4.028046in}{10.336194in}}%
\pgfpathlineto{\pgfqpoint{4.035080in}{10.323701in}}%
\pgfpathlineto{\pgfqpoint{4.042166in}{10.325780in}}%
\pgfpathlineto{\pgfqpoint{4.049307in}{10.315320in}}%
\pgfpathlineto{\pgfqpoint{4.056504in}{10.311957in}}%
\pgfpathlineto{\pgfqpoint{4.071071in}{10.301767in}}%
\pgfpathlineto{\pgfqpoint{4.078445in}{10.301790in}}%
\pgfpathlineto{\pgfqpoint{4.085881in}{10.287913in}}%
\pgfpathlineto{\pgfqpoint{4.093381in}{10.281965in}}%
\pgfpathlineto{\pgfqpoint{4.100946in}{10.273429in}}%
\pgfpathlineto{\pgfqpoint{4.108579in}{10.269374in}}%
\pgfpathlineto{\pgfqpoint{4.116281in}{10.268786in}}%
\pgfpathlineto{\pgfqpoint{4.124055in}{10.260120in}}%
\pgfpathlineto{\pgfqpoint{4.131903in}{10.259002in}}%
\pgfpathlineto{\pgfqpoint{4.147828in}{10.249987in}}%
\pgfpathlineto{\pgfqpoint{4.155910in}{10.238910in}}%
\pgfpathlineto{\pgfqpoint{4.164075in}{10.233983in}}%
\pgfpathlineto{\pgfqpoint{4.172326in}{10.234761in}}%
\pgfpathlineto{\pgfqpoint{4.189095in}{10.229380in}}%
\pgfpathlineto{\pgfqpoint{4.197620in}{10.229380in}}%
\pgfpathlineto{\pgfqpoint{4.206242in}{10.223143in}}%
\pgfpathlineto{\pgfqpoint{4.214964in}{10.220024in}}%
\pgfpathlineto{\pgfqpoint{4.232725in}{10.205797in}}%
\pgfpathlineto{\pgfqpoint{4.260215in}{10.191297in}}%
\pgfpathlineto{\pgfqpoint{4.269621in}{10.184727in}}%
\pgfpathlineto{\pgfqpoint{4.279156in}{10.170905in}}%
\pgfpathlineto{\pgfqpoint{4.288825in}{10.173830in}}%
\pgfpathlineto{\pgfqpoint{4.298634in}{10.166286in}}%
\pgfpathlineto{\pgfqpoint{4.308588in}{10.153584in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{10.155325in}}%
\pgfpathlineto{\pgfqpoint{4.328955in}{10.138395in}}%
\pgfpathlineto{\pgfqpoint{4.349980in}{10.109350in}}%
\pgfpathlineto{\pgfqpoint{4.360757in}{10.077683in}}%
\pgfpathlineto{\pgfqpoint{4.371721in}{10.062054in}}%
\pgfpathlineto{\pgfqpoint{4.382882in}{10.048480in}}%
\pgfpathlineto{\pgfqpoint{4.394249in}{10.046598in}}%
\pgfpathlineto{\pgfqpoint{4.405831in}{10.037590in}}%
\pgfpathlineto{\pgfqpoint{4.417640in}{10.021385in}}%
\pgfpathlineto{\pgfqpoint{4.429688in}{10.020230in}}%
\pgfpathlineto{\pgfqpoint{4.441986in}{10.000078in}}%
\pgfpathlineto{\pgfqpoint{4.454551in}{10.001681in}}%
\pgfpathlineto{\pgfqpoint{4.467395in}{9.994873in}}%
\pgfpathlineto{\pgfqpoint{4.480535in}{9.990386in}}%
\pgfpathlineto{\pgfqpoint{4.493990in}{9.981142in}}%
\pgfpathlineto{\pgfqpoint{4.507779in}{9.966856in}}%
\pgfpathlineto{\pgfqpoint{4.521923in}{9.966689in}}%
\pgfpathlineto{\pgfqpoint{4.536445in}{9.957710in}}%
\pgfpathlineto{\pgfqpoint{4.551372in}{9.937218in}}%
\pgfpathlineto{\pgfqpoint{4.566733in}{9.933372in}}%
\pgfpathlineto{\pgfqpoint{4.582559in}{9.925501in}}%
\pgfpathlineto{\pgfqpoint{4.598887in}{9.911902in}}%
\pgfpathlineto{\pgfqpoint{4.615757in}{9.884760in}}%
\pgfpathlineto{\pgfqpoint{4.633214in}{9.861523in}}%
\pgfpathlineto{\pgfqpoint{4.651310in}{9.870570in}}%
\pgfpathlineto{\pgfqpoint{4.670103in}{9.850291in}}%
\pgfpathlineto{\pgfqpoint{4.689662in}{9.834642in}}%
\pgfpathlineto{\pgfqpoint{4.710063in}{9.840260in}}%
\pgfpathlineto{\pgfqpoint{4.731398in}{9.800632in}}%
\pgfpathlineto{\pgfqpoint{4.753773in}{9.798419in}}%
\pgfpathlineto{\pgfqpoint{4.777315in}{9.791541in}}%
\pgfpathlineto{\pgfqpoint{4.802176in}{9.737204in}}%
\pgfpathlineto{\pgfqpoint{4.828540in}{9.747898in}}%
\pgfpathlineto{\pgfqpoint{4.856634in}{9.696640in}}%
\pgfpathlineto{\pgfqpoint{4.886742in}{9.713131in}}%
\pgfpathlineto{\pgfqpoint{4.919225in}{9.695738in}}%
\pgfpathlineto{\pgfqpoint{4.954557in}{9.645050in}}%
\pgfpathlineto{\pgfqpoint{5.036543in}{9.557649in}}%
\pgfpathlineto{\pgfqpoint{5.085348in}{9.515636in}}%
\pgfpathlineto{\pgfqpoint{5.141726in}{9.569979in}}%
\pgfpathlineto{\pgfqpoint{5.208883in}{9.523523in}}%
\pgfpathlineto{\pgfqpoint{5.292709in}{9.436485in}}%
\pgfpathlineto{\pgfqpoint{5.356169in}{9.454001in}}%
\pgfpathlineto{\pgfqpoint{5.356169in}{9.454001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150508in}{10.100401in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{9.843224in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{9.772606in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{9.751690in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{9.680987in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{9.637693in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{9.605448in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{9.588504in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{9.565353in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{9.561741in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{9.561741in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{9.550336in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{9.550336in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{9.513671in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{9.512532in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{9.512532in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{9.467315in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{9.479430in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{9.479430in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{9.442079in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{9.459141in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{9.459141in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{9.412440in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{9.434972in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{9.434972in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{9.474891in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{9.359945in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{9.380399in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{9.380399in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{9.312624in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{9.339584in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{9.339584in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{9.384442in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{9.364772in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{9.342704in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{9.292515in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{9.292515in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{9.317861in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{9.248056in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{9.248056in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{9.180541in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{9.207750in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{9.152106in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{9.152106in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.630834in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{9.217888in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{3.021918in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{3.021918in}{9.045510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.170387in}{12.075417in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{11.992301in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{11.956769in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{11.854267in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{11.832199in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{11.760524in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{11.717875in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{11.707044in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{11.716274in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{11.676579in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{11.660195in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{11.612686in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{11.596706in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{11.593186in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{11.566036in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{11.533821in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{11.527741in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{11.510563in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{11.505074in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{11.504738in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{11.482675in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{11.477376in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{11.477376in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{11.475634in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{11.464578in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{11.462054in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{11.439942in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{11.424129in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{11.371919in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{11.390834in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{11.335433in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{11.333284in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{11.308117in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{11.308931in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{11.305406in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{11.303976in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{11.264843in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{11.244950in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{11.238750in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{11.221535in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{11.209094in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{11.225786in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{11.199241in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{11.195140in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{11.194610in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{11.180515in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{11.149725in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{11.150997in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{11.165627in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{11.185712in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{11.178387in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{11.143025in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{11.150697in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{11.134974in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{11.132304in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{11.107762in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{11.103140in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{11.080129in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{11.083534in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{11.052677in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{11.053233in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{11.049485in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{11.035788in}}%
\pgfpathlineto{\pgfqpoint{2.607510in}{11.032330in}}%
\pgfpathlineto{\pgfqpoint{2.615358in}{11.013345in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{10.998420in}}%
\pgfpathlineto{\pgfqpoint{2.630834in}{11.002620in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{11.002833in}}%
\pgfpathlineto{\pgfqpoint{2.646033in}{10.978835in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{10.985299in}}%
\pgfpathlineto{\pgfqpoint{2.660968in}{10.985701in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{10.978864in}}%
\pgfpathlineto{\pgfqpoint{2.675655in}{10.984126in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{10.961970in}}%
\pgfpathlineto{\pgfqpoint{2.690106in}{10.973217in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{10.970321in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{10.953609in}}%
\pgfpathlineto{\pgfqpoint{2.711367in}{10.954297in}}%
\pgfpathlineto{\pgfqpoint{2.718349in}{10.944654in}}%
\pgfpathlineto{\pgfqpoint{2.725280in}{10.938502in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{10.935106in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{10.919543in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{10.915023in}}%
\pgfpathlineto{\pgfqpoint{2.752525in}{10.918994in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{10.912967in}}%
\pgfpathlineto{\pgfqpoint{2.765876in}{10.904338in}}%
\pgfpathlineto{\pgfqpoint{2.772487in}{10.899055in}}%
\pgfpathlineto{\pgfqpoint{2.779056in}{10.897086in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{10.892179in}}%
\pgfpathlineto{\pgfqpoint{2.792075in}{10.894143in}}%
\pgfpathlineto{\pgfqpoint{2.804938in}{10.885319in}}%
\pgfpathlineto{\pgfqpoint{2.817654in}{10.880135in}}%
\pgfpathlineto{\pgfqpoint{2.823959in}{10.869820in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{10.873736in}}%
\pgfpathlineto{\pgfqpoint{2.842668in}{10.873736in}}%
\pgfpathlineto{\pgfqpoint{2.848839in}{10.877596in}}%
\pgfpathlineto{\pgfqpoint{2.854979in}{10.874992in}}%
\pgfpathlineto{\pgfqpoint{2.861087in}{10.881416in}}%
\pgfpathlineto{\pgfqpoint{2.867166in}{10.864694in}}%
\pgfpathlineto{\pgfqpoint{2.873214in}{10.855247in}}%
\pgfpathlineto{\pgfqpoint{2.879234in}{10.849764in}}%
\pgfpathlineto{\pgfqpoint{2.885226in}{10.858423in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{10.840107in}}%
\pgfpathlineto{\pgfqpoint{2.897126in}{10.834605in}}%
\pgfpathlineto{\pgfqpoint{2.903037in}{10.843360in}}%
\pgfpathlineto{\pgfqpoint{2.908921in}{10.843360in}}%
\pgfpathlineto{\pgfqpoint{2.914780in}{10.853457in}}%
\pgfpathlineto{\pgfqpoint{2.920614in}{10.829439in}}%
\pgfpathlineto{\pgfqpoint{2.926423in}{10.849637in}}%
\pgfpathlineto{\pgfqpoint{2.932209in}{10.835738in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{10.843258in}}%
\pgfpathlineto{\pgfqpoint{2.943711in}{10.822903in}}%
\pgfpathlineto{\pgfqpoint{2.949428in}{10.826304in}}%
\pgfpathlineto{\pgfqpoint{2.960797in}{10.826304in}}%
\pgfpathlineto{\pgfqpoint{2.966450in}{10.793593in}}%
\pgfpathlineto{\pgfqpoint{2.977695in}{10.823340in}}%
\pgfpathlineto{\pgfqpoint{2.983287in}{10.777744in}}%
\pgfpathlineto{\pgfqpoint{2.988861in}{10.802336in}}%
\pgfpathlineto{\pgfqpoint{2.994415in}{10.789743in}}%
\pgfpathlineto{\pgfqpoint{2.999951in}{10.794947in}}%
\pgfpathlineto{\pgfqpoint{3.005469in}{10.791790in}}%
\pgfpathlineto{\pgfqpoint{3.010969in}{10.770888in}}%
\pgfpathlineto{\pgfqpoint{3.016452in}{10.767219in}}%
\pgfpathlineto{\pgfqpoint{3.027367in}{10.771383in}}%
\pgfpathlineto{\pgfqpoint{3.038218in}{10.739853in}}%
\pgfpathlineto{\pgfqpoint{3.043619in}{10.745320in}}%
\pgfpathlineto{\pgfqpoint{3.049006in}{10.733364in}}%
\pgfpathlineto{\pgfqpoint{3.054378in}{10.779638in}}%
\pgfpathlineto{\pgfqpoint{3.059735in}{10.730746in}}%
\pgfpathlineto{\pgfqpoint{3.065078in}{10.728937in}}%
\pgfpathlineto{\pgfqpoint{3.070407in}{10.748384in}}%
\pgfpathlineto{\pgfqpoint{3.075723in}{10.723467in}}%
\pgfpathlineto{\pgfqpoint{3.081025in}{10.733668in}}%
\pgfpathlineto{\pgfqpoint{3.096856in}{10.700080in}}%
\pgfpathlineto{\pgfqpoint{3.107348in}{10.718036in}}%
\pgfpathlineto{\pgfqpoint{3.112577in}{10.715624in}}%
\pgfpathlineto{\pgfqpoint{3.117795in}{10.662635in}}%
\pgfpathlineto{\pgfqpoint{3.128198in}{10.709067in}}%
\pgfpathlineto{\pgfqpoint{3.133384in}{10.728728in}}%
\pgfpathlineto{\pgfqpoint{3.138559in}{10.706509in}}%
\pgfpathlineto{\pgfqpoint{3.143725in}{10.675008in}}%
\pgfpathlineto{\pgfqpoint{3.148881in}{10.683333in}}%
\pgfpathlineto{\pgfqpoint{3.154028in}{10.669633in}}%
\pgfpathlineto{\pgfqpoint{3.159165in}{10.642846in}}%
\pgfpathlineto{\pgfqpoint{3.164294in}{10.664282in}}%
\pgfpathlineto{\pgfqpoint{3.169414in}{10.664282in}}%
\pgfpathlineto{\pgfqpoint{3.174526in}{10.629757in}}%
\pgfpathlineto{\pgfqpoint{3.179629in}{10.682839in}}%
\pgfpathlineto{\pgfqpoint{3.184725in}{10.648186in}}%
\pgfpathlineto{\pgfqpoint{3.189813in}{10.644609in}}%
\pgfpathlineto{\pgfqpoint{3.194893in}{10.644609in}}%
\pgfpathlineto{\pgfqpoint{3.199967in}{10.668691in}}%
\pgfpathlineto{\pgfqpoint{3.205033in}{10.633889in}}%
\pgfpathlineto{\pgfqpoint{3.210093in}{10.624450in}}%
\pgfpathlineto{\pgfqpoint{3.215146in}{10.630668in}}%
\pgfpathlineto{\pgfqpoint{3.220192in}{10.610669in}}%
\pgfpathlineto{\pgfqpoint{3.225233in}{10.610669in}}%
\pgfpathlineto{\pgfqpoint{3.230268in}{10.613529in}}%
\pgfpathlineto{\pgfqpoint{3.235297in}{10.595175in}}%
\pgfpathlineto{\pgfqpoint{3.240321in}{10.590530in}}%
\pgfpathlineto{\pgfqpoint{3.245339in}{10.580806in}}%
\pgfpathlineto{\pgfqpoint{3.250353in}{10.590950in}}%
\pgfpathlineto{\pgfqpoint{3.255361in}{10.589156in}}%
\pgfpathlineto{\pgfqpoint{3.260365in}{10.596342in}}%
\pgfpathlineto{\pgfqpoint{3.265365in}{10.553233in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{10.607138in}}%
\pgfpathlineto{\pgfqpoint{3.275352in}{10.571171in}}%
\pgfpathlineto{\pgfqpoint{3.280340in}{10.557971in}}%
\pgfpathlineto{\pgfqpoint{3.285324in}{10.538097in}}%
\pgfpathlineto{\pgfqpoint{3.290305in}{10.562066in}}%
\pgfpathlineto{\pgfqpoint{3.295283in}{10.562066in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{10.539744in}}%
\pgfpathlineto{\pgfqpoint{3.305230in}{10.565019in}}%
\pgfpathlineto{\pgfqpoint{3.310199in}{10.569288in}}%
\pgfpathlineto{\pgfqpoint{3.315167in}{10.542137in}}%
\pgfpathlineto{\pgfqpoint{3.320132in}{10.540320in}}%
\pgfpathlineto{\pgfqpoint{3.325095in}{10.540320in}}%
\pgfpathlineto{\pgfqpoint{3.330056in}{10.514875in}}%
\pgfpathlineto{\pgfqpoint{3.339974in}{10.561748in}}%
\pgfpathlineto{\pgfqpoint{3.344931in}{10.506633in}}%
\pgfpathlineto{\pgfqpoint{3.349888in}{10.542129in}}%
\pgfpathlineto{\pgfqpoint{3.354843in}{10.509309in}}%
\pgfpathlineto{\pgfqpoint{3.359798in}{10.538493in}}%
\pgfpathlineto{\pgfqpoint{3.364752in}{10.522083in}}%
\pgfpathlineto{\pgfqpoint{3.369707in}{10.520252in}}%
\pgfpathlineto{\pgfqpoint{3.379615in}{10.512918in}}%
\pgfpathlineto{\pgfqpoint{3.384570in}{10.525156in}}%
\pgfpathlineto{\pgfqpoint{3.389526in}{10.509277in}}%
\pgfpathlineto{\pgfqpoint{3.394482in}{10.469775in}}%
\pgfpathlineto{\pgfqpoint{3.399439in}{10.477658in}}%
\pgfpathlineto{\pgfqpoint{3.409357in}{10.504165in}}%
\pgfpathlineto{\pgfqpoint{3.414319in}{10.477615in}}%
\pgfpathlineto{\pgfqpoint{3.419282in}{10.499108in}}%
\pgfpathlineto{\pgfqpoint{3.424247in}{10.498371in}}%
\pgfpathlineto{\pgfqpoint{3.429214in}{10.482639in}}%
\pgfpathlineto{\pgfqpoint{3.434183in}{10.461107in}}%
\pgfpathlineto{\pgfqpoint{3.439155in}{10.479987in}}%
\pgfpathlineto{\pgfqpoint{3.444130in}{10.435751in}}%
\pgfpathlineto{\pgfqpoint{3.449108in}{10.459966in}}%
\pgfpathlineto{\pgfqpoint{3.454089in}{10.456616in}}%
\pgfpathlineto{\pgfqpoint{3.459073in}{10.443746in}}%
\pgfpathlineto{\pgfqpoint{3.464061in}{10.443121in}}%
\pgfpathlineto{\pgfqpoint{3.469053in}{10.415793in}}%
\pgfpathlineto{\pgfqpoint{3.474048in}{10.421534in}}%
\pgfpathlineto{\pgfqpoint{3.484052in}{10.421534in}}%
\pgfpathlineto{\pgfqpoint{3.489061in}{10.417678in}}%
\pgfpathlineto{\pgfqpoint{3.494074in}{10.396415in}}%
\pgfpathlineto{\pgfqpoint{3.504116in}{10.427391in}}%
\pgfpathlineto{\pgfqpoint{3.509145in}{10.413885in}}%
\pgfpathlineto{\pgfqpoint{3.514180in}{10.395960in}}%
\pgfpathlineto{\pgfqpoint{3.519221in}{10.384535in}}%
\pgfpathlineto{\pgfqpoint{3.524268in}{10.382127in}}%
\pgfpathlineto{\pgfqpoint{3.529321in}{10.382507in}}%
\pgfpathlineto{\pgfqpoint{3.534380in}{10.375225in}}%
\pgfpathlineto{\pgfqpoint{3.539447in}{10.378506in}}%
\pgfpathlineto{\pgfqpoint{3.544520in}{10.376519in}}%
\pgfpathlineto{\pgfqpoint{3.549600in}{10.394454in}}%
\pgfpathlineto{\pgfqpoint{3.554688in}{10.379225in}}%
\pgfpathlineto{\pgfqpoint{3.564887in}{10.364563in}}%
\pgfpathlineto{\pgfqpoint{3.569999in}{10.356507in}}%
\pgfpathlineto{\pgfqpoint{3.580248in}{10.356507in}}%
\pgfpathlineto{\pgfqpoint{3.585385in}{10.360571in}}%
\pgfpathlineto{\pgfqpoint{3.590532in}{10.354532in}}%
\pgfpathlineto{\pgfqpoint{3.595688in}{10.345063in}}%
\pgfpathlineto{\pgfqpoint{3.600854in}{10.338251in}}%
\pgfpathlineto{\pgfqpoint{3.606029in}{10.334136in}}%
\pgfpathlineto{\pgfqpoint{3.616411in}{10.334136in}}%
\pgfpathlineto{\pgfqpoint{3.626836in}{10.327915in}}%
\pgfpathlineto{\pgfqpoint{3.632065in}{10.327917in}}%
\pgfpathlineto{\pgfqpoint{3.637305in}{10.325147in}}%
\pgfpathlineto{\pgfqpoint{3.642558in}{10.323759in}}%
\pgfpathlineto{\pgfqpoint{3.653099in}{10.323759in}}%
\pgfpathlineto{\pgfqpoint{3.658388in}{10.320618in}}%
\pgfpathlineto{\pgfqpoint{3.663691in}{10.314306in}}%
\pgfpathlineto{\pgfqpoint{3.674335in}{10.291370in}}%
\pgfpathlineto{\pgfqpoint{3.679678in}{10.273964in}}%
\pgfpathlineto{\pgfqpoint{3.685036in}{10.299286in}}%
\pgfpathlineto{\pgfqpoint{3.690407in}{10.287049in}}%
\pgfpathlineto{\pgfqpoint{3.695794in}{10.284871in}}%
\pgfpathlineto{\pgfqpoint{3.701196in}{10.280504in}}%
\pgfpathlineto{\pgfqpoint{3.706613in}{10.281427in}}%
\pgfpathlineto{\pgfqpoint{3.712046in}{10.269574in}}%
\pgfpathlineto{\pgfqpoint{3.717495in}{10.267358in}}%
\pgfpathlineto{\pgfqpoint{3.722961in}{10.267358in}}%
\pgfpathlineto{\pgfqpoint{3.728444in}{10.265131in}}%
\pgfpathlineto{\pgfqpoint{3.739462in}{10.222388in}}%
\pgfpathlineto{\pgfqpoint{3.744998in}{10.268763in}}%
\pgfpathlineto{\pgfqpoint{3.750553in}{10.256091in}}%
\pgfpathlineto{\pgfqpoint{3.767331in}{10.256091in}}%
\pgfpathlineto{\pgfqpoint{3.772963in}{10.243290in}}%
\pgfpathlineto{\pgfqpoint{3.778616in}{10.240147in}}%
\pgfpathlineto{\pgfqpoint{3.784290in}{10.267330in}}%
\pgfpathlineto{\pgfqpoint{3.789985in}{10.234090in}}%
\pgfpathlineto{\pgfqpoint{3.795702in}{10.230907in}}%
\pgfpathlineto{\pgfqpoint{3.801442in}{10.242260in}}%
\pgfpathlineto{\pgfqpoint{3.807204in}{10.227704in}}%
\pgfpathlineto{\pgfqpoint{3.812990in}{10.196166in}}%
\pgfpathlineto{\pgfqpoint{3.818800in}{10.211049in}}%
\pgfpathlineto{\pgfqpoint{3.824634in}{10.250890in}}%
\pgfpathlineto{\pgfqpoint{3.830492in}{10.223993in}}%
\pgfpathlineto{\pgfqpoint{3.836377in}{10.211744in}}%
\pgfpathlineto{\pgfqpoint{3.842287in}{10.175513in}}%
\pgfpathlineto{\pgfqpoint{3.848224in}{10.211159in}}%
\pgfpathlineto{\pgfqpoint{3.854187in}{10.176882in}}%
\pgfpathlineto{\pgfqpoint{3.860179in}{10.201522in}}%
\pgfpathlineto{\pgfqpoint{3.866199in}{10.198453in}}%
\pgfpathlineto{\pgfqpoint{3.872248in}{10.179521in}}%
\pgfpathlineto{\pgfqpoint{3.878326in}{10.179521in}}%
\pgfpathlineto{\pgfqpoint{3.884434in}{10.160328in}}%
\pgfpathlineto{\pgfqpoint{3.896745in}{10.193568in}}%
\pgfpathlineto{\pgfqpoint{3.902948in}{10.181115in}}%
\pgfpathlineto{\pgfqpoint{3.909184in}{10.148396in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{10.133503in}}%
\pgfpathlineto{\pgfqpoint{3.921759in}{10.178584in}}%
\pgfpathlineto{\pgfqpoint{3.928099in}{10.143977in}}%
\pgfpathlineto{\pgfqpoint{3.934475in}{10.125489in}}%
\pgfpathlineto{\pgfqpoint{3.940888in}{10.157035in}}%
\pgfpathlineto{\pgfqpoint{3.947339in}{10.120040in}}%
\pgfpathlineto{\pgfqpoint{3.953828in}{10.158631in}}%
\pgfpathlineto{\pgfqpoint{3.960357in}{10.145243in}}%
\pgfpathlineto{\pgfqpoint{3.966926in}{10.111227in}}%
\pgfpathlineto{\pgfqpoint{3.973538in}{10.139965in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{10.122952in}}%
\pgfpathlineto{\pgfqpoint{3.986888in}{10.122952in}}%
\pgfpathlineto{\pgfqpoint{3.993630in}{10.144003in}}%
\pgfpathlineto{\pgfqpoint{4.000417in}{10.095331in}}%
\pgfpathlineto{\pgfqpoint{4.007251in}{10.117922in}}%
\pgfpathlineto{\pgfqpoint{4.014133in}{10.101004in}}%
\pgfpathlineto{\pgfqpoint{4.021065in}{10.080546in}}%
\pgfpathlineto{\pgfqpoint{4.035080in}{10.090147in}}%
\pgfpathlineto{\pgfqpoint{4.042166in}{10.082492in}}%
\pgfpathlineto{\pgfqpoint{4.049307in}{10.078077in}}%
\pgfpathlineto{\pgfqpoint{4.056504in}{10.056664in}}%
\pgfpathlineto{\pgfqpoint{4.063758in}{10.041849in}}%
\pgfpathlineto{\pgfqpoint{4.071071in}{10.043597in}}%
\pgfpathlineto{\pgfqpoint{4.085881in}{10.037348in}}%
\pgfpathlineto{\pgfqpoint{4.093381in}{10.037348in}}%
\pgfpathlineto{\pgfqpoint{4.100946in}{10.029944in}}%
\pgfpathlineto{\pgfqpoint{4.108579in}{10.025575in}}%
\pgfpathlineto{\pgfqpoint{4.116281in}{10.037303in}}%
\pgfpathlineto{\pgfqpoint{4.124055in}{10.024625in}}%
\pgfpathlineto{\pgfqpoint{4.164075in}{10.024625in}}%
\pgfpathlineto{\pgfqpoint{4.172326in}{10.026680in}}%
\pgfpathlineto{\pgfqpoint{4.180665in}{10.008455in}}%
\pgfpathlineto{\pgfqpoint{4.189095in}{9.999484in}}%
\pgfpathlineto{\pgfqpoint{4.197620in}{9.992647in}}%
\pgfpathlineto{\pgfqpoint{4.206242in}{9.970572in}}%
\pgfpathlineto{\pgfqpoint{4.214964in}{9.963258in}}%
\pgfpathlineto{\pgfqpoint{4.223791in}{9.935639in}}%
\pgfpathlineto{\pgfqpoint{4.232725in}{9.939630in}}%
\pgfpathlineto{\pgfqpoint{4.241771in}{9.924925in}}%
\pgfpathlineto{\pgfqpoint{4.250933in}{9.923974in}}%
\pgfpathlineto{\pgfqpoint{4.260215in}{9.901139in}}%
\pgfpathlineto{\pgfqpoint{4.269621in}{9.896969in}}%
\pgfpathlineto{\pgfqpoint{4.279156in}{9.872902in}}%
\pgfpathlineto{\pgfqpoint{4.288825in}{9.837659in}}%
\pgfpathlineto{\pgfqpoint{4.298634in}{9.854799in}}%
\pgfpathlineto{\pgfqpoint{4.308588in}{9.840456in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{9.831265in}}%
\pgfpathlineto{\pgfqpoint{4.328955in}{9.813355in}}%
\pgfpathlineto{\pgfqpoint{4.349980in}{9.802893in}}%
\pgfpathlineto{\pgfqpoint{4.382882in}{9.762840in}}%
\pgfpathlineto{\pgfqpoint{4.394249in}{9.769191in}}%
\pgfpathlineto{\pgfqpoint{4.405831in}{9.753776in}}%
\pgfpathlineto{\pgfqpoint{4.417640in}{9.745740in}}%
\pgfpathlineto{\pgfqpoint{4.441986in}{9.745740in}}%
\pgfpathlineto{\pgfqpoint{4.454551in}{9.742705in}}%
\pgfpathlineto{\pgfqpoint{4.467395in}{9.733387in}}%
\pgfpathlineto{\pgfqpoint{4.507779in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{4.521923in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{4.536445in}{9.696851in}}%
\pgfpathlineto{\pgfqpoint{4.551372in}{9.691540in}}%
\pgfpathlineto{\pgfqpoint{4.566733in}{9.654227in}}%
\pgfpathlineto{\pgfqpoint{4.582559in}{9.679657in}}%
\pgfpathlineto{\pgfqpoint{4.598887in}{9.672360in}}%
\pgfpathlineto{\pgfqpoint{4.615757in}{9.644923in}}%
\pgfpathlineto{\pgfqpoint{4.633214in}{9.613805in}}%
\pgfpathlineto{\pgfqpoint{4.651310in}{9.639995in}}%
\pgfpathlineto{\pgfqpoint{4.670103in}{9.616285in}}%
\pgfpathlineto{\pgfqpoint{4.689662in}{9.595878in}}%
\pgfpathlineto{\pgfqpoint{4.710063in}{9.561741in}}%
\pgfpathlineto{\pgfqpoint{4.731398in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{4.753773in}{9.543112in}}%
\pgfpathlineto{\pgfqpoint{4.777315in}{9.462176in}}%
\pgfpathlineto{\pgfqpoint{4.802176in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{4.828540in}{9.410567in}}%
\pgfpathlineto{\pgfqpoint{4.856634in}{9.410567in}}%
\pgfpathlineto{\pgfqpoint{4.886742in}{9.314228in}}%
\pgfpathlineto{\pgfqpoint{4.919225in}{9.399102in}}%
\pgfpathlineto{\pgfqpoint{4.954557in}{9.268406in}}%
\pgfpathlineto{\pgfqpoint{4.993370in}{9.284970in}}%
\pgfpathlineto{\pgfqpoint{5.036543in}{9.207750in}}%
\pgfpathlineto{\pgfqpoint{5.085348in}{9.152106in}}%
\pgfpathlineto{\pgfqpoint{5.141726in}{9.131699in}}%
\pgfpathlineto{\pgfqpoint{5.208883in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{5.356169in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{5.356169in}{9.045510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.344355in}{8.925705in}}%
\pgfpathlineto{\pgfqpoint{5.344355in}{9.121332in}}%
\pgfpathlineto{\pgfqpoint{5.248161in}{9.121332in}}%
\pgfpathlineto{\pgfqpoint{5.248161in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{5.208883in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{5.208883in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{5.173679in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{5.173679in}{9.290767in}}%
\pgfpathlineto{\pgfqpoint{5.141726in}{9.290767in}}%
\pgfpathlineto{\pgfqpoint{5.141726in}{9.344377in}}%
\pgfpathlineto{\pgfqpoint{5.112430in}{9.344377in}}%
\pgfpathlineto{\pgfqpoint{5.112430in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{5.014344in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{5.014344in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{4.993370in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{4.993370in}{9.459062in}}%
\pgfpathlineto{\pgfqpoint{4.973480in}{9.459062in}}%
\pgfpathlineto{\pgfqpoint{4.973480in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{4.954557in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{4.954557in}{9.488474in}}%
\pgfpathlineto{\pgfqpoint{4.936500in}{9.488474in}}%
\pgfpathlineto{\pgfqpoint{4.936500in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{4.919225in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{4.919225in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{4.902660in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{4.902660in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{4.842355in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{4.842355in}{9.602430in}}%
\pgfpathlineto{\pgfqpoint{4.828540in}{9.602430in}}%
\pgfpathlineto{\pgfqpoint{4.828540in}{9.620847in}}%
\pgfpathlineto{\pgfqpoint{4.742448in}{9.620847in}}%
\pgfpathlineto{\pgfqpoint{4.742448in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{4.710063in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{4.710063in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{4.670103in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{4.670103in}{9.670484in}}%
\pgfpathlineto{\pgfqpoint{4.660616in}{9.670484in}}%
\pgfpathlineto{\pgfqpoint{4.660616in}{9.685495in}}%
\pgfpathlineto{\pgfqpoint{4.633214in}{9.685495in}}%
\pgfpathlineto{\pgfqpoint{4.633214in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{4.624409in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{4.624409in}{9.699869in}}%
\pgfpathlineto{\pgfqpoint{4.598887in}{9.699869in}}%
\pgfpathlineto{\pgfqpoint{4.598887in}{9.713664in}}%
\pgfpathlineto{\pgfqpoint{4.590658in}{9.713664in}}%
\pgfpathlineto{\pgfqpoint{4.590658in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{4.582559in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{4.582559in}{9.739724in}}%
\pgfpathlineto{\pgfqpoint{4.574586in}{9.739724in}}%
\pgfpathlineto{\pgfqpoint{4.574586in}{9.752074in}}%
\pgfpathlineto{\pgfqpoint{4.566733in}{9.752074in}}%
\pgfpathlineto{\pgfqpoint{4.566733in}{9.758094in}}%
\pgfpathlineto{\pgfqpoint{4.543856in}{9.758094in}}%
\pgfpathlineto{\pgfqpoint{4.543856in}{9.775586in}}%
\pgfpathlineto{\pgfqpoint{4.536445in}{9.775586in}}%
\pgfpathlineto{\pgfqpoint{4.536445in}{9.781238in}}%
\pgfpathlineto{\pgfqpoint{4.529135in}{9.781238in}}%
\pgfpathlineto{\pgfqpoint{4.529135in}{9.786806in}}%
\pgfpathlineto{\pgfqpoint{4.500841in}{9.786806in}}%
\pgfpathlineto{\pgfqpoint{4.500841in}{9.797704in}}%
\pgfpathlineto{\pgfqpoint{4.493990in}{9.797704in}}%
\pgfpathlineto{\pgfqpoint{4.493990in}{9.803038in}}%
\pgfpathlineto{\pgfqpoint{4.480535in}{9.803038in}}%
\pgfpathlineto{\pgfqpoint{4.480535in}{9.808300in}}%
\pgfpathlineto{\pgfqpoint{4.473927in}{9.808300in}}%
\pgfpathlineto{\pgfqpoint{4.473927in}{9.828665in}}%
\pgfpathlineto{\pgfqpoint{4.467395in}{9.828665in}}%
\pgfpathlineto{\pgfqpoint{4.467395in}{9.833596in}}%
\pgfpathlineto{\pgfqpoint{4.460937in}{9.833596in}}%
\pgfpathlineto{\pgfqpoint{4.460937in}{9.843280in}}%
\pgfpathlineto{\pgfqpoint{4.454551in}{9.843280in}}%
\pgfpathlineto{\pgfqpoint{4.454551in}{9.852739in}}%
\pgfpathlineto{\pgfqpoint{4.448234in}{9.852739in}}%
\pgfpathlineto{\pgfqpoint{4.448234in}{9.861983in}}%
\pgfpathlineto{\pgfqpoint{4.441986in}{9.861983in}}%
\pgfpathlineto{\pgfqpoint{4.441986in}{9.879879in}}%
\pgfpathlineto{\pgfqpoint{4.435805in}{9.879879in}}%
\pgfpathlineto{\pgfqpoint{4.435805in}{9.897050in}}%
\pgfpathlineto{\pgfqpoint{4.417640in}{9.897050in}}%
\pgfpathlineto{\pgfqpoint{4.417640in}{9.905387in}}%
\pgfpathlineto{\pgfqpoint{4.388539in}{9.905387in}}%
\pgfpathlineto{\pgfqpoint{4.388539in}{9.917603in}}%
\pgfpathlineto{\pgfqpoint{4.377277in}{9.917603in}}%
\pgfpathlineto{\pgfqpoint{4.377277in}{9.921601in}}%
\pgfpathlineto{\pgfqpoint{4.360757in}{9.921601in}}%
\pgfpathlineto{\pgfqpoint{4.360757in}{9.925564in}}%
\pgfpathlineto{\pgfqpoint{4.344659in}{9.925564in}}%
\pgfpathlineto{\pgfqpoint{4.344659in}{9.929493in}}%
\pgfpathlineto{\pgfqpoint{4.328955in}{9.929493in}}%
\pgfpathlineto{\pgfqpoint{4.328955in}{9.933388in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{9.933388in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{9.948646in}}%
\pgfpathlineto{\pgfqpoint{4.313621in}{9.948646in}}%
\pgfpathlineto{\pgfqpoint{4.313621in}{9.952383in}}%
\pgfpathlineto{\pgfqpoint{4.308588in}{9.952383in}}%
\pgfpathlineto{\pgfqpoint{4.308588in}{9.963420in}}%
\pgfpathlineto{\pgfqpoint{4.303592in}{9.963420in}}%
\pgfpathlineto{\pgfqpoint{4.303592in}{9.967043in}}%
\pgfpathlineto{\pgfqpoint{4.293712in}{9.967043in}}%
\pgfpathlineto{\pgfqpoint{4.293712in}{9.970639in}}%
\pgfpathlineto{\pgfqpoint{4.279156in}{9.970639in}}%
\pgfpathlineto{\pgfqpoint{4.279156in}{9.977750in}}%
\pgfpathlineto{\pgfqpoint{4.264902in}{9.977750in}}%
\pgfpathlineto{\pgfqpoint{4.264902in}{9.981268in}}%
\pgfpathlineto{\pgfqpoint{4.237234in}{9.981268in}}%
\pgfpathlineto{\pgfqpoint{4.237234in}{9.988227in}}%
\pgfpathlineto{\pgfqpoint{4.219364in}{9.988227in}}%
\pgfpathlineto{\pgfqpoint{4.219364in}{9.995090in}}%
\pgfpathlineto{\pgfqpoint{4.206242in}{9.995090in}}%
\pgfpathlineto{\pgfqpoint{4.206242in}{9.998487in}}%
\pgfpathlineto{\pgfqpoint{4.197620in}{9.998487in}}%
\pgfpathlineto{\pgfqpoint{4.197620in}{10.005212in}}%
\pgfpathlineto{\pgfqpoint{4.189095in}{10.005212in}}%
\pgfpathlineto{\pgfqpoint{4.189095in}{10.008541in}}%
\pgfpathlineto{\pgfqpoint{4.184869in}{10.008541in}}%
\pgfpathlineto{\pgfqpoint{4.184869in}{10.011849in}}%
\pgfpathlineto{\pgfqpoint{4.180665in}{10.011849in}}%
\pgfpathlineto{\pgfqpoint{4.180665in}{10.015135in}}%
\pgfpathlineto{\pgfqpoint{4.176484in}{10.015135in}}%
\pgfpathlineto{\pgfqpoint{4.176484in}{10.018401in}}%
\pgfpathlineto{\pgfqpoint{4.164075in}{10.018401in}}%
\pgfpathlineto{\pgfqpoint{4.164075in}{10.024871in}}%
\pgfpathlineto{\pgfqpoint{4.151859in}{10.024871in}}%
\pgfpathlineto{\pgfqpoint{4.151859in}{10.028077in}}%
\pgfpathlineto{\pgfqpoint{4.139827in}{10.028077in}}%
\pgfpathlineto{\pgfqpoint{4.139827in}{10.037578in}}%
\pgfpathlineto{\pgfqpoint{4.135855in}{10.037578in}}%
\pgfpathlineto{\pgfqpoint{4.135855in}{10.040708in}}%
\pgfpathlineto{\pgfqpoint{4.131903in}{10.040708in}}%
\pgfpathlineto{\pgfqpoint{4.131903in}{10.043820in}}%
\pgfpathlineto{\pgfqpoint{4.127970in}{10.043820in}}%
\pgfpathlineto{\pgfqpoint{4.127970in}{10.059118in}}%
\pgfpathlineto{\pgfqpoint{4.120159in}{10.059118in}}%
\pgfpathlineto{\pgfqpoint{4.120159in}{10.065120in}}%
\pgfpathlineto{\pgfqpoint{4.112421in}{10.065120in}}%
\pgfpathlineto{\pgfqpoint{4.112421in}{10.074005in}}%
\pgfpathlineto{\pgfqpoint{4.108579in}{10.074005in}}%
\pgfpathlineto{\pgfqpoint{4.108579in}{10.076935in}}%
\pgfpathlineto{\pgfqpoint{4.104754in}{10.076935in}}%
\pgfpathlineto{\pgfqpoint{4.104754in}{10.079851in}}%
\pgfpathlineto{\pgfqpoint{4.097155in}{10.079851in}}%
\pgfpathlineto{\pgfqpoint{4.097155in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{4.093381in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{4.093381in}{10.094215in}}%
\pgfpathlineto{\pgfqpoint{4.085881in}{10.094215in}}%
\pgfpathlineto{\pgfqpoint{4.085881in}{10.099863in}}%
\pgfpathlineto{\pgfqpoint{4.082155in}{10.099863in}}%
\pgfpathlineto{\pgfqpoint{4.082155in}{10.108237in}}%
\pgfpathlineto{\pgfqpoint{4.074751in}{10.108237in}}%
\pgfpathlineto{\pgfqpoint{4.074751in}{10.111003in}}%
\pgfpathlineto{\pgfqpoint{4.071071in}{10.111003in}}%
\pgfpathlineto{\pgfqpoint{4.071071in}{10.113756in}}%
\pgfpathlineto{\pgfqpoint{4.056504in}{10.113756in}}%
\pgfpathlineto{\pgfqpoint{4.056504in}{10.116497in}}%
\pgfpathlineto{\pgfqpoint{4.035080in}{10.116497in}}%
\pgfpathlineto{\pgfqpoint{4.035080in}{10.124647in}}%
\pgfpathlineto{\pgfqpoint{4.031557in}{10.124647in}}%
\pgfpathlineto{\pgfqpoint{4.031557in}{10.127340in}}%
\pgfpathlineto{\pgfqpoint{4.017593in}{10.127340in}}%
\pgfpathlineto{\pgfqpoint{4.017593in}{10.132692in}}%
\pgfpathlineto{\pgfqpoint{4.010686in}{10.132692in}}%
\pgfpathlineto{\pgfqpoint{4.010686in}{10.138000in}}%
\pgfpathlineto{\pgfqpoint{4.003828in}{10.138000in}}%
\pgfpathlineto{\pgfqpoint{4.003828in}{10.140637in}}%
\pgfpathlineto{\pgfqpoint{3.997018in}{10.140637in}}%
\pgfpathlineto{\pgfqpoint{3.997018in}{10.143263in}}%
\pgfpathlineto{\pgfqpoint{3.993630in}{10.143263in}}%
\pgfpathlineto{\pgfqpoint{3.993630in}{10.145879in}}%
\pgfpathlineto{\pgfqpoint{3.990253in}{10.145879in}}%
\pgfpathlineto{\pgfqpoint{3.990253in}{10.151080in}}%
\pgfpathlineto{\pgfqpoint{3.986888in}{10.151080in}}%
\pgfpathlineto{\pgfqpoint{3.986888in}{10.153665in}}%
\pgfpathlineto{\pgfqpoint{3.983534in}{10.153665in}}%
\pgfpathlineto{\pgfqpoint{3.983534in}{10.163905in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{10.163905in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{10.168968in}}%
\pgfpathlineto{\pgfqpoint{3.973538in}{10.168968in}}%
\pgfpathlineto{\pgfqpoint{3.973538in}{10.178982in}}%
\pgfpathlineto{\pgfqpoint{3.970227in}{10.178982in}}%
\pgfpathlineto{\pgfqpoint{3.970227in}{10.188855in}}%
\pgfpathlineto{\pgfqpoint{3.963637in}{10.188855in}}%
\pgfpathlineto{\pgfqpoint{3.963637in}{10.191301in}}%
\pgfpathlineto{\pgfqpoint{3.960357in}{10.191301in}}%
\pgfpathlineto{\pgfqpoint{3.960357in}{10.198592in}}%
\pgfpathlineto{\pgfqpoint{3.957087in}{10.198592in}}%
\pgfpathlineto{\pgfqpoint{3.957087in}{10.203413in}}%
\pgfpathlineto{\pgfqpoint{3.953828in}{10.203413in}}%
\pgfpathlineto{\pgfqpoint{3.953828in}{10.210585in}}%
\pgfpathlineto{\pgfqpoint{3.950578in}{10.210585in}}%
\pgfpathlineto{\pgfqpoint{3.950578in}{10.220042in}}%
\pgfpathlineto{\pgfqpoint{3.947339in}{10.220042in}}%
\pgfpathlineto{\pgfqpoint{3.947339in}{10.224727in}}%
\pgfpathlineto{\pgfqpoint{3.944108in}{10.224727in}}%
\pgfpathlineto{\pgfqpoint{3.944108in}{10.227059in}}%
\pgfpathlineto{\pgfqpoint{3.931282in}{10.227059in}}%
\pgfpathlineto{\pgfqpoint{3.931282in}{10.229384in}}%
\pgfpathlineto{\pgfqpoint{3.928099in}{10.229384in}}%
\pgfpathlineto{\pgfqpoint{3.928099in}{10.231702in}}%
\pgfpathlineto{\pgfqpoint{3.924925in}{10.231702in}}%
\pgfpathlineto{\pgfqpoint{3.924925in}{10.238616in}}%
\pgfpathlineto{\pgfqpoint{3.921759in}{10.238616in}}%
\pgfpathlineto{\pgfqpoint{3.921759in}{10.240907in}}%
\pgfpathlineto{\pgfqpoint{3.918602in}{10.240907in}}%
\pgfpathlineto{\pgfqpoint{3.918602in}{10.245470in}}%
\pgfpathlineto{\pgfqpoint{3.906062in}{10.245470in}}%
\pgfpathlineto{\pgfqpoint{3.906062in}{10.250008in}}%
\pgfpathlineto{\pgfqpoint{3.902948in}{10.250008in}}%
\pgfpathlineto{\pgfqpoint{3.902948in}{10.256768in}}%
\pgfpathlineto{\pgfqpoint{3.893655in}{10.256768in}}%
\pgfpathlineto{\pgfqpoint{3.893655in}{10.259010in}}%
\pgfpathlineto{\pgfqpoint{3.890574in}{10.259010in}}%
\pgfpathlineto{\pgfqpoint{3.890574in}{10.263475in}}%
\pgfpathlineto{\pgfqpoint{3.887500in}{10.263475in}}%
\pgfpathlineto{\pgfqpoint{3.887500in}{10.272335in}}%
\pgfpathlineto{\pgfqpoint{3.875283in}{10.272335in}}%
\pgfpathlineto{\pgfqpoint{3.875283in}{10.274536in}}%
\pgfpathlineto{\pgfqpoint{3.872248in}{10.274536in}}%
\pgfpathlineto{\pgfqpoint{3.872248in}{10.276732in}}%
\pgfpathlineto{\pgfqpoint{3.869220in}{10.276732in}}%
\pgfpathlineto{\pgfqpoint{3.869220in}{10.281107in}}%
\pgfpathlineto{\pgfqpoint{3.866199in}{10.281107in}}%
\pgfpathlineto{\pgfqpoint{3.866199in}{10.283286in}}%
\pgfpathlineto{\pgfqpoint{3.863185in}{10.283286in}}%
\pgfpathlineto{\pgfqpoint{3.863185in}{10.287630in}}%
\pgfpathlineto{\pgfqpoint{3.860179in}{10.287630in}}%
\pgfpathlineto{\pgfqpoint{3.860179in}{10.296255in}}%
\pgfpathlineto{\pgfqpoint{3.857180in}{10.296255in}}%
\pgfpathlineto{\pgfqpoint{3.857180in}{10.298399in}}%
\pgfpathlineto{\pgfqpoint{3.851202in}{10.298399in}}%
\pgfpathlineto{\pgfqpoint{3.851202in}{10.300538in}}%
\pgfpathlineto{\pgfqpoint{3.836377in}{10.300538in}}%
\pgfpathlineto{\pgfqpoint{3.836377in}{10.304801in}}%
\pgfpathlineto{\pgfqpoint{3.830492in}{10.304801in}}%
\pgfpathlineto{\pgfqpoint{3.830492in}{10.306926in}}%
\pgfpathlineto{\pgfqpoint{3.824634in}{10.306926in}}%
\pgfpathlineto{\pgfqpoint{3.824634in}{10.315378in}}%
\pgfpathlineto{\pgfqpoint{3.821714in}{10.315378in}}%
\pgfpathlineto{\pgfqpoint{3.821714in}{10.319577in}}%
\pgfpathlineto{\pgfqpoint{3.818800in}{10.319577in}}%
\pgfpathlineto{\pgfqpoint{3.818800in}{10.327923in}}%
\pgfpathlineto{\pgfqpoint{3.807204in}{10.327923in}}%
\pgfpathlineto{\pgfqpoint{3.807204in}{10.332071in}}%
\pgfpathlineto{\pgfqpoint{3.789985in}{10.332071in}}%
\pgfpathlineto{\pgfqpoint{3.789985in}{10.334138in}}%
\pgfpathlineto{\pgfqpoint{3.787135in}{10.334138in}}%
\pgfpathlineto{\pgfqpoint{3.787135in}{10.350536in}}%
\pgfpathlineto{\pgfqpoint{3.781450in}{10.350536in}}%
\pgfpathlineto{\pgfqpoint{3.781450in}{10.352569in}}%
\pgfpathlineto{\pgfqpoint{3.778616in}{10.352569in}}%
\pgfpathlineto{\pgfqpoint{3.778616in}{10.354598in}}%
\pgfpathlineto{\pgfqpoint{3.772963in}{10.354598in}}%
\pgfpathlineto{\pgfqpoint{3.772963in}{10.360662in}}%
\pgfpathlineto{\pgfqpoint{3.770144in}{10.360662in}}%
\pgfpathlineto{\pgfqpoint{3.770144in}{10.364688in}}%
\pgfpathlineto{\pgfqpoint{3.767331in}{10.364688in}}%
\pgfpathlineto{\pgfqpoint{3.767331in}{10.366695in}}%
\pgfpathlineto{\pgfqpoint{3.761719in}{10.366695in}}%
\pgfpathlineto{\pgfqpoint{3.761719in}{10.374691in}}%
\pgfpathlineto{\pgfqpoint{3.758920in}{10.374691in}}%
\pgfpathlineto{\pgfqpoint{3.758920in}{10.376682in}}%
\pgfpathlineto{\pgfqpoint{3.753337in}{10.376682in}}%
\pgfpathlineto{\pgfqpoint{3.753337in}{10.378669in}}%
\pgfpathlineto{\pgfqpoint{3.750553in}{10.378669in}}%
\pgfpathlineto{\pgfqpoint{3.750553in}{10.380653in}}%
\pgfpathlineto{\pgfqpoint{3.747773in}{10.380653in}}%
\pgfpathlineto{\pgfqpoint{3.747773in}{10.382634in}}%
\pgfpathlineto{\pgfqpoint{3.744998in}{10.382634in}}%
\pgfpathlineto{\pgfqpoint{3.744998in}{10.392493in}}%
\pgfpathlineto{\pgfqpoint{3.742228in}{10.392493in}}%
\pgfpathlineto{\pgfqpoint{3.742228in}{10.398372in}}%
\pgfpathlineto{\pgfqpoint{3.739462in}{10.398372in}}%
\pgfpathlineto{\pgfqpoint{3.739462in}{10.402277in}}%
\pgfpathlineto{\pgfqpoint{3.731192in}{10.402277in}}%
\pgfpathlineto{\pgfqpoint{3.731192in}{10.408113in}}%
\pgfpathlineto{\pgfqpoint{3.728444in}{10.408113in}}%
\pgfpathlineto{\pgfqpoint{3.728444in}{10.411990in}}%
\pgfpathlineto{\pgfqpoint{3.725701in}{10.411990in}}%
\pgfpathlineto{\pgfqpoint{3.725701in}{10.413924in}}%
\pgfpathlineto{\pgfqpoint{3.720226in}{10.413924in}}%
\pgfpathlineto{\pgfqpoint{3.720226in}{10.415856in}}%
\pgfpathlineto{\pgfqpoint{3.709327in}{10.415856in}}%
\pgfpathlineto{\pgfqpoint{3.709327in}{10.417786in}}%
\pgfpathlineto{\pgfqpoint{3.706613in}{10.417786in}}%
\pgfpathlineto{\pgfqpoint{3.706613in}{10.419712in}}%
\pgfpathlineto{\pgfqpoint{3.703902in}{10.419712in}}%
\pgfpathlineto{\pgfqpoint{3.703902in}{10.421636in}}%
\pgfpathlineto{\pgfqpoint{3.701196in}{10.421636in}}%
\pgfpathlineto{\pgfqpoint{3.701196in}{10.425477in}}%
\pgfpathlineto{\pgfqpoint{3.693099in}{10.425477in}}%
\pgfpathlineto{\pgfqpoint{3.693099in}{10.429308in}}%
\pgfpathlineto{\pgfqpoint{3.690407in}{10.429308in}}%
\pgfpathlineto{\pgfqpoint{3.690407in}{10.431220in}}%
\pgfpathlineto{\pgfqpoint{3.687720in}{10.431220in}}%
\pgfpathlineto{\pgfqpoint{3.687720in}{10.433129in}}%
\pgfpathlineto{\pgfqpoint{3.682355in}{10.433129in}}%
\pgfpathlineto{\pgfqpoint{3.682355in}{10.435036in}}%
\pgfpathlineto{\pgfqpoint{3.679678in}{10.435036in}}%
\pgfpathlineto{\pgfqpoint{3.679678in}{10.444537in}}%
\pgfpathlineto{\pgfqpoint{3.661038in}{10.444537in}}%
\pgfpathlineto{\pgfqpoint{3.661038in}{10.446431in}}%
\pgfpathlineto{\pgfqpoint{3.658388in}{10.446431in}}%
\pgfpathlineto{\pgfqpoint{3.658388in}{10.450211in}}%
\pgfpathlineto{\pgfqpoint{3.655742in}{10.450211in}}%
\pgfpathlineto{\pgfqpoint{3.655742in}{10.452098in}}%
\pgfpathlineto{\pgfqpoint{3.653099in}{10.452098in}}%
\pgfpathlineto{\pgfqpoint{3.653099in}{10.453983in}}%
\pgfpathlineto{\pgfqpoint{3.650459in}{10.453983in}}%
\pgfpathlineto{\pgfqpoint{3.650459in}{10.455866in}}%
\pgfpathlineto{\pgfqpoint{3.647822in}{10.455866in}}%
\pgfpathlineto{\pgfqpoint{3.647822in}{10.457747in}}%
\pgfpathlineto{\pgfqpoint{3.645188in}{10.457747in}}%
\pgfpathlineto{\pgfqpoint{3.645188in}{10.459625in}}%
\pgfpathlineto{\pgfqpoint{3.642558in}{10.459625in}}%
\pgfpathlineto{\pgfqpoint{3.642558in}{10.461502in}}%
\pgfpathlineto{\pgfqpoint{3.634684in}{10.461502in}}%
\pgfpathlineto{\pgfqpoint{3.634684in}{10.463377in}}%
\pgfpathlineto{\pgfqpoint{3.621618in}{10.463377in}}%
\pgfpathlineto{\pgfqpoint{3.621618in}{10.465250in}}%
\pgfpathlineto{\pgfqpoint{3.616411in}{10.465250in}}%
\pgfpathlineto{\pgfqpoint{3.616411in}{10.472722in}}%
\pgfpathlineto{\pgfqpoint{3.613812in}{10.472722in}}%
\pgfpathlineto{\pgfqpoint{3.613812in}{10.478308in}}%
\pgfpathlineto{\pgfqpoint{3.606029in}{10.478308in}}%
\pgfpathlineto{\pgfqpoint{3.606029in}{10.482022in}}%
\pgfpathlineto{\pgfqpoint{3.603440in}{10.482022in}}%
\pgfpathlineto{\pgfqpoint{3.603440in}{10.487581in}}%
\pgfpathlineto{\pgfqpoint{3.595688in}{10.487581in}}%
\pgfpathlineto{\pgfqpoint{3.595688in}{10.491279in}}%
\pgfpathlineto{\pgfqpoint{3.585385in}{10.491279in}}%
\pgfpathlineto{\pgfqpoint{3.585385in}{10.498656in}}%
\pgfpathlineto{\pgfqpoint{3.580248in}{10.498656in}}%
\pgfpathlineto{\pgfqpoint{3.580248in}{10.504173in}}%
\pgfpathlineto{\pgfqpoint{3.575119in}{10.504173in}}%
\pgfpathlineto{\pgfqpoint{3.575119in}{10.511508in}}%
\pgfpathlineto{\pgfqpoint{3.572558in}{10.511508in}}%
\pgfpathlineto{\pgfqpoint{3.572558in}{10.513338in}}%
\pgfpathlineto{\pgfqpoint{3.569999in}{10.513338in}}%
\pgfpathlineto{\pgfqpoint{3.569999in}{10.518822in}}%
\pgfpathlineto{\pgfqpoint{3.567442in}{10.518822in}}%
\pgfpathlineto{\pgfqpoint{3.567442in}{10.529754in}}%
\pgfpathlineto{\pgfqpoint{3.564887in}{10.529754in}}%
\pgfpathlineto{\pgfqpoint{3.564887in}{10.535205in}}%
\pgfpathlineto{\pgfqpoint{3.554688in}{10.535205in}}%
\pgfpathlineto{\pgfqpoint{3.554688in}{10.542457in}}%
\pgfpathlineto{\pgfqpoint{3.547059in}{10.542457in}}%
\pgfpathlineto{\pgfqpoint{3.547059in}{10.546076in}}%
\pgfpathlineto{\pgfqpoint{3.544520in}{10.546076in}}%
\pgfpathlineto{\pgfqpoint{3.544520in}{10.549692in}}%
\pgfpathlineto{\pgfqpoint{3.541982in}{10.549692in}}%
\pgfpathlineto{\pgfqpoint{3.541982in}{10.551499in}}%
\pgfpathlineto{\pgfqpoint{3.536912in}{10.551499in}}%
\pgfpathlineto{\pgfqpoint{3.536912in}{10.556913in}}%
\pgfpathlineto{\pgfqpoint{3.534380in}{10.556913in}}%
\pgfpathlineto{\pgfqpoint{3.534380in}{10.562319in}}%
\pgfpathlineto{\pgfqpoint{3.531850in}{10.562319in}}%
\pgfpathlineto{\pgfqpoint{3.531850in}{10.565920in}}%
\pgfpathlineto{\pgfqpoint{3.526793in}{10.565920in}}%
\pgfpathlineto{\pgfqpoint{3.526793in}{10.569517in}}%
\pgfpathlineto{\pgfqpoint{3.511662in}{10.569517in}}%
\pgfpathlineto{\pgfqpoint{3.511662in}{10.571314in}}%
\pgfpathlineto{\pgfqpoint{3.509145in}{10.571314in}}%
\pgfpathlineto{\pgfqpoint{3.509145in}{10.573111in}}%
\pgfpathlineto{\pgfqpoint{3.504116in}{10.573111in}}%
\pgfpathlineto{\pgfqpoint{3.504116in}{10.576702in}}%
\pgfpathlineto{\pgfqpoint{3.501604in}{10.576702in}}%
\pgfpathlineto{\pgfqpoint{3.501604in}{10.578497in}}%
\pgfpathlineto{\pgfqpoint{3.499093in}{10.578497in}}%
\pgfpathlineto{\pgfqpoint{3.499093in}{10.585670in}}%
\pgfpathlineto{\pgfqpoint{3.494074in}{10.585670in}}%
\pgfpathlineto{\pgfqpoint{3.494074in}{10.587461in}}%
\pgfpathlineto{\pgfqpoint{3.491567in}{10.587461in}}%
\pgfpathlineto{\pgfqpoint{3.491567in}{10.589252in}}%
\pgfpathlineto{\pgfqpoint{3.489061in}{10.589252in}}%
\pgfpathlineto{\pgfqpoint{3.489061in}{10.592833in}}%
\pgfpathlineto{\pgfqpoint{3.484052in}{10.592833in}}%
\pgfpathlineto{\pgfqpoint{3.484052in}{10.596412in}}%
\pgfpathlineto{\pgfqpoint{3.479048in}{10.596412in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{10.598201in}}%
\pgfpathlineto{\pgfqpoint{3.474048in}{10.598201in}}%
\pgfpathlineto{\pgfqpoint{3.474048in}{10.599989in}}%
\pgfpathlineto{\pgfqpoint{3.471550in}{10.599989in}}%
\pgfpathlineto{\pgfqpoint{3.471550in}{10.601777in}}%
\pgfpathlineto{\pgfqpoint{3.466556in}{10.601777in}}%
\pgfpathlineto{\pgfqpoint{3.466556in}{10.603564in}}%
\pgfpathlineto{\pgfqpoint{3.464061in}{10.603564in}}%
\pgfpathlineto{\pgfqpoint{3.464061in}{10.610710in}}%
\pgfpathlineto{\pgfqpoint{3.459073in}{10.610710in}}%
\pgfpathlineto{\pgfqpoint{3.459073in}{10.616066in}}%
\pgfpathlineto{\pgfqpoint{3.451598in}{10.616066in}}%
\pgfpathlineto{\pgfqpoint{3.451598in}{10.623204in}}%
\pgfpathlineto{\pgfqpoint{3.449108in}{10.623204in}}%
\pgfpathlineto{\pgfqpoint{3.449108in}{10.624988in}}%
\pgfpathlineto{\pgfqpoint{3.444130in}{10.624988in}}%
\pgfpathlineto{\pgfqpoint{3.444130in}{10.626772in}}%
\pgfpathlineto{\pgfqpoint{3.441643in}{10.626772in}}%
\pgfpathlineto{\pgfqpoint{3.441643in}{10.628555in}}%
\pgfpathlineto{\pgfqpoint{3.439155in}{10.628555in}}%
\pgfpathlineto{\pgfqpoint{3.439155in}{10.630339in}}%
\pgfpathlineto{\pgfqpoint{3.436669in}{10.630339in}}%
\pgfpathlineto{\pgfqpoint{3.436669in}{10.632122in}}%
\pgfpathlineto{\pgfqpoint{3.431698in}{10.632122in}}%
\pgfpathlineto{\pgfqpoint{3.431698in}{10.637471in}}%
\pgfpathlineto{\pgfqpoint{3.429214in}{10.637471in}}%
\pgfpathlineto{\pgfqpoint{3.429214in}{10.641037in}}%
\pgfpathlineto{\pgfqpoint{3.426730in}{10.641037in}}%
\pgfpathlineto{\pgfqpoint{3.426730in}{10.648169in}}%
\pgfpathlineto{\pgfqpoint{3.424247in}{10.648169in}}%
\pgfpathlineto{\pgfqpoint{3.424247in}{10.653519in}}%
\pgfpathlineto{\pgfqpoint{3.419282in}{10.653519in}}%
\pgfpathlineto{\pgfqpoint{3.419282in}{10.660653in}}%
\pgfpathlineto{\pgfqpoint{3.416800in}{10.660653in}}%
\pgfpathlineto{\pgfqpoint{3.416800in}{10.666005in}}%
\pgfpathlineto{\pgfqpoint{3.411838in}{10.666005in}}%
\pgfpathlineto{\pgfqpoint{3.411838in}{10.667790in}}%
\pgfpathlineto{\pgfqpoint{3.409357in}{10.667790in}}%
\pgfpathlineto{\pgfqpoint{3.409357in}{10.671360in}}%
\pgfpathlineto{\pgfqpoint{3.406877in}{10.671360in}}%
\pgfpathlineto{\pgfqpoint{3.406877in}{10.674931in}}%
\pgfpathlineto{\pgfqpoint{3.404398in}{10.674931in}}%
\pgfpathlineto{\pgfqpoint{3.404398in}{10.676717in}}%
\pgfpathlineto{\pgfqpoint{3.399439in}{10.676717in}}%
\pgfpathlineto{\pgfqpoint{3.399439in}{10.680290in}}%
\pgfpathlineto{\pgfqpoint{3.392004in}{10.680290in}}%
\pgfpathlineto{\pgfqpoint{3.392004in}{10.687440in}}%
\pgfpathlineto{\pgfqpoint{3.387048in}{10.687440in}}%
\pgfpathlineto{\pgfqpoint{3.387048in}{10.689229in}}%
\pgfpathlineto{\pgfqpoint{3.382093in}{10.689229in}}%
\pgfpathlineto{\pgfqpoint{3.382093in}{10.696388in}}%
\pgfpathlineto{\pgfqpoint{3.379615in}{10.696388in}}%
\pgfpathlineto{\pgfqpoint{3.379615in}{10.698179in}}%
\pgfpathlineto{\pgfqpoint{3.377138in}{10.698179in}}%
\pgfpathlineto{\pgfqpoint{3.377138in}{10.701763in}}%
\pgfpathlineto{\pgfqpoint{3.374661in}{10.701763in}}%
\pgfpathlineto{\pgfqpoint{3.374661in}{10.707144in}}%
\pgfpathlineto{\pgfqpoint{3.372184in}{10.707144in}}%
\pgfpathlineto{\pgfqpoint{3.372184in}{10.708938in}}%
\pgfpathlineto{\pgfqpoint{3.369707in}{10.708938in}}%
\pgfpathlineto{\pgfqpoint{3.369707in}{10.710734in}}%
\pgfpathlineto{\pgfqpoint{3.367230in}{10.710734in}}%
\pgfpathlineto{\pgfqpoint{3.367230in}{10.712530in}}%
\pgfpathlineto{\pgfqpoint{3.357320in}{10.712530in}}%
\pgfpathlineto{\pgfqpoint{3.357320in}{10.714326in}}%
\pgfpathlineto{\pgfqpoint{3.354843in}{10.714326in}}%
\pgfpathlineto{\pgfqpoint{3.354843in}{10.717922in}}%
\pgfpathlineto{\pgfqpoint{3.344931in}{10.717922in}}%
\pgfpathlineto{\pgfqpoint{3.344931in}{10.719721in}}%
\pgfpathlineto{\pgfqpoint{3.339974in}{10.719721in}}%
\pgfpathlineto{\pgfqpoint{3.339974in}{10.721521in}}%
\pgfpathlineto{\pgfqpoint{3.332536in}{10.721521in}}%
\pgfpathlineto{\pgfqpoint{3.332536in}{10.725123in}}%
\pgfpathlineto{\pgfqpoint{3.327576in}{10.725123in}}%
\pgfpathlineto{\pgfqpoint{3.327576in}{10.726925in}}%
\pgfpathlineto{\pgfqpoint{3.322613in}{10.726925in}}%
\pgfpathlineto{\pgfqpoint{3.322613in}{10.728728in}}%
\pgfpathlineto{\pgfqpoint{3.320132in}{10.728728in}}%
\pgfpathlineto{\pgfqpoint{3.320132in}{10.730531in}}%
\pgfpathlineto{\pgfqpoint{3.317649in}{10.730531in}}%
\pgfpathlineto{\pgfqpoint{3.317649in}{10.732336in}}%
\pgfpathlineto{\pgfqpoint{3.312683in}{10.732336in}}%
\pgfpathlineto{\pgfqpoint{3.312683in}{10.734142in}}%
\pgfpathlineto{\pgfqpoint{3.310199in}{10.734142in}}%
\pgfpathlineto{\pgfqpoint{3.310199in}{10.737756in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{10.737756in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{10.741374in}}%
\pgfpathlineto{\pgfqpoint{3.292795in}{10.741374in}}%
\pgfpathlineto{\pgfqpoint{3.292795in}{10.743184in}}%
\pgfpathlineto{\pgfqpoint{3.285324in}{10.743184in}}%
\pgfpathlineto{\pgfqpoint{3.285324in}{10.748621in}}%
\pgfpathlineto{\pgfqpoint{3.277847in}{10.748621in}}%
\pgfpathlineto{\pgfqpoint{3.277847in}{10.754068in}}%
\pgfpathlineto{\pgfqpoint{3.275352in}{10.754068in}}%
\pgfpathlineto{\pgfqpoint{3.275352in}{10.755886in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{10.755886in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{10.757705in}}%
\pgfpathlineto{\pgfqpoint{3.262866in}{10.757705in}}%
\pgfpathlineto{\pgfqpoint{3.262866in}{10.763170in}}%
\pgfpathlineto{\pgfqpoint{3.257864in}{10.763170in}}%
\pgfpathlineto{\pgfqpoint{3.257864in}{10.764994in}}%
\pgfpathlineto{\pgfqpoint{3.247847in}{10.764994in}}%
\pgfpathlineto{\pgfqpoint{3.247847in}{10.766819in}}%
\pgfpathlineto{\pgfqpoint{3.235297in}{10.766819in}}%
\pgfpathlineto{\pgfqpoint{3.235297in}{10.768645in}}%
\pgfpathlineto{\pgfqpoint{3.227751in}{10.768645in}}%
\pgfpathlineto{\pgfqpoint{3.227751in}{10.770473in}}%
\pgfpathlineto{\pgfqpoint{3.225233in}{10.770473in}}%
\pgfpathlineto{\pgfqpoint{3.225233in}{10.772302in}}%
\pgfpathlineto{\pgfqpoint{3.220192in}{10.772302in}}%
\pgfpathlineto{\pgfqpoint{3.220192in}{10.779632in}}%
\pgfpathlineto{\pgfqpoint{3.205033in}{10.779632in}}%
\pgfpathlineto{\pgfqpoint{3.205033in}{10.783305in}}%
\pgfpathlineto{\pgfqpoint{3.202501in}{10.783305in}}%
\pgfpathlineto{\pgfqpoint{3.202501in}{10.785144in}}%
\pgfpathlineto{\pgfqpoint{3.194893in}{10.785144in}}%
\pgfpathlineto{\pgfqpoint{3.194893in}{10.788826in}}%
\pgfpathlineto{\pgfqpoint{3.189813in}{10.788826in}}%
\pgfpathlineto{\pgfqpoint{3.189813in}{10.790670in}}%
\pgfpathlineto{\pgfqpoint{3.187270in}{10.790670in}}%
\pgfpathlineto{\pgfqpoint{3.187270in}{10.798059in}}%
\pgfpathlineto{\pgfqpoint{3.179629in}{10.798059in}}%
\pgfpathlineto{\pgfqpoint{3.179629in}{10.801764in}}%
\pgfpathlineto{\pgfqpoint{3.171971in}{10.801764in}}%
\pgfpathlineto{\pgfqpoint{3.171971in}{10.809193in}}%
\pgfpathlineto{\pgfqpoint{3.169414in}{10.809193in}}%
\pgfpathlineto{\pgfqpoint{3.169414in}{10.812918in}}%
\pgfpathlineto{\pgfqpoint{3.166855in}{10.812918in}}%
\pgfpathlineto{\pgfqpoint{3.166855in}{10.814783in}}%
\pgfpathlineto{\pgfqpoint{3.164294in}{10.814783in}}%
\pgfpathlineto{\pgfqpoint{3.164294in}{10.816651in}}%
\pgfpathlineto{\pgfqpoint{3.159165in}{10.816651in}}%
\pgfpathlineto{\pgfqpoint{3.159165in}{10.820391in}}%
\pgfpathlineto{\pgfqpoint{3.156598in}{10.820391in}}%
\pgfpathlineto{\pgfqpoint{3.156598in}{10.822264in}}%
\pgfpathlineto{\pgfqpoint{3.154028in}{10.822264in}}%
\pgfpathlineto{\pgfqpoint{3.154028in}{10.827894in}}%
\pgfpathlineto{\pgfqpoint{3.151456in}{10.827894in}}%
\pgfpathlineto{\pgfqpoint{3.151456in}{10.829775in}}%
\pgfpathlineto{\pgfqpoint{3.148881in}{10.829775in}}%
\pgfpathlineto{\pgfqpoint{3.148881in}{10.835430in}}%
\pgfpathlineto{\pgfqpoint{3.143725in}{10.835430in}}%
\pgfpathlineto{\pgfqpoint{3.143725in}{10.837319in}}%
\pgfpathlineto{\pgfqpoint{3.138559in}{10.837319in}}%
\pgfpathlineto{\pgfqpoint{3.138559in}{10.839210in}}%
\pgfpathlineto{\pgfqpoint{3.125601in}{10.839210in}}%
\pgfpathlineto{\pgfqpoint{3.125601in}{10.844897in}}%
\pgfpathlineto{\pgfqpoint{3.123002in}{10.844897in}}%
\pgfpathlineto{\pgfqpoint{3.123002in}{10.850604in}}%
\pgfpathlineto{\pgfqpoint{3.120400in}{10.850604in}}%
\pgfpathlineto{\pgfqpoint{3.120400in}{10.852511in}}%
\pgfpathlineto{\pgfqpoint{3.117795in}{10.852511in}}%
\pgfpathlineto{\pgfqpoint{3.117795in}{10.860163in}}%
\pgfpathlineto{\pgfqpoint{3.109964in}{10.860163in}}%
\pgfpathlineto{\pgfqpoint{3.109964in}{10.864004in}}%
\pgfpathlineto{\pgfqpoint{3.107348in}{10.864004in}}%
\pgfpathlineto{\pgfqpoint{3.107348in}{10.865928in}}%
\pgfpathlineto{\pgfqpoint{3.104730in}{10.865928in}}%
\pgfpathlineto{\pgfqpoint{3.104730in}{10.871716in}}%
\pgfpathlineto{\pgfqpoint{3.094225in}{10.871716in}}%
\pgfpathlineto{\pgfqpoint{3.094225in}{10.875588in}}%
\pgfpathlineto{\pgfqpoint{3.088954in}{10.875588in}}%
\pgfpathlineto{\pgfqpoint{3.088954in}{10.877528in}}%
\pgfpathlineto{\pgfqpoint{3.086314in}{10.877528in}}%
\pgfpathlineto{\pgfqpoint{3.086314in}{10.881416in}}%
\pgfpathlineto{\pgfqpoint{3.083671in}{10.881416in}}%
\pgfpathlineto{\pgfqpoint{3.083671in}{10.883364in}}%
\pgfpathlineto{\pgfqpoint{3.078376in}{10.883364in}}%
\pgfpathlineto{\pgfqpoint{3.078376in}{10.887269in}}%
\pgfpathlineto{\pgfqpoint{3.075723in}{10.887269in}}%
\pgfpathlineto{\pgfqpoint{3.075723in}{10.891185in}}%
\pgfpathlineto{\pgfqpoint{3.073067in}{10.891185in}}%
\pgfpathlineto{\pgfqpoint{3.073067in}{10.897082in}}%
\pgfpathlineto{\pgfqpoint{3.062408in}{10.897082in}}%
\pgfpathlineto{\pgfqpoint{3.062408in}{10.899054in}}%
\pgfpathlineto{\pgfqpoint{3.059735in}{10.899054in}}%
\pgfpathlineto{\pgfqpoint{3.059735in}{10.901028in}}%
\pgfpathlineto{\pgfqpoint{3.057058in}{10.901028in}}%
\pgfpathlineto{\pgfqpoint{3.057058in}{10.903006in}}%
\pgfpathlineto{\pgfqpoint{3.054378in}{10.903006in}}%
\pgfpathlineto{\pgfqpoint{3.054378in}{10.904987in}}%
\pgfpathlineto{\pgfqpoint{3.051694in}{10.904987in}}%
\pgfpathlineto{\pgfqpoint{3.051694in}{10.910950in}}%
\pgfpathlineto{\pgfqpoint{3.049006in}{10.910950in}}%
\pgfpathlineto{\pgfqpoint{3.049006in}{10.912944in}}%
\pgfpathlineto{\pgfqpoint{3.043619in}{10.912944in}}%
\pgfpathlineto{\pgfqpoint{3.043619in}{10.914941in}}%
\pgfpathlineto{\pgfqpoint{3.040920in}{10.914941in}}%
\pgfpathlineto{\pgfqpoint{3.040920in}{10.916941in}}%
\pgfpathlineto{\pgfqpoint{3.038218in}{10.916941in}}%
\pgfpathlineto{\pgfqpoint{3.038218in}{10.918945in}}%
\pgfpathlineto{\pgfqpoint{3.035511in}{10.918945in}}%
\pgfpathlineto{\pgfqpoint{3.035511in}{10.931043in}}%
\pgfpathlineto{\pgfqpoint{3.024645in}{10.931043in}}%
\pgfpathlineto{\pgfqpoint{3.024645in}{10.933072in}}%
\pgfpathlineto{\pgfqpoint{3.021918in}{10.933072in}}%
\pgfpathlineto{\pgfqpoint{3.021918in}{10.935104in}}%
\pgfpathlineto{\pgfqpoint{3.019187in}{10.935104in}}%
\pgfpathlineto{\pgfqpoint{3.019187in}{10.937141in}}%
\pgfpathlineto{\pgfqpoint{3.016452in}{10.937141in}}%
\pgfpathlineto{\pgfqpoint{3.016452in}{10.939181in}}%
\pgfpathlineto{\pgfqpoint{3.010969in}{10.939181in}}%
\pgfpathlineto{\pgfqpoint{3.010969in}{10.941224in}}%
\pgfpathlineto{\pgfqpoint{3.008221in}{10.941224in}}%
\pgfpathlineto{\pgfqpoint{3.008221in}{10.957718in}}%
\pgfpathlineto{\pgfqpoint{3.002712in}{10.957718in}}%
\pgfpathlineto{\pgfqpoint{3.002712in}{10.959798in}}%
\pgfpathlineto{\pgfqpoint{2.999951in}{10.959798in}}%
\pgfpathlineto{\pgfqpoint{2.999951in}{10.961882in}}%
\pgfpathlineto{\pgfqpoint{2.997185in}{10.961882in}}%
\pgfpathlineto{\pgfqpoint{2.997185in}{10.963971in}}%
\pgfpathlineto{\pgfqpoint{2.994415in}{10.963971in}}%
\pgfpathlineto{\pgfqpoint{2.994415in}{10.966063in}}%
\pgfpathlineto{\pgfqpoint{2.991640in}{10.966063in}}%
\pgfpathlineto{\pgfqpoint{2.991640in}{10.968161in}}%
\pgfpathlineto{\pgfqpoint{2.988861in}{10.968161in}}%
\pgfpathlineto{\pgfqpoint{2.988861in}{10.970263in}}%
\pgfpathlineto{\pgfqpoint{2.986076in}{10.970263in}}%
\pgfpathlineto{\pgfqpoint{2.986076in}{10.972369in}}%
\pgfpathlineto{\pgfqpoint{2.983287in}{10.972369in}}%
\pgfpathlineto{\pgfqpoint{2.983287in}{10.976595in}}%
\pgfpathlineto{\pgfqpoint{2.980493in}{10.976595in}}%
\pgfpathlineto{\pgfqpoint{2.980493in}{10.980839in}}%
\pgfpathlineto{\pgfqpoint{2.977695in}{10.980839in}}%
\pgfpathlineto{\pgfqpoint{2.977695in}{10.987242in}}%
\pgfpathlineto{\pgfqpoint{2.963626in}{10.987242in}}%
\pgfpathlineto{\pgfqpoint{2.963626in}{10.989386in}}%
\pgfpathlineto{\pgfqpoint{2.957963in}{10.989386in}}%
\pgfpathlineto{\pgfqpoint{2.957963in}{10.995847in}}%
\pgfpathlineto{\pgfqpoint{2.955123in}{10.995847in}}%
\pgfpathlineto{\pgfqpoint{2.955123in}{10.998011in}}%
\pgfpathlineto{\pgfqpoint{2.952278in}{10.998011in}}%
\pgfpathlineto{\pgfqpoint{2.952278in}{11.004534in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{11.004534in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{11.006718in}}%
\pgfpathlineto{\pgfqpoint{2.935093in}{11.006718in}}%
\pgfpathlineto{\pgfqpoint{2.935093in}{11.008909in}}%
\pgfpathlineto{\pgfqpoint{2.929319in}{11.008909in}}%
\pgfpathlineto{\pgfqpoint{2.929319in}{11.011104in}}%
\pgfpathlineto{\pgfqpoint{2.923521in}{11.011104in}}%
\pgfpathlineto{\pgfqpoint{2.923521in}{11.015512in}}%
\pgfpathlineto{\pgfqpoint{2.920614in}{11.015512in}}%
\pgfpathlineto{\pgfqpoint{2.920614in}{11.024396in}}%
\pgfpathlineto{\pgfqpoint{2.911853in}{11.024396in}}%
\pgfpathlineto{\pgfqpoint{2.911853in}{11.026631in}}%
\pgfpathlineto{\pgfqpoint{2.908921in}{11.026631in}}%
\pgfpathlineto{\pgfqpoint{2.908921in}{11.028872in}}%
\pgfpathlineto{\pgfqpoint{2.894161in}{11.028872in}}%
\pgfpathlineto{\pgfqpoint{2.894161in}{11.033373in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{11.033373in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{11.047025in}}%
\pgfpathlineto{\pgfqpoint{2.885226in}{11.047025in}}%
\pgfpathlineto{\pgfqpoint{2.885226in}{11.053939in}}%
\pgfpathlineto{\pgfqpoint{2.882234in}{11.053939in}}%
\pgfpathlineto{\pgfqpoint{2.882234in}{11.056257in}}%
\pgfpathlineto{\pgfqpoint{2.879234in}{11.056257in}}%
\pgfpathlineto{\pgfqpoint{2.879234in}{11.058582in}}%
\pgfpathlineto{\pgfqpoint{2.870194in}{11.058582in}}%
\pgfpathlineto{\pgfqpoint{2.870194in}{11.060914in}}%
\pgfpathlineto{\pgfqpoint{2.867166in}{11.060914in}}%
\pgfpathlineto{\pgfqpoint{2.867166in}{11.063253in}}%
\pgfpathlineto{\pgfqpoint{2.864130in}{11.063253in}}%
\pgfpathlineto{\pgfqpoint{2.864130in}{11.065599in}}%
\pgfpathlineto{\pgfqpoint{2.851913in}{11.065599in}}%
\pgfpathlineto{\pgfqpoint{2.851913in}{11.067952in}}%
\pgfpathlineto{\pgfqpoint{2.848839in}{11.067952in}}%
\pgfpathlineto{\pgfqpoint{2.848839in}{11.070313in}}%
\pgfpathlineto{\pgfqpoint{2.839571in}{11.070313in}}%
\pgfpathlineto{\pgfqpoint{2.839571in}{11.072681in}}%
\pgfpathlineto{\pgfqpoint{2.836465in}{11.072681in}}%
\pgfpathlineto{\pgfqpoint{2.836465in}{11.075056in}}%
\pgfpathlineto{\pgfqpoint{2.833351in}{11.075056in}}%
\pgfpathlineto{\pgfqpoint{2.833351in}{11.089470in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{11.089470in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{11.094339in}}%
\pgfpathlineto{\pgfqpoint{2.827098in}{11.094339in}}%
\pgfpathlineto{\pgfqpoint{2.827098in}{11.096786in}}%
\pgfpathlineto{\pgfqpoint{2.823959in}{11.096786in}}%
\pgfpathlineto{\pgfqpoint{2.823959in}{11.104177in}}%
\pgfpathlineto{\pgfqpoint{2.817654in}{11.104177in}}%
\pgfpathlineto{\pgfqpoint{2.817654in}{11.111648in}}%
\pgfpathlineto{\pgfqpoint{2.811314in}{11.111648in}}%
\pgfpathlineto{\pgfqpoint{2.811314in}{11.114156in}}%
\pgfpathlineto{\pgfqpoint{2.798525in}{11.114156in}}%
\pgfpathlineto{\pgfqpoint{2.798525in}{11.116673in}}%
\pgfpathlineto{\pgfqpoint{2.795305in}{11.116673in}}%
\pgfpathlineto{\pgfqpoint{2.795305in}{11.119199in}}%
\pgfpathlineto{\pgfqpoint{2.792075in}{11.119199in}}%
\pgfpathlineto{\pgfqpoint{2.788835in}{11.121735in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{11.121735in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{11.126836in}}%
\pgfpathlineto{\pgfqpoint{2.782326in}{11.126836in}}%
\pgfpathlineto{\pgfqpoint{2.782326in}{11.131976in}}%
\pgfpathlineto{\pgfqpoint{2.775777in}{11.131976in}}%
\pgfpathlineto{\pgfqpoint{2.775777in}{11.134561in}}%
\pgfpathlineto{\pgfqpoint{2.772487in}{11.134561in}}%
\pgfpathlineto{\pgfqpoint{2.772487in}{11.137156in}}%
\pgfpathlineto{\pgfqpoint{2.769187in}{11.137156in}}%
\pgfpathlineto{\pgfqpoint{2.769187in}{11.142377in}}%
\pgfpathlineto{\pgfqpoint{2.765876in}{11.142377in}}%
\pgfpathlineto{\pgfqpoint{2.765876in}{11.145004in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{11.145004in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{11.152948in}}%
\pgfpathlineto{\pgfqpoint{2.749160in}{11.152948in}}%
\pgfpathlineto{\pgfqpoint{2.749160in}{11.158300in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{11.158300in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{11.163698in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{11.163698in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{11.171884in}}%
\pgfpathlineto{\pgfqpoint{2.728727in}{11.171884in}}%
\pgfpathlineto{\pgfqpoint{2.728727in}{11.174638in}}%
\pgfpathlineto{\pgfqpoint{2.721821in}{11.174638in}}%
\pgfpathlineto{\pgfqpoint{2.721821in}{11.177403in}}%
\pgfpathlineto{\pgfqpoint{2.714864in}{11.177403in}}%
\pgfpathlineto{\pgfqpoint{2.714864in}{11.180182in}}%
\pgfpathlineto{\pgfqpoint{2.707857in}{11.180182in}}%
\pgfpathlineto{\pgfqpoint{2.707857in}{11.182973in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{11.182973in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{11.185777in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{11.185777in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{11.197129in}}%
\pgfpathlineto{\pgfqpoint{2.693683in}{11.197129in}}%
\pgfpathlineto{\pgfqpoint{2.693683in}{11.205789in}}%
\pgfpathlineto{\pgfqpoint{2.675655in}{11.205789in}}%
\pgfpathlineto{\pgfqpoint{2.675655in}{11.211636in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{11.211636in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{11.217544in}}%
\pgfpathlineto{\pgfqpoint{2.660968in}{11.217544in}}%
\pgfpathlineto{\pgfqpoint{2.660968in}{11.226523in}}%
\pgfpathlineto{\pgfqpoint{2.657258in}{11.226523in}}%
\pgfpathlineto{\pgfqpoint{2.657258in}{11.229549in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{11.229549in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{11.235650in}}%
\pgfpathlineto{\pgfqpoint{2.649791in}{11.235650in}}%
\pgfpathlineto{\pgfqpoint{2.649791in}{11.241820in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{11.241820in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{11.248062in}}%
\pgfpathlineto{\pgfqpoint{2.630834in}{11.248062in}}%
\pgfpathlineto{\pgfqpoint{2.630834in}{11.251210in}}%
\pgfpathlineto{\pgfqpoint{2.626992in}{11.251210in}}%
\pgfpathlineto{\pgfqpoint{2.626992in}{11.263994in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{11.263994in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{11.273792in}}%
\pgfpathlineto{\pgfqpoint{2.619254in}{11.273792in}}%
\pgfpathlineto{\pgfqpoint{2.619254in}{11.277100in}}%
\pgfpathlineto{\pgfqpoint{2.607510in}{11.277100in}}%
\pgfpathlineto{\pgfqpoint{2.607510in}{11.280429in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{11.280429in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{11.297413in}}%
\pgfpathlineto{\pgfqpoint{2.595596in}{11.297413in}}%
\pgfpathlineto{\pgfqpoint{2.595596in}{11.307890in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{11.307890in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{11.311433in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{11.311433in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{11.318598in}}%
\pgfpathlineto{\pgfqpoint{2.571223in}{11.318598in}}%
\pgfpathlineto{\pgfqpoint{2.571223in}{11.325871in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{11.325871in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{11.329550in}}%
\pgfpathlineto{\pgfqpoint{2.562929in}{11.329550in}}%
\pgfpathlineto{\pgfqpoint{2.562929in}{11.333257in}}%
\pgfpathlineto{\pgfqpoint{2.537495in}{11.333257in}}%
\pgfpathlineto{\pgfqpoint{2.537495in}{11.344560in}}%
\pgfpathlineto{\pgfqpoint{2.528823in}{11.344560in}}%
\pgfpathlineto{\pgfqpoint{2.528823in}{11.352252in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{11.352252in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{11.380254in}}%
\pgfpathlineto{\pgfqpoint{2.511169in}{11.380254in}}%
\pgfpathlineto{\pgfqpoint{2.511169in}{11.392819in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{11.392819in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{11.401404in}}%
\pgfpathlineto{\pgfqpoint{2.493076in}{11.401404in}}%
\pgfpathlineto{\pgfqpoint{2.493076in}{11.405762in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{11.405762in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{11.414614in}}%
\pgfpathlineto{\pgfqpoint{2.483855in}{11.414614in}}%
\pgfpathlineto{\pgfqpoint{2.483855in}{11.419111in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{11.419111in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{11.423657in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{11.423657in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{11.428254in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{11.428254in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{11.432902in}}%
\pgfpathlineto{\pgfqpoint{2.435821in}{11.432902in}}%
\pgfpathlineto{\pgfqpoint{2.435821in}{11.437604in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{11.437604in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{11.447173in}}%
\pgfpathlineto{\pgfqpoint{2.415610in}{11.447173in}}%
\pgfpathlineto{\pgfqpoint{2.415610in}{11.456976in}}%
\pgfpathlineto{\pgfqpoint{2.405266in}{11.456976in}}%
\pgfpathlineto{\pgfqpoint{2.405266in}{11.467026in}}%
\pgfpathlineto{\pgfqpoint{2.384068in}{11.467026in}}%
\pgfpathlineto{\pgfqpoint{2.384068in}{11.477341in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{11.477341in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{11.482602in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{11.482602in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{11.498834in}}%
\pgfpathlineto{\pgfqpoint{2.350874in}{11.498834in}}%
\pgfpathlineto{\pgfqpoint{2.350874in}{11.504403in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{11.504403in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{11.510055in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{11.510055in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{11.515794in}}%
\pgfpathlineto{\pgfqpoint{2.291179in}{11.515794in}}%
\pgfpathlineto{\pgfqpoint{2.291179in}{11.527546in}}%
\pgfpathlineto{\pgfqpoint{2.278477in}{11.527546in}}%
\pgfpathlineto{\pgfqpoint{2.278477in}{11.533567in}}%
\pgfpathlineto{\pgfqpoint{2.265486in}{11.533567in}}%
\pgfpathlineto{\pgfqpoint{2.265486in}{11.539689in}}%
\pgfpathlineto{\pgfqpoint{2.252191in}{11.539689in}}%
\pgfpathlineto{\pgfqpoint{2.252191in}{11.545916in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{11.545916in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{11.565279in}}%
\pgfpathlineto{\pgfqpoint{2.224608in}{11.565279in}}%
\pgfpathlineto{\pgfqpoint{2.224608in}{11.585772in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{11.585772in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{11.607567in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{11.607567in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{11.639028in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{11.639028in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{11.647389in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{11.647389in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{11.655973in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{11.655973in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{11.673867in}}%
\pgfpathlineto{\pgfqpoint{2.078798in}{11.673867in}}%
\pgfpathlineto{\pgfqpoint{2.078798in}{11.683211in}}%
\pgfpathlineto{\pgfqpoint{2.039662in}{11.683211in}}%
\pgfpathlineto{\pgfqpoint{2.039662in}{11.692843in}}%
\pgfpathlineto{\pgfqpoint{2.018806in}{11.692843in}}%
\pgfpathlineto{\pgfqpoint{2.018806in}{11.713064in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{11.713064in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{11.746192in}}%
\pgfpathlineto{\pgfqpoint{1.974024in}{11.746192in}}%
\pgfpathlineto{\pgfqpoint{1.974024in}{11.758115in}}%
\pgfpathlineto{\pgfqpoint{1.949843in}{11.758115in}}%
\pgfpathlineto{\pgfqpoint{1.949843in}{11.783546in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{11.783546in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{11.811483in}}%
\pgfpathlineto{\pgfqpoint{1.897059in}{11.811483in}}%
\pgfpathlineto{\pgfqpoint{1.897059in}{11.826579in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{11.826579in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{11.842557in}}%
\pgfpathlineto{\pgfqpoint{1.836753in}{11.842557in}}%
\pgfpathlineto{\pgfqpoint{1.836753in}{11.859542in}}%
\pgfpathlineto{\pgfqpoint{1.802914in}{11.859542in}}%
\pgfpathlineto{\pgfqpoint{1.802914in}{11.877685in}}%
\pgfpathlineto{\pgfqpoint{1.725070in}{11.877685in}}%
\pgfpathlineto{\pgfqpoint{1.725070in}{11.918265in}}%
\pgfpathlineto{\pgfqpoint{1.679273in}{11.918265in}}%
\pgfpathlineto{\pgfqpoint{1.679273in}{11.941264in}}%
\pgfpathlineto{\pgfqpoint{1.565734in}{11.941264in}}%
\pgfpathlineto{\pgfqpoint{1.565734in}{11.966602in}}%
\pgfpathlineto{\pgfqpoint{1.395058in}{11.966602in}}%
\pgfpathlineto{\pgfqpoint{1.395058in}{12.026938in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{12.026938in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{12.075417in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{12.075417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.497642in}{8.925705in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.425793in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{2.425793in}{9.121332in}}%
\pgfpathlineto{\pgfqpoint{2.384068in}{9.121332in}}%
\pgfpathlineto{\pgfqpoint{2.384068in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{9.221530in}}%
\pgfpathlineto{\pgfqpoint{2.278477in}{9.221530in}}%
\pgfpathlineto{\pgfqpoint{2.278477in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{9.290767in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{9.290767in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.132161in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{2.132161in}{9.344377in}}%
\pgfpathlineto{\pgfqpoint{2.097234in}{9.344377in}}%
\pgfpathlineto{\pgfqpoint{2.097234in}{9.388462in}}%
\pgfpathlineto{\pgfqpoint{2.059631in}{9.388462in}}%
\pgfpathlineto{\pgfqpoint{2.059631in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{9.426098in}}%
\pgfpathlineto{\pgfqpoint{2.018806in}{9.426098in}}%
\pgfpathlineto{\pgfqpoint{2.018806in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{9.459062in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{9.459062in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{9.515091in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{9.515091in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{1.867998in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{1.867998in}{9.561937in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{9.561937in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{9.582854in}}%
\pgfpathlineto{\pgfqpoint{1.725070in}{9.582854in}}%
\pgfpathlineto{\pgfqpoint{1.725070in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{9.602430in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{9.602430in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{9.620847in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{9.620847in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{9.670484in}}%
\pgfpathlineto{\pgfqpoint{1.565734in}{9.670484in}}%
\pgfpathlineto{\pgfqpoint{1.565734in}{9.678074in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{9.678074in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{9.769847in}}%
\pgfpathlineto{\pgfqpoint{1.491252in}{9.769847in}}%
\pgfpathlineto{\pgfqpoint{1.491252in}{9.803038in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{9.803038in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{9.818614in}}%
\pgfpathlineto{\pgfqpoint{1.395058in}{9.818614in}}%
\pgfpathlineto{\pgfqpoint{1.395058in}{9.828665in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{9.828665in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{9.843280in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{9.843280in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{10.037578in}}%
\pgfpathlineto{\pgfqpoint{0.987951in}{10.037578in}}%
\pgfpathlineto{\pgfqpoint{0.987951in}{10.037578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997951in}{8.935705in}}%
\pgfpathlineto{\pgfqpoint{0.997951in}{12.065417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997951in}{8.935705in}}%
\pgfpathlineto{\pgfqpoint{5.346169in}{8.935705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102288in, y=12.411172in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont B1.b Farthest Ignorant}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730041in, y=12.148750in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont (EER F=46.75\%, M=56.75\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699202in}{8.935705in}}%
\pgfpathlineto{\pgfqpoint{10.047420in}{8.935705in}}%
\pgfpathlineto{\pgfqpoint{10.047420in}{12.065417in}}%
\pgfpathlineto{\pgfqpoint{5.699202in}{12.065417in}}%
\pgfpathlineto{\pgfqpoint{5.699202in}{8.935705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231782in}{8.935705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770561in}{8.935705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.405584in}{8.935705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.070958in}{8.935705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.736331in}{8.935705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.371354in}{8.935705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.910134in}{8.935705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699202in}{9.319039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699202in}{9.706835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699202in}{10.163905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699202in}{10.642820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699202in}{11.121735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699202in}{11.578805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699202in}{11.966602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.851759in}{9.045510in}}{\pgfqpoint{7.292836in}{10.001514in}}{%
\pgfpathmoveto{\pgfqpoint{5.851759in}{10.001514in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{9.953766in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{9.865866in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{9.736319in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{9.641027in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{9.740886in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{9.602015in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{9.543112in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{9.487500in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{9.424506in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{9.369397in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{9.506680in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{9.506415in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{9.539215in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{9.579075in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{9.611773in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{9.611773in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{9.638140in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{9.804617in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{9.798584in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{9.796068in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{9.920215in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{10.001514in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{10.001514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851759in}{12.054180in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{11.853335in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{11.666331in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{11.578805in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{11.611968in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{11.556049in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{11.565847in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{11.525201in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{11.482613in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{11.472149in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{11.401137in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{11.356147in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{11.362018in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{11.304373in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{11.304373in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{11.284968in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{11.277100in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{11.304972in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{11.313539in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{11.294922in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{11.266621in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{11.244932in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{11.270072in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{11.244932in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{11.244932in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{11.227002in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{11.202888in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{11.202230in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{11.173559in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{11.177181in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{11.151896in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{11.157683in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{11.147641in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{11.125452in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{11.111648in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{11.106659in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{11.109741in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{11.090937in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{11.082228in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{11.068770in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{11.052651in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{11.016926in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{11.058445in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{10.991535in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{10.991535in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{10.986391in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{10.982969in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{10.982969in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{10.980531in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{10.970263in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{10.961052in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{10.946015in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{10.937141in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{10.933072in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{10.930206in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{10.894923in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{10.885315in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{10.891125in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{10.865928in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{10.865928in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{10.862082in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{10.879684in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{10.930917in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{10.877853in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{10.850983in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{10.827144in}}%
\pgfpathlineto{\pgfqpoint{7.300838in}{10.824138in}}%
\pgfpathlineto{\pgfqpoint{7.308761in}{10.858069in}}%
\pgfpathlineto{\pgfqpoint{7.316609in}{10.824138in}}%
\pgfpathlineto{\pgfqpoint{7.324383in}{10.815906in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{10.838454in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{10.805475in}}%
\pgfpathlineto{\pgfqpoint{7.347284in}{10.805475in}}%
\pgfpathlineto{\pgfqpoint{7.354783in}{10.805475in}}%
\pgfpathlineto{\pgfqpoint{7.362219in}{10.791038in}}%
\pgfpathlineto{\pgfqpoint{7.369593in}{10.779632in}}%
\pgfpathlineto{\pgfqpoint{7.376906in}{10.804106in}}%
\pgfpathlineto{\pgfqpoint{7.384160in}{10.779632in}}%
\pgfpathlineto{\pgfqpoint{7.391357in}{10.779632in}}%
\pgfpathlineto{\pgfqpoint{7.398498in}{10.779632in}}%
\pgfpathlineto{\pgfqpoint{7.405584in}{10.762170in}}%
\pgfpathlineto{\pgfqpoint{7.412618in}{10.754068in}}%
\pgfpathlineto{\pgfqpoint{7.419600in}{10.746084in}}%
\pgfpathlineto{\pgfqpoint{7.426531in}{10.758539in}}%
\pgfpathlineto{\pgfqpoint{7.433413in}{10.723322in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{10.743619in}}%
\pgfpathlineto{\pgfqpoint{7.447035in}{10.773361in}}%
\pgfpathlineto{\pgfqpoint{7.453776in}{10.726173in}}%
\pgfpathlineto{\pgfqpoint{7.460473in}{10.710772in}}%
\pgfpathlineto{\pgfqpoint{7.467127in}{10.696389in}}%
\pgfpathlineto{\pgfqpoint{7.473738in}{10.694460in}}%
\pgfpathlineto{\pgfqpoint{7.480307in}{10.678503in}}%
\pgfpathlineto{\pgfqpoint{7.486836in}{10.678503in}}%
\pgfpathlineto{\pgfqpoint{7.493326in}{10.670646in}}%
\pgfpathlineto{\pgfqpoint{7.499776in}{10.667790in}}%
\pgfpathlineto{\pgfqpoint{7.506189in}{10.666005in}}%
\pgfpathlineto{\pgfqpoint{7.512565in}{10.677646in}}%
\pgfpathlineto{\pgfqpoint{7.518905in}{10.656372in}}%
\pgfpathlineto{\pgfqpoint{7.525210in}{10.645367in}}%
\pgfpathlineto{\pgfqpoint{7.531480in}{10.665693in}}%
\pgfpathlineto{\pgfqpoint{7.537716in}{10.639254in}}%
\pgfpathlineto{\pgfqpoint{7.543919in}{10.639254in}}%
\pgfpathlineto{\pgfqpoint{7.550090in}{10.639254in}}%
\pgfpathlineto{\pgfqpoint{7.556230in}{10.636580in}}%
\pgfpathlineto{\pgfqpoint{7.562338in}{10.656500in}}%
\pgfpathlineto{\pgfqpoint{7.568417in}{10.630338in}}%
\pgfpathlineto{\pgfqpoint{7.574465in}{10.626771in}}%
\pgfpathlineto{\pgfqpoint{7.580485in}{10.642226in}}%
\pgfpathlineto{\pgfqpoint{7.586477in}{10.624988in}}%
\pgfpathlineto{\pgfqpoint{7.592441in}{10.621420in}}%
\pgfpathlineto{\pgfqpoint{7.598377in}{10.628553in}}%
\pgfpathlineto{\pgfqpoint{7.604288in}{10.629267in}}%
\pgfpathlineto{\pgfqpoint{7.610172in}{10.621419in}}%
\pgfpathlineto{\pgfqpoint{7.616031in}{10.617851in}}%
\pgfpathlineto{\pgfqpoint{7.621865in}{10.614281in}}%
\pgfpathlineto{\pgfqpoint{7.627674in}{10.617136in}}%
\pgfpathlineto{\pgfqpoint{7.633460in}{10.611603in}}%
\pgfpathlineto{\pgfqpoint{7.639222in}{10.597944in}}%
\pgfpathlineto{\pgfqpoint{7.644962in}{10.592833in}}%
\pgfpathlineto{\pgfqpoint{7.650679in}{10.592833in}}%
\pgfpathlineto{\pgfqpoint{7.656374in}{10.590226in}}%
\pgfpathlineto{\pgfqpoint{7.662048in}{10.582085in}}%
\pgfpathlineto{\pgfqpoint{7.667701in}{10.579693in}}%
\pgfpathlineto{\pgfqpoint{7.673334in}{10.574907in}}%
\pgfpathlineto{\pgfqpoint{7.678946in}{10.574907in}}%
\pgfpathlineto{\pgfqpoint{7.684538in}{10.569876in}}%
\pgfpathlineto{\pgfqpoint{7.690112in}{10.565319in}}%
\pgfpathlineto{\pgfqpoint{7.695666in}{10.556189in}}%
\pgfpathlineto{\pgfqpoint{7.701202in}{10.543059in}}%
\pgfpathlineto{\pgfqpoint{7.706720in}{10.533387in}}%
\pgfpathlineto{\pgfqpoint{7.712220in}{10.531572in}}%
\pgfpathlineto{\pgfqpoint{7.717703in}{10.526113in}}%
\pgfpathlineto{\pgfqpoint{7.723169in}{10.522470in}}%
\pgfpathlineto{\pgfqpoint{7.728618in}{10.518821in}}%
\pgfpathlineto{\pgfqpoint{7.734051in}{10.522072in}}%
\pgfpathlineto{\pgfqpoint{7.739469in}{10.508942in}}%
\pgfpathlineto{\pgfqpoint{7.744870in}{10.504172in}}%
\pgfpathlineto{\pgfqpoint{7.750257in}{10.502335in}}%
\pgfpathlineto{\pgfqpoint{7.755629in}{10.498656in}}%
\pgfpathlineto{\pgfqpoint{7.760986in}{10.498656in}}%
\pgfpathlineto{\pgfqpoint{7.766329in}{10.490536in}}%
\pgfpathlineto{\pgfqpoint{7.771658in}{10.498579in}}%
\pgfpathlineto{\pgfqpoint{7.776974in}{10.487581in}}%
\pgfpathlineto{\pgfqpoint{7.782276in}{10.487581in}}%
\pgfpathlineto{\pgfqpoint{7.787565in}{10.502265in}}%
\pgfpathlineto{\pgfqpoint{7.792842in}{10.487581in}}%
\pgfpathlineto{\pgfqpoint{7.798107in}{10.483877in}}%
\pgfpathlineto{\pgfqpoint{7.803359in}{10.483877in}}%
\pgfpathlineto{\pgfqpoint{7.808599in}{10.480166in}}%
\pgfpathlineto{\pgfqpoint{7.813828in}{10.471972in}}%
\pgfpathlineto{\pgfqpoint{7.819046in}{10.460748in}}%
\pgfpathlineto{\pgfqpoint{7.824253in}{10.479249in}}%
\pgfpathlineto{\pgfqpoint{7.829449in}{10.452095in}}%
\pgfpathlineto{\pgfqpoint{7.834635in}{10.448321in}}%
\pgfpathlineto{\pgfqpoint{7.839810in}{10.446431in}}%
\pgfpathlineto{\pgfqpoint{7.844976in}{10.464370in}}%
\pgfpathlineto{\pgfqpoint{7.850132in}{10.461439in}}%
\pgfpathlineto{\pgfqpoint{7.855279in}{10.448283in}}%
\pgfpathlineto{\pgfqpoint{7.860416in}{10.440728in}}%
\pgfpathlineto{\pgfqpoint{7.865545in}{10.435036in}}%
\pgfpathlineto{\pgfqpoint{7.870665in}{10.435036in}}%
\pgfpathlineto{\pgfqpoint{7.875777in}{10.435036in}}%
\pgfpathlineto{\pgfqpoint{7.880880in}{10.431220in}}%
\pgfpathlineto{\pgfqpoint{7.885976in}{10.429304in}}%
\pgfpathlineto{\pgfqpoint{7.891064in}{10.427394in}}%
\pgfpathlineto{\pgfqpoint{7.896145in}{10.427394in}}%
\pgfpathlineto{\pgfqpoint{7.901218in}{10.427394in}}%
\pgfpathlineto{\pgfqpoint{7.906284in}{10.427394in}}%
\pgfpathlineto{\pgfqpoint{7.911344in}{10.420807in}}%
\pgfpathlineto{\pgfqpoint{7.916397in}{10.407331in}}%
\pgfpathlineto{\pgfqpoint{7.921443in}{10.385899in}}%
\pgfpathlineto{\pgfqpoint{7.926484in}{10.376682in}}%
\pgfpathlineto{\pgfqpoint{7.931519in}{10.365345in}}%
\pgfpathlineto{\pgfqpoint{7.936548in}{10.349166in}}%
\pgfpathlineto{\pgfqpoint{7.941572in}{10.339491in}}%
\pgfpathlineto{\pgfqpoint{7.946590in}{10.333103in}}%
\pgfpathlineto{\pgfqpoint{7.951604in}{10.353017in}}%
\pgfpathlineto{\pgfqpoint{7.956612in}{10.359495in}}%
\pgfpathlineto{\pgfqpoint{7.961616in}{10.325841in}}%
\pgfpathlineto{\pgfqpoint{7.966616in}{10.319577in}}%
\pgfpathlineto{\pgfqpoint{7.971612in}{10.319577in}}%
\pgfpathlineto{\pgfqpoint{7.976603in}{10.388559in}}%
\pgfpathlineto{\pgfqpoint{7.981591in}{10.319577in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{10.319577in}}%
\pgfpathlineto{\pgfqpoint{7.991556in}{10.319577in}}%
\pgfpathlineto{\pgfqpoint{7.996534in}{10.319577in}}%
\pgfpathlineto{\pgfqpoint{8.001509in}{10.319577in}}%
\pgfpathlineto{\pgfqpoint{8.006481in}{10.319577in}}%
\pgfpathlineto{\pgfqpoint{8.011450in}{10.319577in}}%
\pgfpathlineto{\pgfqpoint{8.016418in}{10.319577in}}%
\pgfpathlineto{\pgfqpoint{8.021383in}{10.315378in}}%
\pgfpathlineto{\pgfqpoint{8.026346in}{10.315378in}}%
\pgfpathlineto{\pgfqpoint{8.031307in}{10.311161in}}%
\pgfpathlineto{\pgfqpoint{8.036267in}{10.348594in}}%
\pgfpathlineto{\pgfqpoint{8.041225in}{10.306926in}}%
\pgfpathlineto{\pgfqpoint{8.046182in}{10.333116in}}%
\pgfpathlineto{\pgfqpoint{8.051139in}{10.302672in}}%
\pgfpathlineto{\pgfqpoint{8.056094in}{10.294812in}}%
\pgfpathlineto{\pgfqpoint{8.061049in}{10.289794in}}%
\pgfpathlineto{\pgfqpoint{8.066003in}{10.283279in}}%
\pgfpathlineto{\pgfqpoint{8.070958in}{10.281107in}}%
\pgfpathlineto{\pgfqpoint{8.075912in}{10.273057in}}%
\pgfpathlineto{\pgfqpoint{8.080866in}{10.267916in}}%
\pgfpathlineto{\pgfqpoint{8.085821in}{10.262577in}}%
\pgfpathlineto{\pgfqpoint{8.090777in}{10.259010in}}%
\pgfpathlineto{\pgfqpoint{8.095733in}{10.276238in}}%
\pgfpathlineto{\pgfqpoint{8.100690in}{10.259010in}}%
\pgfpathlineto{\pgfqpoint{8.105649in}{10.252258in}}%
\pgfpathlineto{\pgfqpoint{8.110608in}{10.267400in}}%
\pgfpathlineto{\pgfqpoint{8.115570in}{10.280083in}}%
\pgfpathlineto{\pgfqpoint{8.120533in}{10.247739in}}%
\pgfpathlineto{\pgfqpoint{8.125498in}{10.245470in}}%
\pgfpathlineto{\pgfqpoint{8.130465in}{10.248601in}}%
\pgfpathlineto{\pgfqpoint{8.135434in}{10.236318in}}%
\pgfpathlineto{\pgfqpoint{8.140406in}{10.236153in}}%
\pgfpathlineto{\pgfqpoint{8.145381in}{10.230645in}}%
\pgfpathlineto{\pgfqpoint{8.150359in}{10.223375in}}%
\pgfpathlineto{\pgfqpoint{8.155340in}{10.204594in}}%
\pgfpathlineto{\pgfqpoint{8.160324in}{10.194710in}}%
\pgfpathlineto{\pgfqpoint{8.165312in}{10.186387in}}%
\pgfpathlineto{\pgfqpoint{8.170304in}{10.180633in}}%
\pgfpathlineto{\pgfqpoint{8.175299in}{10.173993in}}%
\pgfpathlineto{\pgfqpoint{8.180299in}{10.173993in}}%
\pgfpathlineto{\pgfqpoint{8.185303in}{10.173993in}}%
\pgfpathlineto{\pgfqpoint{8.190312in}{10.156535in}}%
\pgfpathlineto{\pgfqpoint{8.195325in}{10.156671in}}%
\pgfpathlineto{\pgfqpoint{8.200344in}{10.148485in}}%
\pgfpathlineto{\pgfqpoint{8.205367in}{10.145874in}}%
\pgfpathlineto{\pgfqpoint{8.210396in}{10.145864in}}%
\pgfpathlineto{\pgfqpoint{8.215431in}{10.143263in}}%
\pgfpathlineto{\pgfqpoint{8.220472in}{10.143263in}}%
\pgfpathlineto{\pgfqpoint{8.225519in}{10.143263in}}%
\pgfpathlineto{\pgfqpoint{8.230572in}{10.143263in}}%
\pgfpathlineto{\pgfqpoint{8.235631in}{10.143263in}}%
\pgfpathlineto{\pgfqpoint{8.240698in}{10.135842in}}%
\pgfpathlineto{\pgfqpoint{8.245771in}{10.132692in}}%
\pgfpathlineto{\pgfqpoint{8.250851in}{10.118803in}}%
\pgfpathlineto{\pgfqpoint{8.255939in}{10.105313in}}%
\pgfpathlineto{\pgfqpoint{8.261035in}{10.094183in}}%
\pgfpathlineto{\pgfqpoint{8.266138in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{8.271250in}{10.082753in}}%
\pgfpathlineto{\pgfqpoint{8.276370in}{10.082753in}}%
\pgfpathlineto{\pgfqpoint{8.281499in}{10.082753in}}%
\pgfpathlineto{\pgfqpoint{8.286636in}{10.082753in}}%
\pgfpathlineto{\pgfqpoint{8.291783in}{10.081555in}}%
\pgfpathlineto{\pgfqpoint{8.296939in}{10.071058in}}%
\pgfpathlineto{\pgfqpoint{8.302105in}{10.062103in}}%
\pgfpathlineto{\pgfqpoint{8.307280in}{10.056084in}}%
\pgfpathlineto{\pgfqpoint{8.312466in}{10.053050in}}%
\pgfpathlineto{\pgfqpoint{8.317662in}{10.046914in}}%
\pgfpathlineto{\pgfqpoint{8.322869in}{10.046914in}}%
\pgfpathlineto{\pgfqpoint{8.328087in}{10.040708in}}%
\pgfpathlineto{\pgfqpoint{8.333316in}{10.049728in}}%
\pgfpathlineto{\pgfqpoint{8.338556in}{10.040708in}}%
\pgfpathlineto{\pgfqpoint{8.343809in}{10.040708in}}%
\pgfpathlineto{\pgfqpoint{8.349073in}{10.040708in}}%
\pgfpathlineto{\pgfqpoint{8.354350in}{10.040708in}}%
\pgfpathlineto{\pgfqpoint{8.359639in}{10.043695in}}%
\pgfpathlineto{\pgfqpoint{8.364942in}{10.034430in}}%
\pgfpathlineto{\pgfqpoint{8.370257in}{10.034430in}}%
\pgfpathlineto{\pgfqpoint{8.375586in}{10.034430in}}%
\pgfpathlineto{\pgfqpoint{8.380929in}{10.031874in}}%
\pgfpathlineto{\pgfqpoint{8.386287in}{10.016042in}}%
\pgfpathlineto{\pgfqpoint{8.391658in}{10.008541in}}%
\pgfpathlineto{\pgfqpoint{8.397045in}{10.008541in}}%
\pgfpathlineto{\pgfqpoint{8.402447in}{10.001860in}}%
\pgfpathlineto{\pgfqpoint{8.407864in}{9.989049in}}%
\pgfpathlineto{\pgfqpoint{8.413297in}{9.981268in}}%
\pgfpathlineto{\pgfqpoint{8.418746in}{9.981268in}}%
\pgfpathlineto{\pgfqpoint{8.424212in}{9.981268in}}%
\pgfpathlineto{\pgfqpoint{8.429695in}{9.981268in}}%
\pgfpathlineto{\pgfqpoint{8.435195in}{9.974208in}}%
\pgfpathlineto{\pgfqpoint{8.440713in}{9.963379in}}%
\pgfpathlineto{\pgfqpoint{8.446249in}{9.959770in}}%
\pgfpathlineto{\pgfqpoint{8.451804in}{9.952383in}}%
\pgfpathlineto{\pgfqpoint{8.457377in}{9.953519in}}%
\pgfpathlineto{\pgfqpoint{8.462970in}{9.941064in}}%
\pgfpathlineto{\pgfqpoint{8.468582in}{9.929493in}}%
\pgfpathlineto{\pgfqpoint{8.474214in}{9.929493in}}%
\pgfpathlineto{\pgfqpoint{8.479867in}{9.929493in}}%
\pgfpathlineto{\pgfqpoint{8.485541in}{9.929493in}}%
\pgfpathlineto{\pgfqpoint{8.491236in}{9.929493in}}%
\pgfpathlineto{\pgfqpoint{8.496953in}{9.929493in}}%
\pgfpathlineto{\pgfqpoint{8.502693in}{9.929493in}}%
\pgfpathlineto{\pgfqpoint{8.508455in}{9.929493in}}%
\pgfpathlineto{\pgfqpoint{8.514241in}{9.919911in}}%
\pgfpathlineto{\pgfqpoint{8.520051in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{8.525885in}{9.915576in}}%
\pgfpathlineto{\pgfqpoint{8.531743in}{9.901180in}}%
\pgfpathlineto{\pgfqpoint{8.537628in}{9.895606in}}%
\pgfpathlineto{\pgfqpoint{8.543538in}{9.888550in}}%
\pgfpathlineto{\pgfqpoint{8.549475in}{9.888550in}}%
\pgfpathlineto{\pgfqpoint{8.555438in}{9.888550in}}%
\pgfpathlineto{\pgfqpoint{8.561430in}{9.888550in}}%
\pgfpathlineto{\pgfqpoint{8.567450in}{9.869105in}}%
\pgfpathlineto{\pgfqpoint{8.573499in}{9.861983in}}%
\pgfpathlineto{\pgfqpoint{8.579577in}{9.861983in}}%
\pgfpathlineto{\pgfqpoint{8.585685in}{9.835051in}}%
\pgfpathlineto{\pgfqpoint{8.591825in}{9.823671in}}%
\pgfpathlineto{\pgfqpoint{8.597996in}{9.813491in}}%
\pgfpathlineto{\pgfqpoint{8.604199in}{9.803038in}}%
\pgfpathlineto{\pgfqpoint{8.610435in}{9.803038in}}%
\pgfpathlineto{\pgfqpoint{8.616706in}{9.792294in}}%
\pgfpathlineto{\pgfqpoint{8.623010in}{9.781238in}}%
\pgfpathlineto{\pgfqpoint{8.629350in}{9.781238in}}%
\pgfpathlineto{\pgfqpoint{8.635726in}{9.781238in}}%
\pgfpathlineto{\pgfqpoint{8.642139in}{9.775542in}}%
\pgfpathlineto{\pgfqpoint{8.648590in}{9.801561in}}%
\pgfpathlineto{\pgfqpoint{8.655079in}{9.769847in}}%
\pgfpathlineto{\pgfqpoint{8.661608in}{9.769847in}}%
\pgfpathlineto{\pgfqpoint{8.668178in}{9.757837in}}%
\pgfpathlineto{\pgfqpoint{8.674789in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{8.681442in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{8.688139in}{9.733387in}}%
\pgfpathlineto{\pgfqpoint{8.694881in}{9.733387in}}%
\pgfpathlineto{\pgfqpoint{8.701668in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{8.708502in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{8.715384in}{9.699659in}}%
\pgfpathlineto{\pgfqpoint{8.722316in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{8.729297in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{8.736331in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{8.743417in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{8.750558in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{8.757755in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{8.765009in}{9.674734in}}%
\pgfpathlineto{\pgfqpoint{8.772323in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{8.779696in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{8.787132in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{8.794632in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{8.802197in}{9.639666in}}%
\pgfpathlineto{\pgfqpoint{8.809830in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{8.817532in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{8.825306in}{9.602015in}}%
\pgfpathlineto{\pgfqpoint{8.833154in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{8.841078in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{8.849079in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{8.857161in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.865326in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.873577in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.881916in}{9.545546in}}%
\pgfpathlineto{\pgfqpoint{8.890346in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{8.898871in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{8.907493in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{8.916215in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{8.925042in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{8.933976in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{8.943022in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{8.952184in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{8.961466in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{8.970872in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{8.980407in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{8.990076in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{8.999885in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{9.009839in}{9.387665in}}%
\pgfpathlineto{\pgfqpoint{9.019943in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.030206in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.040633in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.051231in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.062008in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.072972in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.084133in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.095500in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.107082in}{9.364803in}}%
\pgfpathlineto{\pgfqpoint{9.118891in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.130939in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.143237in}{9.350050in}}%
\pgfpathlineto{\pgfqpoint{9.155802in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.168646in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.181786in}{9.212565in}}%
\pgfpathlineto{\pgfqpoint{9.195241in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.209030in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.223174in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.237696in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.252623in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.267984in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{9.283810in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{9.300138in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{9.317008in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{9.334465in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{9.352561in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{9.352561in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{9.352561in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{9.334465in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{9.317008in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{9.300138in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{9.283810in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{9.267984in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{9.252623in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{9.237696in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{9.223174in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{9.209030in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{9.195241in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{9.181786in}{9.343207in}}%
\pgfpathlineto{\pgfqpoint{9.168646in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{9.155802in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{9.143237in}{9.458621in}}%
\pgfpathlineto{\pgfqpoint{9.130939in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{9.118891in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{9.107082in}{9.514810in}}%
\pgfpathlineto{\pgfqpoint{9.095500in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{9.084133in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{9.072972in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{9.062008in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{9.051231in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{9.040633in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{9.030206in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{9.019943in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{9.009839in}{9.515168in}}%
\pgfpathlineto{\pgfqpoint{8.999885in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{8.990076in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.980407in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.970872in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.961466in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.952184in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.943022in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.933976in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.925042in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.916215in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.907493in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.898871in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.890346in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.881916in}{9.580665in}}%
\pgfpathlineto{\pgfqpoint{8.873577in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{8.865326in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{8.857161in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{8.849079in}{9.620720in}}%
\pgfpathlineto{\pgfqpoint{8.841078in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{8.833154in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{8.825306in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{8.817532in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{8.809830in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{8.802197in}{9.659496in}}%
\pgfpathlineto{\pgfqpoint{8.794632in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{8.787132in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{8.779696in}{9.685416in}}%
\pgfpathlineto{\pgfqpoint{8.772323in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{8.765009in}{9.698389in}}%
\pgfpathlineto{\pgfqpoint{8.757755in}{9.706835in}}%
\pgfpathlineto{\pgfqpoint{8.750558in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{8.743417in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{8.736331in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{8.729297in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{8.722316in}{9.733387in}}%
\pgfpathlineto{\pgfqpoint{8.715384in}{9.726874in}}%
\pgfpathlineto{\pgfqpoint{8.708502in}{9.733387in}}%
\pgfpathlineto{\pgfqpoint{8.701668in}{9.733387in}}%
\pgfpathlineto{\pgfqpoint{8.694881in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{8.688139in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{8.681442in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{8.674789in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{8.668178in}{9.783239in}}%
\pgfpathlineto{\pgfqpoint{8.661608in}{9.803038in}}%
\pgfpathlineto{\pgfqpoint{8.655079in}{9.813491in}}%
\pgfpathlineto{\pgfqpoint{8.648590in}{9.841552in}}%
\pgfpathlineto{\pgfqpoint{8.642139in}{9.857361in}}%
\pgfpathlineto{\pgfqpoint{8.635726in}{9.861983in}}%
\pgfpathlineto{\pgfqpoint{8.629350in}{9.861983in}}%
\pgfpathlineto{\pgfqpoint{8.623010in}{9.861983in}}%
\pgfpathlineto{\pgfqpoint{8.616706in}{9.861983in}}%
\pgfpathlineto{\pgfqpoint{8.610435in}{9.871027in}}%
\pgfpathlineto{\pgfqpoint{8.604199in}{9.871027in}}%
\pgfpathlineto{\pgfqpoint{8.597996in}{9.871027in}}%
\pgfpathlineto{\pgfqpoint{8.591825in}{9.879879in}}%
\pgfpathlineto{\pgfqpoint{8.585685in}{9.863292in}}%
\pgfpathlineto{\pgfqpoint{8.579577in}{9.879879in}}%
\pgfpathlineto{\pgfqpoint{8.573499in}{9.888550in}}%
\pgfpathlineto{\pgfqpoint{8.567450in}{9.886816in}}%
\pgfpathlineto{\pgfqpoint{8.561430in}{9.897050in}}%
\pgfpathlineto{\pgfqpoint{8.555438in}{9.897050in}}%
\pgfpathlineto{\pgfqpoint{8.549475in}{9.897050in}}%
\pgfpathlineto{\pgfqpoint{8.543538in}{9.897050in}}%
\pgfpathlineto{\pgfqpoint{8.537628in}{9.912129in}}%
\pgfpathlineto{\pgfqpoint{8.531743in}{9.917585in}}%
\pgfpathlineto{\pgfqpoint{8.525885in}{9.933372in}}%
\pgfpathlineto{\pgfqpoint{8.520051in}{9.937250in}}%
\pgfpathlineto{\pgfqpoint{8.514241in}{9.938725in}}%
\pgfpathlineto{\pgfqpoint{8.508455in}{9.944879in}}%
\pgfpathlineto{\pgfqpoint{8.502693in}{9.944879in}}%
\pgfpathlineto{\pgfqpoint{8.496953in}{9.944879in}}%
\pgfpathlineto{\pgfqpoint{8.491236in}{9.952383in}}%
\pgfpathlineto{\pgfqpoint{8.485541in}{9.952383in}}%
\pgfpathlineto{\pgfqpoint{8.479867in}{9.959770in}}%
\pgfpathlineto{\pgfqpoint{8.474214in}{9.967043in}}%
\pgfpathlineto{\pgfqpoint{8.468582in}{9.967043in}}%
\pgfpathlineto{\pgfqpoint{8.462970in}{9.970625in}}%
\pgfpathlineto{\pgfqpoint{8.457377in}{9.982639in}}%
\pgfpathlineto{\pgfqpoint{8.451804in}{9.988227in}}%
\pgfpathlineto{\pgfqpoint{8.446249in}{9.988227in}}%
\pgfpathlineto{\pgfqpoint{8.440713in}{9.982931in}}%
\pgfpathlineto{\pgfqpoint{8.435195in}{9.988227in}}%
\pgfpathlineto{\pgfqpoint{8.429695in}{9.988227in}}%
\pgfpathlineto{\pgfqpoint{8.424212in}{9.988227in}}%
\pgfpathlineto{\pgfqpoint{8.418746in}{9.988227in}}%
\pgfpathlineto{\pgfqpoint{8.413297in}{9.988227in}}%
\pgfpathlineto{\pgfqpoint{8.407864in}{10.000969in}}%
\pgfpathlineto{\pgfqpoint{8.402447in}{10.008541in}}%
\pgfpathlineto{\pgfqpoint{8.397045in}{10.015135in}}%
\pgfpathlineto{\pgfqpoint{8.391658in}{10.021646in}}%
\pgfpathlineto{\pgfqpoint{8.386287in}{10.028044in}}%
\pgfpathlineto{\pgfqpoint{8.380929in}{10.041935in}}%
\pgfpathlineto{\pgfqpoint{8.375586in}{10.053050in}}%
\pgfpathlineto{\pgfqpoint{8.370257in}{10.053050in}}%
\pgfpathlineto{\pgfqpoint{8.364942in}{10.053050in}}%
\pgfpathlineto{\pgfqpoint{8.359639in}{10.063122in}}%
\pgfpathlineto{\pgfqpoint{8.354350in}{10.071058in}}%
\pgfpathlineto{\pgfqpoint{8.349073in}{10.071058in}}%
\pgfpathlineto{\pgfqpoint{8.343809in}{10.071058in}}%
\pgfpathlineto{\pgfqpoint{8.338556in}{10.071058in}}%
\pgfpathlineto{\pgfqpoint{8.333316in}{10.079844in}}%
\pgfpathlineto{\pgfqpoint{8.328087in}{10.082753in}}%
\pgfpathlineto{\pgfqpoint{8.322869in}{10.082753in}}%
\pgfpathlineto{\pgfqpoint{8.317662in}{10.082753in}}%
\pgfpathlineto{\pgfqpoint{8.312466in}{10.082753in}}%
\pgfpathlineto{\pgfqpoint{8.307280in}{10.085632in}}%
\pgfpathlineto{\pgfqpoint{8.302105in}{10.082701in}}%
\pgfpathlineto{\pgfqpoint{8.296939in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{8.291783in}{10.095334in}}%
\pgfpathlineto{\pgfqpoint{8.286636in}{10.099863in}}%
\pgfpathlineto{\pgfqpoint{8.281499in}{10.099863in}}%
\pgfpathlineto{\pgfqpoint{8.276370in}{10.099863in}}%
\pgfpathlineto{\pgfqpoint{8.271250in}{10.099863in}}%
\pgfpathlineto{\pgfqpoint{8.266138in}{10.105459in}}%
\pgfpathlineto{\pgfqpoint{8.261035in}{10.110993in}}%
\pgfpathlineto{\pgfqpoint{8.255939in}{10.122552in}}%
\pgfpathlineto{\pgfqpoint{8.250851in}{10.131915in}}%
\pgfpathlineto{\pgfqpoint{8.245771in}{10.138000in}}%
\pgfpathlineto{\pgfqpoint{8.240698in}{10.142211in}}%
\pgfpathlineto{\pgfqpoint{8.235631in}{10.143263in}}%
\pgfpathlineto{\pgfqpoint{8.230572in}{10.143263in}}%
\pgfpathlineto{\pgfqpoint{8.225519in}{10.143263in}}%
\pgfpathlineto{\pgfqpoint{8.220472in}{10.143263in}}%
\pgfpathlineto{\pgfqpoint{8.215431in}{10.148485in}}%
\pgfpathlineto{\pgfqpoint{8.210396in}{10.156235in}}%
\pgfpathlineto{\pgfqpoint{8.205367in}{10.161355in}}%
\pgfpathlineto{\pgfqpoint{8.200344in}{10.163905in}}%
\pgfpathlineto{\pgfqpoint{8.195325in}{10.174984in}}%
\pgfpathlineto{\pgfqpoint{8.190312in}{10.171760in}}%
\pgfpathlineto{\pgfqpoint{8.185303in}{10.178982in}}%
\pgfpathlineto{\pgfqpoint{8.180299in}{10.178982in}}%
\pgfpathlineto{\pgfqpoint{8.175299in}{10.178982in}}%
\pgfpathlineto{\pgfqpoint{8.170304in}{10.189652in}}%
\pgfpathlineto{\pgfqpoint{8.165312in}{10.193740in}}%
\pgfpathlineto{\pgfqpoint{8.160324in}{10.200520in}}%
\pgfpathlineto{\pgfqpoint{8.155340in}{10.214715in}}%
\pgfpathlineto{\pgfqpoint{8.150359in}{10.238940in}}%
\pgfpathlineto{\pgfqpoint{8.145381in}{10.259898in}}%
\pgfpathlineto{\pgfqpoint{8.140406in}{10.263350in}}%
\pgfpathlineto{\pgfqpoint{8.135434in}{10.276732in}}%
\pgfpathlineto{\pgfqpoint{8.130465in}{10.280355in}}%
\pgfpathlineto{\pgfqpoint{8.125498in}{10.289794in}}%
\pgfpathlineto{\pgfqpoint{8.120533in}{10.291950in}}%
\pgfpathlineto{\pgfqpoint{8.115570in}{10.308725in}}%
\pgfpathlineto{\pgfqpoint{8.110608in}{10.321668in}}%
\pgfpathlineto{\pgfqpoint{8.105649in}{10.306449in}}%
\pgfpathlineto{\pgfqpoint{8.100690in}{10.323759in}}%
\pgfpathlineto{\pgfqpoint{8.095733in}{10.329997in}}%
\pgfpathlineto{\pgfqpoint{8.090777in}{10.332071in}}%
\pgfpathlineto{\pgfqpoint{8.085821in}{10.320892in}}%
\pgfpathlineto{\pgfqpoint{8.080866in}{10.340317in}}%
\pgfpathlineto{\pgfqpoint{8.075912in}{10.321173in}}%
\pgfpathlineto{\pgfqpoint{8.070958in}{10.344416in}}%
\pgfpathlineto{\pgfqpoint{8.066003in}{10.329677in}}%
\pgfpathlineto{\pgfqpoint{8.061049in}{10.348500in}}%
\pgfpathlineto{\pgfqpoint{8.056094in}{10.333834in}}%
\pgfpathlineto{\pgfqpoint{8.051139in}{10.352569in}}%
\pgfpathlineto{\pgfqpoint{8.046182in}{10.363360in}}%
\pgfpathlineto{\pgfqpoint{8.041225in}{10.368699in}}%
\pgfpathlineto{\pgfqpoint{8.036267in}{10.382897in}}%
\pgfpathlineto{\pgfqpoint{8.031307in}{10.388559in}}%
\pgfpathlineto{\pgfqpoint{8.026346in}{10.388559in}}%
\pgfpathlineto{\pgfqpoint{8.021383in}{10.388559in}}%
\pgfpathlineto{\pgfqpoint{8.016418in}{10.388559in}}%
\pgfpathlineto{\pgfqpoint{8.011450in}{10.388559in}}%
\pgfpathlineto{\pgfqpoint{8.006481in}{10.388559in}}%
\pgfpathlineto{\pgfqpoint{8.001509in}{10.388559in}}%
\pgfpathlineto{\pgfqpoint{7.996534in}{10.388559in}}%
\pgfpathlineto{\pgfqpoint{7.991556in}{10.388559in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{10.388559in}}%
\pgfpathlineto{\pgfqpoint{7.981591in}{10.388559in}}%
\pgfpathlineto{\pgfqpoint{7.976603in}{10.392493in}}%
\pgfpathlineto{\pgfqpoint{7.971612in}{10.392493in}}%
\pgfpathlineto{\pgfqpoint{7.966616in}{10.392493in}}%
\pgfpathlineto{\pgfqpoint{7.961616in}{10.394454in}}%
\pgfpathlineto{\pgfqpoint{7.956612in}{10.405323in}}%
\pgfpathlineto{\pgfqpoint{7.951604in}{10.418748in}}%
\pgfpathlineto{\pgfqpoint{7.946590in}{10.421635in}}%
\pgfpathlineto{\pgfqpoint{7.941572in}{10.409211in}}%
\pgfpathlineto{\pgfqpoint{7.936548in}{10.391330in}}%
\pgfpathlineto{\pgfqpoint{7.931519in}{10.398711in}}%
\pgfpathlineto{\pgfqpoint{7.926484in}{10.427394in}}%
\pgfpathlineto{\pgfqpoint{7.921443in}{10.404586in}}%
\pgfpathlineto{\pgfqpoint{7.916397in}{10.421230in}}%
\pgfpathlineto{\pgfqpoint{7.911344in}{10.429593in}}%
\pgfpathlineto{\pgfqpoint{7.906284in}{10.435036in}}%
\pgfpathlineto{\pgfqpoint{7.901218in}{10.435036in}}%
\pgfpathlineto{\pgfqpoint{7.896145in}{10.435036in}}%
\pgfpathlineto{\pgfqpoint{7.891064in}{10.435036in}}%
\pgfpathlineto{\pgfqpoint{7.885976in}{10.436940in}}%
\pgfpathlineto{\pgfqpoint{7.880880in}{10.438843in}}%
\pgfpathlineto{\pgfqpoint{7.875777in}{10.438843in}}%
\pgfpathlineto{\pgfqpoint{7.870665in}{10.442641in}}%
\pgfpathlineto{\pgfqpoint{7.865545in}{10.446431in}}%
\pgfpathlineto{\pgfqpoint{7.860416in}{10.453353in}}%
\pgfpathlineto{\pgfqpoint{7.855279in}{10.464298in}}%
\pgfpathlineto{\pgfqpoint{7.850132in}{10.483255in}}%
\pgfpathlineto{\pgfqpoint{7.844976in}{10.495708in}}%
\pgfpathlineto{\pgfqpoint{7.839810in}{10.502335in}}%
\pgfpathlineto{\pgfqpoint{7.834635in}{10.504172in}}%
\pgfpathlineto{\pgfqpoint{7.829449in}{10.493002in}}%
\pgfpathlineto{\pgfqpoint{7.824253in}{10.514069in}}%
\pgfpathlineto{\pgfqpoint{7.819046in}{10.496296in}}%
\pgfpathlineto{\pgfqpoint{7.813828in}{10.500031in}}%
\pgfpathlineto{\pgfqpoint{7.808599in}{10.516995in}}%
\pgfpathlineto{\pgfqpoint{7.803359in}{10.516995in}}%
\pgfpathlineto{\pgfqpoint{7.798107in}{10.516995in}}%
\pgfpathlineto{\pgfqpoint{7.792842in}{10.520647in}}%
\pgfpathlineto{\pgfqpoint{7.787565in}{10.528661in}}%
\pgfpathlineto{\pgfqpoint{7.782276in}{10.531572in}}%
\pgfpathlineto{\pgfqpoint{7.776974in}{10.531572in}}%
\pgfpathlineto{\pgfqpoint{7.771658in}{10.537019in}}%
\pgfpathlineto{\pgfqpoint{7.766329in}{10.521287in}}%
\pgfpathlineto{\pgfqpoint{7.760986in}{10.538833in}}%
\pgfpathlineto{\pgfqpoint{7.755629in}{10.538833in}}%
\pgfpathlineto{\pgfqpoint{7.750257in}{10.542457in}}%
\pgfpathlineto{\pgfqpoint{7.744870in}{10.545171in}}%
\pgfpathlineto{\pgfqpoint{7.739469in}{10.540966in}}%
\pgfpathlineto{\pgfqpoint{7.734051in}{10.554025in}}%
\pgfpathlineto{\pgfqpoint{7.728618in}{10.558716in}}%
\pgfpathlineto{\pgfqpoint{7.723169in}{10.562319in}}%
\pgfpathlineto{\pgfqpoint{7.717703in}{10.555074in}}%
\pgfpathlineto{\pgfqpoint{7.712220in}{10.564120in}}%
\pgfpathlineto{\pgfqpoint{7.706720in}{10.556891in}}%
\pgfpathlineto{\pgfqpoint{7.701202in}{10.555118in}}%
\pgfpathlineto{\pgfqpoint{7.695666in}{10.563400in}}%
\pgfpathlineto{\pgfqpoint{7.690112in}{10.571912in}}%
\pgfpathlineto{\pgfqpoint{7.684538in}{10.576361in}}%
\pgfpathlineto{\pgfqpoint{7.678946in}{10.578497in}}%
\pgfpathlineto{\pgfqpoint{7.673334in}{10.578497in}}%
\pgfpathlineto{\pgfqpoint{7.667701in}{10.585669in}}%
\pgfpathlineto{\pgfqpoint{7.662048in}{10.589252in}}%
\pgfpathlineto{\pgfqpoint{7.656374in}{10.600633in}}%
\pgfpathlineto{\pgfqpoint{7.650679in}{10.610710in}}%
\pgfpathlineto{\pgfqpoint{7.644962in}{10.614281in}}%
\pgfpathlineto{\pgfqpoint{7.639222in}{10.608158in}}%
\pgfpathlineto{\pgfqpoint{7.633460in}{10.616958in}}%
\pgfpathlineto{\pgfqpoint{7.627674in}{10.625701in}}%
\pgfpathlineto{\pgfqpoint{7.621865in}{10.628555in}}%
\pgfpathlineto{\pgfqpoint{7.616031in}{10.628555in}}%
\pgfpathlineto{\pgfqpoint{7.610172in}{10.632835in}}%
\pgfpathlineto{\pgfqpoint{7.604288in}{10.643533in}}%
\pgfpathlineto{\pgfqpoint{7.598377in}{10.651736in}}%
\pgfpathlineto{\pgfqpoint{7.592441in}{10.653519in}}%
\pgfpathlineto{\pgfqpoint{7.586477in}{10.653519in}}%
\pgfpathlineto{\pgfqpoint{7.580485in}{10.663627in}}%
\pgfpathlineto{\pgfqpoint{7.574465in}{10.670467in}}%
\pgfpathlineto{\pgfqpoint{7.568417in}{10.661550in}}%
\pgfpathlineto{\pgfqpoint{7.562338in}{10.681481in}}%
\pgfpathlineto{\pgfqpoint{7.556230in}{10.687440in}}%
\pgfpathlineto{\pgfqpoint{7.550090in}{10.692807in}}%
\pgfpathlineto{\pgfqpoint{7.543919in}{10.696388in}}%
\pgfpathlineto{\pgfqpoint{7.537716in}{10.699971in}}%
\pgfpathlineto{\pgfqpoint{7.531480in}{10.707862in}}%
\pgfpathlineto{\pgfqpoint{7.525210in}{10.686221in}}%
\pgfpathlineto{\pgfqpoint{7.518905in}{10.692857in}}%
\pgfpathlineto{\pgfqpoint{7.512565in}{10.719722in}}%
\pgfpathlineto{\pgfqpoint{7.506189in}{10.723322in}}%
\pgfpathlineto{\pgfqpoint{7.499776in}{10.728728in}}%
\pgfpathlineto{\pgfqpoint{7.493326in}{10.706495in}}%
\pgfpathlineto{\pgfqpoint{7.486836in}{10.728728in}}%
\pgfpathlineto{\pgfqpoint{7.480307in}{10.732336in}}%
\pgfpathlineto{\pgfqpoint{7.473738in}{10.726376in}}%
\pgfpathlineto{\pgfqpoint{7.467127in}{10.735991in}}%
\pgfpathlineto{\pgfqpoint{7.460473in}{10.751162in}}%
\pgfpathlineto{\pgfqpoint{7.453776in}{10.762928in}}%
\pgfpathlineto{\pgfqpoint{7.447035in}{10.803250in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{10.843761in}}%
\pgfpathlineto{\pgfqpoint{7.433413in}{10.816378in}}%
\pgfpathlineto{\pgfqpoint{7.426531in}{10.832587in}}%
\pgfpathlineto{\pgfqpoint{7.419600in}{10.817424in}}%
\pgfpathlineto{\pgfqpoint{7.412618in}{10.865928in}}%
\pgfpathlineto{\pgfqpoint{7.405584in}{10.801080in}}%
\pgfpathlineto{\pgfqpoint{7.398498in}{10.865928in}}%
\pgfpathlineto{\pgfqpoint{7.391357in}{10.869784in}}%
\pgfpathlineto{\pgfqpoint{7.384160in}{10.873651in}}%
\pgfpathlineto{\pgfqpoint{7.376906in}{10.879474in}}%
\pgfpathlineto{\pgfqpoint{7.369593in}{10.885315in}}%
\pgfpathlineto{\pgfqpoint{7.362219in}{10.839172in}}%
\pgfpathlineto{\pgfqpoint{7.354783in}{10.889226in}}%
\pgfpathlineto{\pgfqpoint{7.347284in}{10.893148in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{10.893148in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{10.899719in}}%
\pgfpathlineto{\pgfqpoint{7.324383in}{10.871149in}}%
\pgfpathlineto{\pgfqpoint{7.316609in}{10.904987in}}%
\pgfpathlineto{\pgfqpoint{7.308761in}{10.913746in}}%
\pgfpathlineto{\pgfqpoint{7.300838in}{10.916941in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{10.881343in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{10.909302in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{10.928523in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{10.973918in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{10.984889in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{11.008909in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{11.008909in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{11.008909in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{10.974071in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{11.022166in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{10.966650in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{10.994178in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{11.040170in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{11.040170in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{10.995496in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{11.010528in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{11.040170in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{11.027190in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{11.053939in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{11.053939in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{11.043385in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{11.058582in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{11.058582in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{11.094819in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{11.059792in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{11.104803in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{11.103919in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{11.131976in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{11.116923in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{11.138208in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{11.142377in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{11.147641in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{11.141413in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{11.152948in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{11.175440in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{11.174787in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{11.198839in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{11.205351in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{11.227399in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{11.251210in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{11.251352in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{11.277100in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{11.277100in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{11.300561in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{11.318598in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{11.308869in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{11.352301in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{11.373769in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{11.392881in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{11.397090in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{11.346140in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{11.397090in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{11.405762in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{11.416212in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{11.482602in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{11.438852in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{11.482602in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{11.502965in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{11.562088in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{11.642753in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{11.660104in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{11.728526in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{11.783546in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{11.770808in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{12.054180in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{12.054180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.587993in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{9.587993in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.587993in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{9.587993in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{9.587993in}{9.367376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.655808in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.655808in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.655808in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.655808in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.655808in}{9.319039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.842977in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.842977in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{9.842977in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.842977in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.842977in}{9.177074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851759in}{10.131433in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{10.072665in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{9.836017in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{9.751164in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{9.714195in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{9.654852in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{9.620483in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{9.576620in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{9.487341in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{9.371160in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{9.224650in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{9.387665in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{9.539215in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{9.539362in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{9.565353in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{9.600388in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{9.611773in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{9.654665in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{9.705677in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{9.779113in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{9.794692in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{9.848069in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{10.131433in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{10.131433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339718in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{9.258703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.440247in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{9.177074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851759in}{11.826540in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{11.764979in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{11.597288in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{11.581721in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{11.491900in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{11.472149in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{11.489679in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{11.453904in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{11.405001in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{11.391303in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{11.366006in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{11.310854in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{11.257316in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{11.244059in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{11.191447in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{11.228524in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{11.185777in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{11.177410in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{11.156033in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{11.152917in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{11.137156in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{11.129579in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{11.084452in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{11.067952in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{11.060917in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{11.051631in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{11.042229in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{11.016845in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{11.062576in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{11.073860in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{11.037857in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{10.996601in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{10.948144in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{10.933072in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{10.953262in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{10.920471in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{10.922190in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{10.893160in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{10.885315in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{10.873676in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{10.940408in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{10.860165in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{10.838101in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{10.816659in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{10.819886in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{10.776982in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{10.825776in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{10.796649in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{10.829483in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{10.738020in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{10.732336in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{10.731275in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{10.710735in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{10.696089in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{10.710196in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{10.693157in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{10.704419in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{10.657085in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{10.647915in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{10.672452in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{10.670632in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{10.632716in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{10.664378in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{10.620706in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{10.662905in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{10.643768in}}%
\pgfpathlineto{\pgfqpoint{7.300838in}{10.614281in}}%
\pgfpathlineto{\pgfqpoint{7.308761in}{10.606423in}}%
\pgfpathlineto{\pgfqpoint{7.316609in}{10.603564in}}%
\pgfpathlineto{\pgfqpoint{7.324383in}{10.603564in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{10.599989in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{10.592116in}}%
\pgfpathlineto{\pgfqpoint{7.347284in}{10.575350in}}%
\pgfpathlineto{\pgfqpoint{7.354783in}{10.555363in}}%
\pgfpathlineto{\pgfqpoint{7.362219in}{10.546076in}}%
\pgfpathlineto{\pgfqpoint{7.369593in}{10.546076in}}%
\pgfpathlineto{\pgfqpoint{7.376906in}{10.546076in}}%
\pgfpathlineto{\pgfqpoint{7.384160in}{10.541731in}}%
\pgfpathlineto{\pgfqpoint{7.391357in}{10.580014in}}%
\pgfpathlineto{\pgfqpoint{7.398498in}{10.588352in}}%
\pgfpathlineto{\pgfqpoint{7.405584in}{10.617587in}}%
\pgfpathlineto{\pgfqpoint{7.412618in}{10.535205in}}%
\pgfpathlineto{\pgfqpoint{7.419600in}{10.533388in}}%
\pgfpathlineto{\pgfqpoint{7.426531in}{10.523249in}}%
\pgfpathlineto{\pgfqpoint{7.433413in}{10.573031in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{10.516995in}}%
\pgfpathlineto{\pgfqpoint{7.447035in}{10.515167in}}%
\pgfpathlineto{\pgfqpoint{7.453776in}{10.525846in}}%
\pgfpathlineto{\pgfqpoint{7.460473in}{10.502335in}}%
\pgfpathlineto{\pgfqpoint{7.467127in}{10.498656in}}%
\pgfpathlineto{\pgfqpoint{7.473738in}{10.531893in}}%
\pgfpathlineto{\pgfqpoint{7.480307in}{10.483877in}}%
\pgfpathlineto{\pgfqpoint{7.486836in}{10.478305in}}%
\pgfpathlineto{\pgfqpoint{7.493326in}{10.472722in}}%
\pgfpathlineto{\pgfqpoint{7.499776in}{10.472722in}}%
\pgfpathlineto{\pgfqpoint{7.506189in}{10.468990in}}%
\pgfpathlineto{\pgfqpoint{7.512565in}{10.465250in}}%
\pgfpathlineto{\pgfqpoint{7.518905in}{10.506500in}}%
\pgfpathlineto{\pgfqpoint{7.525210in}{10.493440in}}%
\pgfpathlineto{\pgfqpoint{7.531480in}{10.458686in}}%
\pgfpathlineto{\pgfqpoint{7.537716in}{10.457747in}}%
\pgfpathlineto{\pgfqpoint{7.543919in}{10.447054in}}%
\pgfpathlineto{\pgfqpoint{7.550090in}{10.442641in}}%
\pgfpathlineto{\pgfqpoint{7.556230in}{10.475708in}}%
\pgfpathlineto{\pgfqpoint{7.562338in}{10.440719in}}%
\pgfpathlineto{\pgfqpoint{7.568417in}{10.438843in}}%
\pgfpathlineto{\pgfqpoint{7.574465in}{10.438843in}}%
\pgfpathlineto{\pgfqpoint{7.580485in}{10.469262in}}%
\pgfpathlineto{\pgfqpoint{7.586477in}{10.438843in}}%
\pgfpathlineto{\pgfqpoint{7.592441in}{10.447550in}}%
\pgfpathlineto{\pgfqpoint{7.598377in}{10.457064in}}%
\pgfpathlineto{\pgfqpoint{7.604288in}{10.427394in}}%
\pgfpathlineto{\pgfqpoint{7.610172in}{10.421609in}}%
\pgfpathlineto{\pgfqpoint{7.616031in}{10.423980in}}%
\pgfpathlineto{\pgfqpoint{7.621865in}{10.404225in}}%
\pgfpathlineto{\pgfqpoint{7.627674in}{10.524293in}}%
\pgfpathlineto{\pgfqpoint{7.633460in}{10.393141in}}%
\pgfpathlineto{\pgfqpoint{7.639222in}{10.439933in}}%
\pgfpathlineto{\pgfqpoint{7.644962in}{10.410414in}}%
\pgfpathlineto{\pgfqpoint{7.650679in}{10.413123in}}%
\pgfpathlineto{\pgfqpoint{7.656374in}{10.412202in}}%
\pgfpathlineto{\pgfqpoint{7.662048in}{10.424317in}}%
\pgfpathlineto{\pgfqpoint{7.667701in}{10.411364in}}%
\pgfpathlineto{\pgfqpoint{7.673334in}{10.374689in}}%
\pgfpathlineto{\pgfqpoint{7.678946in}{10.368699in}}%
\pgfpathlineto{\pgfqpoint{7.678946in}{10.457747in}}%
\pgfpathlineto{\pgfqpoint{7.678946in}{10.457747in}}%
\pgfpathlineto{\pgfqpoint{7.673334in}{10.459624in}}%
\pgfpathlineto{\pgfqpoint{7.667701in}{10.469406in}}%
\pgfpathlineto{\pgfqpoint{7.662048in}{10.488320in}}%
\pgfpathlineto{\pgfqpoint{7.656374in}{10.496813in}}%
\pgfpathlineto{\pgfqpoint{7.650679in}{10.504172in}}%
\pgfpathlineto{\pgfqpoint{7.644962in}{10.510408in}}%
\pgfpathlineto{\pgfqpoint{7.639222in}{10.521376in}}%
\pgfpathlineto{\pgfqpoint{7.633460in}{10.461648in}}%
\pgfpathlineto{\pgfqpoint{7.627674in}{10.531572in}}%
\pgfpathlineto{\pgfqpoint{7.621865in}{10.531572in}}%
\pgfpathlineto{\pgfqpoint{7.616031in}{10.504400in}}%
\pgfpathlineto{\pgfqpoint{7.610172in}{10.510014in}}%
\pgfpathlineto{\pgfqpoint{7.604288in}{10.542457in}}%
\pgfpathlineto{\pgfqpoint{7.598377in}{10.547884in}}%
\pgfpathlineto{\pgfqpoint{7.592441in}{10.534342in}}%
\pgfpathlineto{\pgfqpoint{7.586477in}{10.556913in}}%
\pgfpathlineto{\pgfqpoint{7.580485in}{10.562319in}}%
\pgfpathlineto{\pgfqpoint{7.574465in}{10.567718in}}%
\pgfpathlineto{\pgfqpoint{7.568417in}{10.567718in}}%
\pgfpathlineto{\pgfqpoint{7.562338in}{10.569516in}}%
\pgfpathlineto{\pgfqpoint{7.556230in}{10.576702in}}%
\pgfpathlineto{\pgfqpoint{7.550090in}{10.582085in}}%
\pgfpathlineto{\pgfqpoint{7.543919in}{10.516791in}}%
\pgfpathlineto{\pgfqpoint{7.537716in}{10.582085in}}%
\pgfpathlineto{\pgfqpoint{7.531480in}{10.584773in}}%
\pgfpathlineto{\pgfqpoint{7.525210in}{10.591043in}}%
\pgfpathlineto{\pgfqpoint{7.518905in}{10.599988in}}%
\pgfpathlineto{\pgfqpoint{7.512565in}{10.603564in}}%
\pgfpathlineto{\pgfqpoint{7.506189in}{10.603564in}}%
\pgfpathlineto{\pgfqpoint{7.499776in}{10.607138in}}%
\pgfpathlineto{\pgfqpoint{7.493326in}{10.607138in}}%
\pgfpathlineto{\pgfqpoint{7.486836in}{10.575395in}}%
\pgfpathlineto{\pgfqpoint{7.480307in}{10.607138in}}%
\pgfpathlineto{\pgfqpoint{7.473738in}{10.601394in}}%
\pgfpathlineto{\pgfqpoint{7.467127in}{10.632122in}}%
\pgfpathlineto{\pgfqpoint{7.460473in}{10.635688in}}%
\pgfpathlineto{\pgfqpoint{7.453776in}{10.623936in}}%
\pgfpathlineto{\pgfqpoint{7.447035in}{10.649061in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{10.653519in}}%
\pgfpathlineto{\pgfqpoint{7.433413in}{10.661367in}}%
\pgfpathlineto{\pgfqpoint{7.426531in}{10.607331in}}%
\pgfpathlineto{\pgfqpoint{7.419600in}{10.669575in}}%
\pgfpathlineto{\pgfqpoint{7.412618in}{10.671360in}}%
\pgfpathlineto{\pgfqpoint{7.405584in}{10.683113in}}%
\pgfpathlineto{\pgfqpoint{7.398498in}{10.695792in}}%
\pgfpathlineto{\pgfqpoint{7.391357in}{10.705350in}}%
\pgfpathlineto{\pgfqpoint{7.384160in}{10.676366in}}%
\pgfpathlineto{\pgfqpoint{7.376906in}{10.710734in}}%
\pgfpathlineto{\pgfqpoint{7.369593in}{10.714326in}}%
\pgfpathlineto{\pgfqpoint{7.362219in}{10.714326in}}%
\pgfpathlineto{\pgfqpoint{7.354783in}{10.626433in}}%
\pgfpathlineto{\pgfqpoint{7.347284in}{10.629890in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{10.666463in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{10.714326in}}%
\pgfpathlineto{\pgfqpoint{7.324383in}{10.714326in}}%
\pgfpathlineto{\pgfqpoint{7.316609in}{10.717922in}}%
\pgfpathlineto{\pgfqpoint{7.308761in}{10.674322in}}%
\pgfpathlineto{\pgfqpoint{7.300838in}{10.717922in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{10.723322in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{10.733060in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{10.715212in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{10.746809in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{10.694251in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{10.755888in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{10.763172in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{10.720595in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{10.768645in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{10.779182in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{10.793438in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{10.781280in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{10.759359in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{10.806720in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{10.798264in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{10.839210in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{10.783824in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{10.867886in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{10.889991in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{10.921761in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{10.822623in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{10.910266in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{10.890018in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{10.871653in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{10.918376in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{10.950275in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{10.924234in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{10.957718in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{10.920816in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{10.963977in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{10.963484in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{10.987298in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{11.013305in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{10.970974in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{11.025342in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{11.071407in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{11.132559in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{11.155840in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{11.119454in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{11.140023in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{11.161331in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{11.163660in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{11.197129in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{11.129177in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{11.176194in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{11.214582in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{11.209385in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{11.190670in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{11.216337in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{11.226523in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{11.259627in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{11.265114in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{11.299734in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{11.299291in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{11.363541in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{11.408335in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{11.479167in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{11.446464in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{11.490112in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{11.530133in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{11.552254in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{11.550568in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{11.649667in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{11.667074in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{11.826540in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{11.826540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.690112in}{10.434482in}}%
\pgfpathlineto{\pgfqpoint{7.690112in}{10.362672in}}%
\pgfpathlineto{\pgfqpoint{7.695666in}{10.360662in}}%
\pgfpathlineto{\pgfqpoint{7.701202in}{10.356623in}}%
\pgfpathlineto{\pgfqpoint{7.706720in}{10.356623in}}%
\pgfpathlineto{\pgfqpoint{7.712220in}{10.352569in}}%
\pgfpathlineto{\pgfqpoint{7.717703in}{10.346454in}}%
\pgfpathlineto{\pgfqpoint{7.723169in}{10.363935in}}%
\pgfpathlineto{\pgfqpoint{7.728618in}{10.338259in}}%
\pgfpathlineto{\pgfqpoint{7.734051in}{10.332071in}}%
\pgfpathlineto{\pgfqpoint{7.739469in}{10.332071in}}%
\pgfpathlineto{\pgfqpoint{7.744870in}{10.332071in}}%
\pgfpathlineto{\pgfqpoint{7.750257in}{10.327923in}}%
\pgfpathlineto{\pgfqpoint{7.755629in}{10.327923in}}%
\pgfpathlineto{\pgfqpoint{7.760986in}{10.329007in}}%
\pgfpathlineto{\pgfqpoint{7.766329in}{10.337999in}}%
\pgfpathlineto{\pgfqpoint{7.771658in}{10.306926in}}%
\pgfpathlineto{\pgfqpoint{7.776974in}{10.306926in}}%
\pgfpathlineto{\pgfqpoint{7.782276in}{10.299101in}}%
\pgfpathlineto{\pgfqpoint{7.787565in}{10.294106in}}%
\pgfpathlineto{\pgfqpoint{7.792842in}{10.294106in}}%
\pgfpathlineto{\pgfqpoint{7.798107in}{10.327389in}}%
\pgfpathlineto{\pgfqpoint{7.803359in}{10.317481in}}%
\pgfpathlineto{\pgfqpoint{7.808599in}{10.276732in}}%
\pgfpathlineto{\pgfqpoint{7.813828in}{10.298721in}}%
\pgfpathlineto{\pgfqpoint{7.819046in}{10.262144in}}%
\pgfpathlineto{\pgfqpoint{7.824253in}{10.280046in}}%
\pgfpathlineto{\pgfqpoint{7.829449in}{10.254521in}}%
\pgfpathlineto{\pgfqpoint{7.834635in}{10.254521in}}%
\pgfpathlineto{\pgfqpoint{7.839810in}{10.254521in}}%
\pgfpathlineto{\pgfqpoint{7.844976in}{10.254521in}}%
\pgfpathlineto{\pgfqpoint{7.850132in}{10.252264in}}%
\pgfpathlineto{\pgfqpoint{7.855279in}{10.253793in}}%
\pgfpathlineto{\pgfqpoint{7.860416in}{10.231702in}}%
\pgfpathlineto{\pgfqpoint{7.865545in}{10.229351in}}%
\pgfpathlineto{\pgfqpoint{7.870665in}{10.227059in}}%
\pgfpathlineto{\pgfqpoint{7.875777in}{10.227059in}}%
\pgfpathlineto{\pgfqpoint{7.880880in}{10.264902in}}%
\pgfpathlineto{\pgfqpoint{7.885976in}{10.223556in}}%
\pgfpathlineto{\pgfqpoint{7.891064in}{10.220038in}}%
\pgfpathlineto{\pgfqpoint{7.896145in}{10.212947in}}%
\pgfpathlineto{\pgfqpoint{7.901218in}{10.203413in}}%
\pgfpathlineto{\pgfqpoint{7.906284in}{10.203413in}}%
\pgfpathlineto{\pgfqpoint{7.911344in}{10.226086in}}%
\pgfpathlineto{\pgfqpoint{7.916397in}{10.240798in}}%
\pgfpathlineto{\pgfqpoint{7.921443in}{10.203413in}}%
\pgfpathlineto{\pgfqpoint{7.926484in}{10.232684in}}%
\pgfpathlineto{\pgfqpoint{7.931519in}{10.203413in}}%
\pgfpathlineto{\pgfqpoint{7.936548in}{10.223664in}}%
\pgfpathlineto{\pgfqpoint{7.941572in}{10.196158in}}%
\pgfpathlineto{\pgfqpoint{7.946590in}{10.198401in}}%
\pgfpathlineto{\pgfqpoint{7.951604in}{10.188855in}}%
\pgfpathlineto{\pgfqpoint{7.956612in}{10.188855in}}%
\pgfpathlineto{\pgfqpoint{7.961616in}{10.183936in}}%
\pgfpathlineto{\pgfqpoint{7.966616in}{10.183936in}}%
\pgfpathlineto{\pgfqpoint{7.971612in}{10.183936in}}%
\pgfpathlineto{\pgfqpoint{7.976603in}{10.181459in}}%
\pgfpathlineto{\pgfqpoint{7.981591in}{10.178982in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{10.176488in}}%
\pgfpathlineto{\pgfqpoint{7.991556in}{10.173993in}}%
\pgfpathlineto{\pgfqpoint{7.996534in}{10.171449in}}%
\pgfpathlineto{\pgfqpoint{8.001509in}{10.168968in}}%
\pgfpathlineto{\pgfqpoint{8.006481in}{10.163905in}}%
\pgfpathlineto{\pgfqpoint{8.011450in}{10.158805in}}%
\pgfpathlineto{\pgfqpoint{8.016418in}{10.166317in}}%
\pgfpathlineto{\pgfqpoint{8.021383in}{10.158805in}}%
\pgfpathlineto{\pgfqpoint{8.026346in}{10.151065in}}%
\pgfpathlineto{\pgfqpoint{8.031307in}{10.151497in}}%
\pgfpathlineto{\pgfqpoint{8.036267in}{10.143871in}}%
\pgfpathlineto{\pgfqpoint{8.041225in}{10.130016in}}%
\pgfpathlineto{\pgfqpoint{8.046182in}{10.127340in}}%
\pgfpathlineto{\pgfqpoint{8.051139in}{10.127340in}}%
\pgfpathlineto{\pgfqpoint{8.056094in}{10.127340in}}%
\pgfpathlineto{\pgfqpoint{8.061049in}{10.127340in}}%
\pgfpathlineto{\pgfqpoint{8.066003in}{10.127340in}}%
\pgfpathlineto{\pgfqpoint{8.070958in}{10.121942in}}%
\pgfpathlineto{\pgfqpoint{8.075912in}{10.116497in}}%
\pgfpathlineto{\pgfqpoint{8.080866in}{10.116497in}}%
\pgfpathlineto{\pgfqpoint{8.085821in}{10.116497in}}%
\pgfpathlineto{\pgfqpoint{8.090777in}{10.116497in}}%
\pgfpathlineto{\pgfqpoint{8.095733in}{10.116497in}}%
\pgfpathlineto{\pgfqpoint{8.100690in}{10.116497in}}%
\pgfpathlineto{\pgfqpoint{8.105649in}{10.113750in}}%
\pgfpathlineto{\pgfqpoint{8.110608in}{10.111003in}}%
\pgfpathlineto{\pgfqpoint{8.115570in}{10.111003in}}%
\pgfpathlineto{\pgfqpoint{8.120533in}{10.111003in}}%
\pgfpathlineto{\pgfqpoint{8.125498in}{10.105459in}}%
\pgfpathlineto{\pgfqpoint{8.130465in}{10.105459in}}%
\pgfpathlineto{\pgfqpoint{8.135434in}{10.105459in}}%
\pgfpathlineto{\pgfqpoint{8.140406in}{10.099863in}}%
\pgfpathlineto{\pgfqpoint{8.145381in}{10.099863in}}%
\pgfpathlineto{\pgfqpoint{8.150359in}{10.099863in}}%
\pgfpathlineto{\pgfqpoint{8.155340in}{10.094215in}}%
\pgfpathlineto{\pgfqpoint{8.160324in}{10.094215in}}%
\pgfpathlineto{\pgfqpoint{8.165312in}{10.091363in}}%
\pgfpathlineto{\pgfqpoint{8.170304in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{8.175299in}{10.082753in}}%
\pgfpathlineto{\pgfqpoint{8.180299in}{10.076935in}}%
\pgfpathlineto{\pgfqpoint{8.185303in}{10.076935in}}%
\pgfpathlineto{\pgfqpoint{8.190312in}{10.076935in}}%
\pgfpathlineto{\pgfqpoint{8.195325in}{10.086826in}}%
\pgfpathlineto{\pgfqpoint{8.200344in}{10.073997in}}%
\pgfpathlineto{\pgfqpoint{8.205367in}{10.071058in}}%
\pgfpathlineto{\pgfqpoint{8.210396in}{10.072127in}}%
\pgfpathlineto{\pgfqpoint{8.215431in}{10.065120in}}%
\pgfpathlineto{\pgfqpoint{8.220472in}{10.059118in}}%
\pgfpathlineto{\pgfqpoint{8.225519in}{10.058301in}}%
\pgfpathlineto{\pgfqpoint{8.230572in}{10.040708in}}%
\pgfpathlineto{\pgfqpoint{8.235631in}{10.040708in}}%
\pgfpathlineto{\pgfqpoint{8.240698in}{10.039861in}}%
\pgfpathlineto{\pgfqpoint{8.245771in}{10.021646in}}%
\pgfpathlineto{\pgfqpoint{8.250851in}{10.021646in}}%
\pgfpathlineto{\pgfqpoint{8.255939in}{10.021646in}}%
\pgfpathlineto{\pgfqpoint{8.261035in}{10.015135in}}%
\pgfpathlineto{\pgfqpoint{8.266138in}{10.015135in}}%
\pgfpathlineto{\pgfqpoint{8.271250in}{10.012481in}}%
\pgfpathlineto{\pgfqpoint{8.276370in}{10.001860in}}%
\pgfpathlineto{\pgfqpoint{8.281499in}{10.001860in}}%
\pgfpathlineto{\pgfqpoint{8.286636in}{9.995090in}}%
\pgfpathlineto{\pgfqpoint{8.286636in}{10.015135in}}%
\pgfpathlineto{\pgfqpoint{8.286636in}{10.015135in}}%
\pgfpathlineto{\pgfqpoint{8.281499in}{10.015135in}}%
\pgfpathlineto{\pgfqpoint{8.276370in}{10.015135in}}%
\pgfpathlineto{\pgfqpoint{8.271250in}{10.024202in}}%
\pgfpathlineto{\pgfqpoint{8.266138in}{10.028077in}}%
\pgfpathlineto{\pgfqpoint{8.261035in}{10.021646in}}%
\pgfpathlineto{\pgfqpoint{8.255939in}{10.034430in}}%
\pgfpathlineto{\pgfqpoint{8.250851in}{10.034430in}}%
\pgfpathlineto{\pgfqpoint{8.245771in}{10.034430in}}%
\pgfpathlineto{\pgfqpoint{8.240698in}{10.054525in}}%
\pgfpathlineto{\pgfqpoint{8.235631in}{10.065120in}}%
\pgfpathlineto{\pgfqpoint{8.230572in}{10.065120in}}%
\pgfpathlineto{\pgfqpoint{8.225519in}{10.076890in}}%
\pgfpathlineto{\pgfqpoint{8.220472in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{8.215431in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{8.210396in}{10.095334in}}%
\pgfpathlineto{\pgfqpoint{8.205367in}{10.105459in}}%
\pgfpathlineto{\pgfqpoint{8.200344in}{10.108231in}}%
\pgfpathlineto{\pgfqpoint{8.195325in}{10.119254in}}%
\pgfpathlineto{\pgfqpoint{8.190312in}{10.121942in}}%
\pgfpathlineto{\pgfqpoint{8.185303in}{10.121942in}}%
\pgfpathlineto{\pgfqpoint{8.180299in}{10.121942in}}%
\pgfpathlineto{\pgfqpoint{8.175299in}{10.121942in}}%
\pgfpathlineto{\pgfqpoint{8.170304in}{10.121942in}}%
\pgfpathlineto{\pgfqpoint{8.165312in}{10.124641in}}%
\pgfpathlineto{\pgfqpoint{8.160324in}{10.127340in}}%
\pgfpathlineto{\pgfqpoint{8.155340in}{10.118181in}}%
\pgfpathlineto{\pgfqpoint{8.150359in}{10.127340in}}%
\pgfpathlineto{\pgfqpoint{8.145381in}{10.132692in}}%
\pgfpathlineto{\pgfqpoint{8.140406in}{10.132692in}}%
\pgfpathlineto{\pgfqpoint{8.135434in}{10.138000in}}%
\pgfpathlineto{\pgfqpoint{8.130465in}{10.138000in}}%
\pgfpathlineto{\pgfqpoint{8.125498in}{10.138000in}}%
\pgfpathlineto{\pgfqpoint{8.120533in}{10.138000in}}%
\pgfpathlineto{\pgfqpoint{8.115570in}{10.138000in}}%
\pgfpathlineto{\pgfqpoint{8.110608in}{10.138000in}}%
\pgfpathlineto{\pgfqpoint{8.105649in}{10.140632in}}%
\pgfpathlineto{\pgfqpoint{8.100690in}{10.143263in}}%
\pgfpathlineto{\pgfqpoint{8.095733in}{10.143263in}}%
\pgfpathlineto{\pgfqpoint{8.090777in}{10.143263in}}%
\pgfpathlineto{\pgfqpoint{8.085821in}{10.143263in}}%
\pgfpathlineto{\pgfqpoint{8.080866in}{10.148485in}}%
\pgfpathlineto{\pgfqpoint{8.075912in}{10.148485in}}%
\pgfpathlineto{\pgfqpoint{8.070958in}{10.148485in}}%
\pgfpathlineto{\pgfqpoint{8.066003in}{10.148485in}}%
\pgfpathlineto{\pgfqpoint{8.061049in}{10.148485in}}%
\pgfpathlineto{\pgfqpoint{8.056094in}{10.148485in}}%
\pgfpathlineto{\pgfqpoint{8.051139in}{10.148485in}}%
\pgfpathlineto{\pgfqpoint{8.046182in}{10.153665in}}%
\pgfpathlineto{\pgfqpoint{8.041225in}{10.156235in}}%
\pgfpathlineto{\pgfqpoint{8.036267in}{10.165264in}}%
\pgfpathlineto{\pgfqpoint{8.031307in}{10.179966in}}%
\pgfpathlineto{\pgfqpoint{8.026346in}{10.176368in}}%
\pgfpathlineto{\pgfqpoint{8.021383in}{10.183936in}}%
\pgfpathlineto{\pgfqpoint{8.016418in}{10.191297in}}%
\pgfpathlineto{\pgfqpoint{8.011450in}{10.193740in}}%
\pgfpathlineto{\pgfqpoint{8.006481in}{10.193740in}}%
\pgfpathlineto{\pgfqpoint{8.001509in}{10.193740in}}%
\pgfpathlineto{\pgfqpoint{7.996534in}{10.196166in}}%
\pgfpathlineto{\pgfqpoint{7.991556in}{10.203413in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{10.205807in}}%
\pgfpathlineto{\pgfqpoint{7.981591in}{10.208202in}}%
\pgfpathlineto{\pgfqpoint{7.976603in}{10.210581in}}%
\pgfpathlineto{\pgfqpoint{7.971612in}{10.212960in}}%
\pgfpathlineto{\pgfqpoint{7.966616in}{10.217689in}}%
\pgfpathlineto{\pgfqpoint{7.961616in}{10.217689in}}%
\pgfpathlineto{\pgfqpoint{7.956612in}{10.222388in}}%
\pgfpathlineto{\pgfqpoint{7.951604in}{10.227059in}}%
\pgfpathlineto{\pgfqpoint{7.946590in}{10.231725in}}%
\pgfpathlineto{\pgfqpoint{7.941572in}{10.226886in}}%
\pgfpathlineto{\pgfqpoint{7.936548in}{10.249235in}}%
\pgfpathlineto{\pgfqpoint{7.931519in}{10.254521in}}%
\pgfpathlineto{\pgfqpoint{7.926484in}{10.267165in}}%
\pgfpathlineto{\pgfqpoint{7.921443in}{10.272335in}}%
\pgfpathlineto{\pgfqpoint{7.916397in}{10.284725in}}%
\pgfpathlineto{\pgfqpoint{7.911344in}{10.296252in}}%
\pgfpathlineto{\pgfqpoint{7.906284in}{10.298399in}}%
\pgfpathlineto{\pgfqpoint{7.901218in}{10.298399in}}%
\pgfpathlineto{\pgfqpoint{7.896145in}{10.287342in}}%
\pgfpathlineto{\pgfqpoint{7.891064in}{10.310102in}}%
\pgfpathlineto{\pgfqpoint{7.885976in}{10.313269in}}%
\pgfpathlineto{\pgfqpoint{7.880880in}{10.324588in}}%
\pgfpathlineto{\pgfqpoint{7.875777in}{10.327923in}}%
\pgfpathlineto{\pgfqpoint{7.870665in}{10.327923in}}%
\pgfpathlineto{\pgfqpoint{7.865545in}{10.329997in}}%
\pgfpathlineto{\pgfqpoint{7.860416in}{10.332071in}}%
\pgfpathlineto{\pgfqpoint{7.855279in}{10.312764in}}%
\pgfpathlineto{\pgfqpoint{7.850132in}{10.342367in}}%
\pgfpathlineto{\pgfqpoint{7.844976in}{10.348500in}}%
\pgfpathlineto{\pgfqpoint{7.839810in}{10.348500in}}%
\pgfpathlineto{\pgfqpoint{7.834635in}{10.348500in}}%
\pgfpathlineto{\pgfqpoint{7.829449in}{10.352569in}}%
\pgfpathlineto{\pgfqpoint{7.824253in}{10.358643in}}%
\pgfpathlineto{\pgfqpoint{7.819046in}{10.307674in}}%
\pgfpathlineto{\pgfqpoint{7.813828in}{10.366693in}}%
\pgfpathlineto{\pgfqpoint{7.808599in}{10.372697in}}%
\pgfpathlineto{\pgfqpoint{7.803359in}{10.381440in}}%
\pgfpathlineto{\pgfqpoint{7.798107in}{10.385596in}}%
\pgfpathlineto{\pgfqpoint{7.792842in}{10.415856in}}%
\pgfpathlineto{\pgfqpoint{7.787565in}{10.415856in}}%
\pgfpathlineto{\pgfqpoint{7.782276in}{10.380765in}}%
\pgfpathlineto{\pgfqpoint{7.776974in}{10.423558in}}%
\pgfpathlineto{\pgfqpoint{7.771658in}{10.427394in}}%
\pgfpathlineto{\pgfqpoint{7.766329in}{10.433128in}}%
\pgfpathlineto{\pgfqpoint{7.760986in}{10.405418in}}%
\pgfpathlineto{\pgfqpoint{7.755629in}{10.446431in}}%
\pgfpathlineto{\pgfqpoint{7.750257in}{10.446431in}}%
\pgfpathlineto{\pgfqpoint{7.744870in}{10.446431in}}%
\pgfpathlineto{\pgfqpoint{7.739469in}{10.446431in}}%
\pgfpathlineto{\pgfqpoint{7.734051in}{10.446431in}}%
\pgfpathlineto{\pgfqpoint{7.728618in}{10.448321in}}%
\pgfpathlineto{\pgfqpoint{7.723169in}{10.454734in}}%
\pgfpathlineto{\pgfqpoint{7.717703in}{10.431452in}}%
\pgfpathlineto{\pgfqpoint{7.712220in}{10.457747in}}%
\pgfpathlineto{\pgfqpoint{7.706720in}{10.457747in}}%
\pgfpathlineto{\pgfqpoint{7.701202in}{10.457747in}}%
\pgfpathlineto{\pgfqpoint{7.695666in}{10.457747in}}%
\pgfpathlineto{\pgfqpoint{7.690112in}{10.434482in}}%
\pgfpathlineto{\pgfqpoint{7.690112in}{10.434482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.296939in}{10.015135in}}%
\pgfpathlineto{\pgfqpoint{8.296939in}{9.995090in}}%
\pgfpathlineto{\pgfqpoint{8.302105in}{9.995090in}}%
\pgfpathlineto{\pgfqpoint{8.307280in}{9.986816in}}%
\pgfpathlineto{\pgfqpoint{8.312466in}{9.974208in}}%
\pgfpathlineto{\pgfqpoint{8.317662in}{9.974208in}}%
\pgfpathlineto{\pgfqpoint{8.322869in}{9.981121in}}%
\pgfpathlineto{\pgfqpoint{8.328087in}{9.971122in}}%
\pgfpathlineto{\pgfqpoint{8.333316in}{9.967043in}}%
\pgfpathlineto{\pgfqpoint{8.338556in}{9.956048in}}%
\pgfpathlineto{\pgfqpoint{8.343809in}{9.935673in}}%
\pgfpathlineto{\pgfqpoint{8.349073in}{9.930813in}}%
\pgfpathlineto{\pgfqpoint{8.354350in}{9.920527in}}%
\pgfpathlineto{\pgfqpoint{8.359639in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{8.364942in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{8.370257in}{9.905387in}}%
\pgfpathlineto{\pgfqpoint{8.375586in}{9.905387in}}%
\pgfpathlineto{\pgfqpoint{8.380929in}{9.899134in}}%
\pgfpathlineto{\pgfqpoint{8.386287in}{9.884119in}}%
\pgfpathlineto{\pgfqpoint{8.391658in}{9.884215in}}%
\pgfpathlineto{\pgfqpoint{8.397045in}{9.873240in}}%
\pgfpathlineto{\pgfqpoint{8.402447in}{9.871027in}}%
\pgfpathlineto{\pgfqpoint{8.407864in}{9.861983in}}%
\pgfpathlineto{\pgfqpoint{8.413297in}{9.852739in}}%
\pgfpathlineto{\pgfqpoint{8.418746in}{9.852739in}}%
\pgfpathlineto{\pgfqpoint{8.424212in}{9.848913in}}%
\pgfpathlineto{\pgfqpoint{8.429695in}{9.833596in}}%
\pgfpathlineto{\pgfqpoint{8.435195in}{9.833596in}}%
\pgfpathlineto{\pgfqpoint{8.440713in}{9.833596in}}%
\pgfpathlineto{\pgfqpoint{8.446249in}{9.833596in}}%
\pgfpathlineto{\pgfqpoint{8.451804in}{9.833596in}}%
\pgfpathlineto{\pgfqpoint{8.457377in}{9.833596in}}%
\pgfpathlineto{\pgfqpoint{8.462970in}{9.823671in}}%
\pgfpathlineto{\pgfqpoint{8.468582in}{9.823671in}}%
\pgfpathlineto{\pgfqpoint{8.474214in}{9.813491in}}%
\pgfpathlineto{\pgfqpoint{8.479867in}{9.813491in}}%
\pgfpathlineto{\pgfqpoint{8.485541in}{9.813491in}}%
\pgfpathlineto{\pgfqpoint{8.491236in}{9.803038in}}%
\pgfpathlineto{\pgfqpoint{8.496953in}{9.792294in}}%
\pgfpathlineto{\pgfqpoint{8.502693in}{9.781238in}}%
\pgfpathlineto{\pgfqpoint{8.508455in}{9.781238in}}%
\pgfpathlineto{\pgfqpoint{8.514241in}{9.775542in}}%
\pgfpathlineto{\pgfqpoint{8.520051in}{9.769847in}}%
\pgfpathlineto{\pgfqpoint{8.525885in}{9.769847in}}%
\pgfpathlineto{\pgfqpoint{8.531743in}{9.769847in}}%
\pgfpathlineto{\pgfqpoint{8.537628in}{9.745811in}}%
\pgfpathlineto{\pgfqpoint{8.543538in}{9.733387in}}%
\pgfpathlineto{\pgfqpoint{8.549475in}{9.733387in}}%
\pgfpathlineto{\pgfqpoint{8.555438in}{9.708570in}}%
\pgfpathlineto{\pgfqpoint{8.555438in}{9.743640in}}%
\pgfpathlineto{\pgfqpoint{8.555438in}{9.743640in}}%
\pgfpathlineto{\pgfqpoint{8.549475in}{9.758094in}}%
\pgfpathlineto{\pgfqpoint{8.543538in}{9.769847in}}%
\pgfpathlineto{\pgfqpoint{8.537628in}{9.771625in}}%
\pgfpathlineto{\pgfqpoint{8.531743in}{9.781238in}}%
\pgfpathlineto{\pgfqpoint{8.525885in}{9.792294in}}%
\pgfpathlineto{\pgfqpoint{8.520051in}{9.803038in}}%
\pgfpathlineto{\pgfqpoint{8.514241in}{9.808265in}}%
\pgfpathlineto{\pgfqpoint{8.508455in}{9.813491in}}%
\pgfpathlineto{\pgfqpoint{8.502693in}{9.813491in}}%
\pgfpathlineto{\pgfqpoint{8.496953in}{9.813491in}}%
\pgfpathlineto{\pgfqpoint{8.491236in}{9.813491in}}%
\pgfpathlineto{\pgfqpoint{8.485541in}{9.813491in}}%
\pgfpathlineto{\pgfqpoint{8.479867in}{9.823671in}}%
\pgfpathlineto{\pgfqpoint{8.474214in}{9.823671in}}%
\pgfpathlineto{\pgfqpoint{8.468582in}{9.823671in}}%
\pgfpathlineto{\pgfqpoint{8.462970in}{9.833596in}}%
\pgfpathlineto{\pgfqpoint{8.457377in}{9.833596in}}%
\pgfpathlineto{\pgfqpoint{8.451804in}{9.833596in}}%
\pgfpathlineto{\pgfqpoint{8.446249in}{9.833596in}}%
\pgfpathlineto{\pgfqpoint{8.440713in}{9.848009in}}%
\pgfpathlineto{\pgfqpoint{8.435195in}{9.852739in}}%
\pgfpathlineto{\pgfqpoint{8.429695in}{9.843280in}}%
\pgfpathlineto{\pgfqpoint{8.424212in}{9.865560in}}%
\pgfpathlineto{\pgfqpoint{8.418746in}{9.871027in}}%
\pgfpathlineto{\pgfqpoint{8.413297in}{9.871027in}}%
\pgfpathlineto{\pgfqpoint{8.407864in}{9.871027in}}%
\pgfpathlineto{\pgfqpoint{8.402447in}{9.879879in}}%
\pgfpathlineto{\pgfqpoint{8.397045in}{9.886383in}}%
\pgfpathlineto{\pgfqpoint{8.391658in}{9.901219in}}%
\pgfpathlineto{\pgfqpoint{8.386287in}{9.901219in}}%
\pgfpathlineto{\pgfqpoint{8.380929in}{9.911523in}}%
\pgfpathlineto{\pgfqpoint{8.375586in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{8.370257in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{8.364942in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{8.359639in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{8.354350in}{9.939011in}}%
\pgfpathlineto{\pgfqpoint{8.349073in}{9.961202in}}%
\pgfpathlineto{\pgfqpoint{8.343809in}{9.958153in}}%
\pgfpathlineto{\pgfqpoint{8.338556in}{9.967043in}}%
\pgfpathlineto{\pgfqpoint{8.333316in}{9.967043in}}%
\pgfpathlineto{\pgfqpoint{8.328087in}{9.985202in}}%
\pgfpathlineto{\pgfqpoint{8.322869in}{10.005201in}}%
\pgfpathlineto{\pgfqpoint{8.317662in}{10.008541in}}%
\pgfpathlineto{\pgfqpoint{8.312466in}{10.008541in}}%
\pgfpathlineto{\pgfqpoint{8.307280in}{10.008488in}}%
\pgfpathlineto{\pgfqpoint{8.302105in}{10.015135in}}%
\pgfpathlineto{\pgfqpoint{8.296939in}{10.015135in}}%
\pgfpathlineto{\pgfqpoint{8.296939in}{10.015135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.567450in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{8.567450in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{8.573499in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{8.579577in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{8.585685in}{9.695573in}}%
\pgfpathlineto{\pgfqpoint{8.591825in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{8.597996in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{8.604199in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{8.610435in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{8.616706in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{8.623010in}{9.678074in}}%
\pgfpathlineto{\pgfqpoint{8.629350in}{9.678074in}}%
\pgfpathlineto{\pgfqpoint{8.635726in}{9.678074in}}%
\pgfpathlineto{\pgfqpoint{8.642139in}{9.656126in}}%
\pgfpathlineto{\pgfqpoint{8.648590in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{8.655079in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{8.661608in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{8.668178in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{8.674789in}{9.607356in}}%
\pgfpathlineto{\pgfqpoint{8.681442in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.688139in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.694881in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.701668in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.708502in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.715384in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.722316in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.729297in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.736331in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.743417in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.750558in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{8.757755in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{8.765009in}{9.566123in}}%
\pgfpathlineto{\pgfqpoint{8.772323in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{8.779696in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{8.787132in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{8.794632in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{8.802197in}{9.508452in}}%
\pgfpathlineto{\pgfqpoint{8.809830in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{8.817532in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{8.825306in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{8.833154in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{8.841078in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{8.849079in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{8.857161in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{8.865326in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{8.873577in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{8.881916in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{8.890346in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{8.898871in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{8.907493in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{8.916215in}{9.424506in}}%
\pgfpathlineto{\pgfqpoint{8.925042in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{8.933976in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{8.943022in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{8.952184in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{8.961466in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{8.970872in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{8.980407in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{8.990076in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{8.999885in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.009839in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.019943in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.030206in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.040633in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.051231in}{9.285871in}}%
\pgfpathlineto{\pgfqpoint{9.062008in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.072972in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.084133in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.095500in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.107082in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.118891in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.130939in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.143237in}{9.197481in}}%
\pgfpathlineto{\pgfqpoint{9.155802in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.168646in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.181786in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.195241in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.209030in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.223174in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.237696in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.252623in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.267984in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.283810in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.300138in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.317008in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.334465in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.352561in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.352561in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.352561in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.334465in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.317008in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.300138in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.283810in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.267984in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.252623in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.237696in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.223174in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.209030in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.195241in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.181786in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.168646in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.155802in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.143237in}{9.303955in}}%
\pgfpathlineto{\pgfqpoint{9.130939in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.118891in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.107082in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.095500in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.084133in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.072972in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.062008in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.051231in}{9.387665in}}%
\pgfpathlineto{\pgfqpoint{9.040633in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{9.030206in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{9.019943in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{9.009839in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{8.999885in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{8.990076in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{8.980407in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{8.970872in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{8.961466in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{8.952184in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{8.943022in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{8.933976in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{8.925042in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{8.916215in}{9.488126in}}%
\pgfpathlineto{\pgfqpoint{8.907493in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{8.898871in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{8.890346in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{8.881916in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{8.873577in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{8.865326in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{8.857161in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{8.849079in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{8.841078in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{8.833154in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{8.825306in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{8.817532in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{8.809830in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{8.802197in}{9.561741in}}%
\pgfpathlineto{\pgfqpoint{8.794632in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{8.787132in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{8.779696in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{8.772323in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{8.765009in}{9.620720in}}%
\pgfpathlineto{\pgfqpoint{8.757755in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{8.750558in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{8.743417in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{8.736331in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{8.729297in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{8.722316in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{8.715384in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{8.708502in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{8.701668in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{8.694881in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{8.688139in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{8.681442in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{8.674789in}{9.649665in}}%
\pgfpathlineto{\pgfqpoint{8.668178in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{8.661608in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{8.655079in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{8.648590in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{8.642139in}{9.675002in}}%
\pgfpathlineto{\pgfqpoint{8.635726in}{9.678074in}}%
\pgfpathlineto{\pgfqpoint{8.629350in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{8.623010in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{8.616706in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{8.610435in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{8.604199in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{8.597996in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{8.591825in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{8.585685in}{9.722867in}}%
\pgfpathlineto{\pgfqpoint{8.579577in}{9.733387in}}%
\pgfpathlineto{\pgfqpoint{8.573499in}{9.741763in}}%
\pgfpathlineto{\pgfqpoint{8.567450in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{8.567450in}{9.745952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.390913in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.390913in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.411314in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.432649in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.455024in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.478566in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.478566in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.478566in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.455024in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.432649in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.411314in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.390913in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.390913in}{9.177074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.529791in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.529791in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.557885in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{9.557885in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.557885in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.529791in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.529791in}{9.177074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.842977in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.842977in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{9.842977in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.842977in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.842977in}{9.177074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851759in}{9.977563in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{9.898462in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{9.765435in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{9.716349in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{9.772661in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{9.617061in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{9.620213in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{9.602285in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{9.599123in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{9.586057in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{9.561214in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{9.526842in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{9.526500in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{9.513671in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{9.463180in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{9.434285in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{9.447450in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{9.438038in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{9.412093in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{9.381061in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{9.390026in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{9.363497in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{9.364790in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{9.343207in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{9.335151in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{9.278815in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{9.231493in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{9.160429in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{9.152106in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{9.152106in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{9.160429in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{9.111292in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{9.111292in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{9.089365in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{8.061049in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{8.061049in}{9.045510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.851759in}{11.955697in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{11.718959in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{11.681176in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{11.672330in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{11.607029in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{11.610608in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{11.543409in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{11.492035in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{11.477376in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{11.420722in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{11.400930in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{11.389817in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{11.350732in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{11.308384in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{11.337095in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{11.360758in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{11.349923in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{11.330600in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{11.288379in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{11.291654in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{11.287083in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{11.261016in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{11.261016in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{11.239219in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{11.215541in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{11.189450in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{11.188395in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{11.161673in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{11.166541in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{11.133663in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{11.133889in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{11.120228in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{11.123974in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{11.101883in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{11.100417in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{11.082588in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{11.075520in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{11.034966in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{11.077729in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{11.025058in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{11.025058in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{11.014853in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{11.018454in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{11.028743in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{11.005808in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{11.005217in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{10.979219in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{10.964574in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{10.972845in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{10.970128in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{10.961856in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{10.925394in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{10.953740in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{10.931573in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{10.937418in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{10.937418in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{10.912306in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{10.940603in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{10.954671in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{10.905684in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{10.880085in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{10.847212in}}%
\pgfpathlineto{\pgfqpoint{7.308761in}{10.893594in}}%
\pgfpathlineto{\pgfqpoint{7.324383in}{10.835817in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{10.869726in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{10.835938in}}%
\pgfpathlineto{\pgfqpoint{7.347284in}{10.862616in}}%
\pgfpathlineto{\pgfqpoint{7.354783in}{10.847350in}}%
\pgfpathlineto{\pgfqpoint{7.362219in}{10.811479in}}%
\pgfpathlineto{\pgfqpoint{7.369593in}{10.848788in}}%
\pgfpathlineto{\pgfqpoint{7.376906in}{10.853057in}}%
\pgfpathlineto{\pgfqpoint{7.384160in}{10.841022in}}%
\pgfpathlineto{\pgfqpoint{7.391357in}{10.838448in}}%
\pgfpathlineto{\pgfqpoint{7.398498in}{10.822780in}}%
\pgfpathlineto{\pgfqpoint{7.405584in}{10.777843in}}%
\pgfpathlineto{\pgfqpoint{7.412618in}{10.827360in}}%
\pgfpathlineto{\pgfqpoint{7.419600in}{10.771316in}}%
\pgfpathlineto{\pgfqpoint{7.426531in}{10.795191in}}%
\pgfpathlineto{\pgfqpoint{7.433413in}{10.755542in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{10.793690in}}%
\pgfpathlineto{\pgfqpoint{7.447035in}{10.788532in}}%
\pgfpathlineto{\pgfqpoint{7.453776in}{10.745351in}}%
\pgfpathlineto{\pgfqpoint{7.467127in}{10.715832in}}%
\pgfpathlineto{\pgfqpoint{7.473738in}{10.708811in}}%
\pgfpathlineto{\pgfqpoint{7.480307in}{10.713189in}}%
\pgfpathlineto{\pgfqpoint{7.486836in}{10.703615in}}%
\pgfpathlineto{\pgfqpoint{7.493326in}{10.684262in}}%
\pgfpathlineto{\pgfqpoint{7.499776in}{10.707213in}}%
\pgfpathlineto{\pgfqpoint{7.506189in}{10.694663in}}%
\pgfpathlineto{\pgfqpoint{7.512565in}{10.704498in}}%
\pgfpathlineto{\pgfqpoint{7.518905in}{10.669961in}}%
\pgfpathlineto{\pgfqpoint{7.525210in}{10.665285in}}%
\pgfpathlineto{\pgfqpoint{7.531480in}{10.692132in}}%
\pgfpathlineto{\pgfqpoint{7.537716in}{10.678538in}}%
\pgfpathlineto{\pgfqpoint{7.550090in}{10.673763in}}%
\pgfpathlineto{\pgfqpoint{7.556230in}{10.662456in}}%
\pgfpathlineto{\pgfqpoint{7.562338in}{10.671368in}}%
\pgfpathlineto{\pgfqpoint{7.568417in}{10.641931in}}%
\pgfpathlineto{\pgfqpoint{7.580485in}{10.654709in}}%
\pgfpathlineto{\pgfqpoint{7.586477in}{10.639253in}}%
\pgfpathlineto{\pgfqpoint{7.592441in}{10.633309in}}%
\pgfpathlineto{\pgfqpoint{7.598377in}{10.642819in}}%
\pgfpathlineto{\pgfqpoint{7.604288in}{10.637114in}}%
\pgfpathlineto{\pgfqpoint{7.610172in}{10.627127in}}%
\pgfpathlineto{\pgfqpoint{7.621865in}{10.620229in}}%
\pgfpathlineto{\pgfqpoint{7.627674in}{10.621419in}}%
\pgfpathlineto{\pgfqpoint{7.633460in}{10.614281in}}%
\pgfpathlineto{\pgfqpoint{7.639222in}{10.603561in}}%
\pgfpathlineto{\pgfqpoint{7.644962in}{10.605941in}}%
\pgfpathlineto{\pgfqpoint{7.650679in}{10.601772in}}%
\pgfpathlineto{\pgfqpoint{7.656374in}{10.595431in}}%
\pgfpathlineto{\pgfqpoint{7.662048in}{10.585668in}}%
\pgfpathlineto{\pgfqpoint{7.667701in}{10.582681in}}%
\pgfpathlineto{\pgfqpoint{7.673334in}{10.577300in}}%
\pgfpathlineto{\pgfqpoint{7.678946in}{10.576702in}}%
\pgfpathlineto{\pgfqpoint{7.684538in}{10.573469in}}%
\pgfpathlineto{\pgfqpoint{7.690112in}{10.568316in}}%
\pgfpathlineto{\pgfqpoint{7.695666in}{10.559795in}}%
\pgfpathlineto{\pgfqpoint{7.701202in}{10.549080in}}%
\pgfpathlineto{\pgfqpoint{7.706720in}{10.542432in}}%
\pgfpathlineto{\pgfqpoint{7.712220in}{10.547846in}}%
\pgfpathlineto{\pgfqpoint{7.717703in}{10.536980in}}%
\pgfpathlineto{\pgfqpoint{7.723169in}{10.542395in}}%
\pgfpathlineto{\pgfqpoint{7.728618in}{10.538768in}}%
\pgfpathlineto{\pgfqpoint{7.734051in}{10.538049in}}%
\pgfpathlineto{\pgfqpoint{7.739469in}{10.524958in}}%
\pgfpathlineto{\pgfqpoint{7.744870in}{10.524219in}}%
\pgfpathlineto{\pgfqpoint{7.750257in}{10.527875in}}%
\pgfpathlineto{\pgfqpoint{7.755629in}{10.513275in}}%
\pgfpathlineto{\pgfqpoint{7.760986in}{10.518744in}}%
\pgfpathlineto{\pgfqpoint{7.766329in}{10.502264in}}%
\pgfpathlineto{\pgfqpoint{7.771658in}{10.523298in}}%
\pgfpathlineto{\pgfqpoint{7.776974in}{10.509577in}}%
\pgfpathlineto{\pgfqpoint{7.782276in}{10.509577in}}%
\pgfpathlineto{\pgfqpoint{7.787565in}{10.518406in}}%
\pgfpathlineto{\pgfqpoint{7.798107in}{10.496151in}}%
\pgfpathlineto{\pgfqpoint{7.803359in}{10.500436in}}%
\pgfpathlineto{\pgfqpoint{7.808599in}{10.493679in}}%
\pgfpathlineto{\pgfqpoint{7.819046in}{10.474097in}}%
\pgfpathlineto{\pgfqpoint{7.824253in}{10.500753in}}%
\pgfpathlineto{\pgfqpoint{7.829449in}{10.466987in}}%
\pgfpathlineto{\pgfqpoint{7.834635in}{10.476246in}}%
\pgfpathlineto{\pgfqpoint{7.839810in}{10.482474in}}%
\pgfpathlineto{\pgfqpoint{7.844976in}{10.483784in}}%
\pgfpathlineto{\pgfqpoint{7.850132in}{10.474537in}}%
\pgfpathlineto{\pgfqpoint{7.855279in}{10.456766in}}%
\pgfpathlineto{\pgfqpoint{7.860416in}{10.447042in}}%
\pgfpathlineto{\pgfqpoint{7.865545in}{10.441369in}}%
\pgfpathlineto{\pgfqpoint{7.880880in}{10.435033in}}%
\pgfpathlineto{\pgfqpoint{7.891064in}{10.431215in}}%
\pgfpathlineto{\pgfqpoint{7.906284in}{10.431215in}}%
\pgfpathlineto{\pgfqpoint{7.911344in}{10.425739in}}%
\pgfpathlineto{\pgfqpoint{7.916397in}{10.413516in}}%
\pgfpathlineto{\pgfqpoint{7.921443in}{10.394595in}}%
\pgfpathlineto{\pgfqpoint{7.926484in}{10.402038in}}%
\pgfpathlineto{\pgfqpoint{7.931519in}{10.378470in}}%
\pgfpathlineto{\pgfqpoint{7.936548in}{10.365027in}}%
\pgfpathlineto{\pgfqpoint{7.941572in}{10.374377in}}%
\pgfpathlineto{\pgfqpoint{7.946590in}{10.377886in}}%
\pgfpathlineto{\pgfqpoint{7.951604in}{10.394907in}}%
\pgfpathlineto{\pgfqpoint{7.956612in}{10.383009in}}%
\pgfpathlineto{\pgfqpoint{7.961616in}{10.360147in}}%
\pgfpathlineto{\pgfqpoint{7.966616in}{10.345276in}}%
\pgfpathlineto{\pgfqpoint{7.971612in}{10.356035in}}%
\pgfpathlineto{\pgfqpoint{7.976603in}{10.390526in}}%
\pgfpathlineto{\pgfqpoint{7.981591in}{10.354068in}}%
\pgfpathlineto{\pgfqpoint{8.016418in}{10.354068in}}%
\pgfpathlineto{\pgfqpoint{8.021383in}{10.341171in}}%
\pgfpathlineto{\pgfqpoint{8.026346in}{10.351968in}}%
\pgfpathlineto{\pgfqpoint{8.031307in}{10.338366in}}%
\pgfpathlineto{\pgfqpoint{8.036267in}{10.369009in}}%
\pgfpathlineto{\pgfqpoint{8.041225in}{10.328929in}}%
\pgfpathlineto{\pgfqpoint{8.046182in}{10.351694in}}%
\pgfpathlineto{\pgfqpoint{8.051139in}{10.320722in}}%
\pgfpathlineto{\pgfqpoint{8.056094in}{10.314340in}}%
\pgfpathlineto{\pgfqpoint{8.061049in}{10.327570in}}%
\pgfpathlineto{\pgfqpoint{8.066003in}{10.300194in}}%
\pgfpathlineto{\pgfqpoint{8.070958in}{10.312762in}}%
\pgfpathlineto{\pgfqpoint{8.075912in}{10.297137in}}%
\pgfpathlineto{\pgfqpoint{8.080866in}{10.314812in}}%
\pgfpathlineto{\pgfqpoint{8.085821in}{10.291735in}}%
\pgfpathlineto{\pgfqpoint{8.090777in}{10.295540in}}%
\pgfpathlineto{\pgfqpoint{8.095733in}{10.310690in}}%
\pgfpathlineto{\pgfqpoint{8.105649in}{10.271824in}}%
\pgfpathlineto{\pgfqpoint{8.110608in}{10.302180in}}%
\pgfpathlineto{\pgfqpoint{8.115570in}{10.296950in}}%
\pgfpathlineto{\pgfqpoint{8.120533in}{10.269844in}}%
\pgfpathlineto{\pgfqpoint{8.130465in}{10.265113in}}%
\pgfpathlineto{\pgfqpoint{8.135434in}{10.261795in}}%
\pgfpathlineto{\pgfqpoint{8.140406in}{10.249801in}}%
\pgfpathlineto{\pgfqpoint{8.145381in}{10.245290in}}%
\pgfpathlineto{\pgfqpoint{8.150359in}{10.230801in}}%
\pgfpathlineto{\pgfqpoint{8.155340in}{10.209357in}}%
\pgfpathlineto{\pgfqpoint{8.160324in}{10.197615in}}%
\pgfpathlineto{\pgfqpoint{8.165312in}{10.190067in}}%
\pgfpathlineto{\pgfqpoint{8.170304in}{10.184738in}}%
\pgfpathlineto{\pgfqpoint{8.175299in}{10.177319in}}%
\pgfpathlineto{\pgfqpoint{8.185303in}{10.176488in}}%
\pgfpathlineto{\pgfqpoint{8.190312in}{10.163829in}}%
\pgfpathlineto{\pgfqpoint{8.195325in}{10.166867in}}%
\pgfpathlineto{\pgfqpoint{8.200344in}{10.156195in}}%
\pgfpathlineto{\pgfqpoint{8.210396in}{10.151054in}}%
\pgfpathlineto{\pgfqpoint{8.215431in}{10.145004in}}%
\pgfpathlineto{\pgfqpoint{8.220472in}{10.143263in}}%
\pgfpathlineto{\pgfqpoint{8.235631in}{10.143263in}}%
\pgfpathlineto{\pgfqpoint{8.245771in}{10.135346in}}%
\pgfpathlineto{\pgfqpoint{8.250851in}{10.125738in}}%
\pgfpathlineto{\pgfqpoint{8.261035in}{10.103137in}}%
\pgfpathlineto{\pgfqpoint{8.266138in}{10.097945in}}%
\pgfpathlineto{\pgfqpoint{8.271250in}{10.090376in}}%
\pgfpathlineto{\pgfqpoint{8.281499in}{10.091308in}}%
\pgfpathlineto{\pgfqpoint{8.286636in}{10.091308in}}%
\pgfpathlineto{\pgfqpoint{8.291783in}{10.088456in}}%
\pgfpathlineto{\pgfqpoint{8.302105in}{10.070952in}}%
\pgfpathlineto{\pgfqpoint{8.307280in}{10.070858in}}%
\pgfpathlineto{\pgfqpoint{8.312466in}{10.067901in}}%
\pgfpathlineto{\pgfqpoint{8.317662in}{10.060905in}}%
\pgfpathlineto{\pgfqpoint{8.322869in}{10.064833in}}%
\pgfpathlineto{\pgfqpoint{8.328087in}{10.056792in}}%
\pgfpathlineto{\pgfqpoint{8.333316in}{10.067864in}}%
\pgfpathlineto{\pgfqpoint{8.338556in}{10.055883in}}%
\pgfpathlineto{\pgfqpoint{8.354350in}{10.055883in}}%
\pgfpathlineto{\pgfqpoint{8.359639in}{10.053914in}}%
\pgfpathlineto{\pgfqpoint{8.364942in}{10.043740in}}%
\pgfpathlineto{\pgfqpoint{8.375586in}{10.044798in}}%
\pgfpathlineto{\pgfqpoint{8.380929in}{10.036912in}}%
\pgfpathlineto{\pgfqpoint{8.386287in}{10.022507in}}%
\pgfpathlineto{\pgfqpoint{8.391658in}{10.015107in}}%
\pgfpathlineto{\pgfqpoint{8.402447in}{10.006314in}}%
\pgfpathlineto{\pgfqpoint{8.413297in}{9.984747in}}%
\pgfpathlineto{\pgfqpoint{8.429695in}{9.984747in}}%
\pgfpathlineto{\pgfqpoint{8.435195in}{9.981234in}}%
\pgfpathlineto{\pgfqpoint{8.440713in}{9.972312in}}%
\pgfpathlineto{\pgfqpoint{8.446249in}{9.973998in}}%
\pgfpathlineto{\pgfqpoint{8.451804in}{9.966793in}}%
\pgfpathlineto{\pgfqpoint{8.457377in}{9.968193in}}%
\pgfpathlineto{\pgfqpoint{8.468582in}{9.944596in}}%
\pgfpathlineto{\pgfqpoint{8.474214in}{9.952102in}}%
\pgfpathlineto{\pgfqpoint{8.485541in}{9.940938in}}%
\pgfpathlineto{\pgfqpoint{8.491236in}{9.942252in}}%
\pgfpathlineto{\pgfqpoint{8.496953in}{9.937186in}}%
\pgfpathlineto{\pgfqpoint{8.508455in}{9.937186in}}%
\pgfpathlineto{\pgfqpoint{8.514241in}{9.929358in}}%
\pgfpathlineto{\pgfqpoint{8.520051in}{9.925409in}}%
\pgfpathlineto{\pgfqpoint{8.525885in}{9.925478in}}%
\pgfpathlineto{\pgfqpoint{8.531743in}{9.909402in}}%
\pgfpathlineto{\pgfqpoint{8.537628in}{9.903868in}}%
\pgfpathlineto{\pgfqpoint{8.543538in}{9.892800in}}%
\pgfpathlineto{\pgfqpoint{8.555438in}{9.892800in}}%
\pgfpathlineto{\pgfqpoint{8.561430in}{9.891384in}}%
\pgfpathlineto{\pgfqpoint{8.567450in}{9.877998in}}%
\pgfpathlineto{\pgfqpoint{8.573499in}{9.876804in}}%
\pgfpathlineto{\pgfqpoint{8.579577in}{9.870931in}}%
\pgfpathlineto{\pgfqpoint{8.585685in}{9.849191in}}%
\pgfpathlineto{\pgfqpoint{8.591825in}{9.858192in}}%
\pgfpathlineto{\pgfqpoint{8.597996in}{9.836063in}}%
\pgfpathlineto{\pgfqpoint{8.604199in}{9.829185in}}%
\pgfpathlineto{\pgfqpoint{8.610435in}{9.845349in}}%
\pgfpathlineto{\pgfqpoint{8.616706in}{9.819105in}}%
\pgfpathlineto{\pgfqpoint{8.623010in}{9.811839in}}%
\pgfpathlineto{\pgfqpoint{8.629350in}{9.821611in}}%
\pgfpathlineto{\pgfqpoint{8.635726in}{9.821611in}}%
\pgfpathlineto{\pgfqpoint{8.642139in}{9.816452in}}%
\pgfpathlineto{\pgfqpoint{8.648590in}{9.822771in}}%
\pgfpathlineto{\pgfqpoint{8.655079in}{9.795459in}}%
\pgfpathlineto{\pgfqpoint{8.661608in}{9.786442in}}%
\pgfpathlineto{\pgfqpoint{8.668178in}{9.769373in}}%
\pgfpathlineto{\pgfqpoint{8.674789in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{8.681442in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{8.694881in}{9.737575in}}%
\pgfpathlineto{\pgfqpoint{8.701668in}{9.729045in}}%
\pgfpathlineto{\pgfqpoint{8.708502in}{9.726874in}}%
\pgfpathlineto{\pgfqpoint{8.715384in}{9.713335in}}%
\pgfpathlineto{\pgfqpoint{8.722316in}{9.715502in}}%
\pgfpathlineto{\pgfqpoint{8.729297in}{9.706560in}}%
\pgfpathlineto{\pgfqpoint{8.750558in}{9.706652in}}%
\pgfpathlineto{\pgfqpoint{8.757755in}{9.699796in}}%
\pgfpathlineto{\pgfqpoint{8.765009in}{9.686628in}}%
\pgfpathlineto{\pgfqpoint{8.772323in}{9.677738in}}%
\pgfpathlineto{\pgfqpoint{8.779696in}{9.674067in}}%
\pgfpathlineto{\pgfqpoint{8.787132in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{8.794632in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{8.809830in}{9.638140in}}%
\pgfpathlineto{\pgfqpoint{8.817532in}{9.635316in}}%
\pgfpathlineto{\pgfqpoint{8.825306in}{9.615976in}}%
\pgfpathlineto{\pgfqpoint{8.833154in}{9.611232in}}%
\pgfpathlineto{\pgfqpoint{8.841078in}{9.611232in}}%
\pgfpathlineto{\pgfqpoint{8.849079in}{9.606759in}}%
\pgfpathlineto{\pgfqpoint{8.857161in}{9.586057in}}%
\pgfpathlineto{\pgfqpoint{8.865326in}{9.582687in}}%
\pgfpathlineto{\pgfqpoint{8.873577in}{9.582687in}}%
\pgfpathlineto{\pgfqpoint{8.881916in}{9.563276in}}%
\pgfpathlineto{\pgfqpoint{8.890346in}{9.534065in}}%
\pgfpathlineto{\pgfqpoint{8.898871in}{9.537335in}}%
\pgfpathlineto{\pgfqpoint{8.907493in}{9.516276in}}%
\pgfpathlineto{\pgfqpoint{8.916215in}{9.523367in}}%
\pgfpathlineto{\pgfqpoint{8.961466in}{9.523367in}}%
\pgfpathlineto{\pgfqpoint{8.970872in}{9.496606in}}%
\pgfpathlineto{\pgfqpoint{8.980407in}{9.507830in}}%
\pgfpathlineto{\pgfqpoint{8.990076in}{9.522188in}}%
\pgfpathlineto{\pgfqpoint{8.999885in}{9.496994in}}%
\pgfpathlineto{\pgfqpoint{9.009839in}{9.442330in}}%
\pgfpathlineto{\pgfqpoint{9.019943in}{9.412440in}}%
\pgfpathlineto{\pgfqpoint{9.030206in}{9.434972in}}%
\pgfpathlineto{\pgfqpoint{9.062008in}{9.434972in}}%
\pgfpathlineto{\pgfqpoint{9.072972in}{9.465823in}}%
\pgfpathlineto{\pgfqpoint{9.084133in}{9.423282in}}%
\pgfpathlineto{\pgfqpoint{9.095500in}{9.423282in}}%
\pgfpathlineto{\pgfqpoint{9.107082in}{9.455704in}}%
\pgfpathlineto{\pgfqpoint{9.118891in}{9.396598in}}%
\pgfpathlineto{\pgfqpoint{9.130939in}{9.396598in}}%
\pgfpathlineto{\pgfqpoint{9.143237in}{9.411059in}}%
\pgfpathlineto{\pgfqpoint{9.155802in}{9.364790in}}%
\pgfpathlineto{\pgfqpoint{9.168646in}{9.343207in}}%
\pgfpathlineto{\pgfqpoint{9.181786in}{9.280548in}}%
\pgfpathlineto{\pgfqpoint{9.195241in}{9.272225in}}%
\pgfpathlineto{\pgfqpoint{9.252623in}{9.272225in}}%
\pgfpathlineto{\pgfqpoint{9.267984in}{9.196653in}}%
\pgfpathlineto{\pgfqpoint{9.283810in}{9.206443in}}%
\pgfpathlineto{\pgfqpoint{9.352561in}{9.206443in}}%
\pgfpathlineto{\pgfqpoint{9.371354in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{9.557885in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{9.587993in}{9.343207in}}%
\pgfpathlineto{\pgfqpoint{9.620476in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.694621in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.786599in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.842977in}{9.111292in}}%
\pgfpathlineto{\pgfqpoint{9.910134in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{9.993960in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{9.993960in}{9.045510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851759in}{10.100401in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{9.843224in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{9.772606in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{9.751690in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{9.680987in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{9.637693in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{9.605448in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{9.588504in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{9.565353in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{9.561741in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{9.561741in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{9.550336in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{9.550336in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{9.513671in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{9.512532in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{9.512532in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{9.467315in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{9.479430in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{9.479430in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{9.442079in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{9.459141in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{9.459141in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{9.412440in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{9.434972in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{9.434972in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{9.474891in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{9.359945in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{9.380399in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{9.380399in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{9.312624in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{9.339584in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{9.339584in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{9.384442in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{9.364772in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{9.342704in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{9.292515in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{9.292515in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{9.317861in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{9.248056in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{9.248056in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{9.180541in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{9.207750in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{9.152106in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{9.152106in}}%
\pgfpathlineto{\pgfqpoint{7.300838in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{9.217888in}}%
\pgfpathlineto{\pgfqpoint{7.354783in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.433413in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.447035in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.723169in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.723169in}{9.045510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.851759in}{11.793723in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{11.630771in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{11.618699in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{11.521263in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{11.521364in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{11.511916in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{11.471045in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{11.424790in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{11.431502in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{11.387098in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{11.338264in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{11.278436in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{11.274074in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{11.227042in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{11.244892in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{11.206150in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{11.191780in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{11.170413in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{11.181467in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{11.175869in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{11.152362in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{11.101508in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{11.112587in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{11.096729in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{11.089743in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{11.089105in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{11.053121in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{11.110147in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{11.107640in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{11.055368in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{11.012291in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{10.958623in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{10.973189in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{10.970845in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{10.941608in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{10.948655in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{10.904683in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{10.921516in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{10.895614in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{10.945339in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{10.880849in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{10.852440in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{10.847675in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{10.857365in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{10.794536in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{10.888162in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{10.851131in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{10.849981in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{10.755355in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{10.785773in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{10.760695in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{10.758351in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{10.725646in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{10.748305in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{10.758167in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{10.748071in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{10.712865in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{10.683343in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{10.731717in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{10.726258in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{10.654813in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{10.705589in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{10.667954in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{10.707997in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{10.695604in}}%
\pgfpathlineto{\pgfqpoint{7.300838in}{10.650018in}}%
\pgfpathlineto{\pgfqpoint{7.308761in}{10.630723in}}%
\pgfpathlineto{\pgfqpoint{7.316609in}{10.678604in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{10.618563in}}%
\pgfpathlineto{\pgfqpoint{7.347284in}{10.595471in}}%
\pgfpathlineto{\pgfqpoint{7.354783in}{10.580942in}}%
\pgfpathlineto{\pgfqpoint{7.362219in}{10.603365in}}%
\pgfpathlineto{\pgfqpoint{7.369593in}{10.657045in}}%
\pgfpathlineto{\pgfqpoint{7.376906in}{10.628405in}}%
\pgfpathlineto{\pgfqpoint{7.384160in}{10.609049in}}%
\pgfpathlineto{\pgfqpoint{7.391357in}{10.662376in}}%
\pgfpathlineto{\pgfqpoint{7.398498in}{10.642072in}}%
\pgfpathlineto{\pgfqpoint{7.405584in}{10.659565in}}%
\pgfpathlineto{\pgfqpoint{7.412618in}{10.603282in}}%
\pgfpathlineto{\pgfqpoint{7.419600in}{10.601482in}}%
\pgfpathlineto{\pgfqpoint{7.426531in}{10.564779in}}%
\pgfpathlineto{\pgfqpoint{7.433413in}{10.630495in}}%
\pgfpathlineto{\pgfqpoint{7.447035in}{10.581668in}}%
\pgfpathlineto{\pgfqpoint{7.453776in}{10.574438in}}%
\pgfpathlineto{\pgfqpoint{7.460473in}{10.590048in}}%
\pgfpathlineto{\pgfqpoint{7.467127in}{10.544371in}}%
\pgfpathlineto{\pgfqpoint{7.473738in}{10.570264in}}%
\pgfpathlineto{\pgfqpoint{7.480307in}{10.545507in}}%
\pgfpathlineto{\pgfqpoint{7.486836in}{10.511907in}}%
\pgfpathlineto{\pgfqpoint{7.493326in}{10.518769in}}%
\pgfpathlineto{\pgfqpoint{7.499776in}{10.561141in}}%
\pgfpathlineto{\pgfqpoint{7.506189in}{10.515092in}}%
\pgfpathlineto{\pgfqpoint{7.512565in}{10.512601in}}%
\pgfpathlineto{\pgfqpoint{7.518905in}{10.553258in}}%
\pgfpathlineto{\pgfqpoint{7.525210in}{10.557314in}}%
\pgfpathlineto{\pgfqpoint{7.531480in}{10.521751in}}%
\pgfpathlineto{\pgfqpoint{7.537716in}{10.519916in}}%
\pgfpathlineto{\pgfqpoint{7.543919in}{10.472183in}}%
\pgfpathlineto{\pgfqpoint{7.550090in}{10.534408in}}%
\pgfpathlineto{\pgfqpoint{7.556230in}{10.541840in}}%
\pgfpathlineto{\pgfqpoint{7.562338in}{10.505129in}}%
\pgfpathlineto{\pgfqpoint{7.568417in}{10.503281in}}%
\pgfpathlineto{\pgfqpoint{7.574465in}{10.523561in}}%
\pgfpathlineto{\pgfqpoint{7.580485in}{10.530099in}}%
\pgfpathlineto{\pgfqpoint{7.586477in}{10.497878in}}%
\pgfpathlineto{\pgfqpoint{7.592441in}{10.484629in}}%
\pgfpathlineto{\pgfqpoint{7.598377in}{10.516405in}}%
\pgfpathlineto{\pgfqpoint{7.604288in}{10.502894in}}%
\pgfpathlineto{\pgfqpoint{7.610172in}{10.452374in}}%
\pgfpathlineto{\pgfqpoint{7.616031in}{10.458188in}}%
\pgfpathlineto{\pgfqpoint{7.621865in}{10.467898in}}%
\pgfpathlineto{\pgfqpoint{7.627674in}{10.527934in}}%
\pgfpathlineto{\pgfqpoint{7.633460in}{10.417718in}}%
\pgfpathlineto{\pgfqpoint{7.639222in}{10.492766in}}%
\pgfpathlineto{\pgfqpoint{7.644962in}{10.460439in}}%
\pgfpathlineto{\pgfqpoint{7.650679in}{10.472903in}}%
\pgfpathlineto{\pgfqpoint{7.656374in}{10.467380in}}%
\pgfpathlineto{\pgfqpoint{7.662048in}{10.465503in}}%
\pgfpathlineto{\pgfqpoint{7.673334in}{10.417157in}}%
\pgfpathlineto{\pgfqpoint{7.678946in}{10.399714in}}%
\pgfpathlineto{\pgfqpoint{7.684538in}{10.457747in}}%
\pgfpathlineto{\pgfqpoint{7.690112in}{10.387949in}}%
\pgfpathlineto{\pgfqpoint{7.695666in}{10.409204in}}%
\pgfpathlineto{\pgfqpoint{7.701202in}{10.391677in}}%
\pgfpathlineto{\pgfqpoint{7.706720in}{10.407185in}}%
\pgfpathlineto{\pgfqpoint{7.712220in}{10.388979in}}%
\pgfpathlineto{\pgfqpoint{7.717703in}{10.375808in}}%
\pgfpathlineto{\pgfqpoint{7.723169in}{10.409335in}}%
\pgfpathlineto{\pgfqpoint{7.728618in}{10.393290in}}%
\pgfpathlineto{\pgfqpoint{7.734051in}{10.371568in}}%
\pgfpathlineto{\pgfqpoint{7.739469in}{10.389251in}}%
\pgfpathlineto{\pgfqpoint{7.744870in}{10.389251in}}%
\pgfpathlineto{\pgfqpoint{7.750257in}{10.368808in}}%
\pgfpathlineto{\pgfqpoint{7.755629in}{10.387177in}}%
\pgfpathlineto{\pgfqpoint{7.760986in}{10.366768in}}%
\pgfpathlineto{\pgfqpoint{7.766329in}{10.400144in}}%
\pgfpathlineto{\pgfqpoint{7.771658in}{10.385959in}}%
\pgfpathlineto{\pgfqpoint{7.776974in}{10.383399in}}%
\pgfpathlineto{\pgfqpoint{7.782276in}{10.339612in}}%
\pgfpathlineto{\pgfqpoint{7.787565in}{10.354981in}}%
\pgfpathlineto{\pgfqpoint{7.792842in}{10.354981in}}%
\pgfpathlineto{\pgfqpoint{7.798107in}{10.359271in}}%
\pgfpathlineto{\pgfqpoint{7.803359in}{10.358275in}}%
\pgfpathlineto{\pgfqpoint{7.808599in}{10.339376in}}%
\pgfpathlineto{\pgfqpoint{7.813828in}{10.342695in}}%
\pgfpathlineto{\pgfqpoint{7.819046in}{10.279236in}}%
\pgfpathlineto{\pgfqpoint{7.824253in}{10.331094in}}%
\pgfpathlineto{\pgfqpoint{7.829449in}{10.318530in}}%
\pgfpathlineto{\pgfqpoint{7.834635in}{10.301510in}}%
\pgfpathlineto{\pgfqpoint{7.839810in}{10.301510in}}%
\pgfpathlineto{\pgfqpoint{7.844976in}{10.315812in}}%
\pgfpathlineto{\pgfqpoint{7.850132in}{10.297315in}}%
\pgfpathlineto{\pgfqpoint{7.860416in}{10.266697in}}%
\pgfpathlineto{\pgfqpoint{7.865545in}{10.279689in}}%
\pgfpathlineto{\pgfqpoint{7.870665in}{10.277491in}}%
\pgfpathlineto{\pgfqpoint{7.875777in}{10.277491in}}%
\pgfpathlineto{\pgfqpoint{7.880880in}{10.302739in}}%
\pgfpathlineto{\pgfqpoint{7.885976in}{10.268996in}}%
\pgfpathlineto{\pgfqpoint{7.891064in}{10.264541in}}%
\pgfpathlineto{\pgfqpoint{7.896145in}{10.250037in}}%
\pgfpathlineto{\pgfqpoint{7.906284in}{10.250906in}}%
\pgfpathlineto{\pgfqpoint{7.911344in}{10.271428in}}%
\pgfpathlineto{\pgfqpoint{7.916397in}{10.268140in}}%
\pgfpathlineto{\pgfqpoint{7.921443in}{10.237874in}}%
\pgfpathlineto{\pgfqpoint{7.926484in}{10.253445in}}%
\pgfpathlineto{\pgfqpoint{7.931519in}{10.228967in}}%
\pgfpathlineto{\pgfqpoint{7.936548in}{10.238439in}}%
\pgfpathlineto{\pgfqpoint{7.941572in}{10.208016in}}%
\pgfpathlineto{\pgfqpoint{7.946590in}{10.215535in}}%
\pgfpathlineto{\pgfqpoint{7.956612in}{10.209644in}}%
\pgfpathlineto{\pgfqpoint{7.961616in}{10.196826in}}%
\pgfpathlineto{\pgfqpoint{7.966616in}{10.204861in}}%
\pgfpathlineto{\pgfqpoint{7.971612in}{10.198448in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{10.191147in}}%
\pgfpathlineto{\pgfqpoint{7.991556in}{10.191999in}}%
\pgfpathlineto{\pgfqpoint{7.996534in}{10.183823in}}%
\pgfpathlineto{\pgfqpoint{8.001509in}{10.181354in}}%
\pgfpathlineto{\pgfqpoint{8.006481in}{10.175538in}}%
\pgfpathlineto{\pgfqpoint{8.011450in}{10.172150in}}%
\pgfpathlineto{\pgfqpoint{8.016418in}{10.181334in}}%
\pgfpathlineto{\pgfqpoint{8.026346in}{10.161222in}}%
\pgfpathlineto{\pgfqpoint{8.031307in}{10.165732in}}%
\pgfpathlineto{\pgfqpoint{8.041225in}{10.143126in}}%
\pgfpathlineto{\pgfqpoint{8.046182in}{10.143163in}}%
\pgfpathlineto{\pgfqpoint{8.051139in}{10.137913in}}%
\pgfpathlineto{\pgfqpoint{8.066003in}{10.137913in}}%
\pgfpathlineto{\pgfqpoint{8.070958in}{10.132589in}}%
\pgfpathlineto{\pgfqpoint{8.075912in}{10.128975in}}%
\pgfpathlineto{\pgfqpoint{8.080866in}{10.136082in}}%
\pgfpathlineto{\pgfqpoint{8.085821in}{10.129880in}}%
\pgfpathlineto{\pgfqpoint{8.100690in}{10.129880in}}%
\pgfpathlineto{\pgfqpoint{8.110608in}{10.124501in}}%
\pgfpathlineto{\pgfqpoint{8.120533in}{10.124501in}}%
\pgfpathlineto{\pgfqpoint{8.125498in}{10.118154in}}%
\pgfpathlineto{\pgfqpoint{8.135434in}{10.125384in}}%
\pgfpathlineto{\pgfqpoint{8.140406in}{10.112672in}}%
\pgfpathlineto{\pgfqpoint{8.145381in}{10.119965in}}%
\pgfpathlineto{\pgfqpoint{8.155340in}{10.107140in}}%
\pgfpathlineto{\pgfqpoint{8.160324in}{10.110778in}}%
\pgfpathlineto{\pgfqpoint{8.170304in}{10.105227in}}%
\pgfpathlineto{\pgfqpoint{8.175299in}{10.097736in}}%
\pgfpathlineto{\pgfqpoint{8.180299in}{10.093877in}}%
\pgfpathlineto{\pgfqpoint{8.185303in}{10.099439in}}%
\pgfpathlineto{\pgfqpoint{8.190312in}{10.099439in}}%
\pgfpathlineto{\pgfqpoint{8.195325in}{10.106594in}}%
\pgfpathlineto{\pgfqpoint{8.200344in}{10.091114in}}%
\pgfpathlineto{\pgfqpoint{8.205367in}{10.092127in}}%
\pgfpathlineto{\pgfqpoint{8.215431in}{10.076816in}}%
\pgfpathlineto{\pgfqpoint{8.220472in}{10.070916in}}%
\pgfpathlineto{\pgfqpoint{8.225519in}{10.067932in}}%
\pgfpathlineto{\pgfqpoint{8.230572in}{10.050914in}}%
\pgfpathlineto{\pgfqpoint{8.235631in}{10.052914in}}%
\pgfpathlineto{\pgfqpoint{8.240698in}{10.046810in}}%
\pgfpathlineto{\pgfqpoint{8.245771in}{10.028051in}}%
\pgfpathlineto{\pgfqpoint{8.255939in}{10.028051in}}%
\pgfpathlineto{\pgfqpoint{8.261035in}{10.018391in}}%
\pgfpathlineto{\pgfqpoint{8.266138in}{10.021606in}}%
\pgfpathlineto{\pgfqpoint{8.271250in}{10.017707in}}%
\pgfpathlineto{\pgfqpoint{8.276370in}{10.008512in}}%
\pgfpathlineto{\pgfqpoint{8.281499in}{10.008498in}}%
\pgfpathlineto{\pgfqpoint{8.286636in}{10.004029in}}%
\pgfpathlineto{\pgfqpoint{8.291783in}{9.995090in}}%
\pgfpathlineto{\pgfqpoint{8.296939in}{10.005113in}}%
\pgfpathlineto{\pgfqpoint{8.302105in}{10.005113in}}%
\pgfpathlineto{\pgfqpoint{8.307280in}{9.997652in}}%
\pgfpathlineto{\pgfqpoint{8.312466in}{9.988005in}}%
\pgfpathlineto{\pgfqpoint{8.322869in}{9.994925in}}%
\pgfpathlineto{\pgfqpoint{8.328087in}{9.978155in}}%
\pgfpathlineto{\pgfqpoint{8.333316in}{9.967043in}}%
\pgfpathlineto{\pgfqpoint{8.338556in}{9.961560in}}%
\pgfpathlineto{\pgfqpoint{8.343809in}{9.946210in}}%
\pgfpathlineto{\pgfqpoint{8.349073in}{9.946058in}}%
\pgfpathlineto{\pgfqpoint{8.359639in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{8.364942in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{8.370257in}{9.910841in}}%
\pgfpathlineto{\pgfqpoint{8.375586in}{9.909477in}}%
\pgfpathlineto{\pgfqpoint{8.380929in}{9.905348in}}%
\pgfpathlineto{\pgfqpoint{8.386287in}{9.892717in}}%
\pgfpathlineto{\pgfqpoint{8.391658in}{9.892717in}}%
\pgfpathlineto{\pgfqpoint{8.397045in}{9.879834in}}%
\pgfpathlineto{\pgfqpoint{8.413297in}{9.861916in}}%
\pgfpathlineto{\pgfqpoint{8.418746in}{9.861883in}}%
\pgfpathlineto{\pgfqpoint{8.424212in}{9.856354in}}%
\pgfpathlineto{\pgfqpoint{8.429695in}{9.838438in}}%
\pgfpathlineto{\pgfqpoint{8.435195in}{9.843167in}}%
\pgfpathlineto{\pgfqpoint{8.440713in}{9.840803in}}%
\pgfpathlineto{\pgfqpoint{8.446249in}{9.833596in}}%
\pgfpathlineto{\pgfqpoint{8.457377in}{9.833596in}}%
\pgfpathlineto{\pgfqpoint{8.468582in}{9.823671in}}%
\pgfpathlineto{\pgfqpoint{8.491236in}{9.810007in}}%
\pgfpathlineto{\pgfqpoint{8.502693in}{9.795674in}}%
\pgfpathlineto{\pgfqpoint{8.508455in}{9.797365in}}%
\pgfpathlineto{\pgfqpoint{8.514241in}{9.791903in}}%
\pgfpathlineto{\pgfqpoint{8.520051in}{9.788393in}}%
\pgfpathlineto{\pgfqpoint{8.531743in}{9.775542in}}%
\pgfpathlineto{\pgfqpoint{8.537628in}{9.759727in}}%
\pgfpathlineto{\pgfqpoint{8.543538in}{9.753776in}}%
\pgfpathlineto{\pgfqpoint{8.549475in}{9.745740in}}%
\pgfpathlineto{\pgfqpoint{8.555438in}{9.726231in}}%
\pgfpathlineto{\pgfqpoint{8.561430in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{8.567450in}{9.719355in}}%
\pgfpathlineto{\pgfqpoint{8.573499in}{9.724032in}}%
\pgfpathlineto{\pgfqpoint{8.579577in}{9.713072in}}%
\pgfpathlineto{\pgfqpoint{8.585685in}{9.709220in}}%
\pgfpathlineto{\pgfqpoint{8.591825in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{8.616706in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{8.635726in}{9.678074in}}%
\pgfpathlineto{\pgfqpoint{8.648590in}{9.654665in}}%
\pgfpathlineto{\pgfqpoint{8.655079in}{9.646332in}}%
\pgfpathlineto{\pgfqpoint{8.668178in}{9.646192in}}%
\pgfpathlineto{\pgfqpoint{8.674789in}{9.628714in}}%
\pgfpathlineto{\pgfqpoint{8.681442in}{9.603995in}}%
\pgfpathlineto{\pgfqpoint{8.688139in}{9.609594in}}%
\pgfpathlineto{\pgfqpoint{8.729297in}{9.609594in}}%
\pgfpathlineto{\pgfqpoint{8.736331in}{9.616285in}}%
\pgfpathlineto{\pgfqpoint{8.750558in}{9.584383in}}%
\pgfpathlineto{\pgfqpoint{8.765009in}{9.596286in}}%
\pgfpathlineto{\pgfqpoint{8.772323in}{9.557076in}}%
\pgfpathlineto{\pgfqpoint{8.787132in}{9.564300in}}%
\pgfpathlineto{\pgfqpoint{8.794632in}{9.534065in}}%
\pgfpathlineto{\pgfqpoint{8.802197in}{9.538275in}}%
\pgfpathlineto{\pgfqpoint{8.809830in}{9.514810in}}%
\pgfpathlineto{\pgfqpoint{8.817532in}{9.510571in}}%
\pgfpathlineto{\pgfqpoint{8.825306in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{8.833154in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{8.841078in}{9.492782in}}%
\pgfpathlineto{\pgfqpoint{8.849079in}{9.488126in}}%
\pgfpathlineto{\pgfqpoint{8.857161in}{9.488126in}}%
\pgfpathlineto{\pgfqpoint{8.865326in}{9.473112in}}%
\pgfpathlineto{\pgfqpoint{8.890346in}{9.472589in}}%
\pgfpathlineto{\pgfqpoint{8.907493in}{9.472589in}}%
\pgfpathlineto{\pgfqpoint{8.925042in}{9.441057in}}%
\pgfpathlineto{\pgfqpoint{8.933976in}{9.441057in}}%
\pgfpathlineto{\pgfqpoint{8.943022in}{9.416496in}}%
\pgfpathlineto{\pgfqpoint{8.952184in}{9.386857in}}%
\pgfpathlineto{\pgfqpoint{8.961466in}{9.350633in}}%
\pgfpathlineto{\pgfqpoint{8.970872in}{9.391981in}}%
\pgfpathlineto{\pgfqpoint{8.980407in}{9.369914in}}%
\pgfpathlineto{\pgfqpoint{8.990076in}{9.333329in}}%
\pgfpathlineto{\pgfqpoint{9.040633in}{9.333329in}}%
\pgfpathlineto{\pgfqpoint{9.051231in}{9.338268in}}%
\pgfpathlineto{\pgfqpoint{9.062008in}{9.288871in}}%
\pgfpathlineto{\pgfqpoint{9.130939in}{9.288871in}}%
\pgfpathlineto{\pgfqpoint{9.155802in}{9.217888in}}%
\pgfpathlineto{\pgfqpoint{9.300138in}{9.217888in}}%
\pgfpathlineto{\pgfqpoint{9.317008in}{9.204284in}}%
\pgfpathlineto{\pgfqpoint{9.334465in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.529791in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.557885in}{9.133219in}}%
\pgfpathlineto{\pgfqpoint{9.587993in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.786599in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.842977in}{9.111292in}}%
\pgfpathlineto{\pgfqpoint{9.910134in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{9.993960in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{9.993960in}{9.045510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.786599in}{8.925705in}}%
\pgfpathlineto{\pgfqpoint{9.786599in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{9.572667in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{9.572667in}{9.121332in}}%
\pgfpathlineto{\pgfqpoint{9.245107in}{9.121332in}}%
\pgfpathlineto{\pgfqpoint{9.245107in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.237696in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{9.237696in}{9.221530in}}%
\pgfpathlineto{\pgfqpoint{9.223174in}{9.221530in}}%
\pgfpathlineto{\pgfqpoint{9.223174in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.202092in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{9.202092in}{9.290767in}}%
\pgfpathlineto{\pgfqpoint{9.155802in}{9.290767in}}%
\pgfpathlineto{\pgfqpoint{9.155802in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.130939in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{9.130939in}{9.344377in}}%
\pgfpathlineto{\pgfqpoint{9.089790in}{9.344377in}}%
\pgfpathlineto{\pgfqpoint{9.089790in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{9.067466in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{9.067466in}{9.388462in}}%
\pgfpathlineto{\pgfqpoint{9.040633in}{9.388462in}}%
\pgfpathlineto{\pgfqpoint{9.040633in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{8.970872in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{8.970872in}{9.426098in}}%
\pgfpathlineto{\pgfqpoint{8.961466in}{9.426098in}}%
\pgfpathlineto{\pgfqpoint{8.961466in}{9.459062in}}%
\pgfpathlineto{\pgfqpoint{8.943022in}{9.459062in}}%
\pgfpathlineto{\pgfqpoint{8.943022in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{8.933976in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{8.933976in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{8.911841in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{8.911841in}{9.515091in}}%
\pgfpathlineto{\pgfqpoint{8.853110in}{9.515091in}}%
\pgfpathlineto{\pgfqpoint{8.853110in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{8.841078in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{8.841078in}{9.582854in}}%
\pgfpathlineto{\pgfqpoint{8.837106in}{9.582854in}}%
\pgfpathlineto{\pgfqpoint{8.837106in}{9.602430in}}%
\pgfpathlineto{\pgfqpoint{8.829221in}{9.602430in}}%
\pgfpathlineto{\pgfqpoint{8.829221in}{9.611773in}}%
\pgfpathlineto{\pgfqpoint{8.813672in}{9.611773in}}%
\pgfpathlineto{\pgfqpoint{8.813672in}{9.620847in}}%
\pgfpathlineto{\pgfqpoint{8.809830in}{9.620847in}}%
\pgfpathlineto{\pgfqpoint{8.809830in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{8.783406in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{8.783406in}{9.638251in}}%
\pgfpathlineto{\pgfqpoint{8.772323in}{9.638251in}}%
\pgfpathlineto{\pgfqpoint{8.772323in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{8.768658in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{8.768658in}{9.654764in}}%
\pgfpathlineto{\pgfqpoint{8.746981in}{9.654764in}}%
\pgfpathlineto{\pgfqpoint{8.746981in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{8.739867in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{8.739867in}{9.685495in}}%
\pgfpathlineto{\pgfqpoint{8.718844in}{9.685495in}}%
\pgfpathlineto{\pgfqpoint{8.718844in}{9.699869in}}%
\pgfpathlineto{\pgfqpoint{8.715384in}{9.699869in}}%
\pgfpathlineto{\pgfqpoint{8.715384in}{9.713664in}}%
\pgfpathlineto{\pgfqpoint{8.698269in}{9.713664in}}%
\pgfpathlineto{\pgfqpoint{8.698269in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{8.681442in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{8.681442in}{9.726934in}}%
\pgfpathlineto{\pgfqpoint{8.678110in}{9.726934in}}%
\pgfpathlineto{\pgfqpoint{8.678110in}{9.739724in}}%
\pgfpathlineto{\pgfqpoint{8.674789in}{9.739724in}}%
\pgfpathlineto{\pgfqpoint{8.674789in}{9.764017in}}%
\pgfpathlineto{\pgfqpoint{8.671478in}{9.764017in}}%
\pgfpathlineto{\pgfqpoint{8.671478in}{9.775586in}}%
\pgfpathlineto{\pgfqpoint{8.655079in}{9.775586in}}%
\pgfpathlineto{\pgfqpoint{8.655079in}{9.781238in}}%
\pgfpathlineto{\pgfqpoint{8.623010in}{9.781238in}}%
\pgfpathlineto{\pgfqpoint{8.623010in}{9.786806in}}%
\pgfpathlineto{\pgfqpoint{8.619853in}{9.786806in}}%
\pgfpathlineto{\pgfqpoint{8.619853in}{9.792294in}}%
\pgfpathlineto{\pgfqpoint{8.616706in}{9.792294in}}%
\pgfpathlineto{\pgfqpoint{8.616706in}{9.797704in}}%
\pgfpathlineto{\pgfqpoint{8.594906in}{9.797704in}}%
\pgfpathlineto{\pgfqpoint{8.594906in}{9.803038in}}%
\pgfpathlineto{\pgfqpoint{8.591825in}{9.803038in}}%
\pgfpathlineto{\pgfqpoint{8.591825in}{9.808300in}}%
\pgfpathlineto{\pgfqpoint{8.588751in}{9.808300in}}%
\pgfpathlineto{\pgfqpoint{8.588751in}{9.813491in}}%
\pgfpathlineto{\pgfqpoint{8.585685in}{9.813491in}}%
\pgfpathlineto{\pgfqpoint{8.585685in}{9.818614in}}%
\pgfpathlineto{\pgfqpoint{8.576534in}{9.818614in}}%
\pgfpathlineto{\pgfqpoint{8.576534in}{9.833596in}}%
\pgfpathlineto{\pgfqpoint{8.558431in}{9.833596in}}%
\pgfpathlineto{\pgfqpoint{8.558431in}{9.843280in}}%
\pgfpathlineto{\pgfqpoint{8.555438in}{9.843280in}}%
\pgfpathlineto{\pgfqpoint{8.555438in}{9.861983in}}%
\pgfpathlineto{\pgfqpoint{8.552453in}{9.861983in}}%
\pgfpathlineto{\pgfqpoint{8.552453in}{9.866530in}}%
\pgfpathlineto{\pgfqpoint{8.546503in}{9.866530in}}%
\pgfpathlineto{\pgfqpoint{8.546503in}{9.871027in}}%
\pgfpathlineto{\pgfqpoint{8.540580in}{9.871027in}}%
\pgfpathlineto{\pgfqpoint{8.540580in}{9.888550in}}%
\pgfpathlineto{\pgfqpoint{8.525885in}{9.888550in}}%
\pgfpathlineto{\pgfqpoint{8.525885in}{9.897050in}}%
\pgfpathlineto{\pgfqpoint{8.522965in}{9.897050in}}%
\pgfpathlineto{\pgfqpoint{8.522965in}{9.901238in}}%
\pgfpathlineto{\pgfqpoint{8.520051in}{9.901238in}}%
\pgfpathlineto{\pgfqpoint{8.520051in}{9.905387in}}%
\pgfpathlineto{\pgfqpoint{8.517143in}{9.905387in}}%
\pgfpathlineto{\pgfqpoint{8.517143in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{8.496953in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{8.496953in}{9.917603in}}%
\pgfpathlineto{\pgfqpoint{8.482701in}{9.917603in}}%
\pgfpathlineto{\pgfqpoint{8.482701in}{9.921601in}}%
\pgfpathlineto{\pgfqpoint{8.477038in}{9.921601in}}%
\pgfpathlineto{\pgfqpoint{8.477038in}{9.925564in}}%
\pgfpathlineto{\pgfqpoint{8.468582in}{9.925564in}}%
\pgfpathlineto{\pgfqpoint{8.468582in}{9.937250in}}%
\pgfpathlineto{\pgfqpoint{8.462970in}{9.937250in}}%
\pgfpathlineto{\pgfqpoint{8.462970in}{9.941080in}}%
\pgfpathlineto{\pgfqpoint{8.460171in}{9.941080in}}%
\pgfpathlineto{\pgfqpoint{8.460171in}{9.944879in}}%
\pgfpathlineto{\pgfqpoint{8.440713in}{9.944879in}}%
\pgfpathlineto{\pgfqpoint{8.440713in}{9.948646in}}%
\pgfpathlineto{\pgfqpoint{8.437952in}{9.948646in}}%
\pgfpathlineto{\pgfqpoint{8.437952in}{9.952383in}}%
\pgfpathlineto{\pgfqpoint{8.435195in}{9.952383in}}%
\pgfpathlineto{\pgfqpoint{8.435195in}{9.956091in}}%
\pgfpathlineto{\pgfqpoint{8.416020in}{9.956091in}}%
\pgfpathlineto{\pgfqpoint{8.416020in}{9.959770in}}%
\pgfpathlineto{\pgfqpoint{8.399744in}{9.959770in}}%
\pgfpathlineto{\pgfqpoint{8.399744in}{9.963420in}}%
\pgfpathlineto{\pgfqpoint{8.388971in}{9.963420in}}%
\pgfpathlineto{\pgfqpoint{8.388971in}{9.967043in}}%
\pgfpathlineto{\pgfqpoint{8.383606in}{9.967043in}}%
\pgfpathlineto{\pgfqpoint{8.383606in}{9.970639in}}%
\pgfpathlineto{\pgfqpoint{8.380929in}{9.970639in}}%
\pgfpathlineto{\pgfqpoint{8.380929in}{9.974208in}}%
\pgfpathlineto{\pgfqpoint{8.378256in}{9.974208in}}%
\pgfpathlineto{\pgfqpoint{8.378256in}{9.981268in}}%
\pgfpathlineto{\pgfqpoint{8.375586in}{9.981268in}}%
\pgfpathlineto{\pgfqpoint{8.375586in}{9.984760in}}%
\pgfpathlineto{\pgfqpoint{8.364942in}{9.984760in}}%
\pgfpathlineto{\pgfqpoint{8.364942in}{9.995090in}}%
\pgfpathlineto{\pgfqpoint{8.356993in}{9.995090in}}%
\pgfpathlineto{\pgfqpoint{8.356993in}{10.005212in}}%
\pgfpathlineto{\pgfqpoint{8.346439in}{10.005212in}}%
\pgfpathlineto{\pgfqpoint{8.346439in}{10.008541in}}%
\pgfpathlineto{\pgfqpoint{8.343809in}{10.008541in}}%
\pgfpathlineto{\pgfqpoint{8.343809in}{10.011849in}}%
\pgfpathlineto{\pgfqpoint{8.341181in}{10.011849in}}%
\pgfpathlineto{\pgfqpoint{8.341181in}{10.018401in}}%
\pgfpathlineto{\pgfqpoint{8.335935in}{10.018401in}}%
\pgfpathlineto{\pgfqpoint{8.335935in}{10.021646in}}%
\pgfpathlineto{\pgfqpoint{8.325477in}{10.021646in}}%
\pgfpathlineto{\pgfqpoint{8.325477in}{10.024871in}}%
\pgfpathlineto{\pgfqpoint{8.322869in}{10.024871in}}%
\pgfpathlineto{\pgfqpoint{8.322869in}{10.028077in}}%
\pgfpathlineto{\pgfqpoint{8.320264in}{10.028077in}}%
\pgfpathlineto{\pgfqpoint{8.320264in}{10.031263in}}%
\pgfpathlineto{\pgfqpoint{8.307280in}{10.031263in}}%
\pgfpathlineto{\pgfqpoint{8.307280in}{10.037578in}}%
\pgfpathlineto{\pgfqpoint{8.302105in}{10.037578in}}%
\pgfpathlineto{\pgfqpoint{8.302105in}{10.043820in}}%
\pgfpathlineto{\pgfqpoint{8.289209in}{10.043820in}}%
\pgfpathlineto{\pgfqpoint{8.289209in}{10.056092in}}%
\pgfpathlineto{\pgfqpoint{8.281499in}{10.056092in}}%
\pgfpathlineto{\pgfqpoint{8.281499in}{10.068097in}}%
\pgfpathlineto{\pgfqpoint{8.278933in}{10.068097in}}%
\pgfpathlineto{\pgfqpoint{8.278933in}{10.071058in}}%
\pgfpathlineto{\pgfqpoint{8.271250in}{10.071058in}}%
\pgfpathlineto{\pgfqpoint{8.271250in}{10.082753in}}%
\pgfpathlineto{\pgfqpoint{8.266138in}{10.082753in}}%
\pgfpathlineto{\pgfqpoint{8.266138in}{10.094215in}}%
\pgfpathlineto{\pgfqpoint{8.248310in}{10.094215in}}%
\pgfpathlineto{\pgfqpoint{8.248310in}{10.102668in}}%
\pgfpathlineto{\pgfqpoint{8.245771in}{10.102668in}}%
\pgfpathlineto{\pgfqpoint{8.245771in}{10.105459in}}%
\pgfpathlineto{\pgfqpoint{8.243233in}{10.105459in}}%
\pgfpathlineto{\pgfqpoint{8.243233in}{10.108237in}}%
\pgfpathlineto{\pgfqpoint{8.238164in}{10.108237in}}%
\pgfpathlineto{\pgfqpoint{8.238164in}{10.111003in}}%
\pgfpathlineto{\pgfqpoint{8.233101in}{10.111003in}}%
\pgfpathlineto{\pgfqpoint{8.233101in}{10.113756in}}%
\pgfpathlineto{\pgfqpoint{8.230572in}{10.113756in}}%
\pgfpathlineto{\pgfqpoint{8.230572in}{10.121942in}}%
\pgfpathlineto{\pgfqpoint{8.220472in}{10.121942in}}%
\pgfpathlineto{\pgfqpoint{8.220472in}{10.124647in}}%
\pgfpathlineto{\pgfqpoint{8.217951in}{10.124647in}}%
\pgfpathlineto{\pgfqpoint{8.217951in}{10.127340in}}%
\pgfpathlineto{\pgfqpoint{8.215431in}{10.127340in}}%
\pgfpathlineto{\pgfqpoint{8.215431in}{10.130022in}}%
\pgfpathlineto{\pgfqpoint{8.207881in}{10.130022in}}%
\pgfpathlineto{\pgfqpoint{8.207881in}{10.135352in}}%
\pgfpathlineto{\pgfqpoint{8.202855in}{10.135352in}}%
\pgfpathlineto{\pgfqpoint{8.202855in}{10.138000in}}%
\pgfpathlineto{\pgfqpoint{8.200344in}{10.138000in}}%
\pgfpathlineto{\pgfqpoint{8.200344in}{10.151080in}}%
\pgfpathlineto{\pgfqpoint{8.190312in}{10.151080in}}%
\pgfpathlineto{\pgfqpoint{8.190312in}{10.153665in}}%
\pgfpathlineto{\pgfqpoint{8.187807in}{10.153665in}}%
\pgfpathlineto{\pgfqpoint{8.187807in}{10.158805in}}%
\pgfpathlineto{\pgfqpoint{8.185303in}{10.158805in}}%
\pgfpathlineto{\pgfqpoint{8.185303in}{10.161360in}}%
\pgfpathlineto{\pgfqpoint{8.180299in}{10.161360in}}%
\pgfpathlineto{\pgfqpoint{8.180299in}{10.163905in}}%
\pgfpathlineto{\pgfqpoint{8.172801in}{10.163905in}}%
\pgfpathlineto{\pgfqpoint{8.172801in}{10.166441in}}%
\pgfpathlineto{\pgfqpoint{8.170304in}{10.166441in}}%
\pgfpathlineto{\pgfqpoint{8.170304in}{10.168968in}}%
\pgfpathlineto{\pgfqpoint{8.165312in}{10.168968in}}%
\pgfpathlineto{\pgfqpoint{8.165312in}{10.176492in}}%
\pgfpathlineto{\pgfqpoint{8.162818in}{10.176492in}}%
\pgfpathlineto{\pgfqpoint{8.162818in}{10.183936in}}%
\pgfpathlineto{\pgfqpoint{8.160324in}{10.183936in}}%
\pgfpathlineto{\pgfqpoint{8.160324in}{10.188855in}}%
\pgfpathlineto{\pgfqpoint{8.157832in}{10.188855in}}%
\pgfpathlineto{\pgfqpoint{8.157832in}{10.191301in}}%
\pgfpathlineto{\pgfqpoint{8.152849in}{10.191301in}}%
\pgfpathlineto{\pgfqpoint{8.152849in}{10.205811in}}%
\pgfpathlineto{\pgfqpoint{8.147870in}{10.205811in}}%
\pgfpathlineto{\pgfqpoint{8.147870in}{10.215328in}}%
\pgfpathlineto{\pgfqpoint{8.145381in}{10.215328in}}%
\pgfpathlineto{\pgfqpoint{8.145381in}{10.217689in}}%
\pgfpathlineto{\pgfqpoint{8.132949in}{10.217689in}}%
\pgfpathlineto{\pgfqpoint{8.132949in}{10.220042in}}%
\pgfpathlineto{\pgfqpoint{8.130465in}{10.220042in}}%
\pgfpathlineto{\pgfqpoint{8.130465in}{10.222388in}}%
\pgfpathlineto{\pgfqpoint{8.123015in}{10.222388in}}%
\pgfpathlineto{\pgfqpoint{8.123015in}{10.227059in}}%
\pgfpathlineto{\pgfqpoint{8.120533in}{10.227059in}}%
\pgfpathlineto{\pgfqpoint{8.120533in}{10.229384in}}%
\pgfpathlineto{\pgfqpoint{8.113089in}{10.229384in}}%
\pgfpathlineto{\pgfqpoint{8.113089in}{10.234013in}}%
\pgfpathlineto{\pgfqpoint{8.108128in}{10.234013in}}%
\pgfpathlineto{\pgfqpoint{8.108128in}{10.243192in}}%
\pgfpathlineto{\pgfqpoint{8.105649in}{10.243192in}}%
\pgfpathlineto{\pgfqpoint{8.105649in}{10.245470in}}%
\pgfpathlineto{\pgfqpoint{8.095733in}{10.245470in}}%
\pgfpathlineto{\pgfqpoint{8.095733in}{10.247742in}}%
\pgfpathlineto{\pgfqpoint{8.093255in}{10.247742in}}%
\pgfpathlineto{\pgfqpoint{8.093255in}{10.250008in}}%
\pgfpathlineto{\pgfqpoint{8.078389in}{10.250008in}}%
\pgfpathlineto{\pgfqpoint{8.078389in}{10.256768in}}%
\pgfpathlineto{\pgfqpoint{8.063526in}{10.256768in}}%
\pgfpathlineto{\pgfqpoint{8.063526in}{10.259010in}}%
\pgfpathlineto{\pgfqpoint{8.061049in}{10.259010in}}%
\pgfpathlineto{\pgfqpoint{8.061049in}{10.263475in}}%
\pgfpathlineto{\pgfqpoint{8.048661in}{10.263475in}}%
\pgfpathlineto{\pgfqpoint{8.048661in}{10.272335in}}%
\pgfpathlineto{\pgfqpoint{8.023864in}{10.272335in}}%
\pgfpathlineto{\pgfqpoint{8.023864in}{10.274536in}}%
\pgfpathlineto{\pgfqpoint{8.021383in}{10.274536in}}%
\pgfpathlineto{\pgfqpoint{8.021383in}{10.276732in}}%
\pgfpathlineto{\pgfqpoint{8.018900in}{10.276732in}}%
\pgfpathlineto{\pgfqpoint{8.018900in}{10.283286in}}%
\pgfpathlineto{\pgfqpoint{8.013934in}{10.283286in}}%
\pgfpathlineto{\pgfqpoint{8.013934in}{10.287630in}}%
\pgfpathlineto{\pgfqpoint{8.001509in}{10.287630in}}%
\pgfpathlineto{\pgfqpoint{8.001509in}{10.296255in}}%
\pgfpathlineto{\pgfqpoint{7.996534in}{10.296255in}}%
\pgfpathlineto{\pgfqpoint{7.996534in}{10.300538in}}%
\pgfpathlineto{\pgfqpoint{7.991556in}{10.300538in}}%
\pgfpathlineto{\pgfqpoint{7.991556in}{10.302672in}}%
\pgfpathlineto{\pgfqpoint{7.989066in}{10.302672in}}%
\pgfpathlineto{\pgfqpoint{7.989066in}{10.304801in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{10.304801in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{10.306926in}}%
\pgfpathlineto{\pgfqpoint{7.984084in}{10.306926in}}%
\pgfpathlineto{\pgfqpoint{7.984084in}{10.313272in}}%
\pgfpathlineto{\pgfqpoint{7.979098in}{10.313272in}}%
\pgfpathlineto{\pgfqpoint{7.979098in}{10.321670in}}%
\pgfpathlineto{\pgfqpoint{7.976603in}{10.321670in}}%
\pgfpathlineto{\pgfqpoint{7.976603in}{10.323759in}}%
\pgfpathlineto{\pgfqpoint{7.974108in}{10.323759in}}%
\pgfpathlineto{\pgfqpoint{7.974108in}{10.327923in}}%
\pgfpathlineto{\pgfqpoint{7.971612in}{10.327923in}}%
\pgfpathlineto{\pgfqpoint{7.971612in}{10.329999in}}%
\pgfpathlineto{\pgfqpoint{7.969114in}{10.329999in}}%
\pgfpathlineto{\pgfqpoint{7.969114in}{10.332071in}}%
\pgfpathlineto{\pgfqpoint{7.959115in}{10.332071in}}%
\pgfpathlineto{\pgfqpoint{7.959115in}{10.336202in}}%
\pgfpathlineto{\pgfqpoint{7.954109in}{10.336202in}}%
\pgfpathlineto{\pgfqpoint{7.954109in}{10.338261in}}%
\pgfpathlineto{\pgfqpoint{7.946590in}{10.338261in}}%
\pgfpathlineto{\pgfqpoint{7.946590in}{10.344416in}}%
\pgfpathlineto{\pgfqpoint{7.939061in}{10.344416in}}%
\pgfpathlineto{\pgfqpoint{7.939061in}{10.348500in}}%
\pgfpathlineto{\pgfqpoint{7.934034in}{10.348500in}}%
\pgfpathlineto{\pgfqpoint{7.934034in}{10.352569in}}%
\pgfpathlineto{\pgfqpoint{7.931519in}{10.352569in}}%
\pgfpathlineto{\pgfqpoint{7.931519in}{10.358644in}}%
\pgfpathlineto{\pgfqpoint{7.929002in}{10.358644in}}%
\pgfpathlineto{\pgfqpoint{7.929002in}{10.362677in}}%
\pgfpathlineto{\pgfqpoint{7.926484in}{10.362677in}}%
\pgfpathlineto{\pgfqpoint{7.926484in}{10.364688in}}%
\pgfpathlineto{\pgfqpoint{7.921443in}{10.364688in}}%
\pgfpathlineto{\pgfqpoint{7.921443in}{10.370700in}}%
\pgfpathlineto{\pgfqpoint{7.918921in}{10.370700in}}%
\pgfpathlineto{\pgfqpoint{7.918921in}{10.374691in}}%
\pgfpathlineto{\pgfqpoint{7.913871in}{10.374691in}}%
\pgfpathlineto{\pgfqpoint{7.913871in}{10.380653in}}%
\pgfpathlineto{\pgfqpoint{7.908815in}{10.380653in}}%
\pgfpathlineto{\pgfqpoint{7.908815in}{10.382634in}}%
\pgfpathlineto{\pgfqpoint{7.898682in}{10.382634in}}%
\pgfpathlineto{\pgfqpoint{7.898682in}{10.384612in}}%
\pgfpathlineto{\pgfqpoint{7.888521in}{10.384612in}}%
\pgfpathlineto{\pgfqpoint{7.888521in}{10.390527in}}%
\pgfpathlineto{\pgfqpoint{7.885976in}{10.390527in}}%
\pgfpathlineto{\pgfqpoint{7.885976in}{10.392493in}}%
\pgfpathlineto{\pgfqpoint{7.883429in}{10.392493in}}%
\pgfpathlineto{\pgfqpoint{7.883429in}{10.398372in}}%
\pgfpathlineto{\pgfqpoint{7.880880in}{10.398372in}}%
\pgfpathlineto{\pgfqpoint{7.880880in}{10.402277in}}%
\pgfpathlineto{\pgfqpoint{7.873222in}{10.402277in}}%
\pgfpathlineto{\pgfqpoint{7.873222in}{10.404225in}}%
\pgfpathlineto{\pgfqpoint{7.860416in}{10.404225in}}%
\pgfpathlineto{\pgfqpoint{7.860416in}{10.410053in}}%
\pgfpathlineto{\pgfqpoint{7.857849in}{10.410053in}}%
\pgfpathlineto{\pgfqpoint{7.857849in}{10.413924in}}%
\pgfpathlineto{\pgfqpoint{7.855279in}{10.413924in}}%
\pgfpathlineto{\pgfqpoint{7.855279in}{10.419712in}}%
\pgfpathlineto{\pgfqpoint{7.850132in}{10.419712in}}%
\pgfpathlineto{\pgfqpoint{7.850132in}{10.423558in}}%
\pgfpathlineto{\pgfqpoint{7.842395in}{10.423558in}}%
\pgfpathlineto{\pgfqpoint{7.842395in}{10.425477in}}%
\pgfpathlineto{\pgfqpoint{7.839810in}{10.425477in}}%
\pgfpathlineto{\pgfqpoint{7.839810in}{10.427394in}}%
\pgfpathlineto{\pgfqpoint{7.834635in}{10.427394in}}%
\pgfpathlineto{\pgfqpoint{7.834635in}{10.435036in}}%
\pgfpathlineto{\pgfqpoint{7.832043in}{10.435036in}}%
\pgfpathlineto{\pgfqpoint{7.832043in}{10.436941in}}%
\pgfpathlineto{\pgfqpoint{7.829449in}{10.436941in}}%
\pgfpathlineto{\pgfqpoint{7.829449in}{10.442641in}}%
\pgfpathlineto{\pgfqpoint{7.826852in}{10.442641in}}%
\pgfpathlineto{\pgfqpoint{7.826852in}{10.444537in}}%
\pgfpathlineto{\pgfqpoint{7.824253in}{10.444537in}}%
\pgfpathlineto{\pgfqpoint{7.824253in}{10.448322in}}%
\pgfpathlineto{\pgfqpoint{7.821651in}{10.448322in}}%
\pgfpathlineto{\pgfqpoint{7.821651in}{10.457747in}}%
\pgfpathlineto{\pgfqpoint{7.816439in}{10.457747in}}%
\pgfpathlineto{\pgfqpoint{7.816439in}{10.459625in}}%
\pgfpathlineto{\pgfqpoint{7.813828in}{10.459625in}}%
\pgfpathlineto{\pgfqpoint{7.813828in}{10.463377in}}%
\pgfpathlineto{\pgfqpoint{7.811215in}{10.463377in}}%
\pgfpathlineto{\pgfqpoint{7.811215in}{10.467121in}}%
\pgfpathlineto{\pgfqpoint{7.808599in}{10.467121in}}%
\pgfpathlineto{\pgfqpoint{7.808599in}{10.483877in}}%
\pgfpathlineto{\pgfqpoint{7.805981in}{10.483877in}}%
\pgfpathlineto{\pgfqpoint{7.805981in}{10.485730in}}%
\pgfpathlineto{\pgfqpoint{7.803359in}{10.485730in}}%
\pgfpathlineto{\pgfqpoint{7.803359in}{10.491279in}}%
\pgfpathlineto{\pgfqpoint{7.800734in}{10.491279in}}%
\pgfpathlineto{\pgfqpoint{7.800734in}{10.494971in}}%
\pgfpathlineto{\pgfqpoint{7.798107in}{10.494971in}}%
\pgfpathlineto{\pgfqpoint{7.798107in}{10.500496in}}%
\pgfpathlineto{\pgfqpoint{7.795476in}{10.500496in}}%
\pgfpathlineto{\pgfqpoint{7.795476in}{10.502335in}}%
\pgfpathlineto{\pgfqpoint{7.790205in}{10.502335in}}%
\pgfpathlineto{\pgfqpoint{7.790205in}{10.507843in}}%
\pgfpathlineto{\pgfqpoint{7.787565in}{10.507843in}}%
\pgfpathlineto{\pgfqpoint{7.787565in}{10.509676in}}%
\pgfpathlineto{\pgfqpoint{7.784922in}{10.509676in}}%
\pgfpathlineto{\pgfqpoint{7.784922in}{10.511508in}}%
\pgfpathlineto{\pgfqpoint{7.782276in}{10.511508in}}%
\pgfpathlineto{\pgfqpoint{7.782276in}{10.515167in}}%
\pgfpathlineto{\pgfqpoint{7.779627in}{10.515167in}}%
\pgfpathlineto{\pgfqpoint{7.779627in}{10.516995in}}%
\pgfpathlineto{\pgfqpoint{7.776974in}{10.516995in}}%
\pgfpathlineto{\pgfqpoint{7.776974in}{10.520647in}}%
\pgfpathlineto{\pgfqpoint{7.771658in}{10.520647in}}%
\pgfpathlineto{\pgfqpoint{7.771658in}{10.522471in}}%
\pgfpathlineto{\pgfqpoint{7.768995in}{10.522471in}}%
\pgfpathlineto{\pgfqpoint{7.768995in}{10.524293in}}%
\pgfpathlineto{\pgfqpoint{7.763659in}{10.524293in}}%
\pgfpathlineto{\pgfqpoint{7.763659in}{10.526115in}}%
\pgfpathlineto{\pgfqpoint{7.750257in}{10.526115in}}%
\pgfpathlineto{\pgfqpoint{7.750257in}{10.527935in}}%
\pgfpathlineto{\pgfqpoint{7.747566in}{10.527935in}}%
\pgfpathlineto{\pgfqpoint{7.747566in}{10.529754in}}%
\pgfpathlineto{\pgfqpoint{7.742171in}{10.529754in}}%
\pgfpathlineto{\pgfqpoint{7.742171in}{10.531572in}}%
\pgfpathlineto{\pgfqpoint{7.734051in}{10.531572in}}%
\pgfpathlineto{\pgfqpoint{7.734051in}{10.535205in}}%
\pgfpathlineto{\pgfqpoint{7.731337in}{10.535205in}}%
\pgfpathlineto{\pgfqpoint{7.731337in}{10.538833in}}%
\pgfpathlineto{\pgfqpoint{7.725896in}{10.538833in}}%
\pgfpathlineto{\pgfqpoint{7.725896in}{10.540645in}}%
\pgfpathlineto{\pgfqpoint{7.720438in}{10.540645in}}%
\pgfpathlineto{\pgfqpoint{7.720438in}{10.542457in}}%
\pgfpathlineto{\pgfqpoint{7.717703in}{10.542457in}}%
\pgfpathlineto{\pgfqpoint{7.717703in}{10.547885in}}%
\pgfpathlineto{\pgfqpoint{7.714964in}{10.547885in}}%
\pgfpathlineto{\pgfqpoint{7.714964in}{10.549692in}}%
\pgfpathlineto{\pgfqpoint{7.706720in}{10.549692in}}%
\pgfpathlineto{\pgfqpoint{7.706720in}{10.551499in}}%
\pgfpathlineto{\pgfqpoint{7.703963in}{10.551499in}}%
\pgfpathlineto{\pgfqpoint{7.703963in}{10.564120in}}%
\pgfpathlineto{\pgfqpoint{7.695666in}{10.564120in}}%
\pgfpathlineto{\pgfqpoint{7.695666in}{10.565920in}}%
\pgfpathlineto{\pgfqpoint{7.692891in}{10.565920in}}%
\pgfpathlineto{\pgfqpoint{7.692891in}{10.576702in}}%
\pgfpathlineto{\pgfqpoint{7.684538in}{10.576702in}}%
\pgfpathlineto{\pgfqpoint{7.684538in}{10.580291in}}%
\pgfpathlineto{\pgfqpoint{7.664877in}{10.580291in}}%
\pgfpathlineto{\pgfqpoint{7.664877in}{10.582085in}}%
\pgfpathlineto{\pgfqpoint{7.647823in}{10.582085in}}%
\pgfpathlineto{\pgfqpoint{7.647823in}{10.583877in}}%
\pgfpathlineto{\pgfqpoint{7.639222in}{10.583877in}}%
\pgfpathlineto{\pgfqpoint{7.639222in}{10.585670in}}%
\pgfpathlineto{\pgfqpoint{7.636344in}{10.585670in}}%
\pgfpathlineto{\pgfqpoint{7.636344in}{10.598201in}}%
\pgfpathlineto{\pgfqpoint{7.633460in}{10.598201in}}%
\pgfpathlineto{\pgfqpoint{7.633460in}{10.603564in}}%
\pgfpathlineto{\pgfqpoint{7.630570in}{10.603564in}}%
\pgfpathlineto{\pgfqpoint{7.630570in}{10.607138in}}%
\pgfpathlineto{\pgfqpoint{7.627674in}{10.607138in}}%
\pgfpathlineto{\pgfqpoint{7.627674in}{10.610710in}}%
\pgfpathlineto{\pgfqpoint{7.624772in}{10.610710in}}%
\pgfpathlineto{\pgfqpoint{7.624772in}{10.614281in}}%
\pgfpathlineto{\pgfqpoint{7.621865in}{10.614281in}}%
\pgfpathlineto{\pgfqpoint{7.621865in}{10.616066in}}%
\pgfpathlineto{\pgfqpoint{7.618951in}{10.616066in}}%
\pgfpathlineto{\pgfqpoint{7.618951in}{10.617851in}}%
\pgfpathlineto{\pgfqpoint{7.613104in}{10.617851in}}%
\pgfpathlineto{\pgfqpoint{7.613104in}{10.619635in}}%
\pgfpathlineto{\pgfqpoint{7.610172in}{10.619635in}}%
\pgfpathlineto{\pgfqpoint{7.610172in}{10.621420in}}%
\pgfpathlineto{\pgfqpoint{7.604288in}{10.621420in}}%
\pgfpathlineto{\pgfqpoint{7.604288in}{10.624988in}}%
\pgfpathlineto{\pgfqpoint{7.601336in}{10.624988in}}%
\pgfpathlineto{\pgfqpoint{7.601336in}{10.628555in}}%
\pgfpathlineto{\pgfqpoint{7.586477in}{10.628555in}}%
\pgfpathlineto{\pgfqpoint{7.586477in}{10.632122in}}%
\pgfpathlineto{\pgfqpoint{7.577479in}{10.632122in}}%
\pgfpathlineto{\pgfqpoint{7.577479in}{10.635688in}}%
\pgfpathlineto{\pgfqpoint{7.574465in}{10.635688in}}%
\pgfpathlineto{\pgfqpoint{7.574465in}{10.637471in}}%
\pgfpathlineto{\pgfqpoint{7.571445in}{10.637471in}}%
\pgfpathlineto{\pgfqpoint{7.571445in}{10.639254in}}%
\pgfpathlineto{\pgfqpoint{7.565381in}{10.639254in}}%
\pgfpathlineto{\pgfqpoint{7.565381in}{10.646386in}}%
\pgfpathlineto{\pgfqpoint{7.562338in}{10.646386in}}%
\pgfpathlineto{\pgfqpoint{7.562338in}{10.649952in}}%
\pgfpathlineto{\pgfqpoint{7.559288in}{10.649952in}}%
\pgfpathlineto{\pgfqpoint{7.559288in}{10.655302in}}%
\pgfpathlineto{\pgfqpoint{7.553164in}{10.655302in}}%
\pgfpathlineto{\pgfqpoint{7.553164in}{10.658869in}}%
\pgfpathlineto{\pgfqpoint{7.550090in}{10.658869in}}%
\pgfpathlineto{\pgfqpoint{7.550090in}{10.664221in}}%
\pgfpathlineto{\pgfqpoint{7.547009in}{10.664221in}}%
\pgfpathlineto{\pgfqpoint{7.547009in}{10.674931in}}%
\pgfpathlineto{\pgfqpoint{7.543919in}{10.674931in}}%
\pgfpathlineto{\pgfqpoint{7.543919in}{10.682077in}}%
\pgfpathlineto{\pgfqpoint{7.540822in}{10.682077in}}%
\pgfpathlineto{\pgfqpoint{7.540822in}{10.685652in}}%
\pgfpathlineto{\pgfqpoint{7.534602in}{10.685652in}}%
\pgfpathlineto{\pgfqpoint{7.534602in}{10.694597in}}%
\pgfpathlineto{\pgfqpoint{7.531480in}{10.694597in}}%
\pgfpathlineto{\pgfqpoint{7.531480in}{10.699971in}}%
\pgfpathlineto{\pgfqpoint{7.528349in}{10.699971in}}%
\pgfpathlineto{\pgfqpoint{7.528349in}{10.701763in}}%
\pgfpathlineto{\pgfqpoint{7.525210in}{10.701763in}}%
\pgfpathlineto{\pgfqpoint{7.525210in}{10.703556in}}%
\pgfpathlineto{\pgfqpoint{7.522062in}{10.703556in}}%
\pgfpathlineto{\pgfqpoint{7.522062in}{10.705350in}}%
\pgfpathlineto{\pgfqpoint{7.515740in}{10.705350in}}%
\pgfpathlineto{\pgfqpoint{7.515740in}{10.707144in}}%
\pgfpathlineto{\pgfqpoint{7.512565in}{10.707144in}}%
\pgfpathlineto{\pgfqpoint{7.512565in}{10.712530in}}%
\pgfpathlineto{\pgfqpoint{7.509382in}{10.712530in}}%
\pgfpathlineto{\pgfqpoint{7.509382in}{10.716124in}}%
\pgfpathlineto{\pgfqpoint{7.506189in}{10.716124in}}%
\pgfpathlineto{\pgfqpoint{7.506189in}{10.719721in}}%
\pgfpathlineto{\pgfqpoint{7.502988in}{10.719721in}}%
\pgfpathlineto{\pgfqpoint{7.502988in}{10.721521in}}%
\pgfpathlineto{\pgfqpoint{7.499776in}{10.721521in}}%
\pgfpathlineto{\pgfqpoint{7.499776in}{10.723321in}}%
\pgfpathlineto{\pgfqpoint{7.496556in}{10.723321in}}%
\pgfpathlineto{\pgfqpoint{7.496556in}{10.726925in}}%
\pgfpathlineto{\pgfqpoint{7.477028in}{10.726925in}}%
\pgfpathlineto{\pgfqpoint{7.477028in}{10.728728in}}%
\pgfpathlineto{\pgfqpoint{7.473738in}{10.730531in}}%
\pgfpathlineto{\pgfqpoint{7.473738in}{10.732336in}}%
\pgfpathlineto{\pgfqpoint{7.470438in}{10.732336in}}%
\pgfpathlineto{\pgfqpoint{7.470438in}{10.735948in}}%
\pgfpathlineto{\pgfqpoint{7.467127in}{10.735948in}}%
\pgfpathlineto{\pgfqpoint{7.467127in}{10.739564in}}%
\pgfpathlineto{\pgfqpoint{7.463805in}{10.739564in}}%
\pgfpathlineto{\pgfqpoint{7.463805in}{10.741374in}}%
\pgfpathlineto{\pgfqpoint{7.457130in}{10.741374in}}%
\pgfpathlineto{\pgfqpoint{7.457130in}{10.743184in}}%
\pgfpathlineto{\pgfqpoint{7.453776in}{10.743184in}}%
\pgfpathlineto{\pgfqpoint{7.453776in}{10.744995in}}%
\pgfpathlineto{\pgfqpoint{7.426531in}{10.744995in}}%
\pgfpathlineto{\pgfqpoint{7.426531in}{10.746808in}}%
\pgfpathlineto{\pgfqpoint{7.423072in}{10.746808in}}%
\pgfpathlineto{\pgfqpoint{7.423072in}{10.750436in}}%
\pgfpathlineto{\pgfqpoint{7.416115in}{10.750436in}}%
\pgfpathlineto{\pgfqpoint{7.416115in}{10.754068in}}%
\pgfpathlineto{\pgfqpoint{7.412618in}{10.754068in}}%
\pgfpathlineto{\pgfqpoint{7.412618in}{10.761347in}}%
\pgfpathlineto{\pgfqpoint{7.405584in}{10.761347in}}%
\pgfpathlineto{\pgfqpoint{7.405584in}{10.763170in}}%
\pgfpathlineto{\pgfqpoint{7.402048in}{10.763170in}}%
\pgfpathlineto{\pgfqpoint{7.402048in}{10.764994in}}%
\pgfpathlineto{\pgfqpoint{7.394934in}{10.764994in}}%
\pgfpathlineto{\pgfqpoint{7.394934in}{10.774133in}}%
\pgfpathlineto{\pgfqpoint{7.391357in}{10.774133in}}%
\pgfpathlineto{\pgfqpoint{7.391357in}{10.775964in}}%
\pgfpathlineto{\pgfqpoint{7.387766in}{10.775964in}}%
\pgfpathlineto{\pgfqpoint{7.387766in}{10.777797in}}%
\pgfpathlineto{\pgfqpoint{7.384160in}{10.777797in}}%
\pgfpathlineto{\pgfqpoint{7.384160in}{10.779632in}}%
\pgfpathlineto{\pgfqpoint{7.373257in}{10.779632in}}%
\pgfpathlineto{\pgfqpoint{7.373257in}{10.783305in}}%
\pgfpathlineto{\pgfqpoint{7.365914in}{10.783305in}}%
\pgfpathlineto{\pgfqpoint{7.365914in}{10.785144in}}%
\pgfpathlineto{\pgfqpoint{7.358509in}{10.785144in}}%
\pgfpathlineto{\pgfqpoint{7.358509in}{10.786985in}}%
\pgfpathlineto{\pgfqpoint{7.347284in}{10.786985in}}%
\pgfpathlineto{\pgfqpoint{7.347284in}{10.792515in}}%
\pgfpathlineto{\pgfqpoint{7.335910in}{10.792515in}}%
\pgfpathlineto{\pgfqpoint{7.335910in}{10.794361in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{10.794361in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{10.796209in}}%
\pgfpathlineto{\pgfqpoint{7.328243in}{10.796209in}}%
\pgfpathlineto{\pgfqpoint{7.328243in}{10.814783in}}%
\pgfpathlineto{\pgfqpoint{7.316609in}{10.814783in}}%
\pgfpathlineto{\pgfqpoint{7.316609in}{10.816651in}}%
\pgfpathlineto{\pgfqpoint{7.296847in}{10.816651in}}%
\pgfpathlineto{\pgfqpoint{7.296847in}{10.818520in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{10.818520in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{10.820391in}}%
\pgfpathlineto{\pgfqpoint{7.288805in}{10.820391in}}%
\pgfpathlineto{\pgfqpoint{7.288805in}{10.831658in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{10.831658in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{10.841103in}}%
\pgfpathlineto{\pgfqpoint{7.272474in}{10.841103in}}%
\pgfpathlineto{\pgfqpoint{7.272474in}{10.842999in}}%
\pgfpathlineto{\pgfqpoint{7.264180in}{10.842999in}}%
\pgfpathlineto{\pgfqpoint{7.264180in}{10.848700in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{10.848700in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{10.867855in}}%
\pgfpathlineto{\pgfqpoint{7.247319in}{10.867855in}}%
\pgfpathlineto{\pgfqpoint{7.247319in}{10.873651in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{10.873651in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{10.875588in}}%
\pgfpathlineto{\pgfqpoint{7.238746in}{10.875588in}}%
\pgfpathlineto{\pgfqpoint{7.238746in}{10.879470in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{10.879470in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{10.897082in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{10.897082in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{10.899054in}}%
\pgfpathlineto{\pgfqpoint{7.221300in}{10.899054in}}%
\pgfpathlineto{\pgfqpoint{7.221300in}{10.903006in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{10.903006in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{10.916941in}}%
\pgfpathlineto{\pgfqpoint{7.212420in}{10.916941in}}%
\pgfpathlineto{\pgfqpoint{7.212420in}{10.926996in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{10.926996in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{10.931043in}}%
\pgfpathlineto{\pgfqpoint{7.203430in}{10.931043in}}%
\pgfpathlineto{\pgfqpoint{7.203430in}{10.947379in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{10.947379in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{10.949439in}}%
\pgfpathlineto{\pgfqpoint{7.185106in}{10.949439in}}%
\pgfpathlineto{\pgfqpoint{7.185106in}{10.953570in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{10.953570in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{10.955642in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{10.955642in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{10.976595in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{10.976595in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{10.978715in}}%
\pgfpathlineto{\pgfqpoint{7.146953in}{10.978715in}}%
\pgfpathlineto{\pgfqpoint{7.146953in}{10.980839in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{10.980839in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{10.982969in}}%
\pgfpathlineto{\pgfqpoint{7.137072in}{10.982969in}}%
\pgfpathlineto{\pgfqpoint{7.137072in}{10.989386in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{10.989386in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{10.991535in}}%
\pgfpathlineto{\pgfqpoint{7.096006in}{10.991535in}}%
\pgfpathlineto{\pgfqpoint{7.096006in}{10.998011in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{10.998011in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{11.000180in}}%
\pgfpathlineto{\pgfqpoint{7.085319in}{11.000180in}}%
\pgfpathlineto{\pgfqpoint{7.085319in}{11.008909in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{11.008909in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{11.011104in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{11.011104in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{11.015512in}}%
\pgfpathlineto{\pgfqpoint{7.063388in}{11.015512in}}%
\pgfpathlineto{\pgfqpoint{7.063388in}{11.019942in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{11.019942in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{11.024396in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{11.024396in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{11.026631in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{11.026631in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{11.047025in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{11.047025in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{11.067952in}}%
\pgfpathlineto{\pgfqpoint{6.992430in}{11.067952in}}%
\pgfpathlineto{\pgfqpoint{6.992430in}{11.070313in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{11.070313in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{11.079830in}}%
\pgfpathlineto{\pgfqpoint{6.979728in}{11.079830in}}%
\pgfpathlineto{\pgfqpoint{6.979728in}{11.091901in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{11.091901in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{11.096786in}}%
\pgfpathlineto{\pgfqpoint{6.966737in}{11.096786in}}%
\pgfpathlineto{\pgfqpoint{6.966737in}{11.099241in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{11.099241in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{11.116673in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{11.116673in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{11.126836in}}%
\pgfpathlineto{\pgfqpoint{6.939823in}{11.126836in}}%
\pgfpathlineto{\pgfqpoint{6.939823in}{11.131976in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{11.131976in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{11.137156in}}%
\pgfpathlineto{\pgfqpoint{6.925859in}{11.137156in}}%
\pgfpathlineto{\pgfqpoint{6.925859in}{11.145004in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{11.145004in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{11.152948in}}%
\pgfpathlineto{\pgfqpoint{6.881668in}{11.152948in}}%
\pgfpathlineto{\pgfqpoint{6.881668in}{11.155619in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{11.155619in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{11.163698in}}%
\pgfpathlineto{\pgfqpoint{6.866078in}{11.163698in}}%
\pgfpathlineto{\pgfqpoint{6.866078in}{11.197129in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{11.197129in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{11.208705in}}%
\pgfpathlineto{\pgfqpoint{6.850006in}{11.208705in}}%
\pgfpathlineto{\pgfqpoint{6.850006in}{11.229549in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{11.229549in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{11.238727in}}%
\pgfpathlineto{\pgfqpoint{6.833412in}{11.238727in}}%
\pgfpathlineto{\pgfqpoint{6.833412in}{11.248062in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{11.248062in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{11.251210in}}%
\pgfpathlineto{\pgfqpoint{6.816255in}{11.251210in}}%
\pgfpathlineto{\pgfqpoint{6.816255in}{11.254378in}}%
\pgfpathlineto{\pgfqpoint{6.798485in}{11.254378in}}%
\pgfpathlineto{\pgfqpoint{6.798485in}{11.283780in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{11.283780in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{11.287154in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{11.287154in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{11.315002in}}%
\pgfpathlineto{\pgfqpoint{6.740913in}{11.315002in}}%
\pgfpathlineto{\pgfqpoint{6.740913in}{11.322220in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{11.322220in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{11.329550in}}%
\pgfpathlineto{\pgfqpoint{6.720057in}{11.329550in}}%
\pgfpathlineto{\pgfqpoint{6.720057in}{11.336995in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{11.336995in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{11.348390in}}%
\pgfpathlineto{\pgfqpoint{6.698216in}{11.348390in}}%
\pgfpathlineto{\pgfqpoint{6.698216in}{11.364039in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{11.364039in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{11.372073in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{11.372073in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{11.392819in}}%
\pgfpathlineto{\pgfqpoint{6.625507in}{11.392819in}}%
\pgfpathlineto{\pgfqpoint{6.625507in}{11.397090in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{11.397090in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{11.419111in}}%
\pgfpathlineto{\pgfqpoint{6.598310in}{11.419111in}}%
\pgfpathlineto{\pgfqpoint{6.598310in}{11.423657in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{11.423657in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{11.432902in}}%
\pgfpathlineto{\pgfqpoint{6.569249in}{11.432902in}}%
\pgfpathlineto{\pgfqpoint{6.569249in}{11.442360in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{11.442360in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{11.456976in}}%
\pgfpathlineto{\pgfqpoint{6.538004in}{11.456976in}}%
\pgfpathlineto{\pgfqpoint{6.538004in}{11.477341in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{11.477341in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{11.487937in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{11.487937in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{11.493346in}}%
\pgfpathlineto{\pgfqpoint{6.426321in}{11.493346in}}%
\pgfpathlineto{\pgfqpoint{6.426321in}{11.558706in}}%
\pgfpathlineto{\pgfqpoint{6.328234in}{11.558706in}}%
\pgfpathlineto{\pgfqpoint{6.328234in}{11.592883in}}%
\pgfpathlineto{\pgfqpoint{6.266985in}{11.592883in}}%
\pgfpathlineto{\pgfqpoint{6.266985in}{11.639028in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{11.639028in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{11.664794in}}%
\pgfpathlineto{\pgfqpoint{6.192503in}{11.664794in}}%
\pgfpathlineto{\pgfqpoint{6.192503in}{11.713064in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{11.713064in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{11.758115in}}%
\pgfpathlineto{\pgfqpoint{6.096309in}{11.758115in}}%
\pgfpathlineto{\pgfqpoint{6.096309in}{11.770549in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{11.770549in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{11.877685in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{11.877685in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{12.026938in}}%
\pgfpathlineto{\pgfqpoint{5.689202in}{12.026938in}}%
\pgfpathlineto{\pgfqpoint{5.689202in}{12.026938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.198893in}{8.925705in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.127044in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{7.127044in}{9.121332in}}%
\pgfpathlineto{\pgfqpoint{7.085319in}{9.121332in}}%
\pgfpathlineto{\pgfqpoint{7.085319in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{9.221530in}}%
\pgfpathlineto{\pgfqpoint{6.979728in}{9.221530in}}%
\pgfpathlineto{\pgfqpoint{6.979728in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{9.290767in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{9.290767in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{6.833412in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{6.833412in}{9.344377in}}%
\pgfpathlineto{\pgfqpoint{6.798485in}{9.344377in}}%
\pgfpathlineto{\pgfqpoint{6.798485in}{9.388462in}}%
\pgfpathlineto{\pgfqpoint{6.760882in}{9.388462in}}%
\pgfpathlineto{\pgfqpoint{6.760882in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{9.426098in}}%
\pgfpathlineto{\pgfqpoint{6.720057in}{9.426098in}}%
\pgfpathlineto{\pgfqpoint{6.720057in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{9.459062in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{9.459062in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{9.515091in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{9.515091in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{6.569249in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{6.569249in}{9.561937in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{9.561937in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{9.582854in}}%
\pgfpathlineto{\pgfqpoint{6.426321in}{9.582854in}}%
\pgfpathlineto{\pgfqpoint{6.426321in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{9.602430in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{9.602430in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{9.620847in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{9.620847in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{9.670484in}}%
\pgfpathlineto{\pgfqpoint{6.266985in}{9.670484in}}%
\pgfpathlineto{\pgfqpoint{6.266985in}{9.678074in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{9.678074in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{9.769847in}}%
\pgfpathlineto{\pgfqpoint{6.192503in}{9.769847in}}%
\pgfpathlineto{\pgfqpoint{6.192503in}{9.803038in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{9.803038in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{9.818614in}}%
\pgfpathlineto{\pgfqpoint{6.096309in}{9.818614in}}%
\pgfpathlineto{\pgfqpoint{6.096309in}{9.828665in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{9.828665in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{9.843280in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{9.843280in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{10.037578in}}%
\pgfpathlineto{\pgfqpoint{5.689202in}{10.037578in}}%
\pgfpathlineto{\pgfqpoint{5.689202in}{10.037578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699202in}{8.935705in}}%
\pgfpathlineto{\pgfqpoint{5.699202in}{12.065417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699202in}{8.935705in}}%
\pgfpathlineto{\pgfqpoint{10.047420in}{8.935705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.833679in, y=12.411172in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont B1.b Nearest Ignorant}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.487715in, y=12.148750in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont (EER F=35.25\%, M=39.0\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.400453in}{8.935705in}}%
\pgfpathlineto{\pgfqpoint{14.748671in}{8.935705in}}%
\pgfpathlineto{\pgfqpoint{14.748671in}{12.065417in}}%
\pgfpathlineto{\pgfqpoint{10.400453in}{12.065417in}}%
\pgfpathlineto{\pgfqpoint{10.400453in}{8.935705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.933033in}{8.935705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.471812in}{8.935705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.106835in}{8.935705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.772209in}{8.935705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.437582in}{8.935705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.072605in}{8.935705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.611385in}{8.935705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400453in}{9.319039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400453in}{9.706835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400453in}{10.163905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400453in}{10.642820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400453in}{11.121735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400453in}{11.578805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400453in}{11.966602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.553010in}{9.045510in}}{\pgfqpoint{11.994087in}{9.999509in}}{%
\pgfpathmoveto{\pgfqpoint{10.553010in}{9.999509in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{9.954102in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{9.867126in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{9.738331in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{9.641386in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{9.741489in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{9.602015in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{9.546197in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{9.487500in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{9.424312in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{9.365317in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{9.506680in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{9.506415in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{9.539215in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{9.579075in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{9.605448in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{9.611773in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{9.638140in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{9.805223in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{9.795096in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{9.794328in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{9.920215in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{9.999509in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{9.999509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.553010in}{9.045510in}}{\pgfqpoint{14.439045in}{11.273341in}}{%
\pgfpathmoveto{\pgfqpoint{10.553010in}{11.273341in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{11.248103in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{11.166079in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{11.112552in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{11.098695in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{11.071792in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{11.041378in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{11.003667in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{10.985926in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{10.927465in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{10.908959in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{10.908959in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{10.908959in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{10.909637in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{10.921478in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{10.914640in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{10.881416in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{10.885428in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{10.872258in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{10.851101in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{10.839210in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{10.839210in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{10.830573in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{10.817900in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{10.811964in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{10.837214in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{10.818594in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{10.801025in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{10.794361in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{10.787602in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{10.783305in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{10.783305in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{10.798594in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{10.775673in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{10.762594in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{10.761393in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{10.740171in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{10.731614in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{10.725123in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{10.721521in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{10.713608in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{10.704156in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{10.696388in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{10.701393in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{10.715326in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{10.678503in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{10.689647in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{10.657680in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{10.653519in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{10.689281in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{10.653519in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{10.647278in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{10.642107in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{10.662825in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{10.643406in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{10.626771in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{10.641041in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{10.621420in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{10.621420in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{10.621420in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{10.611155in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{10.597306in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{10.594026in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{10.592833in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{10.588536in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{10.583877in}}%
\pgfpathlineto{\pgfqpoint{12.002089in}{10.592248in}}%
\pgfpathlineto{\pgfqpoint{12.010012in}{10.571314in}}%
\pgfpathlineto{\pgfqpoint{12.017860in}{10.567718in}}%
\pgfpathlineto{\pgfqpoint{12.025634in}{10.565919in}}%
\pgfpathlineto{\pgfqpoint{12.033336in}{10.564120in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{10.562319in}}%
\pgfpathlineto{\pgfqpoint{12.048535in}{10.560518in}}%
\pgfpathlineto{\pgfqpoint{12.056034in}{10.560518in}}%
\pgfpathlineto{\pgfqpoint{12.063470in}{10.560518in}}%
\pgfpathlineto{\pgfqpoint{12.070844in}{10.556913in}}%
\pgfpathlineto{\pgfqpoint{12.078157in}{10.587692in}}%
\pgfpathlineto{\pgfqpoint{12.085411in}{10.548968in}}%
\pgfpathlineto{\pgfqpoint{12.092608in}{10.535807in}}%
\pgfpathlineto{\pgfqpoint{12.099749in}{10.554926in}}%
\pgfpathlineto{\pgfqpoint{12.106835in}{10.527935in}}%
\pgfpathlineto{\pgfqpoint{12.113869in}{10.527935in}}%
\pgfpathlineto{\pgfqpoint{12.120851in}{10.523564in}}%
\pgfpathlineto{\pgfqpoint{12.127782in}{10.516995in}}%
\pgfpathlineto{\pgfqpoint{12.134664in}{10.516995in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{10.511506in}}%
\pgfpathlineto{\pgfqpoint{12.148286in}{10.506006in}}%
\pgfpathlineto{\pgfqpoint{12.155027in}{10.502335in}}%
\pgfpathlineto{\pgfqpoint{12.161724in}{10.502335in}}%
\pgfpathlineto{\pgfqpoint{12.168378in}{10.502335in}}%
\pgfpathlineto{\pgfqpoint{12.174989in}{10.502335in}}%
\pgfpathlineto{\pgfqpoint{12.181558in}{10.549970in}}%
\pgfpathlineto{\pgfqpoint{12.188087in}{10.528242in}}%
\pgfpathlineto{\pgfqpoint{12.194577in}{10.540159in}}%
\pgfpathlineto{\pgfqpoint{12.201028in}{10.493123in}}%
\pgfpathlineto{\pgfqpoint{12.207440in}{10.491279in}}%
\pgfpathlineto{\pgfqpoint{12.213816in}{10.491279in}}%
\pgfpathlineto{\pgfqpoint{12.220156in}{10.491279in}}%
\pgfpathlineto{\pgfqpoint{12.226461in}{10.487581in}}%
\pgfpathlineto{\pgfqpoint{12.232731in}{10.472690in}}%
\pgfpathlineto{\pgfqpoint{12.238967in}{10.501192in}}%
\pgfpathlineto{\pgfqpoint{12.245170in}{10.465250in}}%
\pgfpathlineto{\pgfqpoint{12.251341in}{10.463376in}}%
\pgfpathlineto{\pgfqpoint{12.257481in}{10.457747in}}%
\pgfpathlineto{\pgfqpoint{12.263589in}{10.453983in}}%
\pgfpathlineto{\pgfqpoint{12.269668in}{10.453983in}}%
\pgfpathlineto{\pgfqpoint{12.275716in}{10.453983in}}%
\pgfpathlineto{\pgfqpoint{12.281736in}{10.477148in}}%
\pgfpathlineto{\pgfqpoint{12.287728in}{10.468732in}}%
\pgfpathlineto{\pgfqpoint{12.293692in}{10.448321in}}%
\pgfpathlineto{\pgfqpoint{12.299628in}{10.440740in}}%
\pgfpathlineto{\pgfqpoint{12.305539in}{10.438843in}}%
\pgfpathlineto{\pgfqpoint{12.311423in}{10.445568in}}%
\pgfpathlineto{\pgfqpoint{12.317282in}{10.431220in}}%
\pgfpathlineto{\pgfqpoint{12.323116in}{10.431220in}}%
\pgfpathlineto{\pgfqpoint{12.328925in}{10.431220in}}%
\pgfpathlineto{\pgfqpoint{12.334711in}{10.431220in}}%
\pgfpathlineto{\pgfqpoint{12.340473in}{10.431220in}}%
\pgfpathlineto{\pgfqpoint{12.346213in}{10.424196in}}%
\pgfpathlineto{\pgfqpoint{12.351930in}{10.433923in}}%
\pgfpathlineto{\pgfqpoint{12.357625in}{10.415856in}}%
\pgfpathlineto{\pgfqpoint{12.363299in}{10.411990in}}%
\pgfpathlineto{\pgfqpoint{12.368952in}{10.411990in}}%
\pgfpathlineto{\pgfqpoint{12.374585in}{10.431812in}}%
\pgfpathlineto{\pgfqpoint{12.380197in}{10.448290in}}%
\pgfpathlineto{\pgfqpoint{12.385789in}{10.411990in}}%
\pgfpathlineto{\pgfqpoint{12.391363in}{10.411990in}}%
\pgfpathlineto{\pgfqpoint{12.396917in}{10.411990in}}%
\pgfpathlineto{\pgfqpoint{12.402453in}{10.411990in}}%
\pgfpathlineto{\pgfqpoint{12.407971in}{10.425479in}}%
\pgfpathlineto{\pgfqpoint{12.413471in}{10.404225in}}%
\pgfpathlineto{\pgfqpoint{12.418954in}{10.404225in}}%
\pgfpathlineto{\pgfqpoint{12.424420in}{10.404225in}}%
\pgfpathlineto{\pgfqpoint{12.429869in}{10.409569in}}%
\pgfpathlineto{\pgfqpoint{12.435302in}{10.400326in}}%
\pgfpathlineto{\pgfqpoint{12.440720in}{10.409003in}}%
\pgfpathlineto{\pgfqpoint{12.446121in}{10.400326in}}%
\pgfpathlineto{\pgfqpoint{12.451508in}{10.394451in}}%
\pgfpathlineto{\pgfqpoint{12.456880in}{10.386582in}}%
\pgfpathlineto{\pgfqpoint{12.462237in}{10.393690in}}%
\pgfpathlineto{\pgfqpoint{12.467580in}{10.376682in}}%
\pgfpathlineto{\pgfqpoint{12.472909in}{10.376682in}}%
\pgfpathlineto{\pgfqpoint{12.478225in}{10.384539in}}%
\pgfpathlineto{\pgfqpoint{12.483527in}{10.376682in}}%
\pgfpathlineto{\pgfqpoint{12.488817in}{10.376682in}}%
\pgfpathlineto{\pgfqpoint{12.494093in}{10.370695in}}%
\pgfpathlineto{\pgfqpoint{12.499358in}{10.368699in}}%
\pgfpathlineto{\pgfqpoint{12.504610in}{10.363877in}}%
\pgfpathlineto{\pgfqpoint{12.509850in}{10.360662in}}%
\pgfpathlineto{\pgfqpoint{12.515079in}{10.356623in}}%
\pgfpathlineto{\pgfqpoint{12.520297in}{10.374767in}}%
\pgfpathlineto{\pgfqpoint{12.525504in}{10.352540in}}%
\pgfpathlineto{\pgfqpoint{12.530700in}{10.348500in}}%
\pgfpathlineto{\pgfqpoint{12.535886in}{10.348500in}}%
\pgfpathlineto{\pgfqpoint{12.541061in}{10.348500in}}%
\pgfpathlineto{\pgfqpoint{12.546227in}{10.350531in}}%
\pgfpathlineto{\pgfqpoint{12.551383in}{10.345437in}}%
\pgfpathlineto{\pgfqpoint{12.556530in}{10.344416in}}%
\pgfpathlineto{\pgfqpoint{12.561667in}{10.344416in}}%
\pgfpathlineto{\pgfqpoint{12.566796in}{10.344416in}}%
\pgfpathlineto{\pgfqpoint{12.571916in}{10.344416in}}%
\pgfpathlineto{\pgfqpoint{12.577028in}{10.340317in}}%
\pgfpathlineto{\pgfqpoint{12.582131in}{10.336202in}}%
\pgfpathlineto{\pgfqpoint{12.587227in}{10.329096in}}%
\pgfpathlineto{\pgfqpoint{12.592315in}{10.320971in}}%
\pgfpathlineto{\pgfqpoint{12.597396in}{10.319577in}}%
\pgfpathlineto{\pgfqpoint{12.602469in}{10.311149in}}%
\pgfpathlineto{\pgfqpoint{12.607535in}{10.306926in}}%
\pgfpathlineto{\pgfqpoint{12.612595in}{10.306926in}}%
\pgfpathlineto{\pgfqpoint{12.617648in}{10.294812in}}%
\pgfpathlineto{\pgfqpoint{12.622694in}{10.283279in}}%
\pgfpathlineto{\pgfqpoint{12.627735in}{10.276732in}}%
\pgfpathlineto{\pgfqpoint{12.632770in}{10.276732in}}%
\pgfpathlineto{\pgfqpoint{12.637799in}{10.267014in}}%
\pgfpathlineto{\pgfqpoint{12.642823in}{10.263475in}}%
\pgfpathlineto{\pgfqpoint{12.647841in}{10.271132in}}%
\pgfpathlineto{\pgfqpoint{12.652855in}{10.263475in}}%
\pgfpathlineto{\pgfqpoint{12.657863in}{10.267347in}}%
\pgfpathlineto{\pgfqpoint{12.662867in}{10.252258in}}%
\pgfpathlineto{\pgfqpoint{12.667867in}{10.250008in}}%
\pgfpathlineto{\pgfqpoint{12.672863in}{10.239974in}}%
\pgfpathlineto{\pgfqpoint{12.677854in}{10.236318in}}%
\pgfpathlineto{\pgfqpoint{12.682842in}{10.236318in}}%
\pgfpathlineto{\pgfqpoint{12.687826in}{10.238980in}}%
\pgfpathlineto{\pgfqpoint{12.692807in}{10.231702in}}%
\pgfpathlineto{\pgfqpoint{12.697785in}{10.231702in}}%
\pgfpathlineto{\pgfqpoint{12.702760in}{10.231702in}}%
\pgfpathlineto{\pgfqpoint{12.707732in}{10.231702in}}%
\pgfpathlineto{\pgfqpoint{12.712701in}{10.227059in}}%
\pgfpathlineto{\pgfqpoint{12.717669in}{10.227059in}}%
\pgfpathlineto{\pgfqpoint{12.722634in}{10.220031in}}%
\pgfpathlineto{\pgfqpoint{12.727597in}{10.224553in}}%
\pgfpathlineto{\pgfqpoint{12.732558in}{10.212960in}}%
\pgfpathlineto{\pgfqpoint{12.737518in}{10.208202in}}%
\pgfpathlineto{\pgfqpoint{12.742476in}{10.208202in}}%
\pgfpathlineto{\pgfqpoint{12.747433in}{10.203413in}}%
\pgfpathlineto{\pgfqpoint{12.752390in}{10.203413in}}%
\pgfpathlineto{\pgfqpoint{12.757345in}{10.210485in}}%
\pgfpathlineto{\pgfqpoint{12.762300in}{10.203413in}}%
\pgfpathlineto{\pgfqpoint{12.767254in}{10.203413in}}%
\pgfpathlineto{\pgfqpoint{12.772209in}{10.203413in}}%
\pgfpathlineto{\pgfqpoint{12.777163in}{10.203339in}}%
\pgfpathlineto{\pgfqpoint{12.782117in}{10.186387in}}%
\pgfpathlineto{\pgfqpoint{12.787072in}{10.183936in}}%
\pgfpathlineto{\pgfqpoint{12.792028in}{10.186344in}}%
\pgfpathlineto{\pgfqpoint{12.796984in}{10.178982in}}%
\pgfpathlineto{\pgfqpoint{12.801941in}{10.178982in}}%
\pgfpathlineto{\pgfqpoint{12.806900in}{10.178982in}}%
\pgfpathlineto{\pgfqpoint{12.811859in}{10.173993in}}%
\pgfpathlineto{\pgfqpoint{12.816821in}{10.166427in}}%
\pgfpathlineto{\pgfqpoint{12.821784in}{10.156225in}}%
\pgfpathlineto{\pgfqpoint{12.826749in}{10.148485in}}%
\pgfpathlineto{\pgfqpoint{12.831716in}{10.140621in}}%
\pgfpathlineto{\pgfqpoint{12.836685in}{10.149484in}}%
\pgfpathlineto{\pgfqpoint{12.841657in}{10.134417in}}%
\pgfpathlineto{\pgfqpoint{12.846632in}{10.127340in}}%
\pgfpathlineto{\pgfqpoint{12.851610in}{10.127340in}}%
\pgfpathlineto{\pgfqpoint{12.856591in}{10.121942in}}%
\pgfpathlineto{\pgfqpoint{12.861575in}{10.121942in}}%
\pgfpathlineto{\pgfqpoint{12.866563in}{10.133699in}}%
\pgfpathlineto{\pgfqpoint{12.871555in}{10.121942in}}%
\pgfpathlineto{\pgfqpoint{12.876550in}{10.121942in}}%
\pgfpathlineto{\pgfqpoint{12.881550in}{10.121942in}}%
\pgfpathlineto{\pgfqpoint{12.886554in}{10.115379in}}%
\pgfpathlineto{\pgfqpoint{12.891563in}{10.111003in}}%
\pgfpathlineto{\pgfqpoint{12.896576in}{10.111003in}}%
\pgfpathlineto{\pgfqpoint{12.901595in}{10.111003in}}%
\pgfpathlineto{\pgfqpoint{12.906618in}{10.098702in}}%
\pgfpathlineto{\pgfqpoint{12.911647in}{10.094215in}}%
\pgfpathlineto{\pgfqpoint{12.916682in}{10.094215in}}%
\pgfpathlineto{\pgfqpoint{12.921723in}{10.094215in}}%
\pgfpathlineto{\pgfqpoint{12.926770in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{12.931823in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{12.936882in}{10.080426in}}%
\pgfpathlineto{\pgfqpoint{12.941949in}{10.076935in}}%
\pgfpathlineto{\pgfqpoint{12.947022in}{10.092201in}}%
\pgfpathlineto{\pgfqpoint{12.952102in}{10.068074in}}%
\pgfpathlineto{\pgfqpoint{12.957190in}{10.065120in}}%
\pgfpathlineto{\pgfqpoint{12.962286in}{10.085861in}}%
\pgfpathlineto{\pgfqpoint{12.967389in}{10.059118in}}%
\pgfpathlineto{\pgfqpoint{12.972501in}{10.073146in}}%
\pgfpathlineto{\pgfqpoint{12.977621in}{10.059118in}}%
\pgfpathlineto{\pgfqpoint{12.982750in}{10.053050in}}%
\pgfpathlineto{\pgfqpoint{12.987887in}{10.053050in}}%
\pgfpathlineto{\pgfqpoint{12.993034in}{10.053050in}}%
\pgfpathlineto{\pgfqpoint{12.998190in}{10.046914in}}%
\pgfpathlineto{\pgfqpoint{13.003356in}{10.046914in}}%
\pgfpathlineto{\pgfqpoint{13.008532in}{10.046914in}}%
\pgfpathlineto{\pgfqpoint{13.013717in}{10.046914in}}%
\pgfpathlineto{\pgfqpoint{13.018913in}{10.046914in}}%
\pgfpathlineto{\pgfqpoint{13.024120in}{10.046914in}}%
\pgfpathlineto{\pgfqpoint{13.029338in}{10.046914in}}%
\pgfpathlineto{\pgfqpoint{13.034567in}{10.057747in}}%
\pgfpathlineto{\pgfqpoint{13.039807in}{10.046914in}}%
\pgfpathlineto{\pgfqpoint{13.045060in}{10.037551in}}%
\pgfpathlineto{\pgfqpoint{13.050324in}{10.024861in}}%
\pgfpathlineto{\pgfqpoint{13.055601in}{10.007188in}}%
\pgfpathlineto{\pgfqpoint{13.060890in}{10.001860in}}%
\pgfpathlineto{\pgfqpoint{13.066193in}{10.001860in}}%
\pgfpathlineto{\pgfqpoint{13.071508in}{9.995090in}}%
\pgfpathlineto{\pgfqpoint{13.076837in}{9.991659in}}%
\pgfpathlineto{\pgfqpoint{13.082180in}{9.988227in}}%
\pgfpathlineto{\pgfqpoint{13.087538in}{9.988227in}}%
\pgfpathlineto{\pgfqpoint{13.092909in}{9.988227in}}%
\pgfpathlineto{\pgfqpoint{13.098296in}{9.988227in}}%
\pgfpathlineto{\pgfqpoint{13.103698in}{9.988227in}}%
\pgfpathlineto{\pgfqpoint{13.109115in}{9.988227in}}%
\pgfpathlineto{\pgfqpoint{13.114548in}{9.968183in}}%
\pgfpathlineto{\pgfqpoint{13.119997in}{9.956077in}}%
\pgfpathlineto{\pgfqpoint{13.125463in}{9.952383in}}%
\pgfpathlineto{\pgfqpoint{13.130946in}{9.952383in}}%
\pgfpathlineto{\pgfqpoint{13.136446in}{9.952383in}}%
\pgfpathlineto{\pgfqpoint{13.141964in}{9.952383in}}%
\pgfpathlineto{\pgfqpoint{13.147500in}{9.944879in}}%
\pgfpathlineto{\pgfqpoint{13.153055in}{9.944879in}}%
\pgfpathlineto{\pgfqpoint{13.158628in}{9.952386in}}%
\pgfpathlineto{\pgfqpoint{13.164221in}{9.929493in}}%
\pgfpathlineto{\pgfqpoint{13.169833in}{9.929493in}}%
\pgfpathlineto{\pgfqpoint{13.175465in}{9.929493in}}%
\pgfpathlineto{\pgfqpoint{13.181118in}{9.923574in}}%
\pgfpathlineto{\pgfqpoint{13.186792in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{13.192487in}{9.926600in}}%
\pgfpathlineto{\pgfqpoint{13.198204in}{9.905387in}}%
\pgfpathlineto{\pgfqpoint{13.203944in}{9.897050in}}%
\pgfpathlineto{\pgfqpoint{13.209706in}{9.897050in}}%
\pgfpathlineto{\pgfqpoint{13.215492in}{9.897050in}}%
\pgfpathlineto{\pgfqpoint{13.221302in}{9.888550in}}%
\pgfpathlineto{\pgfqpoint{13.227136in}{9.884215in}}%
\pgfpathlineto{\pgfqpoint{13.232994in}{9.879879in}}%
\pgfpathlineto{\pgfqpoint{13.238879in}{9.879879in}}%
\pgfpathlineto{\pgfqpoint{13.244789in}{9.860093in}}%
\pgfpathlineto{\pgfqpoint{13.250726in}{9.852739in}}%
\pgfpathlineto{\pgfqpoint{13.256689in}{9.848009in}}%
\pgfpathlineto{\pgfqpoint{13.262681in}{9.872403in}}%
\pgfpathlineto{\pgfqpoint{13.268701in}{9.833596in}}%
\pgfpathlineto{\pgfqpoint{13.274750in}{9.833596in}}%
\pgfpathlineto{\pgfqpoint{13.280828in}{9.833596in}}%
\pgfpathlineto{\pgfqpoint{13.286937in}{9.823671in}}%
\pgfpathlineto{\pgfqpoint{13.293076in}{9.818581in}}%
\pgfpathlineto{\pgfqpoint{13.299247in}{9.803038in}}%
\pgfpathlineto{\pgfqpoint{13.305450in}{9.803038in}}%
\pgfpathlineto{\pgfqpoint{13.311687in}{9.792294in}}%
\pgfpathlineto{\pgfqpoint{13.317957in}{9.792294in}}%
\pgfpathlineto{\pgfqpoint{13.324261in}{9.792294in}}%
\pgfpathlineto{\pgfqpoint{13.330601in}{9.786766in}}%
\pgfpathlineto{\pgfqpoint{13.336977in}{9.781238in}}%
\pgfpathlineto{\pgfqpoint{13.343390in}{9.781238in}}%
\pgfpathlineto{\pgfqpoint{13.349841in}{9.747571in}}%
\pgfpathlineto{\pgfqpoint{13.356330in}{9.733387in}}%
\pgfpathlineto{\pgfqpoint{13.362859in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{13.369429in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{13.376040in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{13.382693in}{9.699659in}}%
\pgfpathlineto{\pgfqpoint{13.389390in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{13.396132in}{9.685416in}}%
\pgfpathlineto{\pgfqpoint{13.402919in}{9.678074in}}%
\pgfpathlineto{\pgfqpoint{13.409753in}{9.678074in}}%
\pgfpathlineto{\pgfqpoint{13.416635in}{9.734902in}}%
\pgfpathlineto{\pgfqpoint{13.423567in}{9.678074in}}%
\pgfpathlineto{\pgfqpoint{13.430548in}{9.709221in}}%
\pgfpathlineto{\pgfqpoint{13.437582in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{13.444668in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{13.451809in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{13.459006in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{13.466260in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{13.473574in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{13.480947in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{13.488383in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{13.495883in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{13.503448in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{13.511081in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{13.518784in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{13.526557in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{13.534405in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{13.542329in}{9.611773in}}%
\pgfpathlineto{\pgfqpoint{13.550330in}{9.611773in}}%
\pgfpathlineto{\pgfqpoint{13.558412in}{9.659590in}}%
\pgfpathlineto{\pgfqpoint{13.566577in}{9.656903in}}%
\pgfpathlineto{\pgfqpoint{13.574828in}{9.611773in}}%
\pgfpathlineto{\pgfqpoint{13.583167in}{9.611773in}}%
\pgfpathlineto{\pgfqpoint{13.591597in}{9.599123in}}%
\pgfpathlineto{\pgfqpoint{13.600122in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{13.608744in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{13.617466in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{13.626293in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{13.635227in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{13.644273in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{13.653435in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{13.662717in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{13.672123in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{13.681658in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{13.691327in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{13.701136in}{9.596526in}}%
\pgfpathlineto{\pgfqpoint{13.711090in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{13.721194in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{13.731457in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{13.741884in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{13.752482in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{13.763259in}{9.544391in}}%
\pgfpathlineto{\pgfqpoint{13.774223in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{13.785384in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{13.796751in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{13.808333in}{9.411317in}}%
\pgfpathlineto{\pgfqpoint{13.820142in}{9.335151in}}%
\pgfpathlineto{\pgfqpoint{13.832190in}{9.400932in}}%
\pgfpathlineto{\pgfqpoint{13.844489in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{13.857053in}{9.212565in}}%
\pgfpathlineto{\pgfqpoint{13.869897in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{13.883037in}{9.281005in}}%
\pgfpathlineto{\pgfqpoint{13.896492in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{13.910281in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{13.924425in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{13.938947in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{13.953874in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{13.969235in}{9.285409in}}%
\pgfpathlineto{\pgfqpoint{13.985062in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{14.001389in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{14.018259in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{14.035716in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{14.053812in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{14.072605in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{14.092164in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{14.112565in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{14.133900in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{14.156275in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{14.179817in}{9.179593in}}%
\pgfpathlineto{\pgfqpoint{14.204678in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{14.231042in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{14.259136in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{14.289244in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{14.321727in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{14.357059in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{14.395872in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{14.439045in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{14.439045in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{14.439045in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{14.395872in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{14.357059in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{14.321727in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{14.289244in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{14.259136in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{14.231042in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{14.204678in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{14.179817in}{9.413890in}}%
\pgfpathlineto{\pgfqpoint{14.156275in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{14.133900in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{14.112565in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{14.092164in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{14.072605in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{14.053812in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{14.035716in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{14.018259in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{14.001389in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{13.985062in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{13.969235in}{9.545060in}}%
\pgfpathlineto{\pgfqpoint{13.953874in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{13.938947in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{13.924425in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{13.910281in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{13.896492in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{13.883037in}{9.620720in}}%
\pgfpathlineto{\pgfqpoint{13.869897in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{13.857053in}{9.536926in}}%
\pgfpathlineto{\pgfqpoint{13.844489in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{13.832190in}{9.654766in}}%
\pgfpathlineto{\pgfqpoint{13.820142in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{13.808333in}{9.562090in}}%
\pgfpathlineto{\pgfqpoint{13.796751in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{13.785384in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{13.774223in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{13.763259in}{9.680876in}}%
\pgfpathlineto{\pgfqpoint{13.752482in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{13.741884in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{13.731457in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{13.721194in}{9.706835in}}%
\pgfpathlineto{\pgfqpoint{13.711090in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{13.701136in}{9.739669in}}%
\pgfpathlineto{\pgfqpoint{13.691327in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{13.681658in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{13.672123in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{13.662717in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{13.653435in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{13.644273in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{13.635227in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{13.626293in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{13.617466in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{13.608744in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{13.600122in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{13.591597in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{13.583167in}{9.758094in}}%
\pgfpathlineto{\pgfqpoint{13.574828in}{9.769847in}}%
\pgfpathlineto{\pgfqpoint{13.566577in}{9.789530in}}%
\pgfpathlineto{\pgfqpoint{13.558412in}{9.808265in}}%
\pgfpathlineto{\pgfqpoint{13.550330in}{9.823671in}}%
\pgfpathlineto{\pgfqpoint{13.542329in}{9.823671in}}%
\pgfpathlineto{\pgfqpoint{13.534405in}{9.823671in}}%
\pgfpathlineto{\pgfqpoint{13.526557in}{9.833596in}}%
\pgfpathlineto{\pgfqpoint{13.518784in}{9.833596in}}%
\pgfpathlineto{\pgfqpoint{13.511081in}{9.833596in}}%
\pgfpathlineto{\pgfqpoint{13.503448in}{9.833596in}}%
\pgfpathlineto{\pgfqpoint{13.495883in}{9.843280in}}%
\pgfpathlineto{\pgfqpoint{13.488383in}{9.843280in}}%
\pgfpathlineto{\pgfqpoint{13.480947in}{9.852739in}}%
\pgfpathlineto{\pgfqpoint{13.473574in}{9.852739in}}%
\pgfpathlineto{\pgfqpoint{13.466260in}{9.852739in}}%
\pgfpathlineto{\pgfqpoint{13.459006in}{9.852739in}}%
\pgfpathlineto{\pgfqpoint{13.451809in}{9.861983in}}%
\pgfpathlineto{\pgfqpoint{13.444668in}{9.861983in}}%
\pgfpathlineto{\pgfqpoint{13.437582in}{9.871027in}}%
\pgfpathlineto{\pgfqpoint{13.430548in}{9.881542in}}%
\pgfpathlineto{\pgfqpoint{13.423567in}{9.888550in}}%
\pgfpathlineto{\pgfqpoint{13.416635in}{9.901219in}}%
\pgfpathlineto{\pgfqpoint{13.409753in}{9.905387in}}%
\pgfpathlineto{\pgfqpoint{13.402919in}{9.905387in}}%
\pgfpathlineto{\pgfqpoint{13.396132in}{9.909477in}}%
\pgfpathlineto{\pgfqpoint{13.389390in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{13.382693in}{9.861885in}}%
\pgfpathlineto{\pgfqpoint{13.376040in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{13.369429in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{13.362859in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{13.356330in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{13.349841in}{9.837529in}}%
\pgfpathlineto{\pgfqpoint{13.343390in}{9.921601in}}%
\pgfpathlineto{\pgfqpoint{13.336977in}{9.926863in}}%
\pgfpathlineto{\pgfqpoint{13.330601in}{9.935311in}}%
\pgfpathlineto{\pgfqpoint{13.324261in}{9.942399in}}%
\pgfpathlineto{\pgfqpoint{13.317957in}{9.944879in}}%
\pgfpathlineto{\pgfqpoint{13.311687in}{9.944879in}}%
\pgfpathlineto{\pgfqpoint{13.305450in}{9.944879in}}%
\pgfpathlineto{\pgfqpoint{13.299247in}{9.944879in}}%
\pgfpathlineto{\pgfqpoint{13.293076in}{9.948631in}}%
\pgfpathlineto{\pgfqpoint{13.286937in}{9.952383in}}%
\pgfpathlineto{\pgfqpoint{13.280828in}{9.952383in}}%
\pgfpathlineto{\pgfqpoint{13.274750in}{9.952383in}}%
\pgfpathlineto{\pgfqpoint{13.268701in}{9.952383in}}%
\pgfpathlineto{\pgfqpoint{13.262681in}{9.963406in}}%
\pgfpathlineto{\pgfqpoint{13.256689in}{9.970670in}}%
\pgfpathlineto{\pgfqpoint{13.250726in}{9.974208in}}%
\pgfpathlineto{\pgfqpoint{13.244789in}{9.932897in}}%
\pgfpathlineto{\pgfqpoint{13.238879in}{9.981268in}}%
\pgfpathlineto{\pgfqpoint{13.232994in}{9.988227in}}%
\pgfpathlineto{\pgfqpoint{13.227136in}{9.991659in}}%
\pgfpathlineto{\pgfqpoint{13.221302in}{9.995090in}}%
\pgfpathlineto{\pgfqpoint{13.215492in}{9.995090in}}%
\pgfpathlineto{\pgfqpoint{13.209706in}{9.995090in}}%
\pgfpathlineto{\pgfqpoint{13.203944in}{9.995090in}}%
\pgfpathlineto{\pgfqpoint{13.198204in}{9.995090in}}%
\pgfpathlineto{\pgfqpoint{13.192487in}{10.003179in}}%
\pgfpathlineto{\pgfqpoint{13.186792in}{10.008541in}}%
\pgfpathlineto{\pgfqpoint{13.181118in}{10.011838in}}%
\pgfpathlineto{\pgfqpoint{13.175465in}{10.015135in}}%
\pgfpathlineto{\pgfqpoint{13.169833in}{10.015135in}}%
\pgfpathlineto{\pgfqpoint{13.164221in}{10.015135in}}%
\pgfpathlineto{\pgfqpoint{13.158628in}{10.016710in}}%
\pgfpathlineto{\pgfqpoint{13.153055in}{10.034430in}}%
\pgfpathlineto{\pgfqpoint{13.147500in}{10.034430in}}%
\pgfpathlineto{\pgfqpoint{13.141964in}{10.034430in}}%
\pgfpathlineto{\pgfqpoint{13.136446in}{10.040708in}}%
\pgfpathlineto{\pgfqpoint{13.130946in}{10.040708in}}%
\pgfpathlineto{\pgfqpoint{13.125463in}{10.040708in}}%
\pgfpathlineto{\pgfqpoint{13.119997in}{10.043811in}}%
\pgfpathlineto{\pgfqpoint{13.114548in}{10.010543in}}%
\pgfpathlineto{\pgfqpoint{13.109115in}{10.053050in}}%
\pgfpathlineto{\pgfqpoint{13.103698in}{10.053050in}}%
\pgfpathlineto{\pgfqpoint{13.098296in}{10.059118in}}%
\pgfpathlineto{\pgfqpoint{13.092909in}{10.059118in}}%
\pgfpathlineto{\pgfqpoint{13.087538in}{10.059118in}}%
\pgfpathlineto{\pgfqpoint{13.082180in}{10.059118in}}%
\pgfpathlineto{\pgfqpoint{13.076837in}{10.062119in}}%
\pgfpathlineto{\pgfqpoint{13.071508in}{10.065120in}}%
\pgfpathlineto{\pgfqpoint{13.066193in}{10.065120in}}%
\pgfpathlineto{\pgfqpoint{13.060890in}{10.065120in}}%
\pgfpathlineto{\pgfqpoint{13.055601in}{10.043807in}}%
\pgfpathlineto{\pgfqpoint{13.050324in}{10.055859in}}%
\pgfpathlineto{\pgfqpoint{13.045060in}{10.059017in}}%
\pgfpathlineto{\pgfqpoint{13.039807in}{10.065120in}}%
\pgfpathlineto{\pgfqpoint{13.034567in}{10.078063in}}%
\pgfpathlineto{\pgfqpoint{13.029338in}{10.082753in}}%
\pgfpathlineto{\pgfqpoint{13.024120in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{13.018913in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{13.013717in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{13.008532in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{13.003356in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{12.998190in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{12.993034in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{12.987887in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{12.982750in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{12.977621in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{12.972501in}{10.100983in}}%
\pgfpathlineto{\pgfqpoint{12.967389in}{10.105459in}}%
\pgfpathlineto{\pgfqpoint{12.962286in}{10.121883in}}%
\pgfpathlineto{\pgfqpoint{12.957190in}{10.132692in}}%
\pgfpathlineto{\pgfqpoint{12.952102in}{10.118753in}}%
\pgfpathlineto{\pgfqpoint{12.947022in}{10.140632in}}%
\pgfpathlineto{\pgfqpoint{12.941949in}{10.143263in}}%
\pgfpathlineto{\pgfqpoint{12.936882in}{10.134402in}}%
\pgfpathlineto{\pgfqpoint{12.931823in}{10.148485in}}%
\pgfpathlineto{\pgfqpoint{12.926770in}{10.148485in}}%
\pgfpathlineto{\pgfqpoint{12.921723in}{10.151981in}}%
\pgfpathlineto{\pgfqpoint{12.916682in}{10.158805in}}%
\pgfpathlineto{\pgfqpoint{12.911647in}{10.158805in}}%
\pgfpathlineto{\pgfqpoint{12.906618in}{10.136375in}}%
\pgfpathlineto{\pgfqpoint{12.901595in}{10.158805in}}%
\pgfpathlineto{\pgfqpoint{12.896576in}{10.158805in}}%
\pgfpathlineto{\pgfqpoint{12.891563in}{10.158805in}}%
\pgfpathlineto{\pgfqpoint{12.886554in}{10.152452in}}%
\pgfpathlineto{\pgfqpoint{12.881550in}{10.163905in}}%
\pgfpathlineto{\pgfqpoint{12.876550in}{10.163905in}}%
\pgfpathlineto{\pgfqpoint{12.871555in}{10.163905in}}%
\pgfpathlineto{\pgfqpoint{12.866563in}{10.171480in}}%
\pgfpathlineto{\pgfqpoint{12.861575in}{10.178982in}}%
\pgfpathlineto{\pgfqpoint{12.856591in}{10.178982in}}%
\pgfpathlineto{\pgfqpoint{12.851610in}{10.178982in}}%
\pgfpathlineto{\pgfqpoint{12.846632in}{10.178982in}}%
\pgfpathlineto{\pgfqpoint{12.841657in}{10.178982in}}%
\pgfpathlineto{\pgfqpoint{12.836685in}{10.186395in}}%
\pgfpathlineto{\pgfqpoint{12.831716in}{10.177457in}}%
\pgfpathlineto{\pgfqpoint{12.826749in}{10.188855in}}%
\pgfpathlineto{\pgfqpoint{12.821784in}{10.181342in}}%
\pgfpathlineto{\pgfqpoint{12.816821in}{10.185139in}}%
\pgfpathlineto{\pgfqpoint{12.811859in}{10.188855in}}%
\pgfpathlineto{\pgfqpoint{12.806900in}{10.188855in}}%
\pgfpathlineto{\pgfqpoint{12.801941in}{10.193740in}}%
\pgfpathlineto{\pgfqpoint{12.796984in}{10.193740in}}%
\pgfpathlineto{\pgfqpoint{12.792028in}{10.201801in}}%
\pgfpathlineto{\pgfqpoint{12.787072in}{10.208202in}}%
\pgfpathlineto{\pgfqpoint{12.782117in}{10.203365in}}%
\pgfpathlineto{\pgfqpoint{12.777163in}{10.218221in}}%
\pgfpathlineto{\pgfqpoint{12.772209in}{10.227059in}}%
\pgfpathlineto{\pgfqpoint{12.767254in}{10.227059in}}%
\pgfpathlineto{\pgfqpoint{12.762300in}{10.231702in}}%
\pgfpathlineto{\pgfqpoint{12.757345in}{10.238612in}}%
\pgfpathlineto{\pgfqpoint{12.752390in}{10.240907in}}%
\pgfpathlineto{\pgfqpoint{12.747433in}{10.240907in}}%
\pgfpathlineto{\pgfqpoint{12.742476in}{10.240907in}}%
\pgfpathlineto{\pgfqpoint{12.737518in}{10.240907in}}%
\pgfpathlineto{\pgfqpoint{12.732558in}{10.240907in}}%
\pgfpathlineto{\pgfqpoint{12.727597in}{10.249235in}}%
\pgfpathlineto{\pgfqpoint{12.722634in}{10.246488in}}%
\pgfpathlineto{\pgfqpoint{12.717669in}{10.254521in}}%
\pgfpathlineto{\pgfqpoint{12.712701in}{10.254521in}}%
\pgfpathlineto{\pgfqpoint{12.707732in}{10.259010in}}%
\pgfpathlineto{\pgfqpoint{12.702760in}{10.259010in}}%
\pgfpathlineto{\pgfqpoint{12.697785in}{10.259010in}}%
\pgfpathlineto{\pgfqpoint{12.692807in}{10.259010in}}%
\pgfpathlineto{\pgfqpoint{12.687826in}{10.264358in}}%
\pgfpathlineto{\pgfqpoint{12.682842in}{10.267916in}}%
\pgfpathlineto{\pgfqpoint{12.677854in}{10.267916in}}%
\pgfpathlineto{\pgfqpoint{12.672863in}{10.258025in}}%
\pgfpathlineto{\pgfqpoint{12.667867in}{10.267916in}}%
\pgfpathlineto{\pgfqpoint{12.662867in}{10.264567in}}%
\pgfpathlineto{\pgfqpoint{12.657863in}{10.281619in}}%
\pgfpathlineto{\pgfqpoint{12.652855in}{10.289794in}}%
\pgfpathlineto{\pgfqpoint{12.647841in}{10.296252in}}%
\pgfpathlineto{\pgfqpoint{12.642823in}{10.302672in}}%
\pgfpathlineto{\pgfqpoint{12.637799in}{10.291416in}}%
\pgfpathlineto{\pgfqpoint{12.632770in}{10.306926in}}%
\pgfpathlineto{\pgfqpoint{12.627735in}{10.306926in}}%
\pgfpathlineto{\pgfqpoint{12.622694in}{10.301559in}}%
\pgfpathlineto{\pgfqpoint{12.617648in}{10.304789in}}%
\pgfpathlineto{\pgfqpoint{12.612595in}{10.306926in}}%
\pgfpathlineto{\pgfqpoint{12.607535in}{10.313269in}}%
\pgfpathlineto{\pgfqpoint{12.602469in}{10.318177in}}%
\pgfpathlineto{\pgfqpoint{12.597396in}{10.319577in}}%
\pgfpathlineto{\pgfqpoint{12.592315in}{10.327917in}}%
\pgfpathlineto{\pgfqpoint{12.587227in}{10.336195in}}%
\pgfpathlineto{\pgfqpoint{12.582131in}{10.344416in}}%
\pgfpathlineto{\pgfqpoint{12.577028in}{10.344416in}}%
\pgfpathlineto{\pgfqpoint{12.571916in}{10.344416in}}%
\pgfpathlineto{\pgfqpoint{12.566796in}{10.344416in}}%
\pgfpathlineto{\pgfqpoint{12.561667in}{10.344416in}}%
\pgfpathlineto{\pgfqpoint{12.556530in}{10.348500in}}%
\pgfpathlineto{\pgfqpoint{12.551383in}{10.351552in}}%
\pgfpathlineto{\pgfqpoint{12.546227in}{10.358643in}}%
\pgfpathlineto{\pgfqpoint{12.541061in}{10.364688in}}%
\pgfpathlineto{\pgfqpoint{12.535886in}{10.368699in}}%
\pgfpathlineto{\pgfqpoint{12.530700in}{10.368699in}}%
\pgfpathlineto{\pgfqpoint{12.525504in}{10.367883in}}%
\pgfpathlineto{\pgfqpoint{12.520297in}{10.391118in}}%
\pgfpathlineto{\pgfqpoint{12.515079in}{10.400326in}}%
\pgfpathlineto{\pgfqpoint{12.509850in}{10.400326in}}%
\pgfpathlineto{\pgfqpoint{12.504610in}{10.395538in}}%
\pgfpathlineto{\pgfqpoint{12.499358in}{10.404225in}}%
\pgfpathlineto{\pgfqpoint{12.494093in}{10.396343in}}%
\pgfpathlineto{\pgfqpoint{12.488817in}{10.404225in}}%
\pgfpathlineto{\pgfqpoint{12.483527in}{10.404225in}}%
\pgfpathlineto{\pgfqpoint{12.478225in}{10.411021in}}%
\pgfpathlineto{\pgfqpoint{12.472909in}{10.415856in}}%
\pgfpathlineto{\pgfqpoint{12.467580in}{10.415856in}}%
\pgfpathlineto{\pgfqpoint{12.462237in}{10.422912in}}%
\pgfpathlineto{\pgfqpoint{12.456880in}{10.417685in}}%
\pgfpathlineto{\pgfqpoint{12.451508in}{10.419649in}}%
\pgfpathlineto{\pgfqpoint{12.446121in}{10.431220in}}%
\pgfpathlineto{\pgfqpoint{12.440720in}{10.436940in}}%
\pgfpathlineto{\pgfqpoint{12.435302in}{10.438843in}}%
\pgfpathlineto{\pgfqpoint{12.429869in}{10.442640in}}%
\pgfpathlineto{\pgfqpoint{12.424420in}{10.446431in}}%
\pgfpathlineto{\pgfqpoint{12.418954in}{10.446431in}}%
\pgfpathlineto{\pgfqpoint{12.413471in}{10.446431in}}%
\pgfpathlineto{\pgfqpoint{12.407971in}{10.454387in}}%
\pgfpathlineto{\pgfqpoint{12.402453in}{10.465250in}}%
\pgfpathlineto{\pgfqpoint{12.396917in}{10.468990in}}%
\pgfpathlineto{\pgfqpoint{12.391363in}{10.468990in}}%
\pgfpathlineto{\pgfqpoint{12.385789in}{10.468990in}}%
\pgfpathlineto{\pgfqpoint{12.380197in}{10.481751in}}%
\pgfpathlineto{\pgfqpoint{12.374585in}{10.493125in}}%
\pgfpathlineto{\pgfqpoint{12.368952in}{10.494971in}}%
\pgfpathlineto{\pgfqpoint{12.363299in}{10.468599in}}%
\pgfpathlineto{\pgfqpoint{12.357625in}{10.498656in}}%
\pgfpathlineto{\pgfqpoint{12.351930in}{10.503068in}}%
\pgfpathlineto{\pgfqpoint{12.346213in}{10.482302in}}%
\pgfpathlineto{\pgfqpoint{12.340473in}{10.509676in}}%
\pgfpathlineto{\pgfqpoint{12.334711in}{10.509676in}}%
\pgfpathlineto{\pgfqpoint{12.328925in}{10.509676in}}%
\pgfpathlineto{\pgfqpoint{12.323116in}{10.509676in}}%
\pgfpathlineto{\pgfqpoint{12.317282in}{10.509676in}}%
\pgfpathlineto{\pgfqpoint{12.311423in}{10.502750in}}%
\pgfpathlineto{\pgfqpoint{12.305539in}{10.516995in}}%
\pgfpathlineto{\pgfqpoint{12.299628in}{10.498407in}}%
\pgfpathlineto{\pgfqpoint{12.293692in}{10.518821in}}%
\pgfpathlineto{\pgfqpoint{12.287728in}{10.526114in}}%
\pgfpathlineto{\pgfqpoint{12.281736in}{10.536238in}}%
\pgfpathlineto{\pgfqpoint{12.275716in}{10.544900in}}%
\pgfpathlineto{\pgfqpoint{12.269668in}{10.546076in}}%
\pgfpathlineto{\pgfqpoint{12.263589in}{10.546076in}}%
\pgfpathlineto{\pgfqpoint{12.257481in}{10.546076in}}%
\pgfpathlineto{\pgfqpoint{12.251341in}{10.547884in}}%
\pgfpathlineto{\pgfqpoint{12.245170in}{10.549692in}}%
\pgfpathlineto{\pgfqpoint{12.238967in}{10.557632in}}%
\pgfpathlineto{\pgfqpoint{12.232731in}{10.508898in}}%
\pgfpathlineto{\pgfqpoint{12.226461in}{10.560518in}}%
\pgfpathlineto{\pgfqpoint{12.220156in}{10.560518in}}%
\pgfpathlineto{\pgfqpoint{12.213816in}{10.562949in}}%
\pgfpathlineto{\pgfqpoint{12.207440in}{10.564120in}}%
\pgfpathlineto{\pgfqpoint{12.201028in}{10.546833in}}%
\pgfpathlineto{\pgfqpoint{12.194577in}{10.576443in}}%
\pgfpathlineto{\pgfqpoint{12.188087in}{10.588655in}}%
\pgfpathlineto{\pgfqpoint{12.181558in}{10.602967in}}%
\pgfpathlineto{\pgfqpoint{12.174989in}{10.607138in}}%
\pgfpathlineto{\pgfqpoint{12.168378in}{10.607138in}}%
\pgfpathlineto{\pgfqpoint{12.161724in}{10.607138in}}%
\pgfpathlineto{\pgfqpoint{12.155027in}{10.607138in}}%
\pgfpathlineto{\pgfqpoint{12.148286in}{10.589074in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{10.586367in}}%
\pgfpathlineto{\pgfqpoint{12.134664in}{10.614281in}}%
\pgfpathlineto{\pgfqpoint{12.127782in}{10.614281in}}%
\pgfpathlineto{\pgfqpoint{12.120851in}{10.598440in}}%
\pgfpathlineto{\pgfqpoint{12.113869in}{10.621420in}}%
\pgfpathlineto{\pgfqpoint{12.106835in}{10.621420in}}%
\pgfpathlineto{\pgfqpoint{12.099749in}{10.626771in}}%
\pgfpathlineto{\pgfqpoint{12.092608in}{10.583691in}}%
\pgfpathlineto{\pgfqpoint{12.085411in}{10.598454in}}%
\pgfpathlineto{\pgfqpoint{12.078157in}{10.636401in}}%
\pgfpathlineto{\pgfqpoint{12.070844in}{10.639254in}}%
\pgfpathlineto{\pgfqpoint{12.063470in}{10.639254in}}%
\pgfpathlineto{\pgfqpoint{12.056034in}{10.639254in}}%
\pgfpathlineto{\pgfqpoint{12.048535in}{10.639254in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{10.641037in}}%
\pgfpathlineto{\pgfqpoint{12.033336in}{10.642820in}}%
\pgfpathlineto{\pgfqpoint{12.025634in}{10.644603in}}%
\pgfpathlineto{\pgfqpoint{12.017860in}{10.646386in}}%
\pgfpathlineto{\pgfqpoint{12.010012in}{10.646386in}}%
\pgfpathlineto{\pgfqpoint{12.002089in}{10.643817in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{10.658869in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{10.648516in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{10.664221in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{10.664221in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{10.648163in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{10.645058in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{10.671360in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{10.674931in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{10.674931in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{10.682077in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{10.671378in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{10.681498in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{10.701405in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{10.694275in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{10.692846in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{10.707144in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{10.719467in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{10.725123in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{10.693483in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{10.727680in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{10.743184in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{10.753622in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{10.755983in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{10.772302in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{10.751828in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{10.752747in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{10.775964in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{10.775964in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{10.769428in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{10.762012in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{10.786392in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{10.790101in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{10.797451in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{10.824153in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{10.835430in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{10.839210in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{10.824909in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{10.842999in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{10.827991in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{10.848703in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{10.863748in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{10.871717in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{10.857836in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{10.861150in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{10.885315in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{10.885315in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{10.872801in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{10.891227in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{10.908013in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{10.916941in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{10.937825in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{10.966098in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{10.959517in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{10.987242in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{10.987242in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{10.991535in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{10.948790in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{11.003519in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{11.028483in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{11.056906in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{11.088562in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{11.116105in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{11.132200in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{11.185927in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{11.273341in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{11.273341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553010in}{10.130373in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{10.072418in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{9.836017in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{9.748760in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{9.714263in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{9.656968in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{9.620720in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{9.576620in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{9.487500in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{9.367376in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{9.371160in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{9.224650in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{9.387919in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{9.539215in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{9.539215in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{9.600388in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{9.611773in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{9.654665in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{9.704416in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{9.779044in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{9.797110in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{9.850374in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{10.130373in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{10.130373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.040969in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{9.258703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.141498in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{9.177074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553010in}{11.692350in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{11.634132in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{11.552016in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{11.457929in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{11.401963in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{11.305537in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{11.294385in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{11.213802in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{11.215115in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{11.179083in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{11.212471in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{11.169144in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{11.169144in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{11.160086in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{11.164860in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{11.136603in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{11.126836in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{11.119204in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{11.116673in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{11.116673in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{11.116673in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{11.122794in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{11.105675in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{11.099246in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{11.090592in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{11.082228in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{11.065963in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{11.050477in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{11.044734in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{11.065375in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{11.046125in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{11.025743in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{11.028512in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{11.000180in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{11.000180in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{11.000180in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{11.018919in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{11.009043in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{11.000180in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{10.998076in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{10.991535in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{10.997822in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{10.991535in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{10.987242in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{10.982263in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{10.978715in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{10.978715in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{10.974480in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{10.971317in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{10.966063in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{10.966063in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{10.961882in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{10.959800in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{10.949439in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{10.952747in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{10.945324in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{10.943274in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{10.941224in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{10.941224in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{10.938161in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{10.929603in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{10.922966in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{10.918279in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{10.916941in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{10.909955in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{10.898670in}}%
\pgfpathlineto{\pgfqpoint{12.002089in}{10.885315in}}%
\pgfpathlineto{\pgfqpoint{12.010012in}{10.885315in}}%
\pgfpathlineto{\pgfqpoint{12.017860in}{10.881416in}}%
\pgfpathlineto{\pgfqpoint{12.025634in}{10.877528in}}%
\pgfpathlineto{\pgfqpoint{12.033336in}{10.866581in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{10.851565in}}%
\pgfpathlineto{\pgfqpoint{12.048535in}{10.839212in}}%
\pgfpathlineto{\pgfqpoint{12.056034in}{10.826291in}}%
\pgfpathlineto{\pgfqpoint{12.063470in}{10.820391in}}%
\pgfpathlineto{\pgfqpoint{12.070844in}{10.831100in}}%
\pgfpathlineto{\pgfqpoint{12.078157in}{10.833118in}}%
\pgfpathlineto{\pgfqpoint{12.085411in}{10.804735in}}%
\pgfpathlineto{\pgfqpoint{12.092608in}{10.818745in}}%
\pgfpathlineto{\pgfqpoint{12.099749in}{10.798059in}}%
\pgfpathlineto{\pgfqpoint{12.106835in}{10.812150in}}%
\pgfpathlineto{\pgfqpoint{12.113869in}{10.792516in}}%
\pgfpathlineto{\pgfqpoint{12.120851in}{10.817475in}}%
\pgfpathlineto{\pgfqpoint{12.127782in}{10.785145in}}%
\pgfpathlineto{\pgfqpoint{12.134664in}{10.783305in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{10.783305in}}%
\pgfpathlineto{\pgfqpoint{12.148286in}{10.777798in}}%
\pgfpathlineto{\pgfqpoint{12.155027in}{10.775964in}}%
\pgfpathlineto{\pgfqpoint{12.161724in}{10.775964in}}%
\pgfpathlineto{\pgfqpoint{12.168378in}{10.775964in}}%
\pgfpathlineto{\pgfqpoint{12.174989in}{10.769850in}}%
\pgfpathlineto{\pgfqpoint{12.181558in}{10.756150in}}%
\pgfpathlineto{\pgfqpoint{12.188087in}{10.746790in}}%
\pgfpathlineto{\pgfqpoint{12.194577in}{10.769589in}}%
\pgfpathlineto{\pgfqpoint{12.201028in}{10.732942in}}%
\pgfpathlineto{\pgfqpoint{12.207440in}{10.746987in}}%
\pgfpathlineto{\pgfqpoint{12.213816in}{10.745136in}}%
\pgfpathlineto{\pgfqpoint{12.220156in}{10.754797in}}%
\pgfpathlineto{\pgfqpoint{12.226461in}{10.723322in}}%
\pgfpathlineto{\pgfqpoint{12.232731in}{10.721521in}}%
\pgfpathlineto{\pgfqpoint{12.238967in}{10.717204in}}%
\pgfpathlineto{\pgfqpoint{12.245170in}{10.700422in}}%
\pgfpathlineto{\pgfqpoint{12.251341in}{10.684937in}}%
\pgfpathlineto{\pgfqpoint{12.257481in}{10.673502in}}%
\pgfpathlineto{\pgfqpoint{12.263589in}{10.671360in}}%
\pgfpathlineto{\pgfqpoint{12.269668in}{10.699559in}}%
\pgfpathlineto{\pgfqpoint{12.275716in}{10.661248in}}%
\pgfpathlineto{\pgfqpoint{12.281736in}{10.653519in}}%
\pgfpathlineto{\pgfqpoint{12.287728in}{10.651735in}}%
\pgfpathlineto{\pgfqpoint{12.293692in}{10.705063in}}%
\pgfpathlineto{\pgfqpoint{12.299628in}{10.649952in}}%
\pgfpathlineto{\pgfqpoint{12.305539in}{10.644603in}}%
\pgfpathlineto{\pgfqpoint{12.311423in}{10.632716in}}%
\pgfpathlineto{\pgfqpoint{12.317282in}{10.628555in}}%
\pgfpathlineto{\pgfqpoint{12.323116in}{10.665022in}}%
\pgfpathlineto{\pgfqpoint{12.328925in}{10.628555in}}%
\pgfpathlineto{\pgfqpoint{12.334711in}{10.628555in}}%
\pgfpathlineto{\pgfqpoint{12.340473in}{10.628555in}}%
\pgfpathlineto{\pgfqpoint{12.346213in}{10.624988in}}%
\pgfpathlineto{\pgfqpoint{12.351930in}{10.624988in}}%
\pgfpathlineto{\pgfqpoint{12.357625in}{10.624988in}}%
\pgfpathlineto{\pgfqpoint{12.363299in}{10.644630in}}%
\pgfpathlineto{\pgfqpoint{12.368952in}{10.692807in}}%
\pgfpathlineto{\pgfqpoint{12.374585in}{10.624988in}}%
\pgfpathlineto{\pgfqpoint{12.380197in}{10.621420in}}%
\pgfpathlineto{\pgfqpoint{12.385789in}{10.617851in}}%
\pgfpathlineto{\pgfqpoint{12.391363in}{10.651156in}}%
\pgfpathlineto{\pgfqpoint{12.396917in}{10.614281in}}%
\pgfpathlineto{\pgfqpoint{12.402453in}{10.614281in}}%
\pgfpathlineto{\pgfqpoint{12.402453in}{10.678503in}}%
\pgfpathlineto{\pgfqpoint{12.402453in}{10.678503in}}%
\pgfpathlineto{\pgfqpoint{12.396917in}{10.678503in}}%
\pgfpathlineto{\pgfqpoint{12.391363in}{10.688038in}}%
\pgfpathlineto{\pgfqpoint{12.385789in}{10.692807in}}%
\pgfpathlineto{\pgfqpoint{12.380197in}{10.692807in}}%
\pgfpathlineto{\pgfqpoint{12.374585in}{10.692807in}}%
\pgfpathlineto{\pgfqpoint{12.368952in}{10.699971in}}%
\pgfpathlineto{\pgfqpoint{12.363299in}{10.705350in}}%
\pgfpathlineto{\pgfqpoint{12.357625in}{10.707144in}}%
\pgfpathlineto{\pgfqpoint{12.351930in}{10.710734in}}%
\pgfpathlineto{\pgfqpoint{12.346213in}{10.710734in}}%
\pgfpathlineto{\pgfqpoint{12.340473in}{10.710734in}}%
\pgfpathlineto{\pgfqpoint{12.334711in}{10.710734in}}%
\pgfpathlineto{\pgfqpoint{12.328925in}{10.714326in}}%
\pgfpathlineto{\pgfqpoint{12.323116in}{10.722261in}}%
\pgfpathlineto{\pgfqpoint{12.317282in}{10.728728in}}%
\pgfpathlineto{\pgfqpoint{12.311423in}{10.683397in}}%
\pgfpathlineto{\pgfqpoint{12.305539in}{10.708142in}}%
\pgfpathlineto{\pgfqpoint{12.299628in}{10.728728in}}%
\pgfpathlineto{\pgfqpoint{12.293692in}{10.743193in}}%
\pgfpathlineto{\pgfqpoint{12.287728in}{10.752252in}}%
\pgfpathlineto{\pgfqpoint{12.281736in}{10.754068in}}%
\pgfpathlineto{\pgfqpoint{12.275716in}{10.726533in}}%
\pgfpathlineto{\pgfqpoint{12.269668in}{10.764387in}}%
\pgfpathlineto{\pgfqpoint{12.263589in}{10.772302in}}%
\pgfpathlineto{\pgfqpoint{12.257481in}{10.734782in}}%
\pgfpathlineto{\pgfqpoint{12.251341in}{10.738358in}}%
\pgfpathlineto{\pgfqpoint{12.245170in}{10.729352in}}%
\pgfpathlineto{\pgfqpoint{12.238967in}{10.763623in}}%
\pgfpathlineto{\pgfqpoint{12.232731in}{10.775964in}}%
\pgfpathlineto{\pgfqpoint{12.226461in}{10.763254in}}%
\pgfpathlineto{\pgfqpoint{12.220156in}{10.786377in}}%
\pgfpathlineto{\pgfqpoint{12.213816in}{10.796212in}}%
\pgfpathlineto{\pgfqpoint{12.207440in}{10.803621in}}%
\pgfpathlineto{\pgfqpoint{12.201028in}{10.771315in}}%
\pgfpathlineto{\pgfqpoint{12.194577in}{10.813669in}}%
\pgfpathlineto{\pgfqpoint{12.188087in}{10.804926in}}%
\pgfpathlineto{\pgfqpoint{12.181558in}{10.803033in}}%
\pgfpathlineto{\pgfqpoint{12.174989in}{10.808738in}}%
\pgfpathlineto{\pgfqpoint{12.168378in}{10.831658in}}%
\pgfpathlineto{\pgfqpoint{12.161724in}{10.831658in}}%
\pgfpathlineto{\pgfqpoint{12.155027in}{10.831658in}}%
\pgfpathlineto{\pgfqpoint{12.148286in}{10.818651in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{10.835430in}}%
\pgfpathlineto{\pgfqpoint{12.134664in}{10.839210in}}%
\pgfpathlineto{\pgfqpoint{12.127782in}{10.826154in}}%
\pgfpathlineto{\pgfqpoint{12.120851in}{10.849974in}}%
\pgfpathlineto{\pgfqpoint{12.113869in}{10.839406in}}%
\pgfpathlineto{\pgfqpoint{12.106835in}{10.860167in}}%
\pgfpathlineto{\pgfqpoint{12.099749in}{10.862082in}}%
\pgfpathlineto{\pgfqpoint{12.092608in}{10.867859in}}%
\pgfpathlineto{\pgfqpoint{12.085411in}{10.844807in}}%
\pgfpathlineto{\pgfqpoint{12.078157in}{10.876887in}}%
\pgfpathlineto{\pgfqpoint{12.070844in}{10.885319in}}%
\pgfpathlineto{\pgfqpoint{12.063470in}{10.893148in}}%
\pgfpathlineto{\pgfqpoint{12.056034in}{10.868483in}}%
\pgfpathlineto{\pgfqpoint{12.048535in}{10.887875in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{10.882191in}}%
\pgfpathlineto{\pgfqpoint{12.033336in}{10.888034in}}%
\pgfpathlineto{\pgfqpoint{12.025634in}{10.904987in}}%
\pgfpathlineto{\pgfqpoint{12.017860in}{10.904987in}}%
\pgfpathlineto{\pgfqpoint{12.010012in}{10.904987in}}%
\pgfpathlineto{\pgfqpoint{12.002089in}{10.904987in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{10.908605in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{10.916941in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{10.916941in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{10.924988in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{10.931048in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{10.937726in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{10.944299in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{10.949439in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{10.949439in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{10.951508in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{10.953570in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{10.962722in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{10.957718in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{10.969213in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{10.970263in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{10.974480in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{10.970263in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{10.977656in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{10.978715in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{10.982969in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{10.982969in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{10.988673in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{10.991535in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{10.991535in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{11.012382in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{11.022166in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{11.024467in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{11.031120in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{11.037908in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{11.049344in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{11.053939in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{11.058582in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{11.058582in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{11.061798in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{11.077876in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{11.090907in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{11.111648in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{11.111648in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{11.097220in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{11.089394in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{11.111648in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{11.113139in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{11.124286in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{11.120768in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{11.138217in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{11.142377in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{11.147641in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{11.147641in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{11.141164in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{11.147641in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{11.153679in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{11.187973in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{11.197629in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{11.220521in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{11.220521in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{11.245816in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{11.245946in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{11.274958in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{11.246424in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{11.333102in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{11.346538in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{11.439693in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{11.496233in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{11.583055in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{11.692350in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{11.692350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.413471in}{10.678503in}}%
\pgfpathlineto{\pgfqpoint{12.413471in}{10.614281in}}%
\pgfpathlineto{\pgfqpoint{12.418954in}{10.614281in}}%
\pgfpathlineto{\pgfqpoint{12.424420in}{10.637827in}}%
\pgfpathlineto{\pgfqpoint{12.429869in}{10.614281in}}%
\pgfpathlineto{\pgfqpoint{12.435302in}{10.606422in}}%
\pgfpathlineto{\pgfqpoint{12.440720in}{10.603564in}}%
\pgfpathlineto{\pgfqpoint{12.446121in}{10.599989in}}%
\pgfpathlineto{\pgfqpoint{12.451508in}{10.599989in}}%
\pgfpathlineto{\pgfqpoint{12.456880in}{10.598200in}}%
\pgfpathlineto{\pgfqpoint{12.462237in}{10.592833in}}%
\pgfpathlineto{\pgfqpoint{12.467580in}{10.592833in}}%
\pgfpathlineto{\pgfqpoint{12.472909in}{10.611271in}}%
\pgfpathlineto{\pgfqpoint{12.472909in}{10.656491in}}%
\pgfpathlineto{\pgfqpoint{12.472909in}{10.656491in}}%
\pgfpathlineto{\pgfqpoint{12.467580in}{10.660653in}}%
\pgfpathlineto{\pgfqpoint{12.462237in}{10.660653in}}%
\pgfpathlineto{\pgfqpoint{12.456880in}{10.662437in}}%
\pgfpathlineto{\pgfqpoint{12.451508in}{10.667790in}}%
\pgfpathlineto{\pgfqpoint{12.446121in}{10.667790in}}%
\pgfpathlineto{\pgfqpoint{12.440720in}{10.667790in}}%
\pgfpathlineto{\pgfqpoint{12.435302in}{10.644958in}}%
\pgfpathlineto{\pgfqpoint{12.429869in}{10.667790in}}%
\pgfpathlineto{\pgfqpoint{12.424420in}{10.675646in}}%
\pgfpathlineto{\pgfqpoint{12.418954in}{10.678503in}}%
\pgfpathlineto{\pgfqpoint{12.413471in}{10.678503in}}%
\pgfpathlineto{\pgfqpoint{12.413471in}{10.678503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.483527in}{10.636386in}}%
\pgfpathlineto{\pgfqpoint{12.483527in}{10.584952in}}%
\pgfpathlineto{\pgfqpoint{12.488817in}{10.582085in}}%
\pgfpathlineto{\pgfqpoint{12.494093in}{10.580291in}}%
\pgfpathlineto{\pgfqpoint{12.499358in}{10.581002in}}%
\pgfpathlineto{\pgfqpoint{12.504610in}{10.559796in}}%
\pgfpathlineto{\pgfqpoint{12.509850in}{10.595303in}}%
\pgfpathlineto{\pgfqpoint{12.515079in}{10.556913in}}%
\pgfpathlineto{\pgfqpoint{12.520297in}{10.564850in}}%
\pgfpathlineto{\pgfqpoint{12.525504in}{10.546076in}}%
\pgfpathlineto{\pgfqpoint{12.530700in}{10.531564in}}%
\pgfpathlineto{\pgfqpoint{12.535886in}{10.524293in}}%
\pgfpathlineto{\pgfqpoint{12.541061in}{10.524293in}}%
\pgfpathlineto{\pgfqpoint{12.546227in}{10.524293in}}%
\pgfpathlineto{\pgfqpoint{12.551383in}{10.518820in}}%
\pgfpathlineto{\pgfqpoint{12.556530in}{10.511506in}}%
\pgfpathlineto{\pgfqpoint{12.561667in}{10.509676in}}%
\pgfpathlineto{\pgfqpoint{12.566796in}{10.509676in}}%
\pgfpathlineto{\pgfqpoint{12.571916in}{10.509676in}}%
\pgfpathlineto{\pgfqpoint{12.577028in}{10.585670in}}%
\pgfpathlineto{\pgfqpoint{12.582131in}{10.529586in}}%
\pgfpathlineto{\pgfqpoint{12.587227in}{10.502335in}}%
\pgfpathlineto{\pgfqpoint{12.592315in}{10.509506in}}%
\pgfpathlineto{\pgfqpoint{12.597396in}{10.491279in}}%
\pgfpathlineto{\pgfqpoint{12.602469in}{10.487581in}}%
\pgfpathlineto{\pgfqpoint{12.607535in}{10.487581in}}%
\pgfpathlineto{\pgfqpoint{12.612595in}{10.487581in}}%
\pgfpathlineto{\pgfqpoint{12.617648in}{10.487581in}}%
\pgfpathlineto{\pgfqpoint{12.622694in}{10.487581in}}%
\pgfpathlineto{\pgfqpoint{12.627735in}{10.487581in}}%
\pgfpathlineto{\pgfqpoint{12.632770in}{10.484803in}}%
\pgfpathlineto{\pgfqpoint{12.637799in}{10.475701in}}%
\pgfpathlineto{\pgfqpoint{12.642823in}{10.472722in}}%
\pgfpathlineto{\pgfqpoint{12.647841in}{10.472722in}}%
\pgfpathlineto{\pgfqpoint{12.652855in}{10.493770in}}%
\pgfpathlineto{\pgfqpoint{12.657863in}{10.470028in}}%
\pgfpathlineto{\pgfqpoint{12.662867in}{10.459624in}}%
\pgfpathlineto{\pgfqpoint{12.667867in}{10.453983in}}%
\pgfpathlineto{\pgfqpoint{12.672863in}{10.453983in}}%
\pgfpathlineto{\pgfqpoint{12.677854in}{10.457146in}}%
\pgfpathlineto{\pgfqpoint{12.682842in}{10.435036in}}%
\pgfpathlineto{\pgfqpoint{12.687826in}{10.431220in}}%
\pgfpathlineto{\pgfqpoint{12.692807in}{10.467718in}}%
\pgfpathlineto{\pgfqpoint{12.697785in}{10.431220in}}%
\pgfpathlineto{\pgfqpoint{12.702760in}{10.411565in}}%
\pgfpathlineto{\pgfqpoint{12.707732in}{10.400326in}}%
\pgfpathlineto{\pgfqpoint{12.712701in}{10.400326in}}%
\pgfpathlineto{\pgfqpoint{12.717669in}{10.396415in}}%
\pgfpathlineto{\pgfqpoint{12.722634in}{10.513338in}}%
\pgfpathlineto{\pgfqpoint{12.727597in}{10.396415in}}%
\pgfpathlineto{\pgfqpoint{12.732558in}{10.390523in}}%
\pgfpathlineto{\pgfqpoint{12.737518in}{10.384612in}}%
\pgfpathlineto{\pgfqpoint{12.742476in}{10.406573in}}%
\pgfpathlineto{\pgfqpoint{12.747433in}{10.374686in}}%
\pgfpathlineto{\pgfqpoint{12.752390in}{10.383200in}}%
\pgfpathlineto{\pgfqpoint{12.757345in}{10.360662in}}%
\pgfpathlineto{\pgfqpoint{12.762300in}{10.356623in}}%
\pgfpathlineto{\pgfqpoint{12.767254in}{10.390287in}}%
\pgfpathlineto{\pgfqpoint{12.772209in}{10.356623in}}%
\pgfpathlineto{\pgfqpoint{12.777163in}{10.388436in}}%
\pgfpathlineto{\pgfqpoint{12.782117in}{10.356623in}}%
\pgfpathlineto{\pgfqpoint{12.787072in}{10.356623in}}%
\pgfpathlineto{\pgfqpoint{12.792028in}{10.350531in}}%
\pgfpathlineto{\pgfqpoint{12.796984in}{10.348500in}}%
\pgfpathlineto{\pgfqpoint{12.801941in}{10.417342in}}%
\pgfpathlineto{\pgfqpoint{12.806900in}{10.348500in}}%
\pgfpathlineto{\pgfqpoint{12.811859in}{10.342337in}}%
\pgfpathlineto{\pgfqpoint{12.816821in}{10.336202in}}%
\pgfpathlineto{\pgfqpoint{12.821784in}{10.336202in}}%
\pgfpathlineto{\pgfqpoint{12.826749in}{10.346265in}}%
\pgfpathlineto{\pgfqpoint{12.831716in}{10.319577in}}%
\pgfpathlineto{\pgfqpoint{12.836685in}{10.319577in}}%
\pgfpathlineto{\pgfqpoint{12.841657in}{10.319577in}}%
\pgfpathlineto{\pgfqpoint{12.846632in}{10.342426in}}%
\pgfpathlineto{\pgfqpoint{12.851610in}{10.308328in}}%
\pgfpathlineto{\pgfqpoint{12.856591in}{10.367560in}}%
\pgfpathlineto{\pgfqpoint{12.861575in}{10.295179in}}%
\pgfpathlineto{\pgfqpoint{12.866563in}{10.294106in}}%
\pgfpathlineto{\pgfqpoint{12.871555in}{10.294106in}}%
\pgfpathlineto{\pgfqpoint{12.876550in}{10.289794in}}%
\pgfpathlineto{\pgfqpoint{12.881550in}{10.283279in}}%
\pgfpathlineto{\pgfqpoint{12.886554in}{10.281107in}}%
\pgfpathlineto{\pgfqpoint{12.891563in}{10.281107in}}%
\pgfpathlineto{\pgfqpoint{12.896576in}{10.274534in}}%
\pgfpathlineto{\pgfqpoint{12.901595in}{10.272335in}}%
\pgfpathlineto{\pgfqpoint{12.906618in}{10.272335in}}%
\pgfpathlineto{\pgfqpoint{12.911647in}{10.272335in}}%
\pgfpathlineto{\pgfqpoint{12.916682in}{10.272335in}}%
\pgfpathlineto{\pgfqpoint{12.921723in}{10.267916in}}%
\pgfpathlineto{\pgfqpoint{12.926770in}{10.267916in}}%
\pgfpathlineto{\pgfqpoint{12.931823in}{10.267916in}}%
\pgfpathlineto{\pgfqpoint{12.936882in}{10.263475in}}%
\pgfpathlineto{\pgfqpoint{12.941949in}{10.263475in}}%
\pgfpathlineto{\pgfqpoint{12.947022in}{10.288166in}}%
\pgfpathlineto{\pgfqpoint{12.952102in}{10.259010in}}%
\pgfpathlineto{\pgfqpoint{12.957190in}{10.246209in}}%
\pgfpathlineto{\pgfqpoint{12.962286in}{10.240907in}}%
\pgfpathlineto{\pgfqpoint{12.967389in}{10.240907in}}%
\pgfpathlineto{\pgfqpoint{12.972501in}{10.240907in}}%
\pgfpathlineto{\pgfqpoint{12.977621in}{10.225025in}}%
\pgfpathlineto{\pgfqpoint{12.982750in}{10.217689in}}%
\pgfpathlineto{\pgfqpoint{12.987887in}{10.217689in}}%
\pgfpathlineto{\pgfqpoint{12.993034in}{10.217689in}}%
\pgfpathlineto{\pgfqpoint{12.998190in}{10.217689in}}%
\pgfpathlineto{\pgfqpoint{13.003356in}{10.217689in}}%
\pgfpathlineto{\pgfqpoint{13.008532in}{10.258430in}}%
\pgfpathlineto{\pgfqpoint{13.013717in}{10.212960in}}%
\pgfpathlineto{\pgfqpoint{13.018913in}{10.208202in}}%
\pgfpathlineto{\pgfqpoint{13.024120in}{10.297041in}}%
\pgfpathlineto{\pgfqpoint{13.029338in}{10.208202in}}%
\pgfpathlineto{\pgfqpoint{13.034567in}{10.243276in}}%
\pgfpathlineto{\pgfqpoint{13.039807in}{10.340317in}}%
\pgfpathlineto{\pgfqpoint{13.045060in}{10.202442in}}%
\pgfpathlineto{\pgfqpoint{13.050324in}{10.191289in}}%
\pgfpathlineto{\pgfqpoint{13.055601in}{10.188855in}}%
\pgfpathlineto{\pgfqpoint{13.060890in}{10.256995in}}%
\pgfpathlineto{\pgfqpoint{13.066193in}{10.188855in}}%
\pgfpathlineto{\pgfqpoint{13.071508in}{10.188855in}}%
\pgfpathlineto{\pgfqpoint{13.076837in}{10.209517in}}%
\pgfpathlineto{\pgfqpoint{13.082180in}{10.176479in}}%
\pgfpathlineto{\pgfqpoint{13.087538in}{10.167948in}}%
\pgfpathlineto{\pgfqpoint{13.092909in}{10.158805in}}%
\pgfpathlineto{\pgfqpoint{13.098296in}{10.158805in}}%
\pgfpathlineto{\pgfqpoint{13.103698in}{10.151065in}}%
\pgfpathlineto{\pgfqpoint{13.109115in}{10.148485in}}%
\pgfpathlineto{\pgfqpoint{13.114548in}{10.148485in}}%
\pgfpathlineto{\pgfqpoint{13.119997in}{10.148485in}}%
\pgfpathlineto{\pgfqpoint{13.125463in}{10.145841in}}%
\pgfpathlineto{\pgfqpoint{13.130946in}{10.143263in}}%
\pgfpathlineto{\pgfqpoint{13.136446in}{10.168341in}}%
\pgfpathlineto{\pgfqpoint{13.141964in}{10.134019in}}%
\pgfpathlineto{\pgfqpoint{13.147500in}{10.132692in}}%
\pgfpathlineto{\pgfqpoint{13.153055in}{10.187657in}}%
\pgfpathlineto{\pgfqpoint{13.158628in}{10.127340in}}%
\pgfpathlineto{\pgfqpoint{13.164221in}{10.123292in}}%
\pgfpathlineto{\pgfqpoint{13.169833in}{10.123514in}}%
\pgfpathlineto{\pgfqpoint{13.175465in}{10.130888in}}%
\pgfpathlineto{\pgfqpoint{13.181118in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{13.186792in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{13.192487in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{13.198204in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{13.203944in}{10.082753in}}%
\pgfpathlineto{\pgfqpoint{13.209706in}{10.082753in}}%
\pgfpathlineto{\pgfqpoint{13.215492in}{10.091782in}}%
\pgfpathlineto{\pgfqpoint{13.221302in}{10.065120in}}%
\pgfpathlineto{\pgfqpoint{13.227136in}{10.065120in}}%
\pgfpathlineto{\pgfqpoint{13.232994in}{10.065120in}}%
\pgfpathlineto{\pgfqpoint{13.238879in}{10.103262in}}%
\pgfpathlineto{\pgfqpoint{13.244789in}{10.065120in}}%
\pgfpathlineto{\pgfqpoint{13.250726in}{10.054039in}}%
\pgfpathlineto{\pgfqpoint{13.256689in}{10.043811in}}%
\pgfpathlineto{\pgfqpoint{13.262681in}{10.037530in}}%
\pgfpathlineto{\pgfqpoint{13.268701in}{10.034430in}}%
\pgfpathlineto{\pgfqpoint{13.274750in}{10.034430in}}%
\pgfpathlineto{\pgfqpoint{13.280828in}{10.034430in}}%
\pgfpathlineto{\pgfqpoint{13.286937in}{10.061503in}}%
\pgfpathlineto{\pgfqpoint{13.293076in}{10.021614in}}%
\pgfpathlineto{\pgfqpoint{13.299247in}{10.015135in}}%
\pgfpathlineto{\pgfqpoint{13.305450in}{10.000453in}}%
\pgfpathlineto{\pgfqpoint{13.311687in}{9.991659in}}%
\pgfpathlineto{\pgfqpoint{13.317957in}{9.988227in}}%
\pgfpathlineto{\pgfqpoint{13.324261in}{9.988227in}}%
\pgfpathlineto{\pgfqpoint{13.330601in}{9.981268in}}%
\pgfpathlineto{\pgfqpoint{13.336977in}{9.981268in}}%
\pgfpathlineto{\pgfqpoint{13.343390in}{9.976502in}}%
\pgfpathlineto{\pgfqpoint{13.349841in}{9.974208in}}%
\pgfpathlineto{\pgfqpoint{13.356330in}{9.974208in}}%
\pgfpathlineto{\pgfqpoint{13.362859in}{10.034202in}}%
\pgfpathlineto{\pgfqpoint{13.369429in}{9.967043in}}%
\pgfpathlineto{\pgfqpoint{13.376040in}{9.959770in}}%
\pgfpathlineto{\pgfqpoint{13.382693in}{9.959770in}}%
\pgfpathlineto{\pgfqpoint{13.389390in}{9.959770in}}%
\pgfpathlineto{\pgfqpoint{13.396132in}{9.959770in}}%
\pgfpathlineto{\pgfqpoint{13.402919in}{9.959770in}}%
\pgfpathlineto{\pgfqpoint{13.409753in}{9.959770in}}%
\pgfpathlineto{\pgfqpoint{13.416635in}{9.948601in}}%
\pgfpathlineto{\pgfqpoint{13.423567in}{9.941064in}}%
\pgfpathlineto{\pgfqpoint{13.430548in}{9.929493in}}%
\pgfpathlineto{\pgfqpoint{13.437582in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.444668in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{13.451809in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{13.459006in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{13.466260in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{13.473574in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{13.480947in}{9.905387in}}%
\pgfpathlineto{\pgfqpoint{13.488383in}{9.897050in}}%
\pgfpathlineto{\pgfqpoint{13.495883in}{9.938008in}}%
\pgfpathlineto{\pgfqpoint{13.503448in}{9.879879in}}%
\pgfpathlineto{\pgfqpoint{13.511081in}{9.879879in}}%
\pgfpathlineto{\pgfqpoint{13.518784in}{9.875453in}}%
\pgfpathlineto{\pgfqpoint{13.526557in}{9.871027in}}%
\pgfpathlineto{\pgfqpoint{13.534405in}{9.857311in}}%
\pgfpathlineto{\pgfqpoint{13.542329in}{9.848009in}}%
\pgfpathlineto{\pgfqpoint{13.550330in}{9.843280in}}%
\pgfpathlineto{\pgfqpoint{13.558412in}{9.907426in}}%
\pgfpathlineto{\pgfqpoint{13.566577in}{9.873428in}}%
\pgfpathlineto{\pgfqpoint{13.574828in}{9.808197in}}%
\pgfpathlineto{\pgfqpoint{13.583167in}{9.803038in}}%
\pgfpathlineto{\pgfqpoint{13.591597in}{9.792294in}}%
\pgfpathlineto{\pgfqpoint{13.600122in}{9.863454in}}%
\pgfpathlineto{\pgfqpoint{13.608744in}{9.860501in}}%
\pgfpathlineto{\pgfqpoint{13.617466in}{9.913623in}}%
\pgfpathlineto{\pgfqpoint{13.626293in}{9.767424in}}%
\pgfpathlineto{\pgfqpoint{13.635227in}{9.824253in}}%
\pgfpathlineto{\pgfqpoint{13.644273in}{9.803016in}}%
\pgfpathlineto{\pgfqpoint{13.653435in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{13.662717in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{13.672123in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{13.681658in}{9.733387in}}%
\pgfpathlineto{\pgfqpoint{13.691327in}{9.733387in}}%
\pgfpathlineto{\pgfqpoint{13.701136in}{9.767870in}}%
\pgfpathlineto{\pgfqpoint{13.711090in}{9.706835in}}%
\pgfpathlineto{\pgfqpoint{13.721194in}{9.741656in}}%
\pgfpathlineto{\pgfqpoint{13.731457in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{13.741884in}{9.710728in}}%
\pgfpathlineto{\pgfqpoint{13.752482in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{13.763259in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{13.774223in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{13.785384in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{13.796751in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{13.808333in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{13.820142in}{9.742603in}}%
\pgfpathlineto{\pgfqpoint{13.832190in}{9.678168in}}%
\pgfpathlineto{\pgfqpoint{13.844489in}{9.629667in}}%
\pgfpathlineto{\pgfqpoint{13.857053in}{9.611773in}}%
\pgfpathlineto{\pgfqpoint{13.869897in}{9.611773in}}%
\pgfpathlineto{\pgfqpoint{13.883037in}{9.611773in}}%
\pgfpathlineto{\pgfqpoint{13.896492in}{9.611773in}}%
\pgfpathlineto{\pgfqpoint{13.910281in}{9.611773in}}%
\pgfpathlineto{\pgfqpoint{13.924425in}{9.646983in}}%
\pgfpathlineto{\pgfqpoint{13.938947in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{13.953874in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{13.969235in}{9.561379in}}%
\pgfpathlineto{\pgfqpoint{13.985062in}{9.596526in}}%
\pgfpathlineto{\pgfqpoint{14.001389in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{14.018259in}{9.586369in}}%
\pgfpathlineto{\pgfqpoint{14.035716in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{14.053812in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{14.072605in}{9.517353in}}%
\pgfpathlineto{\pgfqpoint{14.092164in}{9.538224in}}%
\pgfpathlineto{\pgfqpoint{14.112565in}{9.541705in}}%
\pgfpathlineto{\pgfqpoint{14.133900in}{9.457836in}}%
\pgfpathlineto{\pgfqpoint{14.156275in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{14.179817in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{14.204678in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{14.231042in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{14.259136in}{9.356157in}}%
\pgfpathlineto{\pgfqpoint{14.289244in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{14.321727in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{14.357059in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{14.395872in}{9.319551in}}%
\pgfpathlineto{\pgfqpoint{14.439045in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{14.487850in}{9.098808in}}%
\pgfpathlineto{\pgfqpoint{14.544228in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{14.611385in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{14.695211in}{9.205150in}}%
\pgfpathlineto{\pgfqpoint{14.808621in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{14.991408in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{14.991408in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{14.991408in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{14.808621in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{14.695211in}{9.393894in}}%
\pgfpathlineto{\pgfqpoint{14.611385in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{14.544228in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{14.487850in}{9.376581in}}%
\pgfpathlineto{\pgfqpoint{14.439045in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{14.395872in}{9.514810in}}%
\pgfpathlineto{\pgfqpoint{14.357059in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{14.321727in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{14.289244in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{14.259136in}{9.492635in}}%
\pgfpathlineto{\pgfqpoint{14.231042in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{14.204678in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{14.179817in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{14.156275in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{14.133900in}{9.547972in}}%
\pgfpathlineto{\pgfqpoint{14.112565in}{9.615136in}}%
\pgfpathlineto{\pgfqpoint{14.092164in}{9.654665in}}%
\pgfpathlineto{\pgfqpoint{14.072605in}{9.644893in}}%
\pgfpathlineto{\pgfqpoint{14.053812in}{9.678074in}}%
\pgfpathlineto{\pgfqpoint{14.035716in}{9.678074in}}%
\pgfpathlineto{\pgfqpoint{14.018259in}{9.699796in}}%
\pgfpathlineto{\pgfqpoint{14.001389in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{13.985062in}{9.739669in}}%
\pgfpathlineto{\pgfqpoint{13.969235in}{9.702608in}}%
\pgfpathlineto{\pgfqpoint{13.953874in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{13.938947in}{9.745952in}}%
\pgfpathlineto{\pgfqpoint{13.924425in}{9.765912in}}%
\pgfpathlineto{\pgfqpoint{13.910281in}{9.781238in}}%
\pgfpathlineto{\pgfqpoint{13.896492in}{9.781238in}}%
\pgfpathlineto{\pgfqpoint{13.883037in}{9.792294in}}%
\pgfpathlineto{\pgfqpoint{13.869897in}{9.803038in}}%
\pgfpathlineto{\pgfqpoint{13.857053in}{9.803038in}}%
\pgfpathlineto{\pgfqpoint{13.844489in}{9.813491in}}%
\pgfpathlineto{\pgfqpoint{13.832190in}{9.828634in}}%
\pgfpathlineto{\pgfqpoint{13.820142in}{9.866700in}}%
\pgfpathlineto{\pgfqpoint{13.808333in}{9.897050in}}%
\pgfpathlineto{\pgfqpoint{13.796751in}{9.820892in}}%
\pgfpathlineto{\pgfqpoint{13.785384in}{9.897050in}}%
\pgfpathlineto{\pgfqpoint{13.774223in}{9.897050in}}%
\pgfpathlineto{\pgfqpoint{13.763259in}{9.897050in}}%
\pgfpathlineto{\pgfqpoint{13.752482in}{9.897050in}}%
\pgfpathlineto{\pgfqpoint{13.741884in}{9.871618in}}%
\pgfpathlineto{\pgfqpoint{13.731457in}{9.921601in}}%
\pgfpathlineto{\pgfqpoint{13.721194in}{9.931018in}}%
\pgfpathlineto{\pgfqpoint{13.711090in}{9.937250in}}%
\pgfpathlineto{\pgfqpoint{13.701136in}{9.946355in}}%
\pgfpathlineto{\pgfqpoint{13.691327in}{9.959770in}}%
\pgfpathlineto{\pgfqpoint{13.681658in}{9.959770in}}%
\pgfpathlineto{\pgfqpoint{13.672123in}{9.967043in}}%
\pgfpathlineto{\pgfqpoint{13.662717in}{9.967043in}}%
\pgfpathlineto{\pgfqpoint{13.653435in}{9.967043in}}%
\pgfpathlineto{\pgfqpoint{13.644273in}{9.977738in}}%
\pgfpathlineto{\pgfqpoint{13.635227in}{9.996919in}}%
\pgfpathlineto{\pgfqpoint{13.626293in}{9.965718in}}%
\pgfpathlineto{\pgfqpoint{13.617466in}{10.041766in}}%
\pgfpathlineto{\pgfqpoint{13.608744in}{10.068089in}}%
\pgfpathlineto{\pgfqpoint{13.600122in}{10.079844in}}%
\pgfpathlineto{\pgfqpoint{13.591597in}{10.082753in}}%
\pgfpathlineto{\pgfqpoint{13.583167in}{10.082753in}}%
\pgfpathlineto{\pgfqpoint{13.574828in}{10.015437in}}%
\pgfpathlineto{\pgfqpoint{13.566577in}{10.049532in}}%
\pgfpathlineto{\pgfqpoint{13.558412in}{10.102661in}}%
\pgfpathlineto{\pgfqpoint{13.550330in}{10.105459in}}%
\pgfpathlineto{\pgfqpoint{13.542329in}{10.108231in}}%
\pgfpathlineto{\pgfqpoint{13.534405in}{10.048748in}}%
\pgfpathlineto{\pgfqpoint{13.526557in}{10.111003in}}%
\pgfpathlineto{\pgfqpoint{13.518784in}{10.113750in}}%
\pgfpathlineto{\pgfqpoint{13.511081in}{10.121942in}}%
\pgfpathlineto{\pgfqpoint{13.503448in}{10.121942in}}%
\pgfpathlineto{\pgfqpoint{13.495883in}{10.127331in}}%
\pgfpathlineto{\pgfqpoint{13.488383in}{10.132692in}}%
\pgfpathlineto{\pgfqpoint{13.480947in}{10.132692in}}%
\pgfpathlineto{\pgfqpoint{13.473574in}{10.138000in}}%
\pgfpathlineto{\pgfqpoint{13.466260in}{10.138000in}}%
\pgfpathlineto{\pgfqpoint{13.459006in}{10.138000in}}%
\pgfpathlineto{\pgfqpoint{13.451809in}{10.138000in}}%
\pgfpathlineto{\pgfqpoint{13.444668in}{10.138000in}}%
\pgfpathlineto{\pgfqpoint{13.437582in}{10.144299in}}%
\pgfpathlineto{\pgfqpoint{13.430548in}{10.148485in}}%
\pgfpathlineto{\pgfqpoint{13.423567in}{10.151075in}}%
\pgfpathlineto{\pgfqpoint{13.416635in}{10.101468in}}%
\pgfpathlineto{\pgfqpoint{13.409753in}{10.158805in}}%
\pgfpathlineto{\pgfqpoint{13.402919in}{10.158805in}}%
\pgfpathlineto{\pgfqpoint{13.396132in}{10.158805in}}%
\pgfpathlineto{\pgfqpoint{13.389390in}{10.158805in}}%
\pgfpathlineto{\pgfqpoint{13.382693in}{10.158805in}}%
\pgfpathlineto{\pgfqpoint{13.376040in}{10.158805in}}%
\pgfpathlineto{\pgfqpoint{13.369429in}{10.158805in}}%
\pgfpathlineto{\pgfqpoint{13.362859in}{10.167262in}}%
\pgfpathlineto{\pgfqpoint{13.356330in}{10.173993in}}%
\pgfpathlineto{\pgfqpoint{13.349841in}{10.173993in}}%
\pgfpathlineto{\pgfqpoint{13.343390in}{10.173993in}}%
\pgfpathlineto{\pgfqpoint{13.336977in}{10.173993in}}%
\pgfpathlineto{\pgfqpoint{13.330601in}{10.173993in}}%
\pgfpathlineto{\pgfqpoint{13.324261in}{10.173993in}}%
\pgfpathlineto{\pgfqpoint{13.317957in}{10.173993in}}%
\pgfpathlineto{\pgfqpoint{13.311687in}{10.176488in}}%
\pgfpathlineto{\pgfqpoint{13.305450in}{10.109469in}}%
\pgfpathlineto{\pgfqpoint{13.299247in}{10.178982in}}%
\pgfpathlineto{\pgfqpoint{13.293076in}{10.150782in}}%
\pgfpathlineto{\pgfqpoint{13.286937in}{10.189825in}}%
\pgfpathlineto{\pgfqpoint{13.280828in}{10.193740in}}%
\pgfpathlineto{\pgfqpoint{13.274750in}{10.198592in}}%
\pgfpathlineto{\pgfqpoint{13.268701in}{10.198592in}}%
\pgfpathlineto{\pgfqpoint{13.262681in}{10.201002in}}%
\pgfpathlineto{\pgfqpoint{13.256689in}{10.205807in}}%
\pgfpathlineto{\pgfqpoint{13.250726in}{10.160300in}}%
\pgfpathlineto{\pgfqpoint{13.244789in}{10.212960in}}%
\pgfpathlineto{\pgfqpoint{13.238879in}{10.220038in}}%
\pgfpathlineto{\pgfqpoint{13.232994in}{10.222388in}}%
\pgfpathlineto{\pgfqpoint{13.227136in}{10.222388in}}%
\pgfpathlineto{\pgfqpoint{13.221302in}{10.222388in}}%
\pgfpathlineto{\pgfqpoint{13.215492in}{10.187164in}}%
\pgfpathlineto{\pgfqpoint{13.209706in}{10.231702in}}%
\pgfpathlineto{\pgfqpoint{13.203944in}{10.231702in}}%
\pgfpathlineto{\pgfqpoint{13.198204in}{10.231702in}}%
\pgfpathlineto{\pgfqpoint{13.192487in}{10.231702in}}%
\pgfpathlineto{\pgfqpoint{13.186792in}{10.236318in}}%
\pgfpathlineto{\pgfqpoint{13.181118in}{10.236318in}}%
\pgfpathlineto{\pgfqpoint{13.175465in}{10.243189in}}%
\pgfpathlineto{\pgfqpoint{13.169833in}{10.209981in}}%
\pgfpathlineto{\pgfqpoint{13.164221in}{10.261242in}}%
\pgfpathlineto{\pgfqpoint{13.158628in}{10.263475in}}%
\pgfpathlineto{\pgfqpoint{13.153055in}{10.273210in}}%
\pgfpathlineto{\pgfqpoint{13.147500in}{10.276732in}}%
\pgfpathlineto{\pgfqpoint{13.141964in}{10.278919in}}%
\pgfpathlineto{\pgfqpoint{13.136446in}{10.285456in}}%
\pgfpathlineto{\pgfqpoint{13.130946in}{10.294106in}}%
\pgfpathlineto{\pgfqpoint{13.125463in}{10.296252in}}%
\pgfpathlineto{\pgfqpoint{13.119997in}{10.298399in}}%
\pgfpathlineto{\pgfqpoint{13.114548in}{10.302672in}}%
\pgfpathlineto{\pgfqpoint{13.109115in}{10.302672in}}%
\pgfpathlineto{\pgfqpoint{13.103698in}{10.265420in}}%
\pgfpathlineto{\pgfqpoint{13.098296in}{10.302672in}}%
\pgfpathlineto{\pgfqpoint{13.092909in}{10.302672in}}%
\pgfpathlineto{\pgfqpoint{13.087538in}{10.278638in}}%
\pgfpathlineto{\pgfqpoint{13.082180in}{10.274940in}}%
\pgfpathlineto{\pgfqpoint{13.076837in}{10.311997in}}%
\pgfpathlineto{\pgfqpoint{13.071508in}{10.319577in}}%
\pgfpathlineto{\pgfqpoint{13.066193in}{10.319577in}}%
\pgfpathlineto{\pgfqpoint{13.060890in}{10.332051in}}%
\pgfpathlineto{\pgfqpoint{13.055601in}{10.336202in}}%
\pgfpathlineto{\pgfqpoint{13.050324in}{10.300586in}}%
\pgfpathlineto{\pgfqpoint{13.045060in}{10.312248in}}%
\pgfpathlineto{\pgfqpoint{13.039807in}{10.344416in}}%
\pgfpathlineto{\pgfqpoint{13.034567in}{10.350560in}}%
\pgfpathlineto{\pgfqpoint{13.029338in}{10.356623in}}%
\pgfpathlineto{\pgfqpoint{13.024120in}{10.370966in}}%
\pgfpathlineto{\pgfqpoint{13.018913in}{10.376682in}}%
\pgfpathlineto{\pgfqpoint{13.013717in}{10.376682in}}%
\pgfpathlineto{\pgfqpoint{13.008532in}{10.382633in}}%
\pgfpathlineto{\pgfqpoint{13.003356in}{10.388559in}}%
\pgfpathlineto{\pgfqpoint{12.998190in}{10.388559in}}%
\pgfpathlineto{\pgfqpoint{12.993034in}{10.388559in}}%
\pgfpathlineto{\pgfqpoint{12.987887in}{10.392493in}}%
\pgfpathlineto{\pgfqpoint{12.982750in}{10.392493in}}%
\pgfpathlineto{\pgfqpoint{12.977621in}{10.299929in}}%
\pgfpathlineto{\pgfqpoint{12.972501in}{10.392493in}}%
\pgfpathlineto{\pgfqpoint{12.967389in}{10.396415in}}%
\pgfpathlineto{\pgfqpoint{12.962286in}{10.400326in}}%
\pgfpathlineto{\pgfqpoint{12.957190in}{10.325915in}}%
\pgfpathlineto{\pgfqpoint{12.952102in}{10.400326in}}%
\pgfpathlineto{\pgfqpoint{12.947022in}{10.404998in}}%
\pgfpathlineto{\pgfqpoint{12.941949in}{10.408113in}}%
\pgfpathlineto{\pgfqpoint{12.936882in}{10.408113in}}%
\pgfpathlineto{\pgfqpoint{12.931823in}{10.408113in}}%
\pgfpathlineto{\pgfqpoint{12.926770in}{10.411990in}}%
\pgfpathlineto{\pgfqpoint{12.921723in}{10.411990in}}%
\pgfpathlineto{\pgfqpoint{12.916682in}{10.415856in}}%
\pgfpathlineto{\pgfqpoint{12.911647in}{10.415856in}}%
\pgfpathlineto{\pgfqpoint{12.906618in}{10.415856in}}%
\pgfpathlineto{\pgfqpoint{12.901595in}{10.419712in}}%
\pgfpathlineto{\pgfqpoint{12.896576in}{10.383967in}}%
\pgfpathlineto{\pgfqpoint{12.891563in}{10.419712in}}%
\pgfpathlineto{\pgfqpoint{12.886554in}{10.419712in}}%
\pgfpathlineto{\pgfqpoint{12.881550in}{10.386149in}}%
\pgfpathlineto{\pgfqpoint{12.876550in}{10.419712in}}%
\pgfpathlineto{\pgfqpoint{12.871555in}{10.419712in}}%
\pgfpathlineto{\pgfqpoint{12.866563in}{10.423558in}}%
\pgfpathlineto{\pgfqpoint{12.861575in}{10.391195in}}%
\pgfpathlineto{\pgfqpoint{12.856591in}{10.434397in}}%
\pgfpathlineto{\pgfqpoint{12.851610in}{10.398886in}}%
\pgfpathlineto{\pgfqpoint{12.846632in}{10.447185in}}%
\pgfpathlineto{\pgfqpoint{12.841657in}{10.450211in}}%
\pgfpathlineto{\pgfqpoint{12.836685in}{10.450211in}}%
\pgfpathlineto{\pgfqpoint{12.831716in}{10.450211in}}%
\pgfpathlineto{\pgfqpoint{12.826749in}{10.439590in}}%
\pgfpathlineto{\pgfqpoint{12.821784in}{10.461502in}}%
\pgfpathlineto{\pgfqpoint{12.816821in}{10.461502in}}%
\pgfpathlineto{\pgfqpoint{12.811859in}{10.432231in}}%
\pgfpathlineto{\pgfqpoint{12.806900in}{10.461502in}}%
\pgfpathlineto{\pgfqpoint{12.801941in}{10.474306in}}%
\pgfpathlineto{\pgfqpoint{12.796984in}{10.480166in}}%
\pgfpathlineto{\pgfqpoint{12.792028in}{10.448267in}}%
\pgfpathlineto{\pgfqpoint{12.787072in}{10.480166in}}%
\pgfpathlineto{\pgfqpoint{12.782117in}{10.480166in}}%
\pgfpathlineto{\pgfqpoint{12.777163in}{10.485729in}}%
\pgfpathlineto{\pgfqpoint{12.772209in}{10.487581in}}%
\pgfpathlineto{\pgfqpoint{12.767254in}{10.493125in}}%
\pgfpathlineto{\pgfqpoint{12.762300in}{10.494971in}}%
\pgfpathlineto{\pgfqpoint{12.757345in}{10.494971in}}%
\pgfpathlineto{\pgfqpoint{12.752390in}{10.465099in}}%
\pgfpathlineto{\pgfqpoint{12.747433in}{10.470922in}}%
\pgfpathlineto{\pgfqpoint{12.742476in}{10.506740in}}%
\pgfpathlineto{\pgfqpoint{12.737518in}{10.509676in}}%
\pgfpathlineto{\pgfqpoint{12.732558in}{10.480380in}}%
\pgfpathlineto{\pgfqpoint{12.727597in}{10.513338in}}%
\pgfpathlineto{\pgfqpoint{12.722634in}{10.516995in}}%
\pgfpathlineto{\pgfqpoint{12.717669in}{10.516995in}}%
\pgfpathlineto{\pgfqpoint{12.712701in}{10.516995in}}%
\pgfpathlineto{\pgfqpoint{12.707732in}{10.516995in}}%
\pgfpathlineto{\pgfqpoint{12.702760in}{10.448109in}}%
\pgfpathlineto{\pgfqpoint{12.697785in}{10.516995in}}%
\pgfpathlineto{\pgfqpoint{12.692807in}{10.525021in}}%
\pgfpathlineto{\pgfqpoint{12.687826in}{10.527935in}}%
\pgfpathlineto{\pgfqpoint{12.682842in}{10.527935in}}%
\pgfpathlineto{\pgfqpoint{12.677854in}{10.513893in}}%
\pgfpathlineto{\pgfqpoint{12.672863in}{10.538833in}}%
\pgfpathlineto{\pgfqpoint{12.667867in}{10.538833in}}%
\pgfpathlineto{\pgfqpoint{12.662867in}{10.540645in}}%
\pgfpathlineto{\pgfqpoint{12.657863in}{10.525582in}}%
\pgfpathlineto{\pgfqpoint{12.652855in}{10.555109in}}%
\pgfpathlineto{\pgfqpoint{12.647841in}{10.556913in}}%
\pgfpathlineto{\pgfqpoint{12.642823in}{10.560518in}}%
\pgfpathlineto{\pgfqpoint{12.637799in}{10.528376in}}%
\pgfpathlineto{\pgfqpoint{12.632770in}{10.562319in}}%
\pgfpathlineto{\pgfqpoint{12.627735in}{10.564120in}}%
\pgfpathlineto{\pgfqpoint{12.622694in}{10.564120in}}%
\pgfpathlineto{\pgfqpoint{12.617648in}{10.567718in}}%
\pgfpathlineto{\pgfqpoint{12.612595in}{10.567718in}}%
\pgfpathlineto{\pgfqpoint{12.607535in}{10.567718in}}%
\pgfpathlineto{\pgfqpoint{12.602469in}{10.567718in}}%
\pgfpathlineto{\pgfqpoint{12.597396in}{10.567718in}}%
\pgfpathlineto{\pgfqpoint{12.592315in}{10.560431in}}%
\pgfpathlineto{\pgfqpoint{12.587227in}{10.574907in}}%
\pgfpathlineto{\pgfqpoint{12.582131in}{10.580887in}}%
\pgfpathlineto{\pgfqpoint{12.577028in}{10.589252in}}%
\pgfpathlineto{\pgfqpoint{12.571916in}{10.589252in}}%
\pgfpathlineto{\pgfqpoint{12.566796in}{10.592833in}}%
\pgfpathlineto{\pgfqpoint{12.561667in}{10.592833in}}%
\pgfpathlineto{\pgfqpoint{12.556530in}{10.572959in}}%
\pgfpathlineto{\pgfqpoint{12.551383in}{10.574787in}}%
\pgfpathlineto{\pgfqpoint{12.546227in}{10.596412in}}%
\pgfpathlineto{\pgfqpoint{12.541061in}{10.596412in}}%
\pgfpathlineto{\pgfqpoint{12.535886in}{10.599989in}}%
\pgfpathlineto{\pgfqpoint{12.530700in}{10.560856in}}%
\pgfpathlineto{\pgfqpoint{12.525504in}{10.603564in}}%
\pgfpathlineto{\pgfqpoint{12.520297in}{10.604330in}}%
\pgfpathlineto{\pgfqpoint{12.515079in}{10.617851in}}%
\pgfpathlineto{\pgfqpoint{12.509850in}{10.630083in}}%
\pgfpathlineto{\pgfqpoint{12.504610in}{10.606359in}}%
\pgfpathlineto{\pgfqpoint{12.499358in}{10.628546in}}%
\pgfpathlineto{\pgfqpoint{12.494093in}{10.644603in}}%
\pgfpathlineto{\pgfqpoint{12.488817in}{10.646386in}}%
\pgfpathlineto{\pgfqpoint{12.483527in}{10.636386in}}%
\pgfpathlineto{\pgfqpoint{12.483527in}{10.636386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553010in}{9.977563in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{9.898462in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{9.765435in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{9.716349in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{9.772661in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{9.617061in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{9.620213in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{9.602285in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{9.599123in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{9.586057in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{9.561214in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{9.526842in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{9.526500in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{9.513671in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{9.463180in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{9.434285in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{9.447450in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{9.438038in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{9.412093in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{9.381061in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{9.390026in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{9.363497in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{9.364790in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{9.343207in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{9.335151in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{9.278815in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{9.231493in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{9.160429in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{9.152106in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{9.152106in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{9.160429in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{9.111292in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{9.111292in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{9.089365in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{12.762300in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{12.762300in}{9.045510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.553010in}{11.260730in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{11.176158in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{11.122348in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{11.108026in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{11.079957in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{11.049085in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{11.016075in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{10.994231in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{10.937344in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{10.962578in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{10.948100in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{10.959723in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{10.934626in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{10.949815in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{10.926933in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{10.894557in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{10.897182in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{10.881491in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{10.861211in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{10.855841in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{10.868647in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{10.845325in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{10.837546in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{10.841386in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{10.852894in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{10.837398in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{10.811498in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{10.811807in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{10.806255in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{10.819315in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{10.816798in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{10.812073in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{10.786390in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{10.776035in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{10.774183in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{10.749262in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{10.750522in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{10.743271in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{10.740869in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{10.728093in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{10.728278in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{10.722887in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{10.735160in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{10.701254in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{10.709747in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{10.671398in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{10.707184in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{10.680331in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{10.664250in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{10.667832in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{10.686395in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{10.662459in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{10.642829in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{10.661262in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{10.648175in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{10.655903in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{10.653523in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{10.625872in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{10.616046in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{10.617822in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{10.628527in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{10.618526in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{10.621373in}}%
\pgfpathlineto{\pgfqpoint{12.002089in}{10.620347in}}%
\pgfpathlineto{\pgfqpoint{12.010012in}{10.597536in}}%
\pgfpathlineto{\pgfqpoint{12.017860in}{10.595140in}}%
\pgfpathlineto{\pgfqpoint{12.025634in}{10.605261in}}%
\pgfpathlineto{\pgfqpoint{12.048535in}{10.599886in}}%
\pgfpathlineto{\pgfqpoint{12.063470in}{10.599886in}}%
\pgfpathlineto{\pgfqpoint{12.070844in}{10.585562in}}%
\pgfpathlineto{\pgfqpoint{12.078157in}{10.618507in}}%
\pgfpathlineto{\pgfqpoint{12.085411in}{10.566908in}}%
\pgfpathlineto{\pgfqpoint{12.092608in}{10.553783in}}%
\pgfpathlineto{\pgfqpoint{12.099749in}{10.601634in}}%
\pgfpathlineto{\pgfqpoint{12.106835in}{10.560309in}}%
\pgfpathlineto{\pgfqpoint{12.113869in}{10.589069in}}%
\pgfpathlineto{\pgfqpoint{12.120851in}{10.561001in}}%
\pgfpathlineto{\pgfqpoint{12.127782in}{10.550641in}}%
\pgfpathlineto{\pgfqpoint{12.134664in}{10.580662in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{10.537680in}}%
\pgfpathlineto{\pgfqpoint{12.155027in}{10.554736in}}%
\pgfpathlineto{\pgfqpoint{12.174989in}{10.554736in}}%
\pgfpathlineto{\pgfqpoint{12.181558in}{10.583712in}}%
\pgfpathlineto{\pgfqpoint{12.188087in}{10.558472in}}%
\pgfpathlineto{\pgfqpoint{12.194577in}{10.562471in}}%
\pgfpathlineto{\pgfqpoint{12.201028in}{10.512256in}}%
\pgfpathlineto{\pgfqpoint{12.207440in}{10.527700in}}%
\pgfpathlineto{\pgfqpoint{12.213816in}{10.538639in}}%
\pgfpathlineto{\pgfqpoint{12.226461in}{10.513126in}}%
\pgfpathlineto{\pgfqpoint{12.232731in}{10.486944in}}%
\pgfpathlineto{\pgfqpoint{12.238967in}{10.537136in}}%
\pgfpathlineto{\pgfqpoint{12.245170in}{10.507471in}}%
\pgfpathlineto{\pgfqpoint{12.251341in}{10.505630in}}%
\pgfpathlineto{\pgfqpoint{12.257481in}{10.488442in}}%
\pgfpathlineto{\pgfqpoint{12.263589in}{10.485935in}}%
\pgfpathlineto{\pgfqpoint{12.275716in}{10.514172in}}%
\pgfpathlineto{\pgfqpoint{12.281736in}{10.511456in}}%
\pgfpathlineto{\pgfqpoint{12.287728in}{10.505772in}}%
\pgfpathlineto{\pgfqpoint{12.299628in}{10.461228in}}%
\pgfpathlineto{\pgfqpoint{12.305539in}{10.477919in}}%
\pgfpathlineto{\pgfqpoint{12.317282in}{10.470448in}}%
\pgfpathlineto{\pgfqpoint{12.340473in}{10.470448in}}%
\pgfpathlineto{\pgfqpoint{12.346213in}{10.452928in}}%
\pgfpathlineto{\pgfqpoint{12.351930in}{10.468514in}}%
\pgfpathlineto{\pgfqpoint{12.357625in}{10.469828in}}%
\pgfpathlineto{\pgfqpoint{12.363299in}{10.440939in}}%
\pgfpathlineto{\pgfqpoint{12.368952in}{10.453480in}}%
\pgfpathlineto{\pgfqpoint{12.374585in}{10.471455in}}%
\pgfpathlineto{\pgfqpoint{12.380197in}{10.468825in}}%
\pgfpathlineto{\pgfqpoint{12.385789in}{10.440490in}}%
\pgfpathlineto{\pgfqpoint{12.391363in}{10.440490in}}%
\pgfpathlineto{\pgfqpoint{12.396917in}{10.448743in}}%
\pgfpathlineto{\pgfqpoint{12.402453in}{10.438620in}}%
\pgfpathlineto{\pgfqpoint{12.407971in}{10.439939in}}%
\pgfpathlineto{\pgfqpoint{12.413471in}{10.425328in}}%
\pgfpathlineto{\pgfqpoint{12.424420in}{10.425328in}}%
\pgfpathlineto{\pgfqpoint{12.429869in}{10.426493in}}%
\pgfpathlineto{\pgfqpoint{12.435302in}{10.419585in}}%
\pgfpathlineto{\pgfqpoint{12.440720in}{10.426356in}}%
\pgfpathlineto{\pgfqpoint{12.446121in}{10.419646in}}%
\pgfpathlineto{\pgfqpoint{12.451508in}{10.404157in}}%
\pgfpathlineto{\pgfqpoint{12.456880in}{10.398264in}}%
\pgfpathlineto{\pgfqpoint{12.462237in}{10.408631in}}%
\pgfpathlineto{\pgfqpoint{12.467580in}{10.391064in}}%
\pgfpathlineto{\pgfqpoint{12.472909in}{10.401509in}}%
\pgfpathlineto{\pgfqpoint{12.478225in}{10.400252in}}%
\pgfpathlineto{\pgfqpoint{12.483527in}{10.390453in}}%
\pgfpathlineto{\pgfqpoint{12.488817in}{10.390453in}}%
\pgfpathlineto{\pgfqpoint{12.494093in}{10.380576in}}%
\pgfpathlineto{\pgfqpoint{12.499358in}{10.386462in}}%
\pgfpathlineto{\pgfqpoint{12.504610in}{10.379720in}}%
\pgfpathlineto{\pgfqpoint{12.509850in}{10.380494in}}%
\pgfpathlineto{\pgfqpoint{12.515079in}{10.372537in}}%
\pgfpathlineto{\pgfqpoint{12.520297in}{10.383229in}}%
\pgfpathlineto{\pgfqpoint{12.525504in}{10.359818in}}%
\pgfpathlineto{\pgfqpoint{12.530700in}{10.358600in}}%
\pgfpathlineto{\pgfqpoint{12.535886in}{10.360629in}}%
\pgfpathlineto{\pgfqpoint{12.546227in}{10.354589in}}%
\pgfpathlineto{\pgfqpoint{12.551383in}{10.348496in}}%
\pgfpathlineto{\pgfqpoint{12.556530in}{10.345777in}}%
\pgfpathlineto{\pgfqpoint{12.561667in}{10.344416in}}%
\pgfpathlineto{\pgfqpoint{12.571916in}{10.344416in}}%
\pgfpathlineto{\pgfqpoint{12.577028in}{10.343050in}}%
\pgfpathlineto{\pgfqpoint{12.582131in}{10.340312in}}%
\pgfpathlineto{\pgfqpoint{12.592315in}{10.324444in}}%
\pgfpathlineto{\pgfqpoint{12.607535in}{10.310098in}}%
\pgfpathlineto{\pgfqpoint{12.612595in}{10.306926in}}%
\pgfpathlineto{\pgfqpoint{12.622694in}{10.290822in}}%
\pgfpathlineto{\pgfqpoint{12.627735in}{10.288255in}}%
\pgfpathlineto{\pgfqpoint{12.632770in}{10.295443in}}%
\pgfpathlineto{\pgfqpoint{12.637799in}{10.276626in}}%
\pgfpathlineto{\pgfqpoint{12.642823in}{10.288182in}}%
\pgfpathlineto{\pgfqpoint{12.647841in}{10.286443in}}%
\pgfpathlineto{\pgfqpoint{12.652855in}{10.276634in}}%
\pgfpathlineto{\pgfqpoint{12.657863in}{10.274479in}}%
\pgfpathlineto{\pgfqpoint{12.662867in}{10.257864in}}%
\pgfpathlineto{\pgfqpoint{12.667867in}{10.258962in}}%
\pgfpathlineto{\pgfqpoint{12.672863in}{10.248124in}}%
\pgfpathlineto{\pgfqpoint{12.677854in}{10.252117in}}%
\pgfpathlineto{\pgfqpoint{12.687826in}{10.251684in}}%
\pgfpathlineto{\pgfqpoint{12.692807in}{10.245356in}}%
\pgfpathlineto{\pgfqpoint{12.702760in}{10.245356in}}%
\pgfpathlineto{\pgfqpoint{12.707732in}{10.248411in}}%
\pgfpathlineto{\pgfqpoint{12.712701in}{10.237761in}}%
\pgfpathlineto{\pgfqpoint{12.717669in}{10.240790in}}%
\pgfpathlineto{\pgfqpoint{12.722634in}{10.230414in}}%
\pgfpathlineto{\pgfqpoint{12.727597in}{10.236926in}}%
\pgfpathlineto{\pgfqpoint{12.732558in}{10.226933in}}%
\pgfpathlineto{\pgfqpoint{12.737518in}{10.220690in}}%
\pgfpathlineto{\pgfqpoint{12.742476in}{10.224554in}}%
\pgfpathlineto{\pgfqpoint{12.747433in}{10.217507in}}%
\pgfpathlineto{\pgfqpoint{12.757345in}{10.228085in}}%
\pgfpathlineto{\pgfqpoint{12.767254in}{10.215236in}}%
\pgfpathlineto{\pgfqpoint{12.772209in}{10.215236in}}%
\pgfpathlineto{\pgfqpoint{12.777163in}{10.210505in}}%
\pgfpathlineto{\pgfqpoint{12.782117in}{10.193683in}}%
\pgfpathlineto{\pgfqpoint{12.787072in}{10.196069in}}%
\pgfpathlineto{\pgfqpoint{12.792028in}{10.194477in}}%
\pgfpathlineto{\pgfqpoint{12.796984in}{10.186361in}}%
\pgfpathlineto{\pgfqpoint{12.801941in}{10.187192in}}%
\pgfpathlineto{\pgfqpoint{12.811859in}{10.180610in}}%
\pgfpathlineto{\pgfqpoint{12.821784in}{10.166307in}}%
\pgfpathlineto{\pgfqpoint{12.826749in}{10.163668in}}%
\pgfpathlineto{\pgfqpoint{12.831716in}{10.154651in}}%
\pgfpathlineto{\pgfqpoint{12.836685in}{10.172443in}}%
\pgfpathlineto{\pgfqpoint{12.841657in}{10.149891in}}%
\pgfpathlineto{\pgfqpoint{12.846632in}{10.146338in}}%
\pgfpathlineto{\pgfqpoint{12.851610in}{10.153161in}}%
\pgfpathlineto{\pgfqpoint{12.856591in}{10.142755in}}%
\pgfpathlineto{\pgfqpoint{12.861575in}{10.158306in}}%
\pgfpathlineto{\pgfqpoint{12.866563in}{10.157202in}}%
\pgfpathlineto{\pgfqpoint{12.871555in}{10.142924in}}%
\pgfpathlineto{\pgfqpoint{12.881550in}{10.142924in}}%
\pgfpathlineto{\pgfqpoint{12.886554in}{10.134430in}}%
\pgfpathlineto{\pgfqpoint{12.901595in}{10.134904in}}%
\pgfpathlineto{\pgfqpoint{12.906618in}{10.113869in}}%
\pgfpathlineto{\pgfqpoint{12.911647in}{10.126510in}}%
\pgfpathlineto{\pgfqpoint{12.916682in}{10.135562in}}%
\pgfpathlineto{\pgfqpoint{12.921723in}{10.132122in}}%
\pgfpathlineto{\pgfqpoint{12.926770in}{10.110404in}}%
\pgfpathlineto{\pgfqpoint{12.931823in}{10.118498in}}%
\pgfpathlineto{\pgfqpoint{12.936882in}{10.107990in}}%
\pgfpathlineto{\pgfqpoint{12.941949in}{10.110099in}}%
\pgfpathlineto{\pgfqpoint{12.947022in}{10.122723in}}%
\pgfpathlineto{\pgfqpoint{12.952102in}{10.086452in}}%
\pgfpathlineto{\pgfqpoint{12.957190in}{10.098906in}}%
\pgfpathlineto{\pgfqpoint{12.962286in}{10.104896in}}%
\pgfpathlineto{\pgfqpoint{12.967389in}{10.082288in}}%
\pgfpathlineto{\pgfqpoint{12.972501in}{10.089433in}}%
\pgfpathlineto{\pgfqpoint{12.977621in}{10.073815in}}%
\pgfpathlineto{\pgfqpoint{12.982750in}{10.066893in}}%
\pgfpathlineto{\pgfqpoint{12.987887in}{10.070781in}}%
\pgfpathlineto{\pgfqpoint{12.993034in}{10.070781in}}%
\pgfpathlineto{\pgfqpoint{12.998190in}{10.062825in}}%
\pgfpathlineto{\pgfqpoint{13.003356in}{10.067713in}}%
\pgfpathlineto{\pgfqpoint{13.018913in}{10.067713in}}%
\pgfpathlineto{\pgfqpoint{13.024120in}{10.072726in}}%
\pgfpathlineto{\pgfqpoint{13.029338in}{10.064833in}}%
\pgfpathlineto{\pgfqpoint{13.034567in}{10.068556in}}%
\pgfpathlineto{\pgfqpoint{13.039807in}{10.056017in}}%
\pgfpathlineto{\pgfqpoint{13.050324in}{10.037318in}}%
\pgfpathlineto{\pgfqpoint{13.055601in}{10.022460in}}%
\pgfpathlineto{\pgfqpoint{13.060890in}{10.033490in}}%
\pgfpathlineto{\pgfqpoint{13.066193in}{10.033490in}}%
\pgfpathlineto{\pgfqpoint{13.071508in}{10.020690in}}%
\pgfpathlineto{\pgfqpoint{13.076837in}{10.026889in}}%
\pgfpathlineto{\pgfqpoint{13.082180in}{10.023672in}}%
\pgfpathlineto{\pgfqpoint{13.092909in}{10.023672in}}%
\pgfpathlineto{\pgfqpoint{13.098296in}{10.033465in}}%
\pgfpathlineto{\pgfqpoint{13.103698in}{10.020638in}}%
\pgfpathlineto{\pgfqpoint{13.109115in}{10.029397in}}%
\pgfpathlineto{\pgfqpoint{13.114548in}{9.986238in}}%
\pgfpathlineto{\pgfqpoint{13.119997in}{9.999944in}}%
\pgfpathlineto{\pgfqpoint{13.125463in}{9.996546in}}%
\pgfpathlineto{\pgfqpoint{13.130946in}{9.996546in}}%
\pgfpathlineto{\pgfqpoint{13.136446in}{10.009174in}}%
\pgfpathlineto{\pgfqpoint{13.147500in}{9.977231in}}%
\pgfpathlineto{\pgfqpoint{13.153055in}{9.989654in}}%
\pgfpathlineto{\pgfqpoint{13.158628in}{9.987273in}}%
\pgfpathlineto{\pgfqpoint{13.164221in}{9.972314in}}%
\pgfpathlineto{\pgfqpoint{13.175465in}{9.972314in}}%
\pgfpathlineto{\pgfqpoint{13.181118in}{9.968693in}}%
\pgfpathlineto{\pgfqpoint{13.186792in}{9.947903in}}%
\pgfpathlineto{\pgfqpoint{13.192487in}{9.964889in}}%
\pgfpathlineto{\pgfqpoint{13.203944in}{9.932509in}}%
\pgfpathlineto{\pgfqpoint{13.209706in}{9.946070in}}%
\pgfpathlineto{\pgfqpoint{13.215492in}{9.946070in}}%
\pgfpathlineto{\pgfqpoint{13.221302in}{9.926897in}}%
\pgfpathlineto{\pgfqpoint{13.232994in}{9.949791in}}%
\pgfpathlineto{\pgfqpoint{13.238879in}{9.945118in}}%
\pgfpathlineto{\pgfqpoint{13.244789in}{9.887967in}}%
\pgfpathlineto{\pgfqpoint{13.250726in}{9.913473in}}%
\pgfpathlineto{\pgfqpoint{13.256689in}{9.909317in}}%
\pgfpathlineto{\pgfqpoint{13.262681in}{9.930619in}}%
\pgfpathlineto{\pgfqpoint{13.268701in}{9.876420in}}%
\pgfpathlineto{\pgfqpoint{13.274750in}{9.892990in}}%
\pgfpathlineto{\pgfqpoint{13.280828in}{9.892990in}}%
\pgfpathlineto{\pgfqpoint{13.286937in}{9.869884in}}%
\pgfpathlineto{\pgfqpoint{13.293076in}{9.883606in}}%
\pgfpathlineto{\pgfqpoint{13.299247in}{9.853803in}}%
\pgfpathlineto{\pgfqpoint{13.305450in}{9.873958in}}%
\pgfpathlineto{\pgfqpoint{13.311687in}{9.846737in}}%
\pgfpathlineto{\pgfqpoint{13.324261in}{9.891474in}}%
\pgfpathlineto{\pgfqpoint{13.330601in}{9.860069in}}%
\pgfpathlineto{\pgfqpoint{13.336977in}{9.877444in}}%
\pgfpathlineto{\pgfqpoint{13.343390in}{9.872136in}}%
\pgfpathlineto{\pgfqpoint{13.349841in}{9.783681in}}%
\pgfpathlineto{\pgfqpoint{13.356330in}{9.823477in}}%
\pgfpathlineto{\pgfqpoint{13.362859in}{9.789106in}}%
\pgfpathlineto{\pgfqpoint{13.369429in}{9.816965in}}%
\pgfpathlineto{\pgfqpoint{13.376040in}{9.816965in}}%
\pgfpathlineto{\pgfqpoint{13.382693in}{9.758381in}}%
\pgfpathlineto{\pgfqpoint{13.389390in}{9.803163in}}%
\pgfpathlineto{\pgfqpoint{13.402919in}{9.791730in}}%
\pgfpathlineto{\pgfqpoint{13.409753in}{9.791730in}}%
\pgfpathlineto{\pgfqpoint{13.416635in}{9.842265in}}%
\pgfpathlineto{\pgfqpoint{13.423567in}{9.783312in}}%
\pgfpathlineto{\pgfqpoint{13.430548in}{9.796049in}}%
\pgfpathlineto{\pgfqpoint{13.437582in}{9.798576in}}%
\pgfpathlineto{\pgfqpoint{13.444668in}{9.723771in}}%
\pgfpathlineto{\pgfqpoint{13.451809in}{9.787111in}}%
\pgfpathlineto{\pgfqpoint{13.459006in}{9.749676in}}%
\pgfpathlineto{\pgfqpoint{13.466260in}{9.749676in}}%
\pgfpathlineto{\pgfqpoint{13.473574in}{9.709673in}}%
\pgfpathlineto{\pgfqpoint{13.480947in}{9.775229in}}%
\pgfpathlineto{\pgfqpoint{13.488383in}{9.736474in}}%
\pgfpathlineto{\pgfqpoint{13.495883in}{9.768848in}}%
\pgfpathlineto{\pgfqpoint{13.503448in}{9.731632in}}%
\pgfpathlineto{\pgfqpoint{13.518784in}{9.731632in}}%
\pgfpathlineto{\pgfqpoint{13.526557in}{9.762312in}}%
\pgfpathlineto{\pgfqpoint{13.542329in}{9.688371in}}%
\pgfpathlineto{\pgfqpoint{13.550330in}{9.749645in}}%
\pgfpathlineto{\pgfqpoint{13.558412in}{9.755149in}}%
\pgfpathlineto{\pgfqpoint{13.566577in}{9.738788in}}%
\pgfpathlineto{\pgfqpoint{13.574828in}{9.713238in}}%
\pgfpathlineto{\pgfqpoint{13.583167in}{9.705273in}}%
\pgfpathlineto{\pgfqpoint{13.591597in}{9.650174in}}%
\pgfpathlineto{\pgfqpoint{13.600122in}{9.669375in}}%
\pgfpathlineto{\pgfqpoint{13.626293in}{9.669375in}}%
\pgfpathlineto{\pgfqpoint{13.635227in}{9.637108in}}%
\pgfpathlineto{\pgfqpoint{13.644273in}{9.623145in}}%
\pgfpathlineto{\pgfqpoint{13.653435in}{9.648429in}}%
\pgfpathlineto{\pgfqpoint{13.691327in}{9.648429in}}%
\pgfpathlineto{\pgfqpoint{13.701136in}{9.687652in}}%
\pgfpathlineto{\pgfqpoint{13.711090in}{9.659368in}}%
\pgfpathlineto{\pgfqpoint{13.721194in}{9.650166in}}%
\pgfpathlineto{\pgfqpoint{13.741884in}{9.590396in}}%
\pgfpathlineto{\pgfqpoint{13.752482in}{9.610141in}}%
\pgfpathlineto{\pgfqpoint{13.763259in}{9.612634in}}%
\pgfpathlineto{\pgfqpoint{13.774223in}{9.582406in}}%
\pgfpathlineto{\pgfqpoint{13.796751in}{9.582406in}}%
\pgfpathlineto{\pgfqpoint{13.808333in}{9.476231in}}%
\pgfpathlineto{\pgfqpoint{13.820142in}{9.449711in}}%
\pgfpathlineto{\pgfqpoint{13.832190in}{9.564509in}}%
\pgfpathlineto{\pgfqpoint{13.844489in}{9.474353in}}%
\pgfpathlineto{\pgfqpoint{13.857053in}{9.346121in}}%
\pgfpathlineto{\pgfqpoint{13.869897in}{9.403371in}}%
\pgfpathlineto{\pgfqpoint{13.883037in}{9.502828in}}%
\pgfpathlineto{\pgfqpoint{13.896492in}{9.447483in}}%
\pgfpathlineto{\pgfqpoint{13.910281in}{9.374825in}}%
\pgfpathlineto{\pgfqpoint{13.938947in}{9.374825in}}%
\pgfpathlineto{\pgfqpoint{13.953874in}{9.265053in}}%
\pgfpathlineto{\pgfqpoint{13.969235in}{9.445462in}}%
\pgfpathlineto{\pgfqpoint{13.985062in}{9.259834in}}%
\pgfpathlineto{\pgfqpoint{14.072605in}{9.259834in}}%
\pgfpathlineto{\pgfqpoint{14.092164in}{9.320917in}}%
\pgfpathlineto{\pgfqpoint{14.112565in}{9.244296in}}%
\pgfpathlineto{\pgfqpoint{14.156275in}{9.244296in}}%
\pgfpathlineto{\pgfqpoint{14.179817in}{9.316593in}}%
\pgfpathlineto{\pgfqpoint{14.204678in}{9.182274in}}%
\pgfpathlineto{\pgfqpoint{14.231042in}{9.207750in}}%
\pgfpathlineto{\pgfqpoint{14.259136in}{9.152106in}}%
\pgfpathlineto{\pgfqpoint{14.289244in}{9.152106in}}%
\pgfpathlineto{\pgfqpoint{14.321727in}{9.160429in}}%
\pgfpathlineto{\pgfqpoint{14.357059in}{9.111292in}}%
\pgfpathlineto{\pgfqpoint{14.439045in}{9.111292in}}%
\pgfpathlineto{\pgfqpoint{14.439045in}{9.111292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553010in}{10.100401in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{9.843224in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{9.772606in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{9.751690in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{9.680987in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{9.637693in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{9.605448in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{9.588504in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{9.565353in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{9.561741in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{9.561741in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{9.550336in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{9.550336in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{9.513671in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{9.512532in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{9.512532in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{9.467315in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{9.479430in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{9.479430in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{9.442079in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{9.459141in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{9.459141in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{9.412440in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{9.434972in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{9.434972in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{9.474891in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{9.359945in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{9.380399in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{9.380399in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{9.312624in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{9.339584in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{9.339584in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{9.384442in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{9.364772in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{9.342704in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{9.292515in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{9.292515in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{9.317861in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{9.248056in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{9.248056in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{9.180541in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{9.207750in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{9.152106in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{9.152106in}}%
\pgfpathlineto{\pgfqpoint{12.002089in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{12.033336in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{9.217888in}}%
\pgfpathlineto{\pgfqpoint{12.056034in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{12.134664in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{12.148286in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{12.424420in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{12.424420in}{9.045510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.553010in}{11.662746in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{11.567386in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{11.478075in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{11.419517in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{11.324531in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{11.312854in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{11.229363in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{11.245430in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{11.212431in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{11.230838in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{11.188101in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{11.201416in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{11.177896in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{11.176379in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{11.145117in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{11.137238in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{11.128221in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{11.135564in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{11.129525in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{11.131003in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{11.112704in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{11.111766in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{11.101146in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{11.096938in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{11.076254in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{11.068373in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{11.068568in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{11.087680in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{11.051773in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{11.044308in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{11.029381in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{11.037567in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{11.027059in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{11.037669in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{11.015650in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{11.006850in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{11.005082in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{10.991535in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{10.990104in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{10.980842in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{10.980133in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{10.974484in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{10.968163in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{10.970269in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{10.966069in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{10.963981in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{10.953575in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{10.957734in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{10.949444in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{10.945332in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{10.945329in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{10.941228in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{10.927005in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{10.916941in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{10.913946in}}%
\pgfpathlineto{\pgfqpoint{12.002089in}{10.893176in}}%
\pgfpathlineto{\pgfqpoint{12.010012in}{10.895151in}}%
\pgfpathlineto{\pgfqpoint{12.017860in}{10.890573in}}%
\pgfpathlineto{\pgfqpoint{12.025634in}{10.887977in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{10.865146in}}%
\pgfpathlineto{\pgfqpoint{12.048535in}{10.863150in}}%
\pgfpathlineto{\pgfqpoint{12.056034in}{10.847106in}}%
\pgfpathlineto{\pgfqpoint{12.063470in}{10.867588in}}%
\pgfpathlineto{\pgfqpoint{12.070844in}{10.858600in}}%
\pgfpathlineto{\pgfqpoint{12.078157in}{10.855324in}}%
\pgfpathlineto{\pgfqpoint{12.085411in}{10.819827in}}%
\pgfpathlineto{\pgfqpoint{12.092608in}{10.849890in}}%
\pgfpathlineto{\pgfqpoint{12.099749in}{10.820635in}}%
\pgfpathlineto{\pgfqpoint{12.106835in}{10.843202in}}%
\pgfpathlineto{\pgfqpoint{12.113869in}{10.809378in}}%
\pgfpathlineto{\pgfqpoint{12.120851in}{10.837450in}}%
\pgfpathlineto{\pgfqpoint{12.127782in}{10.800042in}}%
\pgfpathlineto{\pgfqpoint{12.134664in}{10.819315in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{10.816798in}}%
\pgfpathlineto{\pgfqpoint{12.148286in}{10.792640in}}%
\pgfpathlineto{\pgfqpoint{12.155027in}{10.803811in}}%
\pgfpathlineto{\pgfqpoint{12.161724in}{10.803811in}}%
\pgfpathlineto{\pgfqpoint{12.168378in}{10.811839in}}%
\pgfpathlineto{\pgfqpoint{12.174989in}{10.788990in}}%
\pgfpathlineto{\pgfqpoint{12.181558in}{10.776154in}}%
\pgfpathlineto{\pgfqpoint{12.188087in}{10.775494in}}%
\pgfpathlineto{\pgfqpoint{12.194577in}{10.797484in}}%
\pgfpathlineto{\pgfqpoint{12.201028in}{10.747539in}}%
\pgfpathlineto{\pgfqpoint{12.207440in}{10.783506in}}%
\pgfpathlineto{\pgfqpoint{12.213816in}{10.777954in}}%
\pgfpathlineto{\pgfqpoint{12.220156in}{10.774214in}}%
\pgfpathlineto{\pgfqpoint{12.226461in}{10.737834in}}%
\pgfpathlineto{\pgfqpoint{12.232731in}{10.748743in}}%
\pgfpathlineto{\pgfqpoint{12.238967in}{10.740407in}}%
\pgfpathlineto{\pgfqpoint{12.245170in}{10.712154in}}%
\pgfpathlineto{\pgfqpoint{12.257481in}{10.695834in}}%
\pgfpathlineto{\pgfqpoint{12.263589in}{10.737436in}}%
\pgfpathlineto{\pgfqpoint{12.269668in}{10.731974in}}%
\pgfpathlineto{\pgfqpoint{12.275716in}{10.693587in}}%
\pgfpathlineto{\pgfqpoint{12.281736in}{10.688224in}}%
\pgfpathlineto{\pgfqpoint{12.287728in}{10.701994in}}%
\pgfpathlineto{\pgfqpoint{12.293692in}{10.728370in}}%
\pgfpathlineto{\pgfqpoint{12.299628in}{10.689340in}}%
\pgfpathlineto{\pgfqpoint{12.305539in}{10.666972in}}%
\pgfpathlineto{\pgfqpoint{12.311423in}{10.651195in}}%
\pgfpathlineto{\pgfqpoint{12.317282in}{10.694135in}}%
\pgfpathlineto{\pgfqpoint{12.323116in}{10.701489in}}%
\pgfpathlineto{\pgfqpoint{12.334711in}{10.669644in}}%
\pgfpathlineto{\pgfqpoint{12.340473in}{10.669644in}}%
\pgfpathlineto{\pgfqpoint{12.346213in}{10.654759in}}%
\pgfpathlineto{\pgfqpoint{12.351930in}{10.680955in}}%
\pgfpathlineto{\pgfqpoint{12.357625in}{10.666066in}}%
\pgfpathlineto{\pgfqpoint{12.363299in}{10.683915in}}%
\pgfpathlineto{\pgfqpoint{12.368952in}{10.696389in}}%
\pgfpathlineto{\pgfqpoint{12.374585in}{10.658898in}}%
\pgfpathlineto{\pgfqpoint{12.380197in}{10.646405in}}%
\pgfpathlineto{\pgfqpoint{12.385789in}{10.644026in}}%
\pgfpathlineto{\pgfqpoint{12.391363in}{10.674353in}}%
\pgfpathlineto{\pgfqpoint{12.396917in}{10.636878in}}%
\pgfpathlineto{\pgfqpoint{12.402453in}{10.646392in}}%
\pgfpathlineto{\pgfqpoint{12.407971in}{10.678503in}}%
\pgfpathlineto{\pgfqpoint{12.413471in}{10.646392in}}%
\pgfpathlineto{\pgfqpoint{12.418954in}{10.646392in}}%
\pgfpathlineto{\pgfqpoint{12.424420in}{10.661373in}}%
\pgfpathlineto{\pgfqpoint{12.435302in}{10.620696in}}%
\pgfpathlineto{\pgfqpoint{12.440720in}{10.635677in}}%
\pgfpathlineto{\pgfqpoint{12.446121in}{10.623781in}}%
\pgfpathlineto{\pgfqpoint{12.451508in}{10.644000in}}%
\pgfpathlineto{\pgfqpoint{12.462237in}{10.616633in}}%
\pgfpathlineto{\pgfqpoint{12.467580in}{10.626743in}}%
\pgfpathlineto{\pgfqpoint{12.472909in}{10.633882in}}%
\pgfpathlineto{\pgfqpoint{12.478225in}{10.649952in}}%
\pgfpathlineto{\pgfqpoint{12.483527in}{10.610669in}}%
\pgfpathlineto{\pgfqpoint{12.488817in}{10.614235in}}%
\pgfpathlineto{\pgfqpoint{12.494093in}{10.612447in}}%
\pgfpathlineto{\pgfqpoint{12.499358in}{10.601457in}}%
\pgfpathlineto{\pgfqpoint{12.504610in}{10.576992in}}%
\pgfpathlineto{\pgfqpoint{12.509850in}{10.616791in}}%
\pgfpathlineto{\pgfqpoint{12.515079in}{10.587382in}}%
\pgfpathlineto{\pgfqpoint{12.520297in}{10.584392in}}%
\pgfpathlineto{\pgfqpoint{12.525504in}{10.583210in}}%
\pgfpathlineto{\pgfqpoint{12.530700in}{10.543295in}}%
\pgfpathlineto{\pgfqpoint{12.535886in}{10.573565in}}%
\pgfpathlineto{\pgfqpoint{12.541061in}{10.560353in}}%
\pgfpathlineto{\pgfqpoint{12.546227in}{10.571180in}}%
\pgfpathlineto{\pgfqpoint{12.551383in}{10.538692in}}%
\pgfpathlineto{\pgfqpoint{12.556530in}{10.533211in}}%
\pgfpathlineto{\pgfqpoint{12.561667in}{10.551255in}}%
\pgfpathlineto{\pgfqpoint{12.566796in}{10.563921in}}%
\pgfpathlineto{\pgfqpoint{12.571916in}{10.549464in}}%
\pgfpathlineto{\pgfqpoint{12.577028in}{10.587461in}}%
\pgfpathlineto{\pgfqpoint{12.587227in}{10.527750in}}%
\pgfpathlineto{\pgfqpoint{12.592315in}{10.534984in}}%
\pgfpathlineto{\pgfqpoint{12.597396in}{10.517990in}}%
\pgfpathlineto{\pgfqpoint{12.602469in}{10.515526in}}%
\pgfpathlineto{\pgfqpoint{12.607535in}{10.527650in}}%
\pgfpathlineto{\pgfqpoint{12.612595in}{10.527650in}}%
\pgfpathlineto{\pgfqpoint{12.617648in}{10.539807in}}%
\pgfpathlineto{\pgfqpoint{12.622694in}{10.525851in}}%
\pgfpathlineto{\pgfqpoint{12.627735in}{10.525851in}}%
\pgfpathlineto{\pgfqpoint{12.632770in}{10.524024in}}%
\pgfpathlineto{\pgfqpoint{12.637799in}{10.494746in}}%
\pgfpathlineto{\pgfqpoint{12.642823in}{10.530051in}}%
\pgfpathlineto{\pgfqpoint{12.647841in}{10.514818in}}%
\pgfpathlineto{\pgfqpoint{12.652855in}{10.533158in}}%
\pgfpathlineto{\pgfqpoint{12.657863in}{10.500956in}}%
\pgfpathlineto{\pgfqpoint{12.662867in}{10.500135in}}%
\pgfpathlineto{\pgfqpoint{12.667867in}{10.483521in}}%
\pgfpathlineto{\pgfqpoint{12.672863in}{10.496408in}}%
\pgfpathlineto{\pgfqpoint{12.677854in}{10.485073in}}%
\pgfpathlineto{\pgfqpoint{12.682842in}{10.467272in}}%
\pgfpathlineto{\pgfqpoint{12.687826in}{10.464730in}}%
\pgfpathlineto{\pgfqpoint{12.692807in}{10.504218in}}%
\pgfpathlineto{\pgfqpoint{12.697785in}{10.474108in}}%
\pgfpathlineto{\pgfqpoint{12.702760in}{10.425939in}}%
\pgfpathlineto{\pgfqpoint{12.707732in}{10.458660in}}%
\pgfpathlineto{\pgfqpoint{12.712701in}{10.458660in}}%
\pgfpathlineto{\pgfqpoint{12.717669in}{10.437912in}}%
\pgfpathlineto{\pgfqpoint{12.722634in}{10.515167in}}%
\pgfpathlineto{\pgfqpoint{12.732558in}{10.421786in}}%
\pgfpathlineto{\pgfqpoint{12.737518in}{10.427616in}}%
\pgfpathlineto{\pgfqpoint{12.742476in}{10.456657in}}%
\pgfpathlineto{\pgfqpoint{12.747433in}{10.408092in}}%
\pgfpathlineto{\pgfqpoint{12.752390in}{10.423244in}}%
\pgfpathlineto{\pgfqpoint{12.757345in}{10.427817in}}%
\pgfpathlineto{\pgfqpoint{12.762300in}{10.404085in}}%
\pgfpathlineto{\pgfqpoint{12.767254in}{10.457614in}}%
\pgfpathlineto{\pgfqpoint{12.772209in}{10.422102in}}%
\pgfpathlineto{\pgfqpoint{12.777163in}{10.452062in}}%
\pgfpathlineto{\pgfqpoint{12.782117in}{10.418394in}}%
\pgfpathlineto{\pgfqpoint{12.787072in}{10.418394in}}%
\pgfpathlineto{\pgfqpoint{12.792028in}{10.384464in}}%
\pgfpathlineto{\pgfqpoint{12.796984in}{10.414333in}}%
\pgfpathlineto{\pgfqpoint{12.801941in}{10.453368in}}%
\pgfpathlineto{\pgfqpoint{12.806900in}{10.405001in}}%
\pgfpathlineto{\pgfqpoint{12.811859in}{10.373684in}}%
\pgfpathlineto{\pgfqpoint{12.816821in}{10.379340in}}%
\pgfpathlineto{\pgfqpoint{12.821784in}{10.398852in}}%
\pgfpathlineto{\pgfqpoint{12.826749in}{10.392925in}}%
\pgfpathlineto{\pgfqpoint{12.831716in}{10.364516in}}%
\pgfpathlineto{\pgfqpoint{12.836685in}{10.384894in}}%
\pgfpathlineto{\pgfqpoint{12.841657in}{10.384894in}}%
\pgfpathlineto{\pgfqpoint{12.846632in}{10.394848in}}%
\pgfpathlineto{\pgfqpoint{12.851610in}{10.352937in}}%
\pgfpathlineto{\pgfqpoint{12.856591in}{10.409787in}}%
\pgfpathlineto{\pgfqpoint{12.861575in}{10.329684in}}%
\pgfpathlineto{\pgfqpoint{12.866563in}{10.379125in}}%
\pgfpathlineto{\pgfqpoint{12.876550in}{10.334537in}}%
\pgfpathlineto{\pgfqpoint{12.881550in}{10.319018in}}%
\pgfpathlineto{\pgfqpoint{12.886554in}{10.350410in}}%
\pgfpathlineto{\pgfqpoint{12.891563in}{10.350410in}}%
\pgfpathlineto{\pgfqpoint{12.896576in}{10.312472in}}%
\pgfpathlineto{\pgfqpoint{12.901595in}{10.369301in}}%
\pgfpathlineto{\pgfqpoint{12.906618in}{10.344096in}}%
\pgfpathlineto{\pgfqpoint{12.911647in}{10.344096in}}%
\pgfpathlineto{\pgfqpoint{12.916682in}{10.366727in}}%
\pgfpathlineto{\pgfqpoint{12.921723in}{10.317414in}}%
\pgfpathlineto{\pgfqpoint{12.926770in}{10.362673in}}%
\pgfpathlineto{\pgfqpoint{12.936882in}{10.313168in}}%
\pgfpathlineto{\pgfqpoint{12.941949in}{10.335794in}}%
\pgfpathlineto{\pgfqpoint{12.947022in}{10.347030in}}%
\pgfpathlineto{\pgfqpoint{12.952102in}{10.329668in}}%
\pgfpathlineto{\pgfqpoint{12.957190in}{10.275040in}}%
\pgfpathlineto{\pgfqpoint{12.962286in}{10.345883in}}%
\pgfpathlineto{\pgfqpoint{12.967389in}{10.343272in}}%
\pgfpathlineto{\pgfqpoint{12.972501in}{10.316700in}}%
\pgfpathlineto{\pgfqpoint{12.977621in}{10.252651in}}%
\pgfpathlineto{\pgfqpoint{12.982750in}{10.305091in}}%
\pgfpathlineto{\pgfqpoint{12.987887in}{10.332913in}}%
\pgfpathlineto{\pgfqpoint{12.993034in}{10.303124in}}%
\pgfpathlineto{\pgfqpoint{12.998190in}{10.303124in}}%
\pgfpathlineto{\pgfqpoint{13.003356in}{10.330286in}}%
\pgfpathlineto{\pgfqpoint{13.008532in}{10.339909in}}%
\pgfpathlineto{\pgfqpoint{13.013717in}{10.269110in}}%
\pgfpathlineto{\pgfqpoint{13.018913in}{10.265948in}}%
\pgfpathlineto{\pgfqpoint{13.024120in}{10.344036in}}%
\pgfpathlineto{\pgfqpoint{13.029338in}{10.305798in}}%
\pgfpathlineto{\pgfqpoint{13.034567in}{10.313422in}}%
\pgfpathlineto{\pgfqpoint{13.039807in}{10.342367in}}%
\pgfpathlineto{\pgfqpoint{13.045060in}{10.257345in}}%
\pgfpathlineto{\pgfqpoint{13.050324in}{10.229347in}}%
\pgfpathlineto{\pgfqpoint{13.055601in}{10.262528in}}%
\pgfpathlineto{\pgfqpoint{13.060890in}{10.304731in}}%
\pgfpathlineto{\pgfqpoint{13.066193in}{10.254216in}}%
\pgfpathlineto{\pgfqpoint{13.071508in}{10.274603in}}%
\pgfpathlineto{\pgfqpoint{13.076837in}{10.261251in}}%
\pgfpathlineto{\pgfqpoint{13.082180in}{10.210959in}}%
\pgfpathlineto{\pgfqpoint{13.087538in}{10.223293in}}%
\pgfpathlineto{\pgfqpoint{13.092909in}{10.208461in}}%
\pgfpathlineto{\pgfqpoint{13.098296in}{10.230738in}}%
\pgfpathlineto{\pgfqpoint{13.103698in}{10.190907in}}%
\pgfpathlineto{\pgfqpoint{13.109115in}{10.225578in}}%
\pgfpathlineto{\pgfqpoint{13.114548in}{10.249852in}}%
\pgfpathlineto{\pgfqpoint{13.119997in}{10.223442in}}%
\pgfpathlineto{\pgfqpoint{13.125463in}{10.221063in}}%
\pgfpathlineto{\pgfqpoint{13.130946in}{10.242388in}}%
\pgfpathlineto{\pgfqpoint{13.136446in}{10.227525in}}%
\pgfpathlineto{\pgfqpoint{13.141964in}{10.207133in}}%
\pgfpathlineto{\pgfqpoint{13.147500in}{10.204712in}}%
\pgfpathlineto{\pgfqpoint{13.153055in}{10.242630in}}%
\pgfpathlineto{\pgfqpoint{13.158628in}{10.174502in}}%
\pgfpathlineto{\pgfqpoint{13.164221in}{10.192942in}}%
\pgfpathlineto{\pgfqpoint{13.169833in}{10.165799in}}%
\pgfpathlineto{\pgfqpoint{13.175465in}{10.204227in}}%
\pgfpathlineto{\pgfqpoint{13.181118in}{10.139682in}}%
\pgfpathlineto{\pgfqpoint{13.186792in}{10.185510in}}%
\pgfpathlineto{\pgfqpoint{13.192487in}{10.160107in}}%
\pgfpathlineto{\pgfqpoint{13.198204in}{10.160107in}}%
\pgfpathlineto{\pgfqpoint{13.203944in}{10.134322in}}%
\pgfpathlineto{\pgfqpoint{13.209706in}{10.157227in}}%
\pgfpathlineto{\pgfqpoint{13.215492in}{10.139574in}}%
\pgfpathlineto{\pgfqpoint{13.221302in}{10.143754in}}%
\pgfpathlineto{\pgfqpoint{13.232994in}{10.143754in}}%
\pgfpathlineto{\pgfqpoint{13.238879in}{10.179539in}}%
\pgfpathlineto{\pgfqpoint{13.244789in}{10.139040in}}%
\pgfpathlineto{\pgfqpoint{13.250726in}{10.107560in}}%
\pgfpathlineto{\pgfqpoint{13.256689in}{10.124809in}}%
\pgfpathlineto{\pgfqpoint{13.262681in}{10.119286in}}%
\pgfpathlineto{\pgfqpoint{13.268701in}{10.116511in}}%
\pgfpathlineto{\pgfqpoint{13.274750in}{10.142254in}}%
\pgfpathlineto{\pgfqpoint{13.280828in}{10.114085in}}%
\pgfpathlineto{\pgfqpoint{13.286937in}{10.125807in}}%
\pgfpathlineto{\pgfqpoint{13.293076in}{10.085555in}}%
\pgfpathlineto{\pgfqpoint{13.299247in}{10.097059in}}%
\pgfpathlineto{\pgfqpoint{13.305450in}{10.039922in}}%
\pgfpathlineto{\pgfqpoint{13.311687in}{10.084073in}}%
\pgfpathlineto{\pgfqpoint{13.317957in}{10.081110in}}%
\pgfpathlineto{\pgfqpoint{13.324261in}{10.081110in}}%
\pgfpathlineto{\pgfqpoint{13.330601in}{10.047829in}}%
\pgfpathlineto{\pgfqpoint{13.336977in}{10.077630in}}%
\pgfpathlineto{\pgfqpoint{13.343390in}{10.043156in}}%
\pgfpathlineto{\pgfqpoint{13.349841in}{10.074100in}}%
\pgfpathlineto{\pgfqpoint{13.356330in}{10.074100in}}%
\pgfpathlineto{\pgfqpoint{13.362859in}{10.101154in}}%
\pgfpathlineto{\pgfqpoint{13.376040in}{10.028539in}}%
\pgfpathlineto{\pgfqpoint{13.382693in}{10.059287in}}%
\pgfpathlineto{\pgfqpoint{13.402919in}{10.059287in}}%
\pgfpathlineto{\pgfqpoint{13.409753in}{10.090746in}}%
\pgfpathlineto{\pgfqpoint{13.416635in}{10.002674in}}%
\pgfpathlineto{\pgfqpoint{13.423567in}{10.046070in}}%
\pgfpathlineto{\pgfqpoint{13.430548in}{10.005076in}}%
\pgfpathlineto{\pgfqpoint{13.437582in}{10.056168in}}%
\pgfpathlineto{\pgfqpoint{13.444668in}{9.991056in}}%
\pgfpathlineto{\pgfqpoint{13.451809in}{10.025784in}}%
\pgfpathlineto{\pgfqpoint{13.466260in}{10.025784in}}%
\pgfpathlineto{\pgfqpoint{13.473574in}{10.061420in}}%
\pgfpathlineto{\pgfqpoint{13.480947in}{9.983882in}}%
\pgfpathlineto{\pgfqpoint{13.488383in}{9.978376in}}%
\pgfpathlineto{\pgfqpoint{13.495883in}{10.033515in}}%
\pgfpathlineto{\pgfqpoint{13.503448in}{9.963457in}}%
\pgfpathlineto{\pgfqpoint{13.511081in}{10.039439in}}%
\pgfpathlineto{\pgfqpoint{13.518784in}{9.994601in}}%
\pgfpathlineto{\pgfqpoint{13.526557in}{9.991015in}}%
\pgfpathlineto{\pgfqpoint{13.534405in}{9.924188in}}%
\pgfpathlineto{\pgfqpoint{13.542329in}{9.978120in}}%
\pgfpathlineto{\pgfqpoint{13.550330in}{9.974370in}}%
\pgfpathlineto{\pgfqpoint{13.558412in}{10.035704in}}%
\pgfpathlineto{\pgfqpoint{13.574828in}{9.880738in}}%
\pgfpathlineto{\pgfqpoint{13.583167in}{9.942895in}}%
\pgfpathlineto{\pgfqpoint{13.591597in}{9.892695in}}%
\pgfpathlineto{\pgfqpoint{13.600122in}{10.005760in}}%
\pgfpathlineto{\pgfqpoint{13.617466in}{9.987261in}}%
\pgfpathlineto{\pgfqpoint{13.626293in}{9.866571in}}%
\pgfpathlineto{\pgfqpoint{13.635227in}{9.925576in}}%
\pgfpathlineto{\pgfqpoint{13.644273in}{9.917117in}}%
\pgfpathlineto{\pgfqpoint{13.653435in}{9.856497in}}%
\pgfpathlineto{\pgfqpoint{13.662717in}{9.856497in}}%
\pgfpathlineto{\pgfqpoint{13.672123in}{9.890922in}}%
\pgfpathlineto{\pgfqpoint{13.681658in}{9.813036in}}%
\pgfpathlineto{\pgfqpoint{13.691327in}{9.881847in}}%
\pgfpathlineto{\pgfqpoint{13.701136in}{9.857652in}}%
\pgfpathlineto{\pgfqpoint{13.711090in}{9.788149in}}%
\pgfpathlineto{\pgfqpoint{13.721194in}{9.837588in}}%
\pgfpathlineto{\pgfqpoint{13.731457in}{9.842642in}}%
\pgfpathlineto{\pgfqpoint{13.741884in}{9.791592in}}%
\pgfpathlineto{\pgfqpoint{13.752482in}{9.779884in}}%
\pgfpathlineto{\pgfqpoint{13.785384in}{9.779884in}}%
\pgfpathlineto{\pgfqpoint{13.796751in}{9.735460in}}%
\pgfpathlineto{\pgfqpoint{13.808333in}{9.810738in}}%
\pgfpathlineto{\pgfqpoint{13.820142in}{9.811926in}}%
\pgfpathlineto{\pgfqpoint{13.832190in}{9.775106in}}%
\pgfpathlineto{\pgfqpoint{13.844489in}{9.748732in}}%
\pgfpathlineto{\pgfqpoint{13.857053in}{9.681493in}}%
\pgfpathlineto{\pgfqpoint{13.869897in}{9.735702in}}%
\pgfpathlineto{\pgfqpoint{13.883037in}{9.728435in}}%
\pgfpathlineto{\pgfqpoint{13.896492in}{9.696506in}}%
\pgfpathlineto{\pgfqpoint{13.910281in}{9.696506in}}%
\pgfpathlineto{\pgfqpoint{13.924425in}{9.709950in}}%
\pgfpathlineto{\pgfqpoint{13.938947in}{9.669375in}}%
\pgfpathlineto{\pgfqpoint{13.953874in}{9.669375in}}%
\pgfpathlineto{\pgfqpoint{13.969235in}{9.615558in}}%
\pgfpathlineto{\pgfqpoint{13.985062in}{9.687652in}}%
\pgfpathlineto{\pgfqpoint{14.001389in}{9.659368in}}%
\pgfpathlineto{\pgfqpoint{14.018259in}{9.657143in}}%
\pgfpathlineto{\pgfqpoint{14.035716in}{9.614490in}}%
\pgfpathlineto{\pgfqpoint{14.053812in}{9.614490in}}%
\pgfpathlineto{\pgfqpoint{14.072605in}{9.584263in}}%
\pgfpathlineto{\pgfqpoint{14.092164in}{9.610273in}}%
\pgfpathlineto{\pgfqpoint{14.112565in}{9.581782in}}%
\pgfpathlineto{\pgfqpoint{14.133900in}{9.497978in}}%
\pgfpathlineto{\pgfqpoint{14.156275in}{9.507830in}}%
\pgfpathlineto{\pgfqpoint{14.179817in}{9.561741in}}%
\pgfpathlineto{\pgfqpoint{14.204678in}{9.496994in}}%
\pgfpathlineto{\pgfqpoint{14.231042in}{9.496994in}}%
\pgfpathlineto{\pgfqpoint{14.259136in}{9.417672in}}%
\pgfpathlineto{\pgfqpoint{14.289244in}{9.434972in}}%
\pgfpathlineto{\pgfqpoint{14.321727in}{9.539215in}}%
\pgfpathlineto{\pgfqpoint{14.357059in}{9.368422in}}%
\pgfpathlineto{\pgfqpoint{14.395872in}{9.440620in}}%
\pgfpathlineto{\pgfqpoint{14.439045in}{9.391981in}}%
\pgfpathlineto{\pgfqpoint{14.487850in}{9.231092in}}%
\pgfpathlineto{\pgfqpoint{14.544228in}{9.244296in}}%
\pgfpathlineto{\pgfqpoint{14.611385in}{9.244296in}}%
\pgfpathlineto{\pgfqpoint{14.695211in}{9.306944in}}%
\pgfpathlineto{\pgfqpoint{14.758671in}{9.224959in}}%
\pgfpathlineto{\pgfqpoint{14.758671in}{9.224959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.758671in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{14.695211in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{14.695211in}{9.121332in}}%
\pgfpathlineto{\pgfqpoint{14.544228in}{9.121332in}}%
\pgfpathlineto{\pgfqpoint{14.544228in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{14.462643in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{14.462643in}{9.221530in}}%
\pgfpathlineto{\pgfqpoint{14.416846in}{9.221530in}}%
\pgfpathlineto{\pgfqpoint{14.416846in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{14.375982in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{14.375982in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{14.244857in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{14.244857in}{9.344377in}}%
\pgfpathlineto{\pgfqpoint{14.217659in}{9.344377in}}%
\pgfpathlineto{\pgfqpoint{14.217659in}{9.388462in}}%
\pgfpathlineto{\pgfqpoint{14.192072in}{9.388462in}}%
\pgfpathlineto{\pgfqpoint{14.192072in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{14.112565in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{14.112565in}{9.426098in}}%
\pgfpathlineto{\pgfqpoint{14.044681in}{9.426098in}}%
\pgfpathlineto{\pgfqpoint{14.044681in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{14.026911in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{14.026911in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{14.018259in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{14.018259in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{14.009754in}{9.502095in}}%
\pgfpathlineto{\pgfqpoint{14.009754in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{13.938947in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{13.938947in}{9.539448in}}%
\pgfpathlineto{\pgfqpoint{13.931637in}{9.539448in}}%
\pgfpathlineto{\pgfqpoint{13.931637in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{13.924425in}{9.550906in}}%
\pgfpathlineto{\pgfqpoint{13.924425in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{13.903343in}{9.572576in}}%
\pgfpathlineto{\pgfqpoint{13.903343in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{13.889724in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{13.889724in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{13.844489in}{9.646612in}}%
\pgfpathlineto{\pgfqpoint{13.844489in}{9.654764in}}%
\pgfpathlineto{\pgfqpoint{13.838307in}{9.662717in}}%
\pgfpathlineto{\pgfqpoint{13.838307in}{9.678074in}}%
\pgfpathlineto{\pgfqpoint{13.808333in}{9.678074in}}%
\pgfpathlineto{\pgfqpoint{13.808333in}{9.685495in}}%
\pgfpathlineto{\pgfqpoint{13.802514in}{9.685495in}}%
\pgfpathlineto{\pgfqpoint{13.802514in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{13.796751in}{9.692758in}}%
\pgfpathlineto{\pgfqpoint{13.796751in}{9.699869in}}%
\pgfpathlineto{\pgfqpoint{13.785384in}{9.699869in}}%
\pgfpathlineto{\pgfqpoint{13.785384in}{9.706835in}}%
\pgfpathlineto{\pgfqpoint{13.779779in}{9.706835in}}%
\pgfpathlineto{\pgfqpoint{13.779779in}{9.713664in}}%
\pgfpathlineto{\pgfqpoint{13.774223in}{9.713664in}}%
\pgfpathlineto{\pgfqpoint{13.774223in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{13.768717in}{9.720362in}}%
\pgfpathlineto{\pgfqpoint{13.768717in}{9.752074in}}%
\pgfpathlineto{\pgfqpoint{13.763259in}{9.752074in}}%
\pgfpathlineto{\pgfqpoint{13.763259in}{9.758094in}}%
\pgfpathlineto{\pgfqpoint{13.747161in}{9.758094in}}%
\pgfpathlineto{\pgfqpoint{13.747161in}{9.764017in}}%
\pgfpathlineto{\pgfqpoint{13.706094in}{9.764017in}}%
\pgfpathlineto{\pgfqpoint{13.706094in}{9.769847in}}%
\pgfpathlineto{\pgfqpoint{13.691327in}{9.769847in}}%
\pgfpathlineto{\pgfqpoint{13.691327in}{9.781238in}}%
\pgfpathlineto{\pgfqpoint{13.686475in}{9.781238in}}%
\pgfpathlineto{\pgfqpoint{13.686475in}{9.786806in}}%
\pgfpathlineto{\pgfqpoint{13.672123in}{9.786806in}}%
\pgfpathlineto{\pgfqpoint{13.672123in}{9.792294in}}%
\pgfpathlineto{\pgfqpoint{13.658061in}{9.792294in}}%
\pgfpathlineto{\pgfqpoint{13.658061in}{9.803038in}}%
\pgfpathlineto{\pgfqpoint{13.653435in}{9.803038in}}%
\pgfpathlineto{\pgfqpoint{13.653435in}{9.808300in}}%
\pgfpathlineto{\pgfqpoint{13.621866in}{9.808300in}}%
\pgfpathlineto{\pgfqpoint{13.621866in}{9.813491in}}%
\pgfpathlineto{\pgfqpoint{13.608744in}{9.813491in}}%
\pgfpathlineto{\pgfqpoint{13.608744in}{9.818614in}}%
\pgfpathlineto{\pgfqpoint{13.600122in}{9.818614in}}%
\pgfpathlineto{\pgfqpoint{13.600122in}{9.823671in}}%
\pgfpathlineto{\pgfqpoint{13.595848in}{9.823671in}}%
\pgfpathlineto{\pgfqpoint{13.595848in}{9.828665in}}%
\pgfpathlineto{\pgfqpoint{13.587371in}{9.828665in}}%
\pgfpathlineto{\pgfqpoint{13.587371in}{9.833596in}}%
\pgfpathlineto{\pgfqpoint{13.570692in}{9.833596in}}%
\pgfpathlineto{\pgfqpoint{13.570692in}{9.843280in}}%
\pgfpathlineto{\pgfqpoint{13.562484in}{9.843280in}}%
\pgfpathlineto{\pgfqpoint{13.562484in}{9.848037in}}%
\pgfpathlineto{\pgfqpoint{13.558412in}{9.848037in}}%
\pgfpathlineto{\pgfqpoint{13.558412in}{9.861983in}}%
\pgfpathlineto{\pgfqpoint{13.554361in}{9.861983in}}%
\pgfpathlineto{\pgfqpoint{13.554361in}{9.866530in}}%
\pgfpathlineto{\pgfqpoint{13.542329in}{9.866530in}}%
\pgfpathlineto{\pgfqpoint{13.542329in}{9.897050in}}%
\pgfpathlineto{\pgfqpoint{13.538357in}{9.897050in}}%
\pgfpathlineto{\pgfqpoint{13.538357in}{9.905387in}}%
\pgfpathlineto{\pgfqpoint{13.534405in}{9.905387in}}%
\pgfpathlineto{\pgfqpoint{13.534405in}{9.909496in}}%
\pgfpathlineto{\pgfqpoint{13.526557in}{9.909496in}}%
\pgfpathlineto{\pgfqpoint{13.526557in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{13.522661in}{9.913568in}}%
\pgfpathlineto{\pgfqpoint{13.522661in}{9.917603in}}%
\pgfpathlineto{\pgfqpoint{13.511081in}{9.917603in}}%
\pgfpathlineto{\pgfqpoint{13.511081in}{9.921601in}}%
\pgfpathlineto{\pgfqpoint{13.495883in}{9.921601in}}%
\pgfpathlineto{\pgfqpoint{13.495883in}{9.929493in}}%
\pgfpathlineto{\pgfqpoint{13.492125in}{9.929493in}}%
\pgfpathlineto{\pgfqpoint{13.492125in}{9.933388in}}%
\pgfpathlineto{\pgfqpoint{13.480947in}{9.933388in}}%
\pgfpathlineto{\pgfqpoint{13.480947in}{9.937250in}}%
\pgfpathlineto{\pgfqpoint{13.473574in}{9.937250in}}%
\pgfpathlineto{\pgfqpoint{13.473574in}{9.944879in}}%
\pgfpathlineto{\pgfqpoint{13.459006in}{9.944879in}}%
\pgfpathlineto{\pgfqpoint{13.459006in}{9.948646in}}%
\pgfpathlineto{\pgfqpoint{13.455401in}{9.948646in}}%
\pgfpathlineto{\pgfqpoint{13.455401in}{9.956091in}}%
\pgfpathlineto{\pgfqpoint{13.437582in}{9.956091in}}%
\pgfpathlineto{\pgfqpoint{13.437582in}{9.959770in}}%
\pgfpathlineto{\pgfqpoint{13.430548in}{9.959770in}}%
\pgfpathlineto{\pgfqpoint{13.430548in}{9.967043in}}%
\pgfpathlineto{\pgfqpoint{13.427051in}{9.967043in}}%
\pgfpathlineto{\pgfqpoint{13.427051in}{9.970639in}}%
\pgfpathlineto{\pgfqpoint{13.423567in}{9.970639in}}%
\pgfpathlineto{\pgfqpoint{13.423567in}{9.977750in}}%
\pgfpathlineto{\pgfqpoint{13.420095in}{9.977750in}}%
\pgfpathlineto{\pgfqpoint{13.420095in}{9.981268in}}%
\pgfpathlineto{\pgfqpoint{13.409753in}{9.981268in}}%
\pgfpathlineto{\pgfqpoint{13.409753in}{9.991671in}}%
\pgfpathlineto{\pgfqpoint{13.389390in}{9.991671in}}%
\pgfpathlineto{\pgfqpoint{13.389390in}{9.995090in}}%
\pgfpathlineto{\pgfqpoint{13.386036in}{9.995090in}}%
\pgfpathlineto{\pgfqpoint{13.386036in}{9.998487in}}%
\pgfpathlineto{\pgfqpoint{13.376040in}{9.998487in}}%
\pgfpathlineto{\pgfqpoint{13.376040in}{10.001860in}}%
\pgfpathlineto{\pgfqpoint{13.362859in}{10.001860in}}%
\pgfpathlineto{\pgfqpoint{13.362859in}{10.008541in}}%
\pgfpathlineto{\pgfqpoint{13.359589in}{10.008541in}}%
\pgfpathlineto{\pgfqpoint{13.359589in}{10.011849in}}%
\pgfpathlineto{\pgfqpoint{13.353080in}{10.011849in}}%
\pgfpathlineto{\pgfqpoint{13.353080in}{10.018401in}}%
\pgfpathlineto{\pgfqpoint{13.340179in}{10.018401in}}%
\pgfpathlineto{\pgfqpoint{13.340179in}{10.021646in}}%
\pgfpathlineto{\pgfqpoint{13.330601in}{10.021646in}}%
\pgfpathlineto{\pgfqpoint{13.330601in}{10.024871in}}%
\pgfpathlineto{\pgfqpoint{13.324261in}{10.024871in}}%
\pgfpathlineto{\pgfqpoint{13.324261in}{10.028077in}}%
\pgfpathlineto{\pgfqpoint{13.317957in}{10.028077in}}%
\pgfpathlineto{\pgfqpoint{13.317957in}{10.031263in}}%
\pgfpathlineto{\pgfqpoint{13.314817in}{10.031263in}}%
\pgfpathlineto{\pgfqpoint{13.314817in}{10.034430in}}%
\pgfpathlineto{\pgfqpoint{13.302344in}{10.034430in}}%
\pgfpathlineto{\pgfqpoint{13.302344in}{10.037578in}}%
\pgfpathlineto{\pgfqpoint{13.299247in}{10.037578in}}%
\pgfpathlineto{\pgfqpoint{13.299247in}{10.046914in}}%
\pgfpathlineto{\pgfqpoint{13.283878in}{10.046914in}}%
\pgfpathlineto{\pgfqpoint{13.283878in}{10.049991in}}%
\pgfpathlineto{\pgfqpoint{13.271722in}{10.049991in}}%
\pgfpathlineto{\pgfqpoint{13.271722in}{10.053050in}}%
\pgfpathlineto{\pgfqpoint{13.262681in}{10.053050in}}%
\pgfpathlineto{\pgfqpoint{13.262681in}{10.056092in}}%
\pgfpathlineto{\pgfqpoint{13.253704in}{10.056092in}}%
\pgfpathlineto{\pgfqpoint{13.253704in}{10.059118in}}%
\pgfpathlineto{\pgfqpoint{13.244789in}{10.059118in}}%
\pgfpathlineto{\pgfqpoint{13.244789in}{10.062127in}}%
\pgfpathlineto{\pgfqpoint{13.238879in}{10.062127in}}%
\pgfpathlineto{\pgfqpoint{13.238879in}{10.068097in}}%
\pgfpathlineto{\pgfqpoint{13.232994in}{10.068097in}}%
\pgfpathlineto{\pgfqpoint{13.232994in}{10.071058in}}%
\pgfpathlineto{\pgfqpoint{13.224216in}{10.071058in}}%
\pgfpathlineto{\pgfqpoint{13.224216in}{10.074005in}}%
\pgfpathlineto{\pgfqpoint{13.221302in}{10.074005in}}%
\pgfpathlineto{\pgfqpoint{13.221302in}{10.076935in}}%
\pgfpathlineto{\pgfqpoint{13.218394in}{10.076935in}}%
\pgfpathlineto{\pgfqpoint{13.218394in}{10.079851in}}%
\pgfpathlineto{\pgfqpoint{13.215492in}{10.079851in}}%
\pgfpathlineto{\pgfqpoint{13.215492in}{10.085639in}}%
\pgfpathlineto{\pgfqpoint{13.209706in}{10.085639in}}%
\pgfpathlineto{\pgfqpoint{13.209706in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{13.203944in}{10.088512in}}%
\pgfpathlineto{\pgfqpoint{13.203944in}{10.091370in}}%
\pgfpathlineto{\pgfqpoint{13.195343in}{10.091370in}}%
\pgfpathlineto{\pgfqpoint{13.195343in}{10.094215in}}%
\pgfpathlineto{\pgfqpoint{13.189637in}{10.094215in}}%
\pgfpathlineto{\pgfqpoint{13.189637in}{10.097046in}}%
\pgfpathlineto{\pgfqpoint{13.183952in}{10.097046in}}%
\pgfpathlineto{\pgfqpoint{13.183952in}{10.099863in}}%
\pgfpathlineto{\pgfqpoint{13.175465in}{10.099863in}}%
\pgfpathlineto{\pgfqpoint{13.175465in}{10.116497in}}%
\pgfpathlineto{\pgfqpoint{13.153055in}{10.116497in}}%
\pgfpathlineto{\pgfqpoint{13.153055in}{10.119226in}}%
\pgfpathlineto{\pgfqpoint{13.150275in}{10.119226in}}%
\pgfpathlineto{\pgfqpoint{13.150275in}{10.121942in}}%
\pgfpathlineto{\pgfqpoint{13.136446in}{10.121942in}}%
\pgfpathlineto{\pgfqpoint{13.136446in}{10.124647in}}%
\pgfpathlineto{\pgfqpoint{13.130946in}{10.124647in}}%
\pgfpathlineto{\pgfqpoint{13.130946in}{10.127340in}}%
\pgfpathlineto{\pgfqpoint{13.119997in}{10.127340in}}%
\pgfpathlineto{\pgfqpoint{13.119997in}{10.132692in}}%
\pgfpathlineto{\pgfqpoint{13.114548in}{10.132692in}}%
\pgfpathlineto{\pgfqpoint{13.114548in}{10.138000in}}%
\pgfpathlineto{\pgfqpoint{13.111830in}{10.138000in}}%
\pgfpathlineto{\pgfqpoint{13.111830in}{10.151080in}}%
\pgfpathlineto{\pgfqpoint{13.106404in}{10.151080in}}%
\pgfpathlineto{\pgfqpoint{13.106404in}{10.156240in}}%
\pgfpathlineto{\pgfqpoint{13.100995in}{10.156240in}}%
\pgfpathlineto{\pgfqpoint{13.100995in}{10.166441in}}%
\pgfpathlineto{\pgfqpoint{13.098296in}{10.166441in}}%
\pgfpathlineto{\pgfqpoint{13.098296in}{10.168968in}}%
\pgfpathlineto{\pgfqpoint{13.095601in}{10.168968in}}%
\pgfpathlineto{\pgfqpoint{13.095601in}{10.171485in}}%
\pgfpathlineto{\pgfqpoint{13.090222in}{10.171485in}}%
\pgfpathlineto{\pgfqpoint{13.090222in}{10.173993in}}%
\pgfpathlineto{\pgfqpoint{13.076837in}{10.173993in}}%
\pgfpathlineto{\pgfqpoint{13.076837in}{10.176492in}}%
\pgfpathlineto{\pgfqpoint{13.071508in}{10.176492in}}%
\pgfpathlineto{\pgfqpoint{13.071508in}{10.178982in}}%
\pgfpathlineto{\pgfqpoint{13.066193in}{10.178982in}}%
\pgfpathlineto{\pgfqpoint{13.066193in}{10.181463in}}%
\pgfpathlineto{\pgfqpoint{13.055601in}{10.181463in}}%
\pgfpathlineto{\pgfqpoint{13.055601in}{10.183936in}}%
\pgfpathlineto{\pgfqpoint{13.052961in}{10.183936in}}%
\pgfpathlineto{\pgfqpoint{13.052961in}{10.186399in}}%
\pgfpathlineto{\pgfqpoint{13.047690in}{10.186399in}}%
\pgfpathlineto{\pgfqpoint{13.047690in}{10.191301in}}%
\pgfpathlineto{\pgfqpoint{13.037186in}{10.191301in}}%
\pgfpathlineto{\pgfqpoint{13.037186in}{10.193740in}}%
\pgfpathlineto{\pgfqpoint{13.021515in}{10.193740in}}%
\pgfpathlineto{\pgfqpoint{13.021515in}{10.196170in}}%
\pgfpathlineto{\pgfqpoint{13.016314in}{10.196170in}}%
\pgfpathlineto{\pgfqpoint{13.016314in}{10.201006in}}%
\pgfpathlineto{\pgfqpoint{13.008532in}{10.201006in}}%
\pgfpathlineto{\pgfqpoint{13.008532in}{10.205811in}}%
\pgfpathlineto{\pgfqpoint{13.003356in}{10.205811in}}%
\pgfpathlineto{\pgfqpoint{13.003356in}{10.208202in}}%
\pgfpathlineto{\pgfqpoint{13.000772in}{10.208202in}}%
\pgfpathlineto{\pgfqpoint{13.000772in}{10.212960in}}%
\pgfpathlineto{\pgfqpoint{12.995611in}{10.212960in}}%
\pgfpathlineto{\pgfqpoint{12.995611in}{10.215328in}}%
\pgfpathlineto{\pgfqpoint{12.985318in}{10.215328in}}%
\pgfpathlineto{\pgfqpoint{12.985318in}{10.220042in}}%
\pgfpathlineto{\pgfqpoint{12.982750in}{10.220042in}}%
\pgfpathlineto{\pgfqpoint{12.982750in}{10.227059in}}%
\pgfpathlineto{\pgfqpoint{12.980184in}{10.227059in}}%
\pgfpathlineto{\pgfqpoint{12.980184in}{10.229384in}}%
\pgfpathlineto{\pgfqpoint{12.975060in}{10.229384in}}%
\pgfpathlineto{\pgfqpoint{12.975060in}{10.234013in}}%
\pgfpathlineto{\pgfqpoint{12.972501in}{10.234013in}}%
\pgfpathlineto{\pgfqpoint{12.972501in}{10.236318in}}%
\pgfpathlineto{\pgfqpoint{12.964837in}{10.236318in}}%
\pgfpathlineto{\pgfqpoint{12.964837in}{10.240907in}}%
\pgfpathlineto{\pgfqpoint{12.957190in}{10.240907in}}%
\pgfpathlineto{\pgfqpoint{12.957190in}{10.243192in}}%
\pgfpathlineto{\pgfqpoint{12.954645in}{10.243192in}}%
\pgfpathlineto{\pgfqpoint{12.954645in}{10.252268in}}%
\pgfpathlineto{\pgfqpoint{12.952102in}{10.252268in}}%
\pgfpathlineto{\pgfqpoint{12.952102in}{10.254521in}}%
\pgfpathlineto{\pgfqpoint{12.949561in}{10.254521in}}%
\pgfpathlineto{\pgfqpoint{12.949561in}{10.259010in}}%
\pgfpathlineto{\pgfqpoint{12.931823in}{10.259010in}}%
\pgfpathlineto{\pgfqpoint{12.931823in}{10.265698in}}%
\pgfpathlineto{\pgfqpoint{12.924245in}{10.265698in}}%
\pgfpathlineto{\pgfqpoint{12.924245in}{10.267916in}}%
\pgfpathlineto{\pgfqpoint{12.919202in}{10.267916in}}%
\pgfpathlineto{\pgfqpoint{12.919202in}{10.270129in}}%
\pgfpathlineto{\pgfqpoint{12.914164in}{10.270129in}}%
\pgfpathlineto{\pgfqpoint{12.914164in}{10.272335in}}%
\pgfpathlineto{\pgfqpoint{12.909132in}{10.272335in}}%
\pgfpathlineto{\pgfqpoint{12.909132in}{10.274536in}}%
\pgfpathlineto{\pgfqpoint{12.904106in}{10.274536in}}%
\pgfpathlineto{\pgfqpoint{12.904106in}{10.276732in}}%
\pgfpathlineto{\pgfqpoint{12.899085in}{10.276732in}}%
\pgfpathlineto{\pgfqpoint{12.899085in}{10.278922in}}%
\pgfpathlineto{\pgfqpoint{12.896576in}{10.278922in}}%
\pgfpathlineto{\pgfqpoint{12.896576in}{10.281107in}}%
\pgfpathlineto{\pgfqpoint{12.894069in}{10.281107in}}%
\pgfpathlineto{\pgfqpoint{12.894069in}{10.283286in}}%
\pgfpathlineto{\pgfqpoint{12.891563in}{10.283286in}}%
\pgfpathlineto{\pgfqpoint{12.891563in}{10.287630in}}%
\pgfpathlineto{\pgfqpoint{12.889058in}{10.287630in}}%
\pgfpathlineto{\pgfqpoint{12.889058in}{10.291952in}}%
\pgfpathlineto{\pgfqpoint{12.881550in}{10.291952in}}%
\pgfpathlineto{\pgfqpoint{12.881550in}{10.294106in}}%
\pgfpathlineto{\pgfqpoint{12.879050in}{10.294106in}}%
\pgfpathlineto{\pgfqpoint{12.879050in}{10.298399in}}%
\pgfpathlineto{\pgfqpoint{12.871555in}{10.298399in}}%
\pgfpathlineto{\pgfqpoint{12.871555in}{10.300538in}}%
\pgfpathlineto{\pgfqpoint{12.864069in}{10.300538in}}%
\pgfpathlineto{\pgfqpoint{12.864069in}{10.302672in}}%
\pgfpathlineto{\pgfqpoint{12.859083in}{10.302672in}}%
\pgfpathlineto{\pgfqpoint{12.859083in}{10.304801in}}%
\pgfpathlineto{\pgfqpoint{12.849121in}{10.304801in}}%
\pgfpathlineto{\pgfqpoint{12.849121in}{10.306926in}}%
\pgfpathlineto{\pgfqpoint{12.846632in}{10.306926in}}%
\pgfpathlineto{\pgfqpoint{12.846632in}{10.309046in}}%
\pgfpathlineto{\pgfqpoint{12.839171in}{10.309046in}}%
\pgfpathlineto{\pgfqpoint{12.839171in}{10.311161in}}%
\pgfpathlineto{\pgfqpoint{12.836685in}{10.311161in}}%
\pgfpathlineto{\pgfqpoint{12.836685in}{10.313272in}}%
\pgfpathlineto{\pgfqpoint{12.829232in}{10.313272in}}%
\pgfpathlineto{\pgfqpoint{12.829232in}{10.315378in}}%
\pgfpathlineto{\pgfqpoint{12.826749in}{10.315378in}}%
\pgfpathlineto{\pgfqpoint{12.826749in}{10.317480in}}%
\pgfpathlineto{\pgfqpoint{12.816821in}{10.317480in}}%
\pgfpathlineto{\pgfqpoint{12.816821in}{10.319577in}}%
\pgfpathlineto{\pgfqpoint{12.806900in}{10.319577in}}%
\pgfpathlineto{\pgfqpoint{12.806900in}{10.327923in}}%
\pgfpathlineto{\pgfqpoint{12.799462in}{10.327923in}}%
\pgfpathlineto{\pgfqpoint{12.799462in}{10.332071in}}%
\pgfpathlineto{\pgfqpoint{12.794506in}{10.332071in}}%
\pgfpathlineto{\pgfqpoint{12.794506in}{10.334138in}}%
\pgfpathlineto{\pgfqpoint{12.789550in}{10.334138in}}%
\pgfpathlineto{\pgfqpoint{12.789550in}{10.336202in}}%
\pgfpathlineto{\pgfqpoint{12.787072in}{10.336202in}}%
\pgfpathlineto{\pgfqpoint{12.787072in}{10.340317in}}%
\pgfpathlineto{\pgfqpoint{12.779640in}{10.340317in}}%
\pgfpathlineto{\pgfqpoint{12.779640in}{10.342368in}}%
\pgfpathlineto{\pgfqpoint{12.777163in}{10.342368in}}%
\pgfpathlineto{\pgfqpoint{12.777163in}{10.344416in}}%
\pgfpathlineto{\pgfqpoint{12.772209in}{10.344416in}}%
\pgfpathlineto{\pgfqpoint{12.772209in}{10.350536in}}%
\pgfpathlineto{\pgfqpoint{12.767254in}{10.350536in}}%
\pgfpathlineto{\pgfqpoint{12.767254in}{10.352569in}}%
\pgfpathlineto{\pgfqpoint{12.749912in}{10.352569in}}%
\pgfpathlineto{\pgfqpoint{12.749912in}{10.354598in}}%
\pgfpathlineto{\pgfqpoint{12.747433in}{10.354598in}}%
\pgfpathlineto{\pgfqpoint{12.747433in}{10.358644in}}%
\pgfpathlineto{\pgfqpoint{12.744955in}{10.358644in}}%
\pgfpathlineto{\pgfqpoint{12.744955in}{10.360662in}}%
\pgfpathlineto{\pgfqpoint{12.742476in}{10.360662in}}%
\pgfpathlineto{\pgfqpoint{12.742476in}{10.362677in}}%
\pgfpathlineto{\pgfqpoint{12.739997in}{10.362677in}}%
\pgfpathlineto{\pgfqpoint{12.739997in}{10.364688in}}%
\pgfpathlineto{\pgfqpoint{12.732558in}{10.364688in}}%
\pgfpathlineto{\pgfqpoint{12.732558in}{10.366695in}}%
\pgfpathlineto{\pgfqpoint{12.727597in}{10.366695in}}%
\pgfpathlineto{\pgfqpoint{12.727597in}{10.368699in}}%
\pgfpathlineto{\pgfqpoint{12.725115in}{10.368699in}}%
\pgfpathlineto{\pgfqpoint{12.725115in}{10.374691in}}%
\pgfpathlineto{\pgfqpoint{12.715185in}{10.374691in}}%
\pgfpathlineto{\pgfqpoint{12.715185in}{10.380653in}}%
\pgfpathlineto{\pgfqpoint{12.712701in}{10.380653in}}%
\pgfpathlineto{\pgfqpoint{12.712701in}{10.382634in}}%
\pgfpathlineto{\pgfqpoint{12.710217in}{10.382634in}}%
\pgfpathlineto{\pgfqpoint{12.710217in}{10.384612in}}%
\pgfpathlineto{\pgfqpoint{12.697785in}{10.384612in}}%
\pgfpathlineto{\pgfqpoint{12.697785in}{10.386587in}}%
\pgfpathlineto{\pgfqpoint{12.695297in}{10.386587in}}%
\pgfpathlineto{\pgfqpoint{12.695297in}{10.392493in}}%
\pgfpathlineto{\pgfqpoint{12.692807in}{10.392493in}}%
\pgfpathlineto{\pgfqpoint{12.692807in}{10.394455in}}%
\pgfpathlineto{\pgfqpoint{12.690317in}{10.394455in}}%
\pgfpathlineto{\pgfqpoint{12.690317in}{10.396415in}}%
\pgfpathlineto{\pgfqpoint{12.682842in}{10.396415in}}%
\pgfpathlineto{\pgfqpoint{12.682842in}{10.402277in}}%
\pgfpathlineto{\pgfqpoint{12.680349in}{10.402277in}}%
\pgfpathlineto{\pgfqpoint{12.680349in}{10.411990in}}%
\pgfpathlineto{\pgfqpoint{12.672863in}{10.411990in}}%
\pgfpathlineto{\pgfqpoint{12.672863in}{10.415856in}}%
\pgfpathlineto{\pgfqpoint{12.665368in}{10.415856in}}%
\pgfpathlineto{\pgfqpoint{12.665368in}{10.419712in}}%
\pgfpathlineto{\pgfqpoint{12.660366in}{10.419712in}}%
\pgfpathlineto{\pgfqpoint{12.660366in}{10.421636in}}%
\pgfpathlineto{\pgfqpoint{12.655360in}{10.421636in}}%
\pgfpathlineto{\pgfqpoint{12.655360in}{10.425477in}}%
\pgfpathlineto{\pgfqpoint{12.652855in}{10.425477in}}%
\pgfpathlineto{\pgfqpoint{12.652855in}{10.427394in}}%
\pgfpathlineto{\pgfqpoint{12.647841in}{10.427394in}}%
\pgfpathlineto{\pgfqpoint{12.647841in}{10.429308in}}%
\pgfpathlineto{\pgfqpoint{12.640312in}{10.429308in}}%
\pgfpathlineto{\pgfqpoint{12.637799in}{10.431220in}}%
\pgfpathlineto{\pgfqpoint{12.635285in}{10.431220in}}%
\pgfpathlineto{\pgfqpoint{12.635285in}{10.436941in}}%
\pgfpathlineto{\pgfqpoint{12.632770in}{10.436941in}}%
\pgfpathlineto{\pgfqpoint{12.632770in}{10.438843in}}%
\pgfpathlineto{\pgfqpoint{12.622694in}{10.438843in}}%
\pgfpathlineto{\pgfqpoint{12.622694in}{10.440744in}}%
\pgfpathlineto{\pgfqpoint{12.617648in}{10.440744in}}%
\pgfpathlineto{\pgfqpoint{12.617648in}{10.442641in}}%
\pgfpathlineto{\pgfqpoint{12.615122in}{10.442641in}}%
\pgfpathlineto{\pgfqpoint{12.615122in}{10.444537in}}%
\pgfpathlineto{\pgfqpoint{12.612595in}{10.444537in}}%
\pgfpathlineto{\pgfqpoint{12.612595in}{10.448322in}}%
\pgfpathlineto{\pgfqpoint{12.610066in}{10.448322in}}%
\pgfpathlineto{\pgfqpoint{12.610066in}{10.452098in}}%
\pgfpathlineto{\pgfqpoint{12.607535in}{10.452098in}}%
\pgfpathlineto{\pgfqpoint{12.607535in}{10.453983in}}%
\pgfpathlineto{\pgfqpoint{12.602469in}{10.453983in}}%
\pgfpathlineto{\pgfqpoint{12.602469in}{10.455866in}}%
\pgfpathlineto{\pgfqpoint{12.597396in}{10.455866in}}%
\pgfpathlineto{\pgfqpoint{12.597396in}{10.457747in}}%
\pgfpathlineto{\pgfqpoint{12.592315in}{10.457747in}}%
\pgfpathlineto{\pgfqpoint{12.592315in}{10.472722in}}%
\pgfpathlineto{\pgfqpoint{12.587227in}{10.472722in}}%
\pgfpathlineto{\pgfqpoint{12.587227in}{10.476448in}}%
\pgfpathlineto{\pgfqpoint{12.582131in}{10.476448in}}%
\pgfpathlineto{\pgfqpoint{12.582131in}{10.478308in}}%
\pgfpathlineto{\pgfqpoint{12.579581in}{10.478308in}}%
\pgfpathlineto{\pgfqpoint{12.579581in}{10.482022in}}%
\pgfpathlineto{\pgfqpoint{12.566796in}{10.482022in}}%
\pgfpathlineto{\pgfqpoint{12.566796in}{10.483877in}}%
\pgfpathlineto{\pgfqpoint{12.561667in}{10.483877in}}%
\pgfpathlineto{\pgfqpoint{12.561667in}{10.487581in}}%
\pgfpathlineto{\pgfqpoint{12.553958in}{10.487581in}}%
\pgfpathlineto{\pgfqpoint{12.553958in}{10.489431in}}%
\pgfpathlineto{\pgfqpoint{12.548806in}{10.489431in}}%
\pgfpathlineto{\pgfqpoint{12.548806in}{10.493126in}}%
\pgfpathlineto{\pgfqpoint{12.546227in}{10.493126in}}%
\pgfpathlineto{\pgfqpoint{12.546227in}{10.494971in}}%
\pgfpathlineto{\pgfqpoint{12.543646in}{10.494971in}}%
\pgfpathlineto{\pgfqpoint{12.543646in}{10.496814in}}%
\pgfpathlineto{\pgfqpoint{12.538475in}{10.496814in}}%
\pgfpathlineto{\pgfqpoint{12.538475in}{10.498656in}}%
\pgfpathlineto{\pgfqpoint{12.525504in}{10.498656in}}%
\pgfpathlineto{\pgfqpoint{12.525504in}{10.500496in}}%
\pgfpathlineto{\pgfqpoint{12.520297in}{10.500496in}}%
\pgfpathlineto{\pgfqpoint{12.520297in}{10.502335in}}%
\pgfpathlineto{\pgfqpoint{12.517690in}{10.502335in}}%
\pgfpathlineto{\pgfqpoint{12.517690in}{10.506009in}}%
\pgfpathlineto{\pgfqpoint{12.512466in}{10.506009in}}%
\pgfpathlineto{\pgfqpoint{12.512466in}{10.507843in}}%
\pgfpathlineto{\pgfqpoint{12.509850in}{10.507843in}}%
\pgfpathlineto{\pgfqpoint{12.509850in}{10.509676in}}%
\pgfpathlineto{\pgfqpoint{12.507232in}{10.509676in}}%
\pgfpathlineto{\pgfqpoint{12.507232in}{10.515167in}}%
\pgfpathlineto{\pgfqpoint{12.501985in}{10.515167in}}%
\pgfpathlineto{\pgfqpoint{12.501985in}{10.516995in}}%
\pgfpathlineto{\pgfqpoint{12.494093in}{10.516995in}}%
\pgfpathlineto{\pgfqpoint{12.494093in}{10.522471in}}%
\pgfpathlineto{\pgfqpoint{12.488817in}{10.522471in}}%
\pgfpathlineto{\pgfqpoint{12.488817in}{10.527935in}}%
\pgfpathlineto{\pgfqpoint{12.480878in}{10.527935in}}%
\pgfpathlineto{\pgfqpoint{12.480878in}{10.529754in}}%
\pgfpathlineto{\pgfqpoint{12.472909in}{10.529754in}}%
\pgfpathlineto{\pgfqpoint{12.472909in}{10.533389in}}%
\pgfpathlineto{\pgfqpoint{12.467580in}{10.533389in}}%
\pgfpathlineto{\pgfqpoint{12.467580in}{10.535205in}}%
\pgfpathlineto{\pgfqpoint{12.454196in}{10.535205in}}%
\pgfpathlineto{\pgfqpoint{12.454196in}{10.538833in}}%
\pgfpathlineto{\pgfqpoint{12.451508in}{10.538833in}}%
\pgfpathlineto{\pgfqpoint{12.451508in}{10.549692in}}%
\pgfpathlineto{\pgfqpoint{12.448817in}{10.549692in}}%
\pgfpathlineto{\pgfqpoint{12.448817in}{10.553304in}}%
\pgfpathlineto{\pgfqpoint{12.443423in}{10.553304in}}%
\pgfpathlineto{\pgfqpoint{12.443423in}{10.562319in}}%
\pgfpathlineto{\pgfqpoint{12.440720in}{10.562319in}}%
\pgfpathlineto{\pgfqpoint{12.440720in}{10.565920in}}%
\pgfpathlineto{\pgfqpoint{12.429869in}{10.565920in}}%
\pgfpathlineto{\pgfqpoint{12.429869in}{10.567718in}}%
\pgfpathlineto{\pgfqpoint{12.427147in}{10.567718in}}%
\pgfpathlineto{\pgfqpoint{12.427147in}{10.573111in}}%
\pgfpathlineto{\pgfqpoint{12.424420in}{10.573111in}}%
\pgfpathlineto{\pgfqpoint{12.424420in}{10.576702in}}%
\pgfpathlineto{\pgfqpoint{12.418954in}{10.576702in}}%
\pgfpathlineto{\pgfqpoint{12.418954in}{10.578497in}}%
\pgfpathlineto{\pgfqpoint{12.416215in}{10.578497in}}%
\pgfpathlineto{\pgfqpoint{12.416215in}{10.580291in}}%
\pgfpathlineto{\pgfqpoint{12.410723in}{10.580291in}}%
\pgfpathlineto{\pgfqpoint{12.410723in}{10.582085in}}%
\pgfpathlineto{\pgfqpoint{12.405214in}{10.582085in}}%
\pgfpathlineto{\pgfqpoint{12.405214in}{10.583877in}}%
\pgfpathlineto{\pgfqpoint{12.402453in}{10.583877in}}%
\pgfpathlineto{\pgfqpoint{12.402453in}{10.585670in}}%
\pgfpathlineto{\pgfqpoint{12.385789in}{10.585670in}}%
\pgfpathlineto{\pgfqpoint{12.385789in}{10.587461in}}%
\pgfpathlineto{\pgfqpoint{12.382996in}{10.587461in}}%
\pgfpathlineto{\pgfqpoint{12.382996in}{10.592833in}}%
\pgfpathlineto{\pgfqpoint{12.368952in}{10.592833in}}%
\pgfpathlineto{\pgfqpoint{12.368952in}{10.594623in}}%
\pgfpathlineto{\pgfqpoint{12.357625in}{10.594623in}}%
\pgfpathlineto{\pgfqpoint{12.357625in}{10.603564in}}%
\pgfpathlineto{\pgfqpoint{12.351930in}{10.603564in}}%
\pgfpathlineto{\pgfqpoint{12.351930in}{10.605351in}}%
\pgfpathlineto{\pgfqpoint{12.343346in}{10.605351in}}%
\pgfpathlineto{\pgfqpoint{12.343346in}{10.608924in}}%
\pgfpathlineto{\pgfqpoint{12.340473in}{10.608924in}}%
\pgfpathlineto{\pgfqpoint{12.340473in}{10.610710in}}%
\pgfpathlineto{\pgfqpoint{12.334711in}{10.610710in}}%
\pgfpathlineto{\pgfqpoint{12.334711in}{10.614281in}}%
\pgfpathlineto{\pgfqpoint{12.331821in}{10.614281in}}%
\pgfpathlineto{\pgfqpoint{12.331821in}{10.619635in}}%
\pgfpathlineto{\pgfqpoint{12.317282in}{10.619635in}}%
\pgfpathlineto{\pgfqpoint{12.317282in}{10.621420in}}%
\pgfpathlineto{\pgfqpoint{12.314355in}{10.621420in}}%
\pgfpathlineto{\pgfqpoint{12.314355in}{10.623204in}}%
\pgfpathlineto{\pgfqpoint{12.308484in}{10.623204in}}%
\pgfpathlineto{\pgfqpoint{12.308484in}{10.626772in}}%
\pgfpathlineto{\pgfqpoint{12.302587in}{10.626772in}}%
\pgfpathlineto{\pgfqpoint{12.302587in}{10.630339in}}%
\pgfpathlineto{\pgfqpoint{12.296663in}{10.630339in}}%
\pgfpathlineto{\pgfqpoint{12.296663in}{10.635688in}}%
\pgfpathlineto{\pgfqpoint{12.272696in}{10.635688in}}%
\pgfpathlineto{\pgfqpoint{12.272696in}{10.639254in}}%
\pgfpathlineto{\pgfqpoint{12.263589in}{10.639254in}}%
\pgfpathlineto{\pgfqpoint{12.263589in}{10.641037in}}%
\pgfpathlineto{\pgfqpoint{12.260539in}{10.641037in}}%
\pgfpathlineto{\pgfqpoint{12.260539in}{10.648169in}}%
\pgfpathlineto{\pgfqpoint{12.257481in}{10.648169in}}%
\pgfpathlineto{\pgfqpoint{12.257481in}{10.655302in}}%
\pgfpathlineto{\pgfqpoint{12.248260in}{10.655302in}}%
\pgfpathlineto{\pgfqpoint{12.248260in}{10.657085in}}%
\pgfpathlineto{\pgfqpoint{12.245170in}{10.657085in}}%
\pgfpathlineto{\pgfqpoint{12.245170in}{10.658869in}}%
\pgfpathlineto{\pgfqpoint{12.242073in}{10.658869in}}%
\pgfpathlineto{\pgfqpoint{12.242073in}{10.664221in}}%
\pgfpathlineto{\pgfqpoint{12.238967in}{10.664221in}}%
\pgfpathlineto{\pgfqpoint{12.238967in}{10.673145in}}%
\pgfpathlineto{\pgfqpoint{12.232731in}{10.673145in}}%
\pgfpathlineto{\pgfqpoint{12.232731in}{10.676717in}}%
\pgfpathlineto{\pgfqpoint{12.229600in}{10.676717in}}%
\pgfpathlineto{\pgfqpoint{12.229600in}{10.678503in}}%
\pgfpathlineto{\pgfqpoint{12.220156in}{10.678503in}}%
\pgfpathlineto{\pgfqpoint{12.220156in}{10.680290in}}%
\pgfpathlineto{\pgfqpoint{12.213816in}{10.680290in}}%
\pgfpathlineto{\pgfqpoint{12.213816in}{10.682077in}}%
\pgfpathlineto{\pgfqpoint{12.210633in}{10.682077in}}%
\pgfpathlineto{\pgfqpoint{12.210633in}{10.685652in}}%
\pgfpathlineto{\pgfqpoint{12.204239in}{10.685652in}}%
\pgfpathlineto{\pgfqpoint{12.204239in}{10.687440in}}%
\pgfpathlineto{\pgfqpoint{12.201028in}{10.687440in}}%
\pgfpathlineto{\pgfqpoint{12.201028in}{10.689229in}}%
\pgfpathlineto{\pgfqpoint{12.197807in}{10.689229in}}%
\pgfpathlineto{\pgfqpoint{12.197807in}{10.691018in}}%
\pgfpathlineto{\pgfqpoint{12.194577in}{10.691018in}}%
\pgfpathlineto{\pgfqpoint{12.194577in}{10.694597in}}%
\pgfpathlineto{\pgfqpoint{12.181558in}{10.694597in}}%
\pgfpathlineto{\pgfqpoint{12.181558in}{10.696388in}}%
\pgfpathlineto{\pgfqpoint{12.178279in}{10.696388in}}%
\pgfpathlineto{\pgfqpoint{12.178279in}{10.698179in}}%
\pgfpathlineto{\pgfqpoint{12.168378in}{10.698179in}}%
\pgfpathlineto{\pgfqpoint{12.168378in}{10.701763in}}%
\pgfpathlineto{\pgfqpoint{12.155027in}{10.701763in}}%
\pgfpathlineto{\pgfqpoint{12.155027in}{10.708938in}}%
\pgfpathlineto{\pgfqpoint{12.151662in}{10.708938in}}%
\pgfpathlineto{\pgfqpoint{12.151662in}{10.710734in}}%
\pgfpathlineto{\pgfqpoint{12.148286in}{10.710734in}}%
\pgfpathlineto{\pgfqpoint{12.148286in}{10.716124in}}%
\pgfpathlineto{\pgfqpoint{12.144898in}{10.716124in}}%
\pgfpathlineto{\pgfqpoint{12.144898in}{10.717922in}}%
\pgfpathlineto{\pgfqpoint{12.131229in}{10.717922in}}%
\pgfpathlineto{\pgfqpoint{12.131229in}{10.719721in}}%
\pgfpathlineto{\pgfqpoint{12.124323in}{10.719721in}}%
\pgfpathlineto{\pgfqpoint{12.124323in}{10.721521in}}%
\pgfpathlineto{\pgfqpoint{12.120851in}{10.721521in}}%
\pgfpathlineto{\pgfqpoint{12.120851in}{10.723321in}}%
\pgfpathlineto{\pgfqpoint{12.113869in}{10.723321in}}%
\pgfpathlineto{\pgfqpoint{12.113869in}{10.725123in}}%
\pgfpathlineto{\pgfqpoint{12.103299in}{10.725123in}}%
\pgfpathlineto{\pgfqpoint{12.103299in}{10.734142in}}%
\pgfpathlineto{\pgfqpoint{12.099749in}{10.734142in}}%
\pgfpathlineto{\pgfqpoint{12.099749in}{10.735948in}}%
\pgfpathlineto{\pgfqpoint{12.096185in}{10.735948in}}%
\pgfpathlineto{\pgfqpoint{12.096185in}{10.737756in}}%
\pgfpathlineto{\pgfqpoint{12.092608in}{10.737756in}}%
\pgfpathlineto{\pgfqpoint{12.092608in}{10.739564in}}%
\pgfpathlineto{\pgfqpoint{12.085411in}{10.739564in}}%
\pgfpathlineto{\pgfqpoint{12.085411in}{10.741374in}}%
\pgfpathlineto{\pgfqpoint{12.078157in}{10.741374in}}%
\pgfpathlineto{\pgfqpoint{12.078157in}{10.743184in}}%
\pgfpathlineto{\pgfqpoint{12.070844in}{10.743184in}}%
\pgfpathlineto{\pgfqpoint{12.070844in}{10.746808in}}%
\pgfpathlineto{\pgfqpoint{12.067165in}{10.746808in}}%
\pgfpathlineto{\pgfqpoint{12.067165in}{10.748621in}}%
\pgfpathlineto{\pgfqpoint{12.063470in}{10.748621in}}%
\pgfpathlineto{\pgfqpoint{12.063470in}{10.750436in}}%
\pgfpathlineto{\pgfqpoint{12.056034in}{10.750436in}}%
\pgfpathlineto{\pgfqpoint{12.056034in}{10.752252in}}%
\pgfpathlineto{\pgfqpoint{12.052293in}{10.752252in}}%
\pgfpathlineto{\pgfqpoint{12.052293in}{10.754068in}}%
\pgfpathlineto{\pgfqpoint{12.048535in}{10.754068in}}%
\pgfpathlineto{\pgfqpoint{12.048535in}{10.757705in}}%
\pgfpathlineto{\pgfqpoint{12.033336in}{10.757705in}}%
\pgfpathlineto{\pgfqpoint{12.033336in}{10.761347in}}%
\pgfpathlineto{\pgfqpoint{12.029494in}{10.761347in}}%
\pgfpathlineto{\pgfqpoint{12.029494in}{10.763170in}}%
\pgfpathlineto{\pgfqpoint{12.021756in}{10.763170in}}%
\pgfpathlineto{\pgfqpoint{12.021756in}{10.768645in}}%
\pgfpathlineto{\pgfqpoint{12.017860in}{10.768645in}}%
\pgfpathlineto{\pgfqpoint{12.017860in}{10.770473in}}%
\pgfpathlineto{\pgfqpoint{12.010012in}{10.770473in}}%
\pgfpathlineto{\pgfqpoint{12.010012in}{10.779632in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{10.779632in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{10.781468in}}%
\pgfpathlineto{\pgfqpoint{11.990056in}{10.781468in}}%
\pgfpathlineto{\pgfqpoint{11.990056in}{10.790670in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{10.790670in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{10.796209in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{10.796209in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{10.799911in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{10.799911in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{10.805475in}}%
\pgfpathlineto{\pgfqpoint{11.957047in}{10.805475in}}%
\pgfpathlineto{\pgfqpoint{11.957047in}{10.809193in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{10.809193in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{10.816651in}}%
\pgfpathlineto{\pgfqpoint{11.948570in}{10.816651in}}%
\pgfpathlineto{\pgfqpoint{11.948570in}{10.824138in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{10.824138in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{10.826015in}}%
\pgfpathlineto{\pgfqpoint{11.939997in}{10.826015in}}%
\pgfpathlineto{\pgfqpoint{11.939997in}{10.829775in}}%
\pgfpathlineto{\pgfqpoint{11.931325in}{10.829775in}}%
\pgfpathlineto{\pgfqpoint{11.931325in}{10.831658in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{10.831658in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{10.835430in}}%
\pgfpathlineto{\pgfqpoint{11.922551in}{10.835430in}}%
\pgfpathlineto{\pgfqpoint{11.922551in}{10.837319in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{10.837319in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{10.841103in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{10.841103in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{10.846797in}}%
\pgfpathlineto{\pgfqpoint{11.877014in}{10.846797in}}%
\pgfpathlineto{\pgfqpoint{11.877014in}{10.850604in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{10.850604in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{10.858247in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{10.858247in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{10.860163in}}%
\pgfpathlineto{\pgfqpoint{11.848204in}{10.860163in}}%
\pgfpathlineto{\pgfqpoint{11.848204in}{10.871716in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{10.871716in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{10.877528in}}%
\pgfpathlineto{\pgfqpoint{11.828295in}{10.877528in}}%
\pgfpathlineto{\pgfqpoint{11.828295in}{10.879470in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{10.879470in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{10.883364in}}%
\pgfpathlineto{\pgfqpoint{11.818112in}{10.883364in}}%
\pgfpathlineto{\pgfqpoint{11.818112in}{10.885315in}}%
\pgfpathlineto{\pgfqpoint{11.807768in}{10.885315in}}%
\pgfpathlineto{\pgfqpoint{11.807768in}{10.889226in}}%
\pgfpathlineto{\pgfqpoint{11.797257in}{10.889226in}}%
\pgfpathlineto{\pgfqpoint{11.797257in}{10.891185in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{10.891185in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{10.893148in}}%
\pgfpathlineto{\pgfqpoint{11.764639in}{10.893148in}}%
\pgfpathlineto{\pgfqpoint{11.764639in}{10.895113in}}%
\pgfpathlineto{\pgfqpoint{11.753376in}{10.895113in}}%
\pgfpathlineto{\pgfqpoint{11.753376in}{10.901028in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{10.901028in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{10.904987in}}%
\pgfpathlineto{\pgfqpoint{11.741903in}{10.904987in}}%
\pgfpathlineto{\pgfqpoint{11.741903in}{10.906972in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{10.906972in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{10.914941in}}%
\pgfpathlineto{\pgfqpoint{11.718282in}{10.914941in}}%
\pgfpathlineto{\pgfqpoint{11.718282in}{10.918945in}}%
\pgfpathlineto{\pgfqpoint{11.706111in}{10.918945in}}%
\pgfpathlineto{\pgfqpoint{11.706111in}{10.924978in}}%
\pgfpathlineto{\pgfqpoint{11.693681in}{10.924978in}}%
\pgfpathlineto{\pgfqpoint{11.693681in}{10.926996in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{10.926996in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{10.929018in}}%
\pgfpathlineto{\pgfqpoint{11.680979in}{10.929018in}}%
\pgfpathlineto{\pgfqpoint{11.680979in}{10.931043in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{10.931043in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{10.933072in}}%
\pgfpathlineto{\pgfqpoint{11.654693in}{10.933072in}}%
\pgfpathlineto{\pgfqpoint{11.654693in}{10.937141in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{10.937141in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{10.943272in}}%
\pgfpathlineto{\pgfqpoint{11.627110in}{10.943272in}}%
\pgfpathlineto{\pgfqpoint{11.627110in}{10.945324in}}%
\pgfpathlineto{\pgfqpoint{11.612780in}{10.945324in}}%
\pgfpathlineto{\pgfqpoint{11.612780in}{10.947379in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{10.947379in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{10.955642in}}%
\pgfpathlineto{\pgfqpoint{11.598059in}{10.955642in}}%
\pgfpathlineto{\pgfqpoint{11.598059in}{10.957718in}}%
\pgfpathlineto{\pgfqpoint{11.551257in}{10.957718in}}%
\pgfpathlineto{\pgfqpoint{11.551257in}{10.961882in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{10.961882in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{10.963971in}}%
\pgfpathlineto{\pgfqpoint{11.534663in}{10.963971in}}%
\pgfpathlineto{\pgfqpoint{11.534663in}{10.976595in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{10.976595in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{10.985103in}}%
\pgfpathlineto{\pgfqpoint{11.517506in}{10.985103in}}%
\pgfpathlineto{\pgfqpoint{11.517506in}{11.000180in}}%
\pgfpathlineto{\pgfqpoint{11.499736in}{11.000180in}}%
\pgfpathlineto{\pgfqpoint{11.499736in}{11.002354in}}%
\pgfpathlineto{\pgfqpoint{11.481300in}{11.002354in}}%
\pgfpathlineto{\pgfqpoint{11.481300in}{11.006718in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{11.006718in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{11.015512in}}%
\pgfpathlineto{\pgfqpoint{11.462133in}{11.015512in}}%
\pgfpathlineto{\pgfqpoint{11.462133in}{11.028872in}}%
\pgfpathlineto{\pgfqpoint{11.442164in}{11.028872in}}%
\pgfpathlineto{\pgfqpoint{11.442164in}{11.033373in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{11.033373in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{11.037898in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{11.037898in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{11.042449in}}%
\pgfpathlineto{\pgfqpoint{11.376526in}{11.042449in}}%
\pgfpathlineto{\pgfqpoint{11.376526in}{11.044734in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{11.044734in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{11.056257in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{11.056257in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{11.060914in}}%
\pgfpathlineto{\pgfqpoint{11.326758in}{11.060914in}}%
\pgfpathlineto{\pgfqpoint{11.326758in}{11.065599in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{11.065599in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{11.067952in}}%
\pgfpathlineto{\pgfqpoint{11.299561in}{11.067952in}}%
\pgfpathlineto{\pgfqpoint{11.299561in}{11.077439in}}%
\pgfpathlineto{\pgfqpoint{11.270500in}{11.077439in}}%
\pgfpathlineto{\pgfqpoint{11.270500in}{11.079830in}}%
\pgfpathlineto{\pgfqpoint{11.239256in}{11.079830in}}%
\pgfpathlineto{\pgfqpoint{11.239256in}{11.114156in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{11.114156in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{11.119199in}}%
\pgfpathlineto{\pgfqpoint{11.205416in}{11.119199in}}%
\pgfpathlineto{\pgfqpoint{11.205416in}{11.126836in}}%
\pgfpathlineto{\pgfqpoint{11.168435in}{11.126836in}}%
\pgfpathlineto{\pgfqpoint{11.168435in}{11.139761in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{11.139761in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{11.142377in}}%
\pgfpathlineto{\pgfqpoint{11.127572in}{11.142377in}}%
\pgfpathlineto{\pgfqpoint{11.127572in}{11.150289in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{11.150289in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{11.166415in}}%
\pgfpathlineto{\pgfqpoint{11.029485in}{11.166415in}}%
\pgfpathlineto{\pgfqpoint{11.029485in}{11.171884in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{11.171884in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{11.177403in}}%
\pgfpathlineto{\pgfqpoint{10.968236in}{11.177403in}}%
\pgfpathlineto{\pgfqpoint{10.968236in}{11.217544in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{11.217544in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{11.223514in}}%
\pgfpathlineto{\pgfqpoint{10.893754in}{11.223514in}}%
\pgfpathlineto{\pgfqpoint{10.893754in}{11.244932in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{11.244932in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{11.307890in}}%
\pgfpathlineto{\pgfqpoint{10.797560in}{11.307890in}}%
\pgfpathlineto{\pgfqpoint{10.797560in}{11.311433in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{11.311433in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{11.397090in}}%
\pgfpathlineto{\pgfqpoint{10.658352in}{11.397090in}}%
\pgfpathlineto{\pgfqpoint{10.658352in}{11.521623in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{11.521623in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{11.647389in}}%
\pgfpathlineto{\pgfqpoint{10.390453in}{11.647389in}}%
\pgfpathlineto{\pgfqpoint{10.390453in}{11.647389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{8.935705in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.900144in}{8.925705in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.828295in}{9.045510in}}%
\pgfpathlineto{\pgfqpoint{11.828295in}{9.121332in}}%
\pgfpathlineto{\pgfqpoint{11.786570in}{9.121332in}}%
\pgfpathlineto{\pgfqpoint{11.786570in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{9.177074in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{9.221530in}}%
\pgfpathlineto{\pgfqpoint{11.680979in}{9.221530in}}%
\pgfpathlineto{\pgfqpoint{11.680979in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{9.258703in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{9.290767in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{9.290767in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.534663in}{9.319039in}}%
\pgfpathlineto{\pgfqpoint{11.534663in}{9.344377in}}%
\pgfpathlineto{\pgfqpoint{11.499736in}{9.344377in}}%
\pgfpathlineto{\pgfqpoint{11.499736in}{9.388462in}}%
\pgfpathlineto{\pgfqpoint{11.462133in}{9.388462in}}%
\pgfpathlineto{\pgfqpoint{11.462133in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{9.407955in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{9.426098in}}%
\pgfpathlineto{\pgfqpoint{11.421308in}{9.426098in}}%
\pgfpathlineto{\pgfqpoint{11.421308in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{9.443083in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{9.459062in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{9.459062in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{9.474158in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{9.515091in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{9.515091in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{11.270500in}{9.527525in}}%
\pgfpathlineto{\pgfqpoint{11.270500in}{9.561937in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{9.561937in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{9.582854in}}%
\pgfpathlineto{\pgfqpoint{11.127572in}{9.582854in}}%
\pgfpathlineto{\pgfqpoint{11.127572in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{9.592797in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{9.602430in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{9.602430in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{9.620847in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{9.620847in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{9.670484in}}%
\pgfpathlineto{\pgfqpoint{10.968236in}{9.670484in}}%
\pgfpathlineto{\pgfqpoint{10.968236in}{9.678074in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{9.678074in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{9.769847in}}%
\pgfpathlineto{\pgfqpoint{10.893754in}{9.769847in}}%
\pgfpathlineto{\pgfqpoint{10.893754in}{9.803038in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{9.803038in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{9.818614in}}%
\pgfpathlineto{\pgfqpoint{10.797560in}{9.818614in}}%
\pgfpathlineto{\pgfqpoint{10.797560in}{9.828665in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{9.828665in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{9.843280in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{9.843280in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{10.037578in}}%
\pgfpathlineto{\pgfqpoint{10.390453in}{10.037578in}}%
\pgfpathlineto{\pgfqpoint{10.390453in}{10.037578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.400453in}{8.935705in}}%
\pgfpathlineto{\pgfqpoint{10.400453in}{12.065417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.400453in}{8.935705in}}%
\pgfpathlineto{\pgfqpoint{14.748671in}{8.935705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.015250in, y=12.411172in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont B2 Ignorant}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.132543in, y=12.148750in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont (EER F=44.00\%, M=34.75\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997951in}{5.202659in}}%
\pgfpathlineto{\pgfqpoint{5.346169in}{5.202659in}}%
\pgfpathlineto{\pgfqpoint{5.346169in}{8.332371in}}%
\pgfpathlineto{\pgfqpoint{0.997951in}{8.332371in}}%
\pgfpathlineto{\pgfqpoint{0.997951in}{5.202659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530531in}{5.202659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069310in}{5.202659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704333in}{5.202659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369707in}{5.202659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035080in}{5.202659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670103in}{5.202659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208883in}{5.202659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997951in}{5.585993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565084in, y=5.502660in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997951in}{5.973790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565084in, y=5.890456in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997951in}{6.430860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452238in, y=6.347527in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997951in}{6.909775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452238in, y=6.826442in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997951in}{7.388690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452238in, y=7.305357in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997951in}{7.845760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452238in, y=7.762427in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997951in}{8.233557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452238in, y=8.150223in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 99\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=6.767515in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont false negative rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.150508in}{5.312464in}}{\pgfqpoint{2.591585in}{6.268746in}}{%
\pgfpathmoveto{\pgfqpoint{1.150508in}{6.268746in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{6.222637in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{6.134185in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{6.003173in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{5.910181in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{6.008224in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{5.868969in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{5.810067in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{5.754454in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{5.691461in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{5.636352in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{5.773133in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{5.773369in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{5.806170in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{5.846030in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{5.872403in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{5.905095in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{5.913567in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{6.071250in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{6.064352in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{6.065018in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{6.187098in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{6.268746in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{6.268746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333294in}{8.414094in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{8.253668in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{8.098082in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{7.931748in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{7.838697in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{7.810820in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{7.816370in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{7.726896in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{7.679145in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{7.679896in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{7.622427in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{7.559266in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{7.518278in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{7.489675in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{7.491375in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{7.466954in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{7.447167in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{7.433376in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{7.426604in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{7.425255in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{7.431800in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{7.407124in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{7.402191in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{7.379458in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{7.378355in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{7.339108in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{7.351269in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{7.337556in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{7.327283in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{7.309407in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{7.300331in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{7.290617in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{7.284679in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{7.292702in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{7.264429in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{7.254197in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{7.252487in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{7.249923in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{7.245669in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{7.235548in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{7.198072in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{7.189718in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{7.172002in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{7.165782in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{7.142827in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{7.141155in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{7.118087in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{7.106165in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{7.100498in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{7.122999in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{7.099720in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{7.091093in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{7.091093in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{7.082114in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{7.076152in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{7.062206in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{7.044093in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{7.022417in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{7.023961in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{7.013762in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{7.009415in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{7.001097in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{6.986868in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{6.995141in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{6.985621in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{6.973332in}}%
\pgfpathlineto{\pgfqpoint{2.607510in}{6.960657in}}%
\pgfpathlineto{\pgfqpoint{2.615358in}{6.947502in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{6.948320in}}%
\pgfpathlineto{\pgfqpoint{2.630834in}{6.942778in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{6.939207in}}%
\pgfpathlineto{\pgfqpoint{2.646033in}{6.935637in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{6.930462in}}%
\pgfpathlineto{\pgfqpoint{2.660968in}{6.925824in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{6.918690in}}%
\pgfpathlineto{\pgfqpoint{2.675655in}{6.915109in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{6.907992in}}%
\pgfpathlineto{\pgfqpoint{2.690106in}{6.900860in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{6.883912in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{6.866943in}}%
\pgfpathlineto{\pgfqpoint{2.711367in}{6.866943in}}%
\pgfpathlineto{\pgfqpoint{2.718349in}{6.866139in}}%
\pgfpathlineto{\pgfqpoint{2.725280in}{6.865130in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{6.845452in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{6.856182in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{6.850433in}}%
\pgfpathlineto{\pgfqpoint{2.752525in}{6.836470in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{6.853112in}}%
\pgfpathlineto{\pgfqpoint{2.765876in}{6.831074in}}%
\pgfpathlineto{\pgfqpoint{2.772487in}{6.825068in}}%
\pgfpathlineto{\pgfqpoint{2.779056in}{6.809858in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{6.813879in}}%
\pgfpathlineto{\pgfqpoint{2.792075in}{6.812062in}}%
\pgfpathlineto{\pgfqpoint{2.798525in}{6.816015in}}%
\pgfpathlineto{\pgfqpoint{2.804938in}{6.802159in}}%
\pgfpathlineto{\pgfqpoint{2.811314in}{6.802159in}}%
\pgfpathlineto{\pgfqpoint{2.817654in}{6.798527in}}%
\pgfpathlineto{\pgfqpoint{2.823959in}{6.803057in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{6.793068in}}%
\pgfpathlineto{\pgfqpoint{2.836465in}{6.791248in}}%
\pgfpathlineto{\pgfqpoint{2.842668in}{6.780251in}}%
\pgfpathlineto{\pgfqpoint{2.848839in}{6.777507in}}%
\pgfpathlineto{\pgfqpoint{2.854979in}{6.772202in}}%
\pgfpathlineto{\pgfqpoint{2.861087in}{6.761925in}}%
\pgfpathlineto{\pgfqpoint{2.867166in}{6.760080in}}%
\pgfpathlineto{\pgfqpoint{2.873214in}{6.759021in}}%
\pgfpathlineto{\pgfqpoint{2.879234in}{6.741538in}}%
\pgfpathlineto{\pgfqpoint{2.885226in}{6.721767in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{6.727361in}}%
\pgfpathlineto{\pgfqpoint{2.897126in}{6.713385in}}%
\pgfpathlineto{\pgfqpoint{2.903037in}{6.729844in}}%
\pgfpathlineto{\pgfqpoint{2.908921in}{6.709596in}}%
\pgfpathlineto{\pgfqpoint{2.914780in}{6.711429in}}%
\pgfpathlineto{\pgfqpoint{2.920614in}{6.701991in}}%
\pgfpathlineto{\pgfqpoint{2.926423in}{6.698174in}}%
\pgfpathlineto{\pgfqpoint{2.932209in}{6.704067in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{6.690513in}}%
\pgfpathlineto{\pgfqpoint{2.943711in}{6.695812in}}%
\pgfpathlineto{\pgfqpoint{2.949428in}{6.695235in}}%
\pgfpathlineto{\pgfqpoint{2.955123in}{6.688939in}}%
\pgfpathlineto{\pgfqpoint{2.960797in}{6.682811in}}%
\pgfpathlineto{\pgfqpoint{2.966450in}{6.667262in}}%
\pgfpathlineto{\pgfqpoint{2.972083in}{6.654721in}}%
\pgfpathlineto{\pgfqpoint{2.977695in}{6.651567in}}%
\pgfpathlineto{\pgfqpoint{2.983287in}{6.651567in}}%
\pgfpathlineto{\pgfqpoint{2.988861in}{6.676008in}}%
\pgfpathlineto{\pgfqpoint{2.994415in}{6.630589in}}%
\pgfpathlineto{\pgfqpoint{2.999951in}{6.611371in}}%
\pgfpathlineto{\pgfqpoint{3.005469in}{6.599698in}}%
\pgfpathlineto{\pgfqpoint{3.010969in}{6.633023in}}%
\pgfpathlineto{\pgfqpoint{3.016452in}{6.630768in}}%
\pgfpathlineto{\pgfqpoint{3.021918in}{6.594878in}}%
\pgfpathlineto{\pgfqpoint{3.027367in}{6.585685in}}%
\pgfpathlineto{\pgfqpoint{3.032800in}{6.596662in}}%
\pgfpathlineto{\pgfqpoint{3.038218in}{6.582333in}}%
\pgfpathlineto{\pgfqpoint{3.043619in}{6.575283in}}%
\pgfpathlineto{\pgfqpoint{3.049006in}{6.569626in}}%
\pgfpathlineto{\pgfqpoint{3.054378in}{6.583114in}}%
\pgfpathlineto{\pgfqpoint{3.059735in}{6.567490in}}%
\pgfpathlineto{\pgfqpoint{3.065078in}{6.561061in}}%
\pgfpathlineto{\pgfqpoint{3.070407in}{6.556748in}}%
\pgfpathlineto{\pgfqpoint{3.075723in}{6.552415in}}%
\pgfpathlineto{\pgfqpoint{3.081025in}{6.552415in}}%
\pgfpathlineto{\pgfqpoint{3.086314in}{6.571643in}}%
\pgfpathlineto{\pgfqpoint{3.091591in}{6.548062in}}%
\pgfpathlineto{\pgfqpoint{3.096856in}{6.532938in}}%
\pgfpathlineto{\pgfqpoint{3.102108in}{6.551860in}}%
\pgfpathlineto{\pgfqpoint{3.107348in}{6.525964in}}%
\pgfpathlineto{\pgfqpoint{3.112577in}{6.527446in}}%
\pgfpathlineto{\pgfqpoint{3.117795in}{6.507862in}}%
\pgfpathlineto{\pgfqpoint{3.123002in}{6.507862in}}%
\pgfpathlineto{\pgfqpoint{3.128198in}{6.502349in}}%
\pgfpathlineto{\pgfqpoint{3.133384in}{6.489509in}}%
\pgfpathlineto{\pgfqpoint{3.138559in}{6.470367in}}%
\pgfpathlineto{\pgfqpoint{3.143725in}{6.466752in}}%
\pgfpathlineto{\pgfqpoint{3.148881in}{6.458244in}}%
\pgfpathlineto{\pgfqpoint{3.154028in}{6.453350in}}%
\pgfpathlineto{\pgfqpoint{3.159165in}{6.485357in}}%
\pgfpathlineto{\pgfqpoint{3.164294in}{6.439921in}}%
\pgfpathlineto{\pgfqpoint{3.169414in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{3.174526in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{3.179629in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{3.184725in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{3.189813in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{3.194893in}{6.424708in}}%
\pgfpathlineto{\pgfqpoint{3.199967in}{6.415439in}}%
\pgfpathlineto{\pgfqpoint{3.205033in}{6.415439in}}%
\pgfpathlineto{\pgfqpoint{3.210093in}{6.410218in}}%
\pgfpathlineto{\pgfqpoint{3.215146in}{6.421402in}}%
\pgfpathlineto{\pgfqpoint{3.220192in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{3.225233in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{3.230268in}{6.377082in}}%
\pgfpathlineto{\pgfqpoint{3.235297in}{6.366818in}}%
\pgfpathlineto{\pgfqpoint{3.240321in}{6.366818in}}%
\pgfpathlineto{\pgfqpoint{3.245339in}{6.361170in}}%
\pgfpathlineto{\pgfqpoint{3.250353in}{6.354303in}}%
\pgfpathlineto{\pgfqpoint{3.255361in}{6.333032in}}%
\pgfpathlineto{\pgfqpoint{3.260365in}{6.326072in}}%
\pgfpathlineto{\pgfqpoint{3.265365in}{6.312586in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{3.275352in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{3.280340in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{3.285324in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{3.290305in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{3.295283in}{6.357955in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{6.377777in}}%
\pgfpathlineto{\pgfqpoint{3.305230in}{6.301385in}}%
\pgfpathlineto{\pgfqpoint{3.310199in}{6.301385in}}%
\pgfpathlineto{\pgfqpoint{3.315167in}{6.301385in}}%
\pgfpathlineto{\pgfqpoint{3.320132in}{6.291797in}}%
\pgfpathlineto{\pgfqpoint{3.325095in}{6.278772in}}%
\pgfpathlineto{\pgfqpoint{3.330056in}{6.275496in}}%
\pgfpathlineto{\pgfqpoint{3.335016in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{3.339974in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{3.344931in}{6.252379in}}%
\pgfpathlineto{\pgfqpoint{3.349888in}{6.248222in}}%
\pgfpathlineto{\pgfqpoint{3.354843in}{6.367299in}}%
\pgfpathlineto{\pgfqpoint{3.359798in}{6.241162in}}%
\pgfpathlineto{\pgfqpoint{3.364752in}{6.241162in}}%
\pgfpathlineto{\pgfqpoint{3.369707in}{6.233998in}}%
\pgfpathlineto{\pgfqpoint{3.374661in}{6.233998in}}%
\pgfpathlineto{\pgfqpoint{3.379615in}{6.233998in}}%
\pgfpathlineto{\pgfqpoint{3.384570in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{3.389526in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{3.394482in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{3.399439in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{3.404398in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{3.409357in}{6.219338in}}%
\pgfpathlineto{\pgfqpoint{3.414319in}{6.219338in}}%
\pgfpathlineto{\pgfqpoint{3.419282in}{6.219338in}}%
\pgfpathlineto{\pgfqpoint{3.424247in}{6.207988in}}%
\pgfpathlineto{\pgfqpoint{3.429214in}{6.192468in}}%
\pgfpathlineto{\pgfqpoint{3.434183in}{6.188556in}}%
\pgfpathlineto{\pgfqpoint{3.439155in}{6.188556in}}%
\pgfpathlineto{\pgfqpoint{3.444130in}{6.169007in}}%
\pgfpathlineto{\pgfqpoint{3.449108in}{6.164005in}}%
\pgfpathlineto{\pgfqpoint{3.454089in}{6.164005in}}%
\pgfpathlineto{\pgfqpoint{3.459073in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{3.464061in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{3.469053in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{3.474048in}{6.142362in}}%
\pgfpathlineto{\pgfqpoint{3.479048in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{3.484052in}{6.124265in}}%
\pgfpathlineto{\pgfqpoint{3.489061in}{6.119693in}}%
\pgfpathlineto{\pgfqpoint{3.494074in}{6.119693in}}%
\pgfpathlineto{\pgfqpoint{3.499093in}{6.119693in}}%
\pgfpathlineto{\pgfqpoint{3.504116in}{6.181474in}}%
\pgfpathlineto{\pgfqpoint{3.509145in}{6.134116in}}%
\pgfpathlineto{\pgfqpoint{3.514180in}{6.090626in}}%
\pgfpathlineto{\pgfqpoint{3.519221in}{6.090626in}}%
\pgfpathlineto{\pgfqpoint{3.524268in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{3.529321in}{6.144838in}}%
\pgfpathlineto{\pgfqpoint{3.534380in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{3.539447in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{3.544520in}{6.140335in}}%
\pgfpathlineto{\pgfqpoint{3.549600in}{6.069993in}}%
\pgfpathlineto{\pgfqpoint{3.554688in}{6.069993in}}%
\pgfpathlineto{\pgfqpoint{3.559784in}{6.069993in}}%
\pgfpathlineto{\pgfqpoint{3.564887in}{6.069993in}}%
\pgfpathlineto{\pgfqpoint{3.569999in}{6.133925in}}%
\pgfpathlineto{\pgfqpoint{3.575119in}{6.048193in}}%
\pgfpathlineto{\pgfqpoint{3.580248in}{6.042497in}}%
\pgfpathlineto{\pgfqpoint{3.585385in}{6.126880in}}%
\pgfpathlineto{\pgfqpoint{3.590532in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{3.595688in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{3.600854in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{3.606029in}{6.030925in}}%
\pgfpathlineto{\pgfqpoint{3.611215in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{3.616411in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{3.621618in}{6.012906in}}%
\pgfpathlineto{\pgfqpoint{3.626836in}{6.012906in}}%
\pgfpathlineto{\pgfqpoint{3.632065in}{6.095455in}}%
\pgfpathlineto{\pgfqpoint{3.637305in}{6.012906in}}%
\pgfpathlineto{\pgfqpoint{3.642558in}{6.012906in}}%
\pgfpathlineto{\pgfqpoint{3.647822in}{6.012906in}}%
\pgfpathlineto{\pgfqpoint{3.653099in}{6.012906in}}%
\pgfpathlineto{\pgfqpoint{3.658388in}{6.012906in}}%
\pgfpathlineto{\pgfqpoint{3.663691in}{6.000341in}}%
\pgfpathlineto{\pgfqpoint{3.669006in}{6.045387in}}%
\pgfpathlineto{\pgfqpoint{3.674335in}{6.000341in}}%
\pgfpathlineto{\pgfqpoint{3.679678in}{6.000341in}}%
\pgfpathlineto{\pgfqpoint{3.685036in}{6.043341in}}%
\pgfpathlineto{\pgfqpoint{3.690407in}{6.000341in}}%
\pgfpathlineto{\pgfqpoint{3.695794in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{3.701196in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{3.706613in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{3.712046in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{3.717495in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{3.722961in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{3.728444in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{3.733944in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{3.739462in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{3.744998in}{5.970864in}}%
\pgfpathlineto{\pgfqpoint{3.750553in}{5.999708in}}%
\pgfpathlineto{\pgfqpoint{3.756126in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{3.761719in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{3.767331in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{3.772963in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{3.778616in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{3.784290in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{3.789985in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{3.795702in}{5.964934in}}%
\pgfpathlineto{\pgfqpoint{3.801442in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{3.807204in}{5.964752in}}%
\pgfpathlineto{\pgfqpoint{3.812990in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{3.818800in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{3.824634in}{5.910010in}}%
\pgfpathlineto{\pgfqpoint{3.830492in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{3.836377in}{5.931667in}}%
\pgfpathlineto{\pgfqpoint{3.842287in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{3.848224in}{5.884693in}}%
\pgfpathlineto{\pgfqpoint{3.854187in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.860179in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.866199in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.872248in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.878326in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.884434in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.890574in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.896745in}{5.924768in}}%
\pgfpathlineto{\pgfqpoint{3.902948in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.909184in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.921759in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.928099in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.934475in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.940888in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.947339in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.953828in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.960357in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.966926in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.973538in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{3.986888in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{3.993630in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{4.000417in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{4.007251in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{4.014133in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{4.021065in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{4.028046in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{4.035080in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{4.042166in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{4.049307in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{4.056504in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{4.063758in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{4.071071in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{4.078445in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{4.085881in}{5.826688in}}%
\pgfpathlineto{\pgfqpoint{4.093381in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{4.100946in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{4.108579in}{5.717806in}}%
\pgfpathlineto{\pgfqpoint{4.116281in}{5.773253in}}%
\pgfpathlineto{\pgfqpoint{4.124055in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{4.131903in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{4.139827in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{4.147828in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{4.155910in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{4.164075in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{4.172326in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{4.180665in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{4.189095in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.197620in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.206242in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.214964in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.223791in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.232725in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.241771in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.250933in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.260215in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.269621in}{5.668010in}}%
\pgfpathlineto{\pgfqpoint{4.279156in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.288825in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.298634in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.308588in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.328955in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.339381in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.349980in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.360757in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.371721in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.382882in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.394249in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.405831in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.417640in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.429688in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.441986in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.454551in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.467395in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.480535in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.493990in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.507779in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.521923in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{4.536445in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{4.551372in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{4.566733in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{4.582559in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{4.598887in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{4.615757in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{4.633214in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.651310in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.670103in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{4.670103in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.670103in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.651310in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.633214in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.615757in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.598887in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.582559in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.566733in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.551372in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.536445in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.521923in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.507779in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{4.493990in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{4.480535in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{4.467395in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{4.454551in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{4.441986in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{4.429688in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{4.417640in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{4.405831in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{4.394249in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{4.382882in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{4.371721in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{4.360757in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{4.349980in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{4.339381in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{4.328955in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{4.308588in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{4.298634in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{4.288825in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{4.279156in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{4.269621in}{5.781765in}}%
\pgfpathlineto{\pgfqpoint{4.260215in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{4.250933in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{4.241771in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{4.232725in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{4.223791in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{4.214964in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{4.206242in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{4.197620in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{4.189095in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{4.180665in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{4.172326in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{4.164075in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{4.155910in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{4.147828in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{4.139827in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{4.131903in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{4.124055in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{4.116281in}{5.881625in}}%
\pgfpathlineto{\pgfqpoint{4.108579in}{5.864729in}}%
\pgfpathlineto{\pgfqpoint{4.100946in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{4.093381in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{4.085881in}{5.932597in}}%
\pgfpathlineto{\pgfqpoint{4.078445in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{4.071071in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{4.063758in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{4.056504in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{4.049307in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{4.042166in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{4.035080in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{4.028046in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{4.021065in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{4.014133in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{4.007251in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{4.000417in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{3.993630in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{3.986888in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{3.973538in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{3.966926in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{3.960357in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{3.953828in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{3.947339in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{3.940888in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{3.934475in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{3.928099in}{5.973790in}}%
\pgfpathlineto{\pgfqpoint{3.921759in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{3.909184in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{3.902948in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{3.896745in}{6.015250in}}%
\pgfpathlineto{\pgfqpoint{3.890574in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{3.884434in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{3.878326in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{3.872248in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{3.866199in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{3.860179in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{3.854187in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{3.848224in}{5.982240in}}%
\pgfpathlineto{\pgfqpoint{3.842287in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{3.836377in}{6.042497in}}%
\pgfpathlineto{\pgfqpoint{3.830492in}{6.048193in}}%
\pgfpathlineto{\pgfqpoint{3.824634in}{6.027926in}}%
\pgfpathlineto{\pgfqpoint{3.818800in}{6.059249in}}%
\pgfpathlineto{\pgfqpoint{3.812990in}{6.059249in}}%
\pgfpathlineto{\pgfqpoint{3.807204in}{6.077833in}}%
\pgfpathlineto{\pgfqpoint{3.801442in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{3.795702in}{6.092560in}}%
\pgfpathlineto{\pgfqpoint{3.789985in}{6.100551in}}%
\pgfpathlineto{\pgfqpoint{3.784290in}{6.100551in}}%
\pgfpathlineto{\pgfqpoint{3.778616in}{6.100551in}}%
\pgfpathlineto{\pgfqpoint{3.772963in}{6.100551in}}%
\pgfpathlineto{\pgfqpoint{3.767331in}{6.100551in}}%
\pgfpathlineto{\pgfqpoint{3.761719in}{6.100551in}}%
\pgfpathlineto{\pgfqpoint{3.756126in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{3.750553in}{6.124316in}}%
\pgfpathlineto{\pgfqpoint{3.744998in}{6.104231in}}%
\pgfpathlineto{\pgfqpoint{3.739462in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{3.733944in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{3.728444in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{3.722961in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{3.717495in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{3.712046in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{3.706613in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{3.701196in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{3.695794in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{3.690407in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{3.685036in}{6.168173in}}%
\pgfpathlineto{\pgfqpoint{3.679678in}{6.172341in}}%
\pgfpathlineto{\pgfqpoint{3.674335in}{6.172341in}}%
\pgfpathlineto{\pgfqpoint{3.669006in}{6.186548in}}%
\pgfpathlineto{\pgfqpoint{3.663691in}{6.188556in}}%
\pgfpathlineto{\pgfqpoint{3.658388in}{6.196448in}}%
\pgfpathlineto{\pgfqpoint{3.653099in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{3.647822in}{6.211833in}}%
\pgfpathlineto{\pgfqpoint{3.642558in}{6.211833in}}%
\pgfpathlineto{\pgfqpoint{3.637305in}{6.211833in}}%
\pgfpathlineto{\pgfqpoint{3.632065in}{6.228134in}}%
\pgfpathlineto{\pgfqpoint{3.626836in}{6.233998in}}%
\pgfpathlineto{\pgfqpoint{3.621618in}{6.233998in}}%
\pgfpathlineto{\pgfqpoint{3.616411in}{6.241162in}}%
\pgfpathlineto{\pgfqpoint{3.611215in}{6.241162in}}%
\pgfpathlineto{\pgfqpoint{3.606029in}{6.244692in}}%
\pgfpathlineto{\pgfqpoint{3.600854in}{6.255182in}}%
\pgfpathlineto{\pgfqpoint{3.595688in}{6.255182in}}%
\pgfpathlineto{\pgfqpoint{3.590532in}{6.255182in}}%
\pgfpathlineto{\pgfqpoint{3.585385in}{6.270133in}}%
\pgfpathlineto{\pgfqpoint{3.580248in}{6.278793in}}%
\pgfpathlineto{\pgfqpoint{3.575119in}{6.209666in}}%
\pgfpathlineto{\pgfqpoint{3.569999in}{6.297688in}}%
\pgfpathlineto{\pgfqpoint{3.564887in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{3.559784in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{3.554688in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{3.549600in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{3.544520in}{6.329073in}}%
\pgfpathlineto{\pgfqpoint{3.539447in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{3.534380in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{3.529321in}{6.340952in}}%
\pgfpathlineto{\pgfqpoint{3.524268in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{3.519221in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{3.514180in}{6.349707in}}%
\pgfpathlineto{\pgfqpoint{3.509145in}{6.288102in}}%
\pgfpathlineto{\pgfqpoint{3.504116in}{6.369616in}}%
\pgfpathlineto{\pgfqpoint{3.499093in}{6.377958in}}%
\pgfpathlineto{\pgfqpoint{3.494074in}{6.383452in}}%
\pgfpathlineto{\pgfqpoint{3.489061in}{6.383452in}}%
\pgfpathlineto{\pgfqpoint{3.484052in}{6.319823in}}%
\pgfpathlineto{\pgfqpoint{3.479048in}{6.383452in}}%
\pgfpathlineto{\pgfqpoint{3.474048in}{6.324297in}}%
\pgfpathlineto{\pgfqpoint{3.469053in}{6.383452in}}%
\pgfpathlineto{\pgfqpoint{3.464061in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{3.459073in}{6.315807in}}%
\pgfpathlineto{\pgfqpoint{3.454089in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{3.449108in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{3.444130in}{6.305518in}}%
\pgfpathlineto{\pgfqpoint{3.439155in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{3.434183in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{3.429214in}{6.338812in}}%
\pgfpathlineto{\pgfqpoint{3.424247in}{6.344631in}}%
\pgfpathlineto{\pgfqpoint{3.419282in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{3.414319in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{3.409357in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{3.404398in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{3.399439in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{3.394482in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{3.389526in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{3.384570in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{3.379615in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{3.374661in}{6.394295in}}%
\pgfpathlineto{\pgfqpoint{3.369707in}{6.394295in}}%
\pgfpathlineto{\pgfqpoint{3.364752in}{6.394295in}}%
\pgfpathlineto{\pgfqpoint{3.359798in}{6.394295in}}%
\pgfpathlineto{\pgfqpoint{3.354843in}{6.425155in}}%
\pgfpathlineto{\pgfqpoint{3.349888in}{6.440948in}}%
\pgfpathlineto{\pgfqpoint{3.344931in}{6.369387in}}%
\pgfpathlineto{\pgfqpoint{3.339974in}{6.440948in}}%
\pgfpathlineto{\pgfqpoint{3.335016in}{6.440948in}}%
\pgfpathlineto{\pgfqpoint{3.330056in}{6.444274in}}%
\pgfpathlineto{\pgfqpoint{3.325095in}{6.404975in}}%
\pgfpathlineto{\pgfqpoint{3.320132in}{6.408210in}}%
\pgfpathlineto{\pgfqpoint{3.315167in}{6.445937in}}%
\pgfpathlineto{\pgfqpoint{3.310199in}{6.445937in}}%
\pgfpathlineto{\pgfqpoint{3.305230in}{6.445937in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{6.459864in}}%
\pgfpathlineto{\pgfqpoint{3.295283in}{6.474338in}}%
\pgfpathlineto{\pgfqpoint{3.290305in}{6.479915in}}%
\pgfpathlineto{\pgfqpoint{3.285324in}{6.479915in}}%
\pgfpathlineto{\pgfqpoint{3.280340in}{6.484643in}}%
\pgfpathlineto{\pgfqpoint{3.275352in}{6.484643in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{6.484643in}}%
\pgfpathlineto{\pgfqpoint{3.265365in}{6.418774in}}%
\pgfpathlineto{\pgfqpoint{3.260365in}{6.489343in}}%
\pgfpathlineto{\pgfqpoint{3.255361in}{6.414617in}}%
\pgfpathlineto{\pgfqpoint{3.250353in}{6.465370in}}%
\pgfpathlineto{\pgfqpoint{3.245339in}{6.494013in}}%
\pgfpathlineto{\pgfqpoint{3.240321in}{6.498656in}}%
\pgfpathlineto{\pgfqpoint{3.235297in}{6.498656in}}%
\pgfpathlineto{\pgfqpoint{3.230268in}{6.451240in}}%
\pgfpathlineto{\pgfqpoint{3.225233in}{6.503272in}}%
\pgfpathlineto{\pgfqpoint{3.220192in}{6.507862in}}%
\pgfpathlineto{\pgfqpoint{3.215146in}{6.494924in}}%
\pgfpathlineto{\pgfqpoint{3.210093in}{6.525964in}}%
\pgfpathlineto{\pgfqpoint{3.205033in}{6.525964in}}%
\pgfpathlineto{\pgfqpoint{3.199967in}{6.525964in}}%
\pgfpathlineto{\pgfqpoint{3.194893in}{6.487915in}}%
\pgfpathlineto{\pgfqpoint{3.189813in}{6.525964in}}%
\pgfpathlineto{\pgfqpoint{3.184725in}{6.530429in}}%
\pgfpathlineto{\pgfqpoint{3.179629in}{6.530429in}}%
\pgfpathlineto{\pgfqpoint{3.174526in}{6.530429in}}%
\pgfpathlineto{\pgfqpoint{3.169414in}{6.530429in}}%
\pgfpathlineto{\pgfqpoint{3.164294in}{6.495620in}}%
\pgfpathlineto{\pgfqpoint{3.159165in}{6.540160in}}%
\pgfpathlineto{\pgfqpoint{3.154028in}{6.545874in}}%
\pgfpathlineto{\pgfqpoint{3.148881in}{6.526220in}}%
\pgfpathlineto{\pgfqpoint{3.143725in}{6.550238in}}%
\pgfpathlineto{\pgfqpoint{3.138559in}{6.552415in}}%
\pgfpathlineto{\pgfqpoint{3.133384in}{6.532640in}}%
\pgfpathlineto{\pgfqpoint{3.128198in}{6.552937in}}%
\pgfpathlineto{\pgfqpoint{3.123002in}{6.569626in}}%
\pgfpathlineto{\pgfqpoint{3.117795in}{6.569626in}}%
\pgfpathlineto{\pgfqpoint{3.112577in}{6.568344in}}%
\pgfpathlineto{\pgfqpoint{3.107348in}{6.586532in}}%
\pgfpathlineto{\pgfqpoint{3.102108in}{6.594874in}}%
\pgfpathlineto{\pgfqpoint{3.096856in}{6.564868in}}%
\pgfpathlineto{\pgfqpoint{3.091591in}{6.599025in}}%
\pgfpathlineto{\pgfqpoint{3.086314in}{6.609019in}}%
\pgfpathlineto{\pgfqpoint{3.081025in}{6.615455in}}%
\pgfpathlineto{\pgfqpoint{3.075723in}{6.615455in}}%
\pgfpathlineto{\pgfqpoint{3.070407in}{6.615455in}}%
\pgfpathlineto{\pgfqpoint{3.065078in}{6.615455in}}%
\pgfpathlineto{\pgfqpoint{3.059735in}{6.617489in}}%
\pgfpathlineto{\pgfqpoint{3.054378in}{6.625597in}}%
\pgfpathlineto{\pgfqpoint{3.049006in}{6.627617in}}%
\pgfpathlineto{\pgfqpoint{3.043619in}{6.618640in}}%
\pgfpathlineto{\pgfqpoint{3.038218in}{6.635654in}}%
\pgfpathlineto{\pgfqpoint{3.032800in}{6.641644in}}%
\pgfpathlineto{\pgfqpoint{3.027367in}{6.622464in}}%
\pgfpathlineto{\pgfqpoint{3.021918in}{6.643636in}}%
\pgfpathlineto{\pgfqpoint{3.016452in}{6.659436in}}%
\pgfpathlineto{\pgfqpoint{3.010969in}{6.678289in}}%
\pgfpathlineto{\pgfqpoint{3.005469in}{6.644350in}}%
\pgfpathlineto{\pgfqpoint{2.999951in}{6.682811in}}%
\pgfpathlineto{\pgfqpoint{2.994415in}{6.655244in}}%
\pgfpathlineto{\pgfqpoint{2.988861in}{6.699805in}}%
\pgfpathlineto{\pgfqpoint{2.983287in}{6.705798in}}%
\pgfpathlineto{\pgfqpoint{2.977695in}{6.705798in}}%
\pgfpathlineto{\pgfqpoint{2.972083in}{6.698047in}}%
\pgfpathlineto{\pgfqpoint{2.966450in}{6.687050in}}%
\pgfpathlineto{\pgfqpoint{2.960797in}{6.709596in}}%
\pgfpathlineto{\pgfqpoint{2.955123in}{6.714140in}}%
\pgfpathlineto{\pgfqpoint{2.949428in}{6.722819in}}%
\pgfpathlineto{\pgfqpoint{2.943711in}{6.729225in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{6.732205in}}%
\pgfpathlineto{\pgfqpoint{2.932209in}{6.734265in}}%
\pgfpathlineto{\pgfqpoint{2.926423in}{6.743402in}}%
\pgfpathlineto{\pgfqpoint{2.920614in}{6.743402in}}%
\pgfpathlineto{\pgfqpoint{2.914780in}{6.742089in}}%
\pgfpathlineto{\pgfqpoint{2.908921in}{6.750832in}}%
\pgfpathlineto{\pgfqpoint{2.903037in}{6.758971in}}%
\pgfpathlineto{\pgfqpoint{2.897126in}{6.765611in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{6.771127in}}%
\pgfpathlineto{\pgfqpoint{2.885226in}{6.743277in}}%
\pgfpathlineto{\pgfqpoint{2.879234in}{6.765573in}}%
\pgfpathlineto{\pgfqpoint{2.873214in}{6.777418in}}%
\pgfpathlineto{\pgfqpoint{2.867166in}{6.789425in}}%
\pgfpathlineto{\pgfqpoint{2.861087in}{6.791248in}}%
\pgfpathlineto{\pgfqpoint{2.854979in}{6.795616in}}%
\pgfpathlineto{\pgfqpoint{2.848839in}{6.803973in}}%
\pgfpathlineto{\pgfqpoint{2.842668in}{6.798123in}}%
\pgfpathlineto{\pgfqpoint{2.836465in}{6.813031in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{6.808518in}}%
\pgfpathlineto{\pgfqpoint{2.823959in}{6.818453in}}%
\pgfpathlineto{\pgfqpoint{2.817654in}{6.820259in}}%
\pgfpathlineto{\pgfqpoint{2.811314in}{6.823868in}}%
\pgfpathlineto{\pgfqpoint{2.804938in}{6.823868in}}%
\pgfpathlineto{\pgfqpoint{2.798525in}{6.834072in}}%
\pgfpathlineto{\pgfqpoint{2.792075in}{6.843657in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{6.851728in}}%
\pgfpathlineto{\pgfqpoint{2.779056in}{6.838215in}}%
\pgfpathlineto{\pgfqpoint{2.772487in}{6.848419in}}%
\pgfpathlineto{\pgfqpoint{2.765876in}{6.859788in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{6.872063in}}%
\pgfpathlineto{\pgfqpoint{2.752525in}{6.867816in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{6.881949in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{6.890158in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{6.891942in}}%
\pgfpathlineto{\pgfqpoint{2.725280in}{6.897887in}}%
\pgfpathlineto{\pgfqpoint{2.718349in}{6.897096in}}%
\pgfpathlineto{\pgfqpoint{2.711367in}{6.913341in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{6.913341in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{6.902042in}}%
\pgfpathlineto{\pgfqpoint{2.690106in}{6.916016in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{6.922257in}}%
\pgfpathlineto{\pgfqpoint{2.675655in}{6.926419in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{6.928500in}}%
\pgfpathlineto{\pgfqpoint{2.660968in}{6.932960in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{6.936173in}}%
\pgfpathlineto{\pgfqpoint{2.646033in}{6.940992in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{6.944564in}}%
\pgfpathlineto{\pgfqpoint{2.630834in}{6.950819in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{6.960479in}}%
\pgfpathlineto{\pgfqpoint{2.615358in}{6.957720in}}%
\pgfpathlineto{\pgfqpoint{2.607510in}{6.966030in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{6.985155in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{7.007245in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{7.020419in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{7.010858in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{7.024687in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{7.029777in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{7.035600in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{7.043655in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{7.042489in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{7.060502in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{7.078478in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{7.094343in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{7.096369in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{7.102384in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{7.106165in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{7.115390in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{7.144242in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{7.145673in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{7.160102in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{7.147717in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{7.170742in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{7.164159in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{7.187404in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{7.200840in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{7.215814in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{7.215044in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{7.243152in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{7.249923in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{7.254197in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{7.260214in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{7.262802in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{7.272619in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{7.314071in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{7.344394in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{7.330600in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{7.337534in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{7.351593in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{7.359529in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{7.381124in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{7.395281in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{7.368356in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{7.408918in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{7.404466in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{7.431751in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{7.424544in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{7.448266in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{7.452732in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{7.455556in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{7.452810in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{7.465247in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{7.484580in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{7.519480in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{7.517873in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{7.535174in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{7.586665in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{7.662690in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{7.773703in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{7.748911in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{7.804211in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{7.904903in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{7.985085in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{7.986161in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{8.047566in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{8.196228in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{8.414094in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{8.414094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731398in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.731398in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{4.731398in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.731398in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.731398in}{5.585993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954557in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{4.954557in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{4.954557in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{4.954557in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{4.954557in}{5.525657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150508in}{6.396549in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{6.339332in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{6.102972in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{6.016097in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{5.981150in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{5.924082in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{5.887332in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{5.843575in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{5.754454in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{5.638115in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{5.479520in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{5.654620in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{5.812015in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{5.806316in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{5.867342in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{5.921620in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{5.970630in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{6.045942in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{6.061034in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{6.117329in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{6.396549in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{6.396549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638467in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{5.525657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738996in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{5.444029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150508in}{7.944260in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{7.745323in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{7.696075in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{7.765467in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{7.546780in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{7.458937in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{7.388797in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{7.373613in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{7.394610in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{7.354826in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{7.330630in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{7.356880in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{7.296388in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{7.233003in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{7.207365in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{7.197999in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{7.187111in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{7.183896in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{7.246803in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{7.224938in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{7.157473in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{7.135021in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{7.230300in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{7.112996in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{7.097527in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{7.262802in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{7.135853in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{7.160660in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{7.068718in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{7.065014in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{7.052720in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{7.027855in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{7.021023in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{7.016666in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{7.016240in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{7.021895in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{6.978762in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{7.072460in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{6.965134in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{6.953895in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{6.978365in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{6.972899in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{6.983672in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{7.002590in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{6.892680in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{6.864182in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{6.830352in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{6.827473in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{6.999291in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{6.999291in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{6.932723in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{6.936878in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{6.926039in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{7.040661in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{7.072456in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{7.071087in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{7.100500in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{7.036063in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{7.111853in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{7.131190in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{7.078490in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{7.153054in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{7.105006in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{7.140240in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{7.171942in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{7.085834in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{7.111522in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{7.175914in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{7.175914in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{7.205386in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{7.223710in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{7.271488in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{7.174863in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{7.209918in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{7.291186in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{7.211345in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{7.260399in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{7.321838in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{7.325986in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{7.373613in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{7.300142in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{7.330217in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{7.309079in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{7.319555in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{7.394959in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{7.431393in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{7.393524in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{7.484406in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{7.489853in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{7.564368in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{7.478834in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{7.524117in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{7.591343in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{7.866300in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{7.914691in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{7.944260in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{7.944260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450588in}{6.999291in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{6.827473in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{6.899996in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{6.843817in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{6.813031in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{6.854734in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{6.929391in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{6.835351in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{6.839824in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{6.820803in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{6.796708in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{6.791248in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{6.821569in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{6.771904in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{6.823138in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{6.761925in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{6.761925in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{6.799687in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{6.781599in}}%
\pgfpathlineto{\pgfqpoint{2.607510in}{6.758234in}}%
\pgfpathlineto{\pgfqpoint{2.615358in}{6.756385in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{6.781414in}}%
\pgfpathlineto{\pgfqpoint{2.630834in}{6.739649in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{6.739574in}}%
\pgfpathlineto{\pgfqpoint{2.646033in}{6.735121in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{6.720938in}}%
\pgfpathlineto{\pgfqpoint{2.660968in}{6.714011in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{6.717804in}}%
\pgfpathlineto{\pgfqpoint{2.675655in}{6.701991in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{6.721526in}}%
\pgfpathlineto{\pgfqpoint{2.690106in}{6.701991in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{6.711637in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{6.681128in}}%
\pgfpathlineto{\pgfqpoint{2.711367in}{6.671179in}}%
\pgfpathlineto{\pgfqpoint{2.718349in}{6.675023in}}%
\pgfpathlineto{\pgfqpoint{2.725280in}{6.663370in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{6.659447in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{6.660211in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{6.656161in}}%
\pgfpathlineto{\pgfqpoint{2.752525in}{6.649584in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{6.647608in}}%
\pgfpathlineto{\pgfqpoint{2.765876in}{6.647608in}}%
\pgfpathlineto{\pgfqpoint{2.772487in}{6.647608in}}%
\pgfpathlineto{\pgfqpoint{2.779056in}{6.647608in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{6.647608in}}%
\pgfpathlineto{\pgfqpoint{2.792075in}{6.639107in}}%
\pgfpathlineto{\pgfqpoint{2.798525in}{6.629630in}}%
\pgfpathlineto{\pgfqpoint{2.804938in}{6.627617in}}%
\pgfpathlineto{\pgfqpoint{2.811314in}{6.629626in}}%
\pgfpathlineto{\pgfqpoint{2.817654in}{6.615450in}}%
\pgfpathlineto{\pgfqpoint{2.823959in}{6.611371in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{6.616262in}}%
\pgfpathlineto{\pgfqpoint{2.836465in}{6.611371in}}%
\pgfpathlineto{\pgfqpoint{2.842668in}{6.605625in}}%
\pgfpathlineto{\pgfqpoint{2.848839in}{6.599025in}}%
\pgfpathlineto{\pgfqpoint{2.854979in}{6.599852in}}%
\pgfpathlineto{\pgfqpoint{2.861087in}{6.599025in}}%
\pgfpathlineto{\pgfqpoint{2.867166in}{6.593209in}}%
\pgfpathlineto{\pgfqpoint{2.873214in}{6.590713in}}%
\pgfpathlineto{\pgfqpoint{2.879234in}{6.586532in}}%
\pgfpathlineto{\pgfqpoint{2.885226in}{6.586532in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{6.582333in}}%
\pgfpathlineto{\pgfqpoint{2.897126in}{6.582333in}}%
\pgfpathlineto{\pgfqpoint{2.903037in}{6.574571in}}%
\pgfpathlineto{\pgfqpoint{2.908921in}{6.565353in}}%
\pgfpathlineto{\pgfqpoint{2.914780in}{6.560169in}}%
\pgfpathlineto{\pgfqpoint{2.920614in}{6.556748in}}%
\pgfpathlineto{\pgfqpoint{2.920614in}{6.578116in}}%
\pgfpathlineto{\pgfqpoint{2.920614in}{6.578116in}}%
\pgfpathlineto{\pgfqpoint{2.914780in}{6.577235in}}%
\pgfpathlineto{\pgfqpoint{2.908921in}{6.582333in}}%
\pgfpathlineto{\pgfqpoint{2.903037in}{6.583029in}}%
\pgfpathlineto{\pgfqpoint{2.897126in}{6.586532in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{6.586532in}}%
\pgfpathlineto{\pgfqpoint{2.885226in}{6.590713in}}%
\pgfpathlineto{\pgfqpoint{2.879234in}{6.590713in}}%
\pgfpathlineto{\pgfqpoint{2.873214in}{6.594878in}}%
\pgfpathlineto{\pgfqpoint{2.867166in}{6.598196in}}%
\pgfpathlineto{\pgfqpoint{2.861087in}{6.599025in}}%
\pgfpathlineto{\pgfqpoint{2.854979in}{6.608902in}}%
\pgfpathlineto{\pgfqpoint{2.848839in}{6.603156in}}%
\pgfpathlineto{\pgfqpoint{2.842668in}{6.613004in}}%
\pgfpathlineto{\pgfqpoint{2.836465in}{6.619523in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{6.628419in}}%
\pgfpathlineto{\pgfqpoint{2.823959in}{6.631642in}}%
\pgfpathlineto{\pgfqpoint{2.817654in}{6.626937in}}%
\pgfpathlineto{\pgfqpoint{2.811314in}{6.638652in}}%
\pgfpathlineto{\pgfqpoint{2.804938in}{6.643636in}}%
\pgfpathlineto{\pgfqpoint{2.798525in}{6.645622in}}%
\pgfpathlineto{\pgfqpoint{2.792075in}{6.649086in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{6.655513in}}%
\pgfpathlineto{\pgfqpoint{2.779056in}{6.655513in}}%
\pgfpathlineto{\pgfqpoint{2.772487in}{6.655513in}}%
\pgfpathlineto{\pgfqpoint{2.765876in}{6.655513in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{6.655513in}}%
\pgfpathlineto{\pgfqpoint{2.752525in}{6.657480in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{6.666621in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{6.675839in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{6.678945in}}%
\pgfpathlineto{\pgfqpoint{2.725280in}{6.682811in}}%
\pgfpathlineto{\pgfqpoint{2.718349in}{6.692615in}}%
\pgfpathlineto{\pgfqpoint{2.711367in}{6.701991in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{6.693788in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{6.727699in}}%
\pgfpathlineto{\pgfqpoint{2.690106in}{6.747120in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{6.755273in}}%
\pgfpathlineto{\pgfqpoint{2.675655in}{6.758234in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{6.763398in}}%
\pgfpathlineto{\pgfqpoint{2.660968in}{6.751946in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{6.769290in}}%
\pgfpathlineto{\pgfqpoint{2.646033in}{6.773694in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{6.781022in}}%
\pgfpathlineto{\pgfqpoint{2.630834in}{6.759069in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{6.800132in}}%
\pgfpathlineto{\pgfqpoint{2.615358in}{6.811221in}}%
\pgfpathlineto{\pgfqpoint{2.607510in}{6.813031in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{6.820979in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{6.838273in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{6.849039in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{6.852624in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{6.868889in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{6.821982in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{6.884345in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{6.899077in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{6.900860in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{6.906922in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{6.916313in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{6.925824in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{6.936530in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{6.943891in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{6.959762in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{6.964059in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{6.971593in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{6.999291in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{6.999291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932209in}{6.570127in}}%
\pgfpathlineto{\pgfqpoint{2.932209in}{6.558355in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{6.547174in}}%
\pgfpathlineto{\pgfqpoint{2.943711in}{6.543687in}}%
\pgfpathlineto{\pgfqpoint{2.949428in}{6.527674in}}%
\pgfpathlineto{\pgfqpoint{2.955123in}{6.516963in}}%
\pgfpathlineto{\pgfqpoint{2.960797in}{6.516963in}}%
\pgfpathlineto{\pgfqpoint{2.966450in}{6.516963in}}%
\pgfpathlineto{\pgfqpoint{2.972083in}{6.516963in}}%
\pgfpathlineto{\pgfqpoint{2.977695in}{6.503796in}}%
\pgfpathlineto{\pgfqpoint{2.983287in}{6.494013in}}%
\pgfpathlineto{\pgfqpoint{2.988861in}{6.502001in}}%
\pgfpathlineto{\pgfqpoint{2.994415in}{6.501663in}}%
\pgfpathlineto{\pgfqpoint{2.999951in}{6.483692in}}%
\pgfpathlineto{\pgfqpoint{3.005469in}{6.479915in}}%
\pgfpathlineto{\pgfqpoint{3.010969in}{6.491996in}}%
\pgfpathlineto{\pgfqpoint{3.016452in}{6.479915in}}%
\pgfpathlineto{\pgfqpoint{3.021918in}{6.480831in}}%
\pgfpathlineto{\pgfqpoint{3.027367in}{6.464557in}}%
\pgfpathlineto{\pgfqpoint{3.032800in}{6.455809in}}%
\pgfpathlineto{\pgfqpoint{3.038218in}{6.455809in}}%
\pgfpathlineto{\pgfqpoint{3.043619in}{6.455809in}}%
\pgfpathlineto{\pgfqpoint{3.049006in}{6.479915in}}%
\pgfpathlineto{\pgfqpoint{3.054378in}{6.441761in}}%
\pgfpathlineto{\pgfqpoint{3.059735in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{3.065078in}{6.428024in}}%
\pgfpathlineto{\pgfqpoint{3.070407in}{6.410218in}}%
\pgfpathlineto{\pgfqpoint{3.075723in}{6.396026in}}%
\pgfpathlineto{\pgfqpoint{3.081025in}{6.406846in}}%
\pgfpathlineto{\pgfqpoint{3.086314in}{6.383452in}}%
\pgfpathlineto{\pgfqpoint{3.091591in}{6.383452in}}%
\pgfpathlineto{\pgfqpoint{3.096856in}{6.383452in}}%
\pgfpathlineto{\pgfqpoint{3.102108in}{6.383452in}}%
\pgfpathlineto{\pgfqpoint{3.107348in}{6.440948in}}%
\pgfpathlineto{\pgfqpoint{3.112577in}{6.383452in}}%
\pgfpathlineto{\pgfqpoint{3.117795in}{6.383452in}}%
\pgfpathlineto{\pgfqpoint{3.123002in}{6.383452in}}%
\pgfpathlineto{\pgfqpoint{3.128198in}{6.383452in}}%
\pgfpathlineto{\pgfqpoint{3.133384in}{6.377958in}}%
\pgfpathlineto{\pgfqpoint{3.138559in}{6.372414in}}%
\pgfpathlineto{\pgfqpoint{3.143725in}{6.372414in}}%
\pgfpathlineto{\pgfqpoint{3.148881in}{6.363981in}}%
\pgfpathlineto{\pgfqpoint{3.154028in}{6.355467in}}%
\pgfpathlineto{\pgfqpoint{3.159165in}{6.355467in}}%
\pgfpathlineto{\pgfqpoint{3.164294in}{6.382556in}}%
\pgfpathlineto{\pgfqpoint{3.169414in}{6.367238in}}%
\pgfpathlineto{\pgfqpoint{3.174526in}{6.340937in}}%
\pgfpathlineto{\pgfqpoint{3.179629in}{6.338013in}}%
\pgfpathlineto{\pgfqpoint{3.184725in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{3.189813in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{3.194893in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{3.199967in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{3.205033in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{3.210093in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{3.215146in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{3.220192in}{6.326072in}}%
\pgfpathlineto{\pgfqpoint{3.225233in}{6.312586in}}%
\pgfpathlineto{\pgfqpoint{3.230268in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{3.235297in}{6.330174in}}%
\pgfpathlineto{\pgfqpoint{3.240321in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{3.245339in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{3.250353in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{3.255361in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{3.260365in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{3.265365in}{6.301385in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{6.301385in}}%
\pgfpathlineto{\pgfqpoint{3.275352in}{6.295032in}}%
\pgfpathlineto{\pgfqpoint{3.280340in}{6.295032in}}%
\pgfpathlineto{\pgfqpoint{3.285324in}{6.295032in}}%
\pgfpathlineto{\pgfqpoint{3.290305in}{6.285325in}}%
\pgfpathlineto{\pgfqpoint{3.295283in}{6.282090in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{6.275461in}}%
\pgfpathlineto{\pgfqpoint{3.305230in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{3.310199in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{3.315167in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{3.320132in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{3.325095in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{3.330056in}{6.262045in}}%
\pgfpathlineto{\pgfqpoint{3.335016in}{6.262045in}}%
\pgfpathlineto{\pgfqpoint{3.339974in}{6.262045in}}%
\pgfpathlineto{\pgfqpoint{3.344931in}{6.262045in}}%
\pgfpathlineto{\pgfqpoint{3.349888in}{6.262045in}}%
\pgfpathlineto{\pgfqpoint{3.354843in}{6.262045in}}%
\pgfpathlineto{\pgfqpoint{3.359798in}{6.262045in}}%
\pgfpathlineto{\pgfqpoint{3.364752in}{6.255182in}}%
\pgfpathlineto{\pgfqpoint{3.369707in}{6.248222in}}%
\pgfpathlineto{\pgfqpoint{3.374661in}{6.244692in}}%
\pgfpathlineto{\pgfqpoint{3.379615in}{6.241162in}}%
\pgfpathlineto{\pgfqpoint{3.384570in}{6.258803in}}%
\pgfpathlineto{\pgfqpoint{3.389526in}{6.241162in}}%
\pgfpathlineto{\pgfqpoint{3.394482in}{6.241162in}}%
\pgfpathlineto{\pgfqpoint{3.399439in}{6.239667in}}%
\pgfpathlineto{\pgfqpoint{3.404398in}{6.233998in}}%
\pgfpathlineto{\pgfqpoint{3.409357in}{6.233998in}}%
\pgfpathlineto{\pgfqpoint{3.414319in}{6.233998in}}%
\pgfpathlineto{\pgfqpoint{3.419282in}{6.230334in}}%
\pgfpathlineto{\pgfqpoint{3.424247in}{6.219338in}}%
\pgfpathlineto{\pgfqpoint{3.429214in}{6.219338in}}%
\pgfpathlineto{\pgfqpoint{3.434183in}{6.211833in}}%
\pgfpathlineto{\pgfqpoint{3.439155in}{6.210789in}}%
\pgfpathlineto{\pgfqpoint{3.444130in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{3.449108in}{6.196448in}}%
\pgfpathlineto{\pgfqpoint{3.454089in}{6.196448in}}%
\pgfpathlineto{\pgfqpoint{3.459073in}{6.190529in}}%
\pgfpathlineto{\pgfqpoint{3.464061in}{6.188556in}}%
\pgfpathlineto{\pgfqpoint{3.469053in}{6.188556in}}%
\pgfpathlineto{\pgfqpoint{3.474048in}{6.182129in}}%
\pgfpathlineto{\pgfqpoint{3.479048in}{6.168134in}}%
\pgfpathlineto{\pgfqpoint{3.484052in}{6.164005in}}%
\pgfpathlineto{\pgfqpoint{3.489061in}{6.164005in}}%
\pgfpathlineto{\pgfqpoint{3.494074in}{6.164005in}}%
\pgfpathlineto{\pgfqpoint{3.499093in}{6.155363in}}%
\pgfpathlineto{\pgfqpoint{3.504116in}{6.140858in}}%
\pgfpathlineto{\pgfqpoint{3.509145in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{3.514180in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{3.519221in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{3.524268in}{6.131952in}}%
\pgfpathlineto{\pgfqpoint{3.529321in}{6.114911in}}%
\pgfpathlineto{\pgfqpoint{3.534380in}{6.100551in}}%
\pgfpathlineto{\pgfqpoint{3.539447in}{6.100551in}}%
\pgfpathlineto{\pgfqpoint{3.544520in}{6.090626in}}%
\pgfpathlineto{\pgfqpoint{3.549600in}{6.090626in}}%
\pgfpathlineto{\pgfqpoint{3.554688in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{3.559784in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{3.564887in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{3.569999in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{3.575119in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{3.580248in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{3.585385in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{3.590532in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{3.595688in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{3.600854in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{3.606029in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{3.611215in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{3.616411in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{3.621618in}{6.090258in}}%
\pgfpathlineto{\pgfqpoint{3.626836in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{3.632065in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{3.637305in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{3.642558in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{3.647822in}{6.075151in}}%
\pgfpathlineto{\pgfqpoint{3.653099in}{6.069993in}}%
\pgfpathlineto{\pgfqpoint{3.658388in}{6.069993in}}%
\pgfpathlineto{\pgfqpoint{3.663691in}{6.053643in}}%
\pgfpathlineto{\pgfqpoint{3.669006in}{6.042497in}}%
\pgfpathlineto{\pgfqpoint{3.674335in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{3.679678in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{3.685036in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{3.690407in}{6.045099in}}%
\pgfpathlineto{\pgfqpoint{3.695794in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{3.701196in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{3.706613in}{6.018880in}}%
\pgfpathlineto{\pgfqpoint{3.712046in}{6.012906in}}%
\pgfpathlineto{\pgfqpoint{3.717495in}{6.012906in}}%
\pgfpathlineto{\pgfqpoint{3.722961in}{6.012906in}}%
\pgfpathlineto{\pgfqpoint{3.728444in}{6.012906in}}%
\pgfpathlineto{\pgfqpoint{3.733944in}{6.012906in}}%
\pgfpathlineto{\pgfqpoint{3.739462in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{3.744998in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{3.750553in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{3.756126in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{3.761719in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{3.767331in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{3.772963in}{5.966613in}}%
\pgfpathlineto{\pgfqpoint{3.778616in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{3.784290in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{3.789985in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{3.795702in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{3.801442in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{3.807204in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{3.812990in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{3.818800in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{3.824634in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{3.830492in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{3.836377in}{5.933511in}}%
\pgfpathlineto{\pgfqpoint{3.842287in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{3.848224in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{3.854187in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{3.860179in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{3.866199in}{5.904885in}}%
\pgfpathlineto{\pgfqpoint{3.872248in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{3.878326in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{3.884434in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{3.890574in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{3.896745in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{3.902948in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{3.909184in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{3.921759in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{3.928099in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{3.934475in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{3.940888in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{3.947339in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.953828in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.960357in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{3.966926in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{3.973538in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{3.986888in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{3.993630in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{4.000417in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{4.007251in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{4.014133in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{4.021065in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{4.028046in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{4.035080in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{4.042166in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{4.049307in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{4.056504in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{4.063758in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{4.071071in}{5.813394in}}%
\pgfpathlineto{\pgfqpoint{4.078445in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{4.085881in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{4.093381in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{4.100946in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{4.108579in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{4.116281in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{4.124055in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{4.131903in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{4.139827in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{4.147828in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{4.155910in}{5.711727in}}%
\pgfpathlineto{\pgfqpoint{4.164075in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{4.172326in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{4.180665in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{4.189095in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{4.197620in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{4.206242in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{4.214964in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{4.223791in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{4.232725in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{4.241771in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{4.250933in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{4.250933in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{4.250933in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{4.241771in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{4.232725in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{4.223791in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{4.214964in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{4.206242in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{4.197620in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{4.189095in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{4.180665in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{4.172326in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{4.164075in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{4.155910in}{5.772870in}}%
\pgfpathlineto{\pgfqpoint{4.147828in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{4.139827in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{4.131903in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{4.124055in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{4.116281in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{4.108579in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{4.100946in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{4.093381in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{4.085881in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{4.078445in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{4.071071in}{5.845503in}}%
\pgfpathlineto{\pgfqpoint{4.063758in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{4.056504in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{4.049307in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{4.042166in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{4.035080in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{4.028046in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{4.021065in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{4.014133in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{4.007251in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{4.000417in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{3.993630in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{3.986888in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.973538in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.966926in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.960357in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.953828in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.947339in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{3.940888in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{3.934475in}{5.913567in}}%
\pgfpathlineto{\pgfqpoint{3.928099in}{5.913567in}}%
\pgfpathlineto{\pgfqpoint{3.921759in}{5.913567in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{5.913567in}}%
\pgfpathlineto{\pgfqpoint{3.909184in}{5.913567in}}%
\pgfpathlineto{\pgfqpoint{3.902948in}{5.913567in}}%
\pgfpathlineto{\pgfqpoint{3.896745in}{5.913567in}}%
\pgfpathlineto{\pgfqpoint{3.890574in}{5.913567in}}%
\pgfpathlineto{\pgfqpoint{3.884434in}{5.913567in}}%
\pgfpathlineto{\pgfqpoint{3.878326in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{3.872248in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{3.866199in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{3.860179in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{3.854187in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{3.848224in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{3.842287in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{3.836377in}{5.956041in}}%
\pgfpathlineto{\pgfqpoint{3.830492in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{3.824634in}{5.973790in}}%
\pgfpathlineto{\pgfqpoint{3.818800in}{5.973790in}}%
\pgfpathlineto{\pgfqpoint{3.812990in}{5.973790in}}%
\pgfpathlineto{\pgfqpoint{3.807204in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{3.801442in}{6.000341in}}%
\pgfpathlineto{\pgfqpoint{3.795702in}{6.000341in}}%
\pgfpathlineto{\pgfqpoint{3.789985in}{6.000341in}}%
\pgfpathlineto{\pgfqpoint{3.784290in}{6.000341in}}%
\pgfpathlineto{\pgfqpoint{3.778616in}{6.000341in}}%
\pgfpathlineto{\pgfqpoint{3.772963in}{5.993829in}}%
\pgfpathlineto{\pgfqpoint{3.767331in}{6.012906in}}%
\pgfpathlineto{\pgfqpoint{3.761719in}{6.012906in}}%
\pgfpathlineto{\pgfqpoint{3.756126in}{6.012906in}}%
\pgfpathlineto{\pgfqpoint{3.750553in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{3.744998in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{3.739462in}{6.012906in}}%
\pgfpathlineto{\pgfqpoint{3.733944in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{3.728444in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{3.722961in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{3.717495in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{3.712046in}{6.048193in}}%
\pgfpathlineto{\pgfqpoint{3.706613in}{6.042497in}}%
\pgfpathlineto{\pgfqpoint{3.701196in}{6.048193in}}%
\pgfpathlineto{\pgfqpoint{3.695794in}{6.059249in}}%
\pgfpathlineto{\pgfqpoint{3.690407in}{6.075219in}}%
\pgfpathlineto{\pgfqpoint{3.685036in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{3.679678in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{3.674335in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{3.669006in}{6.085536in}}%
\pgfpathlineto{\pgfqpoint{3.663691in}{6.082782in}}%
\pgfpathlineto{\pgfqpoint{3.658388in}{6.090626in}}%
\pgfpathlineto{\pgfqpoint{3.653099in}{6.090626in}}%
\pgfpathlineto{\pgfqpoint{3.647822in}{6.095588in}}%
\pgfpathlineto{\pgfqpoint{3.642558in}{6.100551in}}%
\pgfpathlineto{\pgfqpoint{3.637305in}{6.100551in}}%
\pgfpathlineto{\pgfqpoint{3.632065in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{3.626836in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{3.621618in}{6.124316in}}%
\pgfpathlineto{\pgfqpoint{3.616411in}{6.128938in}}%
\pgfpathlineto{\pgfqpoint{3.611215in}{6.128938in}}%
\pgfpathlineto{\pgfqpoint{3.606029in}{6.128938in}}%
\pgfpathlineto{\pgfqpoint{3.600854in}{6.128938in}}%
\pgfpathlineto{\pgfqpoint{3.595688in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{3.590532in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{3.585385in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{3.580248in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{3.575119in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{3.569999in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{3.564887in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{3.559784in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{3.554688in}{6.128566in}}%
\pgfpathlineto{\pgfqpoint{3.549600in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{3.544520in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{3.539447in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{3.534380in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{3.529321in}{6.140049in}}%
\pgfpathlineto{\pgfqpoint{3.524268in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{3.519221in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{3.514180in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{3.509145in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{3.504116in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{3.499093in}{6.169915in}}%
\pgfpathlineto{\pgfqpoint{3.494074in}{6.180523in}}%
\pgfpathlineto{\pgfqpoint{3.489061in}{6.180523in}}%
\pgfpathlineto{\pgfqpoint{3.484052in}{6.180523in}}%
\pgfpathlineto{\pgfqpoint{3.479048in}{6.180523in}}%
\pgfpathlineto{\pgfqpoint{3.474048in}{6.191713in}}%
\pgfpathlineto{\pgfqpoint{3.469053in}{6.196448in}}%
\pgfpathlineto{\pgfqpoint{3.464061in}{6.196448in}}%
\pgfpathlineto{\pgfqpoint{3.459073in}{6.202266in}}%
\pgfpathlineto{\pgfqpoint{3.454089in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{3.449108in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{3.444130in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{3.439155in}{6.227526in}}%
\pgfpathlineto{\pgfqpoint{3.434183in}{6.241162in}}%
\pgfpathlineto{\pgfqpoint{3.429214in}{6.241162in}}%
\pgfpathlineto{\pgfqpoint{3.424247in}{6.241162in}}%
\pgfpathlineto{\pgfqpoint{3.419282in}{6.244692in}}%
\pgfpathlineto{\pgfqpoint{3.414319in}{6.248222in}}%
\pgfpathlineto{\pgfqpoint{3.409357in}{6.248222in}}%
\pgfpathlineto{\pgfqpoint{3.404398in}{6.248222in}}%
\pgfpathlineto{\pgfqpoint{3.399439in}{6.256535in}}%
\pgfpathlineto{\pgfqpoint{3.394482in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{3.389526in}{6.275496in}}%
\pgfpathlineto{\pgfqpoint{3.384570in}{6.289871in}}%
\pgfpathlineto{\pgfqpoint{3.379615in}{6.295032in}}%
\pgfpathlineto{\pgfqpoint{3.374661in}{6.298208in}}%
\pgfpathlineto{\pgfqpoint{3.369707in}{6.285984in}}%
\pgfpathlineto{\pgfqpoint{3.364752in}{6.288271in}}%
\pgfpathlineto{\pgfqpoint{3.359798in}{6.301385in}}%
\pgfpathlineto{\pgfqpoint{3.354843in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{3.349888in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{3.344931in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{3.339974in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{3.335016in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{3.330056in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{3.325095in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{3.320132in}{6.326072in}}%
\pgfpathlineto{\pgfqpoint{3.315167in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{3.310199in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{3.305230in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{6.324479in}}%
\pgfpathlineto{\pgfqpoint{3.295283in}{6.338013in}}%
\pgfpathlineto{\pgfqpoint{3.290305in}{6.324032in}}%
\pgfpathlineto{\pgfqpoint{3.285324in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{3.280340in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{3.275352in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{3.265365in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{3.260365in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{3.255361in}{6.349707in}}%
\pgfpathlineto{\pgfqpoint{3.250353in}{6.349707in}}%
\pgfpathlineto{\pgfqpoint{3.245339in}{6.355467in}}%
\pgfpathlineto{\pgfqpoint{3.240321in}{6.355467in}}%
\pgfpathlineto{\pgfqpoint{3.235297in}{6.367916in}}%
\pgfpathlineto{\pgfqpoint{3.230268in}{6.372414in}}%
\pgfpathlineto{\pgfqpoint{3.225233in}{6.350223in}}%
\pgfpathlineto{\pgfqpoint{3.220192in}{6.372414in}}%
\pgfpathlineto{\pgfqpoint{3.215146in}{6.377958in}}%
\pgfpathlineto{\pgfqpoint{3.210093in}{6.377958in}}%
\pgfpathlineto{\pgfqpoint{3.205033in}{6.383452in}}%
\pgfpathlineto{\pgfqpoint{3.199967in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{3.194893in}{6.394295in}}%
\pgfpathlineto{\pgfqpoint{3.189813in}{6.394295in}}%
\pgfpathlineto{\pgfqpoint{3.184725in}{6.394295in}}%
\pgfpathlineto{\pgfqpoint{3.179629in}{6.399647in}}%
\pgfpathlineto{\pgfqpoint{3.174526in}{6.385708in}}%
\pgfpathlineto{\pgfqpoint{3.169414in}{6.409313in}}%
\pgfpathlineto{\pgfqpoint{3.164294in}{6.426764in}}%
\pgfpathlineto{\pgfqpoint{3.159165in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{3.154028in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{3.148881in}{6.418681in}}%
\pgfpathlineto{\pgfqpoint{3.143725in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{3.138559in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{3.133384in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{3.128198in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{3.123002in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{3.117795in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{3.112577in}{6.440948in}}%
\pgfpathlineto{\pgfqpoint{3.107348in}{6.445937in}}%
\pgfpathlineto{\pgfqpoint{3.102108in}{6.445937in}}%
\pgfpathlineto{\pgfqpoint{3.096856in}{6.450890in}}%
\pgfpathlineto{\pgfqpoint{3.091591in}{6.455809in}}%
\pgfpathlineto{\pgfqpoint{3.086314in}{6.455809in}}%
\pgfpathlineto{\pgfqpoint{3.081025in}{6.463121in}}%
\pgfpathlineto{\pgfqpoint{3.075723in}{6.434330in}}%
\pgfpathlineto{\pgfqpoint{3.070407in}{6.465547in}}%
\pgfpathlineto{\pgfqpoint{3.065078in}{6.458508in}}%
\pgfpathlineto{\pgfqpoint{3.059735in}{6.479915in}}%
\pgfpathlineto{\pgfqpoint{3.054378in}{6.464565in}}%
\pgfpathlineto{\pgfqpoint{3.049006in}{6.489343in}}%
\pgfpathlineto{\pgfqpoint{3.043619in}{6.494013in}}%
\pgfpathlineto{\pgfqpoint{3.038218in}{6.494013in}}%
\pgfpathlineto{\pgfqpoint{3.032800in}{6.494013in}}%
\pgfpathlineto{\pgfqpoint{3.027367in}{6.483591in}}%
\pgfpathlineto{\pgfqpoint{3.021918in}{6.499574in}}%
\pgfpathlineto{\pgfqpoint{3.016452in}{6.503272in}}%
\pgfpathlineto{\pgfqpoint{3.010969in}{6.513327in}}%
\pgfpathlineto{\pgfqpoint{3.005469in}{6.516963in}}%
\pgfpathlineto{\pgfqpoint{2.999951in}{6.504975in}}%
\pgfpathlineto{\pgfqpoint{2.994415in}{6.521476in}}%
\pgfpathlineto{\pgfqpoint{2.988861in}{6.528197in}}%
\pgfpathlineto{\pgfqpoint{2.983287in}{6.530429in}}%
\pgfpathlineto{\pgfqpoint{2.977695in}{6.522507in}}%
\pgfpathlineto{\pgfqpoint{2.972083in}{6.539290in}}%
\pgfpathlineto{\pgfqpoint{2.966450in}{6.539290in}}%
\pgfpathlineto{\pgfqpoint{2.960797in}{6.539290in}}%
\pgfpathlineto{\pgfqpoint{2.955123in}{6.539290in}}%
\pgfpathlineto{\pgfqpoint{2.949428in}{6.540142in}}%
\pgfpathlineto{\pgfqpoint{2.943711in}{6.552415in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{6.554148in}}%
\pgfpathlineto{\pgfqpoint{2.932209in}{6.570127in}}%
\pgfpathlineto{\pgfqpoint{2.932209in}{6.570127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269621in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{4.269621in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.269621in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{4.269621in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{4.269621in}{5.710038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288825in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{4.288825in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.298634in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.308588in}{5.561859in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{4.328955in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{4.339381in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{4.349980in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.360757in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.371721in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.382882in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.394249in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.405831in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.417640in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.429688in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.441986in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.454551in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.467395in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.480535in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.493990in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.507779in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.521923in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.536445in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.551372in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{4.566733in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{4.566733in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.566733in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.551372in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.536445in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.521923in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.507779in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.493990in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.480535in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.467395in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.454551in}{5.555825in}}%
\pgfpathlineto{\pgfqpoint{4.441986in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.429688in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.417640in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.405831in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.394249in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.382882in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.371721in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.360757in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.349980in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.339381in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.328955in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.308588in}{5.650562in}}%
\pgfpathlineto{\pgfqpoint{4.298634in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{4.288825in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{4.288825in}{5.710038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689662in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.689662in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{4.689662in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.689662in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.689662in}{5.444029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150508in}{6.244518in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{6.165416in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{6.032390in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{5.983304in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{6.039615in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{5.884016in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{5.887167in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{5.869240in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{5.866077in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{5.853012in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{5.828169in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{5.793796in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{5.793455in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{5.780626in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{5.730135in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{5.701240in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{5.714405in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{5.704993in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{5.679048in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{5.648015in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{5.656980in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{5.630452in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{5.631744in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{5.610162in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{5.602106in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{5.545769in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{5.498448in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{5.427384in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{5.419061in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{5.419061in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{5.427384in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{5.378247in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{5.378247in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{5.356319in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{3.359798in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{3.359798in}{5.312464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.150508in}{8.293892in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{8.322917in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{8.147918in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{7.986909in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{7.906030in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{7.904333in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{7.861789in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{7.768680in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{7.712293in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{7.726799in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{7.642125in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{7.573042in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{7.526272in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{7.504034in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{7.507182in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{7.475466in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{7.456207in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{7.441681in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{7.441755in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{7.438993in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{7.440563in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{7.415461in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{7.416945in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{7.390596in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{7.393118in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{7.351912in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{7.374985in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{7.365345in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{7.343696in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{7.330500in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{7.314242in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{7.309839in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{7.314536in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{7.302920in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{7.268247in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{7.258496in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{7.255921in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{7.251348in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{7.248505in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{7.239344in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{7.206259in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{7.203645in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{7.186423in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{7.177147in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{7.151792in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{7.155944in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{7.131792in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{7.133134in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{7.116816in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{7.133901in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{7.107821in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{7.099881in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{7.096739in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{7.088860in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{7.084716in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{7.070490in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{7.031990in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{7.035625in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{7.024681in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{7.019594in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{7.010165in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{6.998035in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{7.010179in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{6.998590in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{6.978985in}}%
\pgfpathlineto{\pgfqpoint{2.607510in}{6.963343in}}%
\pgfpathlineto{\pgfqpoint{2.615358in}{6.952610in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{6.954756in}}%
\pgfpathlineto{\pgfqpoint{2.630834in}{6.947245in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{6.941886in}}%
\pgfpathlineto{\pgfqpoint{2.646033in}{6.938315in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{6.923149in}}%
\pgfpathlineto{\pgfqpoint{2.675655in}{6.920474in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{6.915124in}}%
\pgfpathlineto{\pgfqpoint{2.690106in}{6.907100in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{6.892828in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{6.883601in}}%
\pgfpathlineto{\pgfqpoint{2.711367in}{6.890142in}}%
\pgfpathlineto{\pgfqpoint{2.718349in}{6.881211in}}%
\pgfpathlineto{\pgfqpoint{2.725280in}{6.881806in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{6.862144in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{6.877643in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{6.866204in}}%
\pgfpathlineto{\pgfqpoint{2.752525in}{6.848117in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{6.863864in}}%
\pgfpathlineto{\pgfqpoint{2.765876in}{6.841845in}}%
\pgfpathlineto{\pgfqpoint{2.772487in}{6.836445in}}%
\pgfpathlineto{\pgfqpoint{2.779056in}{6.822016in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{6.837319in}}%
\pgfpathlineto{\pgfqpoint{2.798525in}{6.826253in}}%
\pgfpathlineto{\pgfqpoint{2.804938in}{6.813013in}}%
\pgfpathlineto{\pgfqpoint{2.811314in}{6.815429in}}%
\pgfpathlineto{\pgfqpoint{2.817654in}{6.806982in}}%
\pgfpathlineto{\pgfqpoint{2.823959in}{6.812116in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{6.799424in}}%
\pgfpathlineto{\pgfqpoint{2.836465in}{6.802140in}}%
\pgfpathlineto{\pgfqpoint{2.842668in}{6.789021in}}%
\pgfpathlineto{\pgfqpoint{2.848839in}{6.793941in}}%
\pgfpathlineto{\pgfqpoint{2.861087in}{6.772928in}}%
\pgfpathlineto{\pgfqpoint{2.867166in}{6.774752in}}%
\pgfpathlineto{\pgfqpoint{2.873214in}{6.768018in}}%
\pgfpathlineto{\pgfqpoint{2.885226in}{6.731715in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{6.755312in}}%
\pgfpathlineto{\pgfqpoint{2.897126in}{6.746974in}}%
\pgfpathlineto{\pgfqpoint{2.903037in}{6.747782in}}%
\pgfpathlineto{\pgfqpoint{2.908921in}{6.724604in}}%
\pgfpathlineto{\pgfqpoint{2.914780in}{6.726457in}}%
\pgfpathlineto{\pgfqpoint{2.920614in}{6.722697in}}%
\pgfpathlineto{\pgfqpoint{2.926423in}{6.714523in}}%
\pgfpathlineto{\pgfqpoint{2.932209in}{6.719181in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{6.711359in}}%
\pgfpathlineto{\pgfqpoint{2.943711in}{6.712508in}}%
\pgfpathlineto{\pgfqpoint{2.949428in}{6.712368in}}%
\pgfpathlineto{\pgfqpoint{2.955123in}{6.701925in}}%
\pgfpathlineto{\pgfqpoint{2.960797in}{6.696204in}}%
\pgfpathlineto{\pgfqpoint{2.966450in}{6.675962in}}%
\pgfpathlineto{\pgfqpoint{2.972083in}{6.676384in}}%
\pgfpathlineto{\pgfqpoint{2.977695in}{6.678682in}}%
\pgfpathlineto{\pgfqpoint{2.983287in}{6.678682in}}%
\pgfpathlineto{\pgfqpoint{2.988861in}{6.689865in}}%
\pgfpathlineto{\pgfqpoint{2.994415in}{6.642117in}}%
\pgfpathlineto{\pgfqpoint{2.999951in}{6.636545in}}%
\pgfpathlineto{\pgfqpoint{3.005469in}{6.616419in}}%
\pgfpathlineto{\pgfqpoint{3.010969in}{6.661693in}}%
\pgfpathlineto{\pgfqpoint{3.016452in}{6.647912in}}%
\pgfpathlineto{\pgfqpoint{3.021918in}{6.619257in}}%
\pgfpathlineto{\pgfqpoint{3.027367in}{6.599618in}}%
\pgfpathlineto{\pgfqpoint{3.032800in}{6.625319in}}%
\pgfpathlineto{\pgfqpoint{3.038218in}{6.616543in}}%
\pgfpathlineto{\pgfqpoint{3.043619in}{6.593869in}}%
\pgfpathlineto{\pgfqpoint{3.049006in}{6.598622in}}%
\pgfpathlineto{\pgfqpoint{3.054378in}{6.610086in}}%
\pgfpathlineto{\pgfqpoint{3.059735in}{6.592489in}}%
\pgfpathlineto{\pgfqpoint{3.065078in}{6.580623in}}%
\pgfpathlineto{\pgfqpoint{3.075723in}{6.574873in}}%
\pgfpathlineto{\pgfqpoint{3.086314in}{6.590965in}}%
\pgfpathlineto{\pgfqpoint{3.091591in}{6.573543in}}%
\pgfpathlineto{\pgfqpoint{3.096856in}{6.545904in}}%
\pgfpathlineto{\pgfqpoint{3.102108in}{6.579422in}}%
\pgfpathlineto{\pgfqpoint{3.112577in}{6.547598in}}%
\pgfpathlineto{\pgfqpoint{3.117795in}{6.529971in}}%
\pgfpathlineto{\pgfqpoint{3.123002in}{6.547614in}}%
\pgfpathlineto{\pgfqpoint{3.133384in}{6.510217in}}%
\pgfpathlineto{\pgfqpoint{3.138559in}{6.499313in}}%
\pgfpathlineto{\pgfqpoint{3.143725in}{6.509098in}}%
\pgfpathlineto{\pgfqpoint{3.148881in}{6.482528in}}%
\pgfpathlineto{\pgfqpoint{3.159165in}{6.519833in}}%
\pgfpathlineto{\pgfqpoint{3.164294in}{6.460825in}}%
\pgfpathlineto{\pgfqpoint{3.169414in}{6.483176in}}%
\pgfpathlineto{\pgfqpoint{3.179629in}{6.483176in}}%
\pgfpathlineto{\pgfqpoint{3.184725in}{6.497439in}}%
\pgfpathlineto{\pgfqpoint{3.189813in}{6.480943in}}%
\pgfpathlineto{\pgfqpoint{3.194893in}{6.447825in}}%
\pgfpathlineto{\pgfqpoint{3.199967in}{6.454008in}}%
\pgfpathlineto{\pgfqpoint{3.205033in}{6.470702in}}%
\pgfpathlineto{\pgfqpoint{3.210093in}{6.450541in}}%
\pgfpathlineto{\pgfqpoint{3.220192in}{6.466677in}}%
\pgfpathlineto{\pgfqpoint{3.225233in}{6.446085in}}%
\pgfpathlineto{\pgfqpoint{3.230268in}{6.413067in}}%
\pgfpathlineto{\pgfqpoint{3.240321in}{6.453163in}}%
\pgfpathlineto{\pgfqpoint{3.245339in}{6.407334in}}%
\pgfpathlineto{\pgfqpoint{3.250353in}{6.409940in}}%
\pgfpathlineto{\pgfqpoint{3.255361in}{6.363183in}}%
\pgfpathlineto{\pgfqpoint{3.260365in}{6.433353in}}%
\pgfpathlineto{\pgfqpoint{3.265365in}{6.350450in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{6.396153in}}%
\pgfpathlineto{\pgfqpoint{3.275352in}{6.396153in}}%
\pgfpathlineto{\pgfqpoint{3.280340in}{6.424074in}}%
\pgfpathlineto{\pgfqpoint{3.285324in}{6.393789in}}%
\pgfpathlineto{\pgfqpoint{3.290305in}{6.393789in}}%
\pgfpathlineto{\pgfqpoint{3.295283in}{6.416672in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{6.430044in}}%
\pgfpathlineto{\pgfqpoint{3.305230in}{6.373661in}}%
\pgfpathlineto{\pgfqpoint{3.315167in}{6.373661in}}%
\pgfpathlineto{\pgfqpoint{3.320132in}{6.332738in}}%
\pgfpathlineto{\pgfqpoint{3.325095in}{6.323031in}}%
\pgfpathlineto{\pgfqpoint{3.330056in}{6.387460in}}%
\pgfpathlineto{\pgfqpoint{3.335016in}{6.328419in}}%
\pgfpathlineto{\pgfqpoint{3.339974in}{6.354881in}}%
\pgfpathlineto{\pgfqpoint{3.344931in}{6.295042in}}%
\pgfpathlineto{\pgfqpoint{3.354843in}{6.402444in}}%
\pgfpathlineto{\pgfqpoint{3.359798in}{6.294560in}}%
\pgfpathlineto{\pgfqpoint{3.364752in}{6.317729in}}%
\pgfpathlineto{\pgfqpoint{3.369707in}{6.289818in}}%
\pgfpathlineto{\pgfqpoint{3.374661in}{6.339063in}}%
\pgfpathlineto{\pgfqpoint{3.384570in}{6.283206in}}%
\pgfpathlineto{\pgfqpoint{3.389526in}{6.307811in}}%
\pgfpathlineto{\pgfqpoint{3.404398in}{6.307811in}}%
\pgfpathlineto{\pgfqpoint{3.409357in}{6.278320in}}%
\pgfpathlineto{\pgfqpoint{3.414319in}{6.304117in}}%
\pgfpathlineto{\pgfqpoint{3.419282in}{6.304117in}}%
\pgfpathlineto{\pgfqpoint{3.424247in}{6.256068in}}%
\pgfpathlineto{\pgfqpoint{3.429214in}{6.244526in}}%
\pgfpathlineto{\pgfqpoint{3.434183in}{6.288726in}}%
\pgfpathlineto{\pgfqpoint{3.439155in}{6.288726in}}%
\pgfpathlineto{\pgfqpoint{3.444130in}{6.218864in}}%
\pgfpathlineto{\pgfqpoint{3.449108in}{6.276451in}}%
\pgfpathlineto{\pgfqpoint{3.454089in}{6.276451in}}%
\pgfpathlineto{\pgfqpoint{3.459073in}{6.236136in}}%
\pgfpathlineto{\pgfqpoint{3.464061in}{6.309285in}}%
\pgfpathlineto{\pgfqpoint{3.469053in}{6.269478in}}%
\pgfpathlineto{\pgfqpoint{3.474048in}{6.205943in}}%
\pgfpathlineto{\pgfqpoint{3.479048in}{6.260716in}}%
\pgfpathlineto{\pgfqpoint{3.484052in}{6.192516in}}%
\pgfpathlineto{\pgfqpoint{3.489061in}{6.251572in}}%
\pgfpathlineto{\pgfqpoint{3.494074in}{6.293701in}}%
\pgfpathlineto{\pgfqpoint{3.499093in}{6.290021in}}%
\pgfpathlineto{\pgfqpoint{3.504116in}{6.305024in}}%
\pgfpathlineto{\pgfqpoint{3.509145in}{6.212493in}}%
\pgfpathlineto{\pgfqpoint{3.514180in}{6.261408in}}%
\pgfpathlineto{\pgfqpoint{3.524268in}{6.171654in}}%
\pgfpathlineto{\pgfqpoint{3.529321in}{6.273606in}}%
\pgfpathlineto{\pgfqpoint{3.534380in}{6.206260in}}%
\pgfpathlineto{\pgfqpoint{3.539447in}{6.206260in}}%
\pgfpathlineto{\pgfqpoint{3.544520in}{6.264649in}}%
\pgfpathlineto{\pgfqpoint{3.549600in}{6.156814in}}%
\pgfpathlineto{\pgfqpoint{3.554688in}{6.234622in}}%
\pgfpathlineto{\pgfqpoint{3.559784in}{6.230508in}}%
\pgfpathlineto{\pgfqpoint{3.564887in}{6.188828in}}%
\pgfpathlineto{\pgfqpoint{3.569999in}{6.229145in}}%
\pgfpathlineto{\pgfqpoint{3.575119in}{6.129844in}}%
\pgfpathlineto{\pgfqpoint{3.580248in}{6.160645in}}%
\pgfpathlineto{\pgfqpoint{3.585385in}{6.219668in}}%
\pgfpathlineto{\pgfqpoint{3.590532in}{6.145991in}}%
\pgfpathlineto{\pgfqpoint{3.595688in}{6.145991in}}%
\pgfpathlineto{\pgfqpoint{3.600854in}{6.180068in}}%
\pgfpathlineto{\pgfqpoint{3.606029in}{6.137809in}}%
\pgfpathlineto{\pgfqpoint{3.611215in}{6.133105in}}%
\pgfpathlineto{\pgfqpoint{3.616411in}{6.166736in}}%
\pgfpathlineto{\pgfqpoint{3.621618in}{6.090651in}}%
\pgfpathlineto{\pgfqpoint{3.626836in}{6.123452in}}%
\pgfpathlineto{\pgfqpoint{3.632065in}{6.180960in}}%
\pgfpathlineto{\pgfqpoint{3.637305in}{6.112370in}}%
\pgfpathlineto{\pgfqpoint{3.642558in}{6.112370in}}%
\pgfpathlineto{\pgfqpoint{3.647822in}{6.142982in}}%
\pgfpathlineto{\pgfqpoint{3.658388in}{6.132637in}}%
\pgfpathlineto{\pgfqpoint{3.663691in}{6.067268in}}%
\pgfpathlineto{\pgfqpoint{3.669006in}{6.135440in}}%
\pgfpathlineto{\pgfqpoint{3.674335in}{6.086341in}}%
\pgfpathlineto{\pgfqpoint{3.679678in}{6.086341in}}%
\pgfpathlineto{\pgfqpoint{3.685036in}{6.123048in}}%
\pgfpathlineto{\pgfqpoint{3.690407in}{6.077923in}}%
\pgfpathlineto{\pgfqpoint{3.695794in}{6.047721in}}%
\pgfpathlineto{\pgfqpoint{3.706613in}{6.096552in}}%
\pgfpathlineto{\pgfqpoint{3.712046in}{6.067075in}}%
\pgfpathlineto{\pgfqpoint{3.728444in}{6.067075in}}%
\pgfpathlineto{\pgfqpoint{3.733944in}{6.090710in}}%
\pgfpathlineto{\pgfqpoint{3.744998in}{6.037548in}}%
\pgfpathlineto{\pgfqpoint{3.750553in}{6.079645in}}%
\pgfpathlineto{\pgfqpoint{3.756126in}{6.056833in}}%
\pgfpathlineto{\pgfqpoint{3.761719in}{6.001764in}}%
\pgfpathlineto{\pgfqpoint{3.767331in}{6.022789in}}%
\pgfpathlineto{\pgfqpoint{3.789985in}{6.022789in}}%
\pgfpathlineto{\pgfqpoint{3.795702in}{6.029265in}}%
\pgfpathlineto{\pgfqpoint{3.801442in}{6.005059in}}%
\pgfpathlineto{\pgfqpoint{3.807204in}{6.034840in}}%
\pgfpathlineto{\pgfqpoint{3.812990in}{5.994460in}}%
\pgfpathlineto{\pgfqpoint{3.818800in}{5.994460in}}%
\pgfpathlineto{\pgfqpoint{3.824634in}{5.969461in}}%
\pgfpathlineto{\pgfqpoint{3.830492in}{5.972407in}}%
\pgfpathlineto{\pgfqpoint{3.836377in}{6.001666in}}%
\pgfpathlineto{\pgfqpoint{3.842287in}{5.960835in}}%
\pgfpathlineto{\pgfqpoint{3.848224in}{5.933466in}}%
\pgfpathlineto{\pgfqpoint{3.854187in}{5.951888in}}%
\pgfpathlineto{\pgfqpoint{3.890574in}{5.951888in}}%
\pgfpathlineto{\pgfqpoint{3.896745in}{5.980868in}}%
\pgfpathlineto{\pgfqpoint{3.902948in}{5.933022in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{5.933022in}}%
\pgfpathlineto{\pgfqpoint{3.921759in}{5.946611in}}%
\pgfpathlineto{\pgfqpoint{3.928099in}{5.937410in}}%
\pgfpathlineto{\pgfqpoint{3.934475in}{5.919220in}}%
\pgfpathlineto{\pgfqpoint{3.966926in}{5.919220in}}%
\pgfpathlineto{\pgfqpoint{3.973538in}{5.899397in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{5.909732in}}%
\pgfpathlineto{\pgfqpoint{3.986888in}{5.909732in}}%
\pgfpathlineto{\pgfqpoint{3.993630in}{5.921498in}}%
\pgfpathlineto{\pgfqpoint{4.000417in}{5.881437in}}%
\pgfpathlineto{\pgfqpoint{4.007251in}{5.867473in}}%
\pgfpathlineto{\pgfqpoint{4.014133in}{5.881444in}}%
\pgfpathlineto{\pgfqpoint{4.021065in}{5.852456in}}%
\pgfpathlineto{\pgfqpoint{4.028046in}{5.836186in}}%
\pgfpathlineto{\pgfqpoint{4.035080in}{5.857039in}}%
\pgfpathlineto{\pgfqpoint{4.078445in}{5.857039in}}%
\pgfpathlineto{\pgfqpoint{4.085881in}{5.890788in}}%
\pgfpathlineto{\pgfqpoint{4.093381in}{5.832836in}}%
\pgfpathlineto{\pgfqpoint{4.100946in}{5.832836in}}%
\pgfpathlineto{\pgfqpoint{4.108579in}{5.779205in}}%
\pgfpathlineto{\pgfqpoint{4.116281in}{5.836934in}}%
\pgfpathlineto{\pgfqpoint{4.124055in}{5.774784in}}%
\pgfpathlineto{\pgfqpoint{4.131903in}{5.774784in}}%
\pgfpathlineto{\pgfqpoint{4.139827in}{5.789143in}}%
\pgfpathlineto{\pgfqpoint{4.147828in}{5.763949in}}%
\pgfpathlineto{\pgfqpoint{4.155910in}{5.774126in}}%
\pgfpathlineto{\pgfqpoint{4.164075in}{5.726476in}}%
\pgfpathlineto{\pgfqpoint{4.172326in}{5.734695in}}%
\pgfpathlineto{\pgfqpoint{4.180665in}{5.734695in}}%
\pgfpathlineto{\pgfqpoint{4.189095in}{5.701240in}}%
\pgfpathlineto{\pgfqpoint{4.197620in}{5.714405in}}%
\pgfpathlineto{\pgfqpoint{4.260215in}{5.714405in}}%
\pgfpathlineto{\pgfqpoint{4.269621in}{5.734743in}}%
\pgfpathlineto{\pgfqpoint{4.279156in}{5.687721in}}%
\pgfpathlineto{\pgfqpoint{4.298634in}{5.687721in}}%
\pgfpathlineto{\pgfqpoint{4.308588in}{5.653812in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{5.663553in}}%
\pgfpathlineto{\pgfqpoint{4.417640in}{5.663553in}}%
\pgfpathlineto{\pgfqpoint{4.429688in}{5.679048in}}%
\pgfpathlineto{\pgfqpoint{4.441986in}{5.648015in}}%
\pgfpathlineto{\pgfqpoint{4.480535in}{5.648015in}}%
\pgfpathlineto{\pgfqpoint{4.493990in}{5.656980in}}%
\pgfpathlineto{\pgfqpoint{4.507779in}{5.631744in}}%
\pgfpathlineto{\pgfqpoint{4.521923in}{5.581994in}}%
\pgfpathlineto{\pgfqpoint{4.536445in}{5.581994in}}%
\pgfpathlineto{\pgfqpoint{4.551372in}{5.555825in}}%
\pgfpathlineto{\pgfqpoint{4.615757in}{5.555825in}}%
\pgfpathlineto{\pgfqpoint{4.633214in}{5.518560in}}%
\pgfpathlineto{\pgfqpoint{4.651310in}{5.515011in}}%
\pgfpathlineto{\pgfqpoint{4.670103in}{5.447496in}}%
\pgfpathlineto{\pgfqpoint{4.689662in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.710063in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.753773in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{4.919225in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{4.954557in}{5.427384in}}%
\pgfpathlineto{\pgfqpoint{4.954557in}{5.427384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150508in}{6.367356in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{6.110178in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{6.039561in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{6.018645in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{5.947941in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{5.904647in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{5.872403in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{5.855459in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{5.832307in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{5.828696in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{5.828696in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{5.817290in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{5.817290in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{5.780626in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{5.779486in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{5.779486in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{5.734269in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{5.746385in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{5.746385in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{5.709034in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{5.726095in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{5.726095in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{5.679395in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{5.701927in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{5.701927in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{5.741846in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{5.626900in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{5.647353in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{5.647353in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{5.579578in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{5.606539in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{5.606539in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{5.651397in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{5.631726in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{5.609659in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{5.559469in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{5.559469in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{5.584816in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{5.515011in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{5.515011in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{5.447496in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{5.474705in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{5.419061in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{5.419061in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.630834in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{5.484843in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{3.021918in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{3.021918in}{5.312464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.150508in}{7.816744in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{7.773499in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{7.811834in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{7.568337in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{7.489201in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{7.426639in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{7.498495in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{7.441031in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{7.409431in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{7.361562in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{7.403419in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{7.346167in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{7.273794in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{7.242912in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{7.243427in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{7.226664in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{7.278755in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{7.287435in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{7.287686in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{7.208567in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{7.167334in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{7.268559in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{7.146826in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{7.124935in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{7.267141in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{7.180650in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{7.185161in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{7.122316in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{7.103215in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{7.080613in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{7.049456in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{7.096483in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{7.060789in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{7.087475in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{7.027731in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{7.109342in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{7.038493in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{6.993190in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{7.058540in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{7.030125in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{7.035285in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{7.023515in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{6.907761in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{6.899415in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{6.866156in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{6.913382in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{6.999291in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{6.913382in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{6.937082in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{6.903942in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{6.909659in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{6.901301in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{6.932960in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{6.894477in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{6.863863in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{6.848784in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{6.855971in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{6.789996in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{6.848180in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{6.821196in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{6.805482in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{6.821187in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{6.806408in}}%
\pgfpathlineto{\pgfqpoint{2.607510in}{6.785632in}}%
\pgfpathlineto{\pgfqpoint{2.615358in}{6.783803in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{6.792012in}}%
\pgfpathlineto{\pgfqpoint{2.630834in}{6.748458in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{6.760307in}}%
\pgfpathlineto{\pgfqpoint{2.646033in}{6.754408in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{6.738310in}}%
\pgfpathlineto{\pgfqpoint{2.660968in}{6.732664in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{6.740233in}}%
\pgfpathlineto{\pgfqpoint{2.675655in}{6.722008in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{6.742543in}}%
\pgfpathlineto{\pgfqpoint{2.690106in}{6.724556in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{6.719681in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{6.687192in}}%
\pgfpathlineto{\pgfqpoint{2.711367in}{6.682746in}}%
\pgfpathlineto{\pgfqpoint{2.718349in}{6.684037in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{6.667254in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{6.668030in}}%
\pgfpathlineto{\pgfqpoint{2.752525in}{6.653534in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{6.651561in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{6.651561in}}%
\pgfpathlineto{\pgfqpoint{2.798525in}{6.637626in}}%
\pgfpathlineto{\pgfqpoint{2.804938in}{6.636968in}}%
\pgfpathlineto{\pgfqpoint{2.811314in}{6.633641in}}%
\pgfpathlineto{\pgfqpoint{2.817654in}{6.621531in}}%
\pgfpathlineto{\pgfqpoint{2.823959in}{6.621507in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{6.622746in}}%
\pgfpathlineto{\pgfqpoint{2.848839in}{6.601091in}}%
\pgfpathlineto{\pgfqpoint{2.854979in}{6.603970in}}%
\pgfpathlineto{\pgfqpoint{2.861087in}{6.599025in}}%
\pgfpathlineto{\pgfqpoint{2.879234in}{6.589319in}}%
\pgfpathlineto{\pgfqpoint{2.885226in}{6.587926in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{6.585132in}}%
\pgfpathlineto{\pgfqpoint{2.897126in}{6.584432in}}%
\pgfpathlineto{\pgfqpoint{2.914780in}{6.568722in}}%
\pgfpathlineto{\pgfqpoint{2.920614in}{6.567432in}}%
\pgfpathlineto{\pgfqpoint{2.926423in}{6.556748in}}%
\pgfpathlineto{\pgfqpoint{2.932209in}{6.564243in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{6.550665in}}%
\pgfpathlineto{\pgfqpoint{2.943711in}{6.548054in}}%
\pgfpathlineto{\pgfqpoint{2.949428in}{6.534372in}}%
\pgfpathlineto{\pgfqpoint{2.955123in}{6.528126in}}%
\pgfpathlineto{\pgfqpoint{2.966450in}{6.528126in}}%
\pgfpathlineto{\pgfqpoint{2.972083in}{6.530374in}}%
\pgfpathlineto{\pgfqpoint{2.977695in}{6.512311in}}%
\pgfpathlineto{\pgfqpoint{2.983287in}{6.512221in}}%
\pgfpathlineto{\pgfqpoint{2.988861in}{6.517971in}}%
\pgfpathlineto{\pgfqpoint{2.994415in}{6.510817in}}%
\pgfpathlineto{\pgfqpoint{2.999951in}{6.492975in}}%
\pgfpathlineto{\pgfqpoint{3.010969in}{6.504087in}}%
\pgfpathlineto{\pgfqpoint{3.016452in}{6.491593in}}%
\pgfpathlineto{\pgfqpoint{3.021918in}{6.490203in}}%
\pgfpathlineto{\pgfqpoint{3.027367in}{6.473156in}}%
\pgfpathlineto{\pgfqpoint{3.032800in}{6.470172in}}%
\pgfpathlineto{\pgfqpoint{3.049006in}{6.484633in}}%
\pgfpathlineto{\pgfqpoint{3.054378in}{6.451570in}}%
\pgfpathlineto{\pgfqpoint{3.059735in}{6.457919in}}%
\pgfpathlineto{\pgfqpoint{3.065078in}{6.442980in}}%
\pgfpathlineto{\pgfqpoint{3.070407in}{6.437882in}}%
\pgfpathlineto{\pgfqpoint{3.075723in}{6.410593in}}%
\pgfpathlineto{\pgfqpoint{3.081025in}{6.442737in}}%
\pgfpathlineto{\pgfqpoint{3.086314in}{6.409386in}}%
\pgfpathlineto{\pgfqpoint{3.091591in}{6.430050in}}%
\pgfpathlineto{\pgfqpoint{3.096856in}{6.426759in}}%
\pgfpathlineto{\pgfqpoint{3.102108in}{6.414694in}}%
\pgfpathlineto{\pgfqpoint{3.107348in}{6.443442in}}%
\pgfpathlineto{\pgfqpoint{3.112577in}{6.420107in}}%
\pgfpathlineto{\pgfqpoint{3.117795in}{6.409687in}}%
\pgfpathlineto{\pgfqpoint{3.128198in}{6.409687in}}%
\pgfpathlineto{\pgfqpoint{3.133384in}{6.399111in}}%
\pgfpathlineto{\pgfqpoint{3.138559in}{6.395431in}}%
\pgfpathlineto{\pgfqpoint{3.143725in}{6.404168in}}%
\pgfpathlineto{\pgfqpoint{3.148881in}{6.384081in}}%
\pgfpathlineto{\pgfqpoint{3.154028in}{6.384186in}}%
\pgfpathlineto{\pgfqpoint{3.159165in}{6.407416in}}%
\pgfpathlineto{\pgfqpoint{3.164294in}{6.409629in}}%
\pgfpathlineto{\pgfqpoint{3.169414in}{6.389239in}}%
\pgfpathlineto{\pgfqpoint{3.174526in}{6.357814in}}%
\pgfpathlineto{\pgfqpoint{3.179629in}{6.377318in}}%
\pgfpathlineto{\pgfqpoint{3.184725in}{6.354794in}}%
\pgfpathlineto{\pgfqpoint{3.194893in}{6.371755in}}%
\pgfpathlineto{\pgfqpoint{3.205033in}{6.364495in}}%
\pgfpathlineto{\pgfqpoint{3.210093in}{6.355016in}}%
\pgfpathlineto{\pgfqpoint{3.215146in}{6.360815in}}%
\pgfpathlineto{\pgfqpoint{3.225233in}{6.328004in}}%
\pgfpathlineto{\pgfqpoint{3.235297in}{6.352706in}}%
\pgfpathlineto{\pgfqpoint{3.240321in}{6.331565in}}%
\pgfpathlineto{\pgfqpoint{3.245339in}{6.337612in}}%
\pgfpathlineto{\pgfqpoint{3.250353in}{6.328685in}}%
\pgfpathlineto{\pgfqpoint{3.255361in}{6.333753in}}%
\pgfpathlineto{\pgfqpoint{3.265365in}{6.317646in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{6.322637in}}%
\pgfpathlineto{\pgfqpoint{3.275352in}{6.313435in}}%
\pgfpathlineto{\pgfqpoint{3.285324in}{6.325645in}}%
\pgfpathlineto{\pgfqpoint{3.290305in}{6.300934in}}%
\pgfpathlineto{\pgfqpoint{3.295283in}{6.310051in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{6.299298in}}%
\pgfpathlineto{\pgfqpoint{3.305230in}{6.300445in}}%
\pgfpathlineto{\pgfqpoint{3.310199in}{6.300445in}}%
\pgfpathlineto{\pgfqpoint{3.315167in}{6.308987in}}%
\pgfpathlineto{\pgfqpoint{3.320132in}{6.304964in}}%
\pgfpathlineto{\pgfqpoint{3.330056in}{6.283621in}}%
\pgfpathlineto{\pgfqpoint{3.335016in}{6.298639in}}%
\pgfpathlineto{\pgfqpoint{3.339974in}{6.294525in}}%
\pgfpathlineto{\pgfqpoint{3.344931in}{6.284854in}}%
\pgfpathlineto{\pgfqpoint{3.349888in}{6.284854in}}%
\pgfpathlineto{\pgfqpoint{3.354843in}{6.290364in}}%
\pgfpathlineto{\pgfqpoint{3.364752in}{6.272870in}}%
\pgfpathlineto{\pgfqpoint{3.369707in}{6.268263in}}%
\pgfpathlineto{\pgfqpoint{3.374661in}{6.271450in}}%
\pgfpathlineto{\pgfqpoint{3.379615in}{6.268097in}}%
\pgfpathlineto{\pgfqpoint{3.384570in}{6.276476in}}%
\pgfpathlineto{\pgfqpoint{3.389526in}{6.261824in}}%
\pgfpathlineto{\pgfqpoint{3.394482in}{6.257341in}}%
\pgfpathlineto{\pgfqpoint{3.404398in}{6.241110in}}%
\pgfpathlineto{\pgfqpoint{3.414319in}{6.241110in}}%
\pgfpathlineto{\pgfqpoint{3.419282in}{6.237527in}}%
\pgfpathlineto{\pgfqpoint{3.424247in}{6.229075in}}%
\pgfpathlineto{\pgfqpoint{3.429214in}{6.230250in}}%
\pgfpathlineto{\pgfqpoint{3.439155in}{6.219162in}}%
\pgfpathlineto{\pgfqpoint{3.444130in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{3.449108in}{6.201619in}}%
\pgfpathlineto{\pgfqpoint{3.454089in}{6.200326in}}%
\pgfpathlineto{\pgfqpoint{3.464061in}{6.192502in}}%
\pgfpathlineto{\pgfqpoint{3.469053in}{6.192502in}}%
\pgfpathlineto{\pgfqpoint{3.474048in}{6.186921in}}%
\pgfpathlineto{\pgfqpoint{3.479048in}{6.174348in}}%
\pgfpathlineto{\pgfqpoint{3.484052in}{6.172264in}}%
\pgfpathlineto{\pgfqpoint{3.494074in}{6.172264in}}%
\pgfpathlineto{\pgfqpoint{3.499093in}{6.162674in}}%
\pgfpathlineto{\pgfqpoint{3.504116in}{6.146773in}}%
\pgfpathlineto{\pgfqpoint{3.509145in}{6.146773in}}%
\pgfpathlineto{\pgfqpoint{3.514180in}{6.142407in}}%
\pgfpathlineto{\pgfqpoint{3.519221in}{6.142407in}}%
\pgfpathlineto{\pgfqpoint{3.524268in}{6.137918in}}%
\pgfpathlineto{\pgfqpoint{3.529321in}{6.126425in}}%
\pgfpathlineto{\pgfqpoint{3.534380in}{6.119206in}}%
\pgfpathlineto{\pgfqpoint{3.539447in}{6.123692in}}%
\pgfpathlineto{\pgfqpoint{3.544520in}{6.112670in}}%
\pgfpathlineto{\pgfqpoint{3.549600in}{6.118730in}}%
\pgfpathlineto{\pgfqpoint{3.554688in}{6.105968in}}%
\pgfpathlineto{\pgfqpoint{3.559784in}{6.113640in}}%
\pgfpathlineto{\pgfqpoint{3.569999in}{6.113640in}}%
\pgfpathlineto{\pgfqpoint{3.575119in}{6.121754in}}%
\pgfpathlineto{\pgfqpoint{3.580248in}{6.109214in}}%
\pgfpathlineto{\pgfqpoint{3.590532in}{6.109214in}}%
\pgfpathlineto{\pgfqpoint{3.595688in}{6.115788in}}%
\pgfpathlineto{\pgfqpoint{3.600854in}{6.104692in}}%
\pgfpathlineto{\pgfqpoint{3.616411in}{6.104692in}}%
\pgfpathlineto{\pgfqpoint{3.621618in}{6.109828in}}%
\pgfpathlineto{\pgfqpoint{3.626836in}{6.095340in}}%
\pgfpathlineto{\pgfqpoint{3.632065in}{6.097077in}}%
\pgfpathlineto{\pgfqpoint{3.637305in}{6.090498in}}%
\pgfpathlineto{\pgfqpoint{3.642558in}{6.090498in}}%
\pgfpathlineto{\pgfqpoint{3.653099in}{6.080309in}}%
\pgfpathlineto{\pgfqpoint{3.658388in}{6.080309in}}%
\pgfpathlineto{\pgfqpoint{3.663691in}{6.067015in}}%
\pgfpathlineto{\pgfqpoint{3.669006in}{6.064016in}}%
\pgfpathlineto{\pgfqpoint{3.674335in}{6.058623in}}%
\pgfpathlineto{\pgfqpoint{3.685036in}{6.058623in}}%
\pgfpathlineto{\pgfqpoint{3.690407in}{6.061622in}}%
\pgfpathlineto{\pgfqpoint{3.695794in}{6.048081in}}%
\pgfpathlineto{\pgfqpoint{3.701196in}{6.042497in}}%
\pgfpathlineto{\pgfqpoint{3.706613in}{6.030737in}}%
\pgfpathlineto{\pgfqpoint{3.712046in}{6.032633in}}%
\pgfpathlineto{\pgfqpoint{3.717495in}{6.024854in}}%
\pgfpathlineto{\pgfqpoint{3.733944in}{6.024854in}}%
\pgfpathlineto{\pgfqpoint{3.739462in}{6.000188in}}%
\pgfpathlineto{\pgfqpoint{3.744998in}{6.016389in}}%
\pgfpathlineto{\pgfqpoint{3.756126in}{6.000112in}}%
\pgfpathlineto{\pgfqpoint{3.767331in}{6.000188in}}%
\pgfpathlineto{\pgfqpoint{3.772963in}{5.980290in}}%
\pgfpathlineto{\pgfqpoint{3.795702in}{5.980027in}}%
\pgfpathlineto{\pgfqpoint{3.801442in}{5.982457in}}%
\pgfpathlineto{\pgfqpoint{3.807204in}{5.973606in}}%
\pgfpathlineto{\pgfqpoint{3.812990in}{5.959510in}}%
\pgfpathlineto{\pgfqpoint{3.824634in}{5.959510in}}%
\pgfpathlineto{\pgfqpoint{3.842287in}{5.937350in}}%
\pgfpathlineto{\pgfqpoint{3.848224in}{5.934791in}}%
\pgfpathlineto{\pgfqpoint{3.854187in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{3.860179in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{3.866199in}{5.917383in}}%
\pgfpathlineto{\pgfqpoint{3.872248in}{5.913147in}}%
\pgfpathlineto{\pgfqpoint{3.878326in}{5.913287in}}%
\pgfpathlineto{\pgfqpoint{3.884434in}{5.905095in}}%
\pgfpathlineto{\pgfqpoint{3.928099in}{5.905095in}}%
\pgfpathlineto{\pgfqpoint{3.934475in}{5.902270in}}%
\pgfpathlineto{\pgfqpoint{3.940888in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{3.953828in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{3.960357in}{5.872403in}}%
\pgfpathlineto{\pgfqpoint{3.966926in}{5.869240in}}%
\pgfpathlineto{\pgfqpoint{3.973538in}{5.869240in}}%
\pgfpathlineto{\pgfqpoint{3.980191in}{5.866077in}}%
\pgfpathlineto{\pgfqpoint{3.986888in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{4.021065in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{4.028046in}{5.853012in}}%
\pgfpathlineto{\pgfqpoint{4.035080in}{5.849641in}}%
\pgfpathlineto{\pgfqpoint{4.063758in}{5.849641in}}%
\pgfpathlineto{\pgfqpoint{4.078445in}{5.806170in}}%
\pgfpathlineto{\pgfqpoint{4.093381in}{5.806170in}}%
\pgfpathlineto{\pgfqpoint{4.100946in}{5.793796in}}%
\pgfpathlineto{\pgfqpoint{4.131903in}{5.793455in}}%
\pgfpathlineto{\pgfqpoint{4.147828in}{5.793796in}}%
\pgfpathlineto{\pgfqpoint{4.155910in}{5.743106in}}%
\pgfpathlineto{\pgfqpoint{4.164075in}{5.721980in}}%
\pgfpathlineto{\pgfqpoint{4.172326in}{5.721980in}}%
\pgfpathlineto{\pgfqpoint{4.180665in}{5.728357in}}%
\pgfpathlineto{\pgfqpoint{4.189095in}{5.708011in}}%
\pgfpathlineto{\pgfqpoint{4.232725in}{5.708687in}}%
\pgfpathlineto{\pgfqpoint{4.241771in}{5.692474in}}%
\pgfpathlineto{\pgfqpoint{4.250933in}{5.692474in}}%
\pgfpathlineto{\pgfqpoint{4.260215in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{4.269621in}{5.673093in}}%
\pgfpathlineto{\pgfqpoint{4.279156in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{4.288825in}{5.673093in}}%
\pgfpathlineto{\pgfqpoint{4.298634in}{5.654620in}}%
\pgfpathlineto{\pgfqpoint{4.308588in}{5.611044in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{5.579994in}}%
\pgfpathlineto{\pgfqpoint{4.339381in}{5.579994in}}%
\pgfpathlineto{\pgfqpoint{4.349980in}{5.534672in}}%
\pgfpathlineto{\pgfqpoint{4.360757in}{5.539180in}}%
\pgfpathlineto{\pgfqpoint{4.394249in}{5.539180in}}%
\pgfpathlineto{\pgfqpoint{4.405831in}{5.554784in}}%
\pgfpathlineto{\pgfqpoint{4.417640in}{5.515011in}}%
\pgfpathlineto{\pgfqpoint{4.441986in}{5.515011in}}%
\pgfpathlineto{\pgfqpoint{4.454551in}{5.499927in}}%
\pgfpathlineto{\pgfqpoint{4.467395in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.536445in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.551372in}{5.400174in}}%
\pgfpathlineto{\pgfqpoint{4.566733in}{5.378247in}}%
\pgfpathlineto{\pgfqpoint{4.582559in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.670103in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{4.710063in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{4.886742in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{4.886742in}{5.312464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.710063in}{5.192659in}}%
\pgfpathlineto{\pgfqpoint{4.710063in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{4.529135in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{4.529135in}{5.388287in}}%
\pgfpathlineto{\pgfqpoint{4.493990in}{5.388287in}}%
\pgfpathlineto{\pgfqpoint{4.493990in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{4.467395in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{4.467395in}{5.557722in}}%
\pgfpathlineto{\pgfqpoint{4.423633in}{5.557722in}}%
\pgfpathlineto{\pgfqpoint{4.423633in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.405831in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{4.405831in}{5.611332in}}%
\pgfpathlineto{\pgfqpoint{4.388539in}{5.611332in}}%
\pgfpathlineto{\pgfqpoint{4.388539in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.366215in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{4.366215in}{5.655417in}}%
\pgfpathlineto{\pgfqpoint{4.360757in}{5.655417in}}%
\pgfpathlineto{\pgfqpoint{4.360757in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{4.279156in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{4.279156in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{4.241771in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{4.241771in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{4.193346in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{4.193346in}{5.755429in}}%
\pgfpathlineto{\pgfqpoint{4.151859in}{5.755429in}}%
\pgfpathlineto{\pgfqpoint{4.151859in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{4.120159in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{4.120159in}{5.782046in}}%
\pgfpathlineto{\pgfqpoint{4.089623in}{5.782046in}}%
\pgfpathlineto{\pgfqpoint{4.089623in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{4.042166in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{4.042166in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{4.017593in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{4.017593in}{5.828892in}}%
\pgfpathlineto{\pgfqpoint{3.997018in}{5.828892in}}%
\pgfpathlineto{\pgfqpoint{3.997018in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{3.960357in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{3.960357in}{5.869385in}}%
\pgfpathlineto{\pgfqpoint{3.931282in}{5.869385in}}%
\pgfpathlineto{\pgfqpoint{3.931282in}{5.887801in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{5.887801in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{3.912315in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{3.912315in}{5.913567in}}%
\pgfpathlineto{\pgfqpoint{3.875283in}{5.913567in}}%
\pgfpathlineto{\pgfqpoint{3.875283in}{5.921718in}}%
\pgfpathlineto{\pgfqpoint{3.872248in}{5.921718in}}%
\pgfpathlineto{\pgfqpoint{3.872248in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{3.869220in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{3.869220in}{5.937439in}}%
\pgfpathlineto{\pgfqpoint{3.863185in}{5.937439in}}%
\pgfpathlineto{\pgfqpoint{3.863185in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{3.857180in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{3.857180in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{3.778616in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{3.778616in}{5.966823in}}%
\pgfpathlineto{\pgfqpoint{3.770144in}{5.966823in}}%
\pgfpathlineto{\pgfqpoint{3.770144in}{5.973790in}}%
\pgfpathlineto{\pgfqpoint{3.764522in}{5.973790in}}%
\pgfpathlineto{\pgfqpoint{3.764522in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{3.753337in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{3.753337in}{5.993889in}}%
\pgfpathlineto{\pgfqpoint{3.750553in}{5.993889in}}%
\pgfpathlineto{\pgfqpoint{3.750553in}{6.012906in}}%
\pgfpathlineto{\pgfqpoint{3.747773in}{6.012906in}}%
\pgfpathlineto{\pgfqpoint{3.747773in}{6.019028in}}%
\pgfpathlineto{\pgfqpoint{3.736701in}{6.019028in}}%
\pgfpathlineto{\pgfqpoint{3.736701in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{3.733944in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{3.733944in}{6.030972in}}%
\pgfpathlineto{\pgfqpoint{3.731192in}{6.030972in}}%
\pgfpathlineto{\pgfqpoint{3.731192in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{3.720226in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{3.720226in}{6.053761in}}%
\pgfpathlineto{\pgfqpoint{3.706613in}{6.053761in}}%
\pgfpathlineto{\pgfqpoint{3.706613in}{6.059249in}}%
\pgfpathlineto{\pgfqpoint{3.701196in}{6.059249in}}%
\pgfpathlineto{\pgfqpoint{3.701196in}{6.064659in}}%
\pgfpathlineto{\pgfqpoint{3.687720in}{6.064659in}}%
\pgfpathlineto{\pgfqpoint{3.687720in}{6.069993in}}%
\pgfpathlineto{\pgfqpoint{3.677005in}{6.069993in}}%
\pgfpathlineto{\pgfqpoint{3.677005in}{6.075255in}}%
\pgfpathlineto{\pgfqpoint{3.669006in}{6.075255in}}%
\pgfpathlineto{\pgfqpoint{3.669006in}{6.090626in}}%
\pgfpathlineto{\pgfqpoint{3.666347in}{6.090626in}}%
\pgfpathlineto{\pgfqpoint{3.666347in}{6.100551in}}%
\pgfpathlineto{\pgfqpoint{3.650459in}{6.100551in}}%
\pgfpathlineto{\pgfqpoint{3.650459in}{6.105422in}}%
\pgfpathlineto{\pgfqpoint{3.629449in}{6.105422in}}%
\pgfpathlineto{\pgfqpoint{3.629449in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{3.619013in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{3.619013in}{6.114992in}}%
\pgfpathlineto{\pgfqpoint{3.611215in}{6.114992in}}%
\pgfpathlineto{\pgfqpoint{3.611215in}{6.119693in}}%
\pgfpathlineto{\pgfqpoint{3.608621in}{6.119693in}}%
\pgfpathlineto{\pgfqpoint{3.608621in}{6.124342in}}%
\pgfpathlineto{\pgfqpoint{3.606029in}{6.124342in}}%
\pgfpathlineto{\pgfqpoint{3.606029in}{6.128938in}}%
\pgfpathlineto{\pgfqpoint{3.603440in}{6.128938in}}%
\pgfpathlineto{\pgfqpoint{3.603440in}{6.142431in}}%
\pgfpathlineto{\pgfqpoint{3.595688in}{6.142431in}}%
\pgfpathlineto{\pgfqpoint{3.595688in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{3.580248in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{3.580248in}{6.151191in}}%
\pgfpathlineto{\pgfqpoint{3.572558in}{6.151191in}}%
\pgfpathlineto{\pgfqpoint{3.572558in}{6.159776in}}%
\pgfpathlineto{\pgfqpoint{3.569999in}{6.159776in}}%
\pgfpathlineto{\pgfqpoint{3.569999in}{6.164005in}}%
\pgfpathlineto{\pgfqpoint{3.562335in}{6.164005in}}%
\pgfpathlineto{\pgfqpoint{3.562335in}{6.168193in}}%
\pgfpathlineto{\pgfqpoint{3.554688in}{6.168193in}}%
\pgfpathlineto{\pgfqpoint{3.554688in}{6.172341in}}%
\pgfpathlineto{\pgfqpoint{3.547059in}{6.172341in}}%
\pgfpathlineto{\pgfqpoint{3.547059in}{6.176451in}}%
\pgfpathlineto{\pgfqpoint{3.536912in}{6.176451in}}%
\pgfpathlineto{\pgfqpoint{3.536912in}{6.180523in}}%
\pgfpathlineto{\pgfqpoint{3.529321in}{6.180523in}}%
\pgfpathlineto{\pgfqpoint{3.529321in}{6.184557in}}%
\pgfpathlineto{\pgfqpoint{3.524268in}{6.184557in}}%
\pgfpathlineto{\pgfqpoint{3.524268in}{6.188556in}}%
\pgfpathlineto{\pgfqpoint{3.509145in}{6.188556in}}%
\pgfpathlineto{\pgfqpoint{3.509145in}{6.200343in}}%
\pgfpathlineto{\pgfqpoint{3.471550in}{6.200343in}}%
\pgfpathlineto{\pgfqpoint{3.471550in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{3.469053in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{3.469053in}{6.208035in}}%
\pgfpathlineto{\pgfqpoint{3.461567in}{6.208035in}}%
\pgfpathlineto{\pgfqpoint{3.461567in}{6.211833in}}%
\pgfpathlineto{\pgfqpoint{3.451598in}{6.211833in}}%
\pgfpathlineto{\pgfqpoint{3.451598in}{6.215601in}}%
\pgfpathlineto{\pgfqpoint{3.449108in}{6.215601in}}%
\pgfpathlineto{\pgfqpoint{3.449108in}{6.223046in}}%
\pgfpathlineto{\pgfqpoint{3.444130in}{6.223046in}}%
\pgfpathlineto{\pgfqpoint{3.444130in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{3.431698in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{3.431698in}{6.230375in}}%
\pgfpathlineto{\pgfqpoint{3.414319in}{6.230375in}}%
\pgfpathlineto{\pgfqpoint{3.414319in}{6.233998in}}%
\pgfpathlineto{\pgfqpoint{3.409357in}{6.233998in}}%
\pgfpathlineto{\pgfqpoint{3.409357in}{6.237593in}}%
\pgfpathlineto{\pgfqpoint{3.406877in}{6.237593in}}%
\pgfpathlineto{\pgfqpoint{3.406877in}{6.241162in}}%
\pgfpathlineto{\pgfqpoint{3.404398in}{6.241162in}}%
\pgfpathlineto{\pgfqpoint{3.404398in}{6.244705in}}%
\pgfpathlineto{\pgfqpoint{3.399439in}{6.244705in}}%
\pgfpathlineto{\pgfqpoint{3.399439in}{6.248222in}}%
\pgfpathlineto{\pgfqpoint{3.394482in}{6.248222in}}%
\pgfpathlineto{\pgfqpoint{3.394482in}{6.258625in}}%
\pgfpathlineto{\pgfqpoint{3.387048in}{6.258625in}}%
\pgfpathlineto{\pgfqpoint{3.387048in}{6.265441in}}%
\pgfpathlineto{\pgfqpoint{3.384570in}{6.265441in}}%
\pgfpathlineto{\pgfqpoint{3.384570in}{6.272166in}}%
\pgfpathlineto{\pgfqpoint{3.382093in}{6.272166in}}%
\pgfpathlineto{\pgfqpoint{3.382093in}{6.275496in}}%
\pgfpathlineto{\pgfqpoint{3.347410in}{6.275496in}}%
\pgfpathlineto{\pgfqpoint{3.347410in}{6.282090in}}%
\pgfpathlineto{\pgfqpoint{3.342453in}{6.282090in}}%
\pgfpathlineto{\pgfqpoint{3.342453in}{6.285356in}}%
\pgfpathlineto{\pgfqpoint{3.339974in}{6.285356in}}%
\pgfpathlineto{\pgfqpoint{3.339974in}{6.288601in}}%
\pgfpathlineto{\pgfqpoint{3.337495in}{6.288601in}}%
\pgfpathlineto{\pgfqpoint{3.337495in}{6.291826in}}%
\pgfpathlineto{\pgfqpoint{3.335016in}{6.291826in}}%
\pgfpathlineto{\pgfqpoint{3.335016in}{6.295032in}}%
\pgfpathlineto{\pgfqpoint{3.332536in}{6.295032in}}%
\pgfpathlineto{\pgfqpoint{3.332536in}{6.298218in}}%
\pgfpathlineto{\pgfqpoint{3.325095in}{6.298218in}}%
\pgfpathlineto{\pgfqpoint{3.325095in}{6.304533in}}%
\pgfpathlineto{\pgfqpoint{3.312683in}{6.304533in}}%
\pgfpathlineto{\pgfqpoint{3.312683in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{3.310199in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{3.310199in}{6.316945in}}%
\pgfpathlineto{\pgfqpoint{3.292795in}{6.316945in}}%
\pgfpathlineto{\pgfqpoint{3.292795in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{3.290305in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{3.290305in}{6.326072in}}%
\pgfpathlineto{\pgfqpoint{3.285324in}{6.326072in}}%
\pgfpathlineto{\pgfqpoint{3.285324in}{6.329081in}}%
\pgfpathlineto{\pgfqpoint{3.272857in}{6.329081in}}%
\pgfpathlineto{\pgfqpoint{3.272857in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{3.257864in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{3.257864in}{6.346806in}}%
\pgfpathlineto{\pgfqpoint{3.255361in}{6.346806in}}%
\pgfpathlineto{\pgfqpoint{3.255361in}{6.352594in}}%
\pgfpathlineto{\pgfqpoint{3.250353in}{6.352594in}}%
\pgfpathlineto{\pgfqpoint{3.250353in}{6.358325in}}%
\pgfpathlineto{\pgfqpoint{3.245339in}{6.358325in}}%
\pgfpathlineto{\pgfqpoint{3.245339in}{6.361170in}}%
\pgfpathlineto{\pgfqpoint{3.240321in}{6.361170in}}%
\pgfpathlineto{\pgfqpoint{3.240321in}{6.364001in}}%
\pgfpathlineto{\pgfqpoint{3.237810in}{6.364001in}}%
\pgfpathlineto{\pgfqpoint{3.237810in}{6.366818in}}%
\pgfpathlineto{\pgfqpoint{3.235297in}{6.366818in}}%
\pgfpathlineto{\pgfqpoint{3.235297in}{6.372414in}}%
\pgfpathlineto{\pgfqpoint{3.227751in}{6.372414in}}%
\pgfpathlineto{\pgfqpoint{3.227751in}{6.375192in}}%
\pgfpathlineto{\pgfqpoint{3.217670in}{6.375192in}}%
\pgfpathlineto{\pgfqpoint{3.217670in}{6.386180in}}%
\pgfpathlineto{\pgfqpoint{3.210093in}{6.386180in}}%
\pgfpathlineto{\pgfqpoint{3.210093in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{3.202501in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{3.202501in}{6.394295in}}%
\pgfpathlineto{\pgfqpoint{3.194893in}{6.394295in}}%
\pgfpathlineto{\pgfqpoint{3.194893in}{6.402306in}}%
\pgfpathlineto{\pgfqpoint{3.192354in}{6.402306in}}%
\pgfpathlineto{\pgfqpoint{3.192354in}{6.404954in}}%
\pgfpathlineto{\pgfqpoint{3.184725in}{6.404954in}}%
\pgfpathlineto{\pgfqpoint{3.184725in}{6.407592in}}%
\pgfpathlineto{\pgfqpoint{3.182178in}{6.407592in}}%
\pgfpathlineto{\pgfqpoint{3.182178in}{6.412834in}}%
\pgfpathlineto{\pgfqpoint{3.164294in}{6.412834in}}%
\pgfpathlineto{\pgfqpoint{3.164294in}{6.418035in}}%
\pgfpathlineto{\pgfqpoint{3.159165in}{6.418035in}}%
\pgfpathlineto{\pgfqpoint{3.159165in}{6.420619in}}%
\pgfpathlineto{\pgfqpoint{3.148881in}{6.420619in}}%
\pgfpathlineto{\pgfqpoint{3.148881in}{6.425759in}}%
\pgfpathlineto{\pgfqpoint{3.141143in}{6.425759in}}%
\pgfpathlineto{\pgfqpoint{3.141143in}{6.430860in}}%
\pgfpathlineto{\pgfqpoint{3.138559in}{6.430860in}}%
\pgfpathlineto{\pgfqpoint{3.138559in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{6.438440in}}%
\pgfpathlineto{\pgfqpoint{3.125601in}{6.438440in}}%
\pgfpathlineto{\pgfqpoint{3.125601in}{6.440948in}}%
\pgfpathlineto{\pgfqpoint{3.120400in}{6.440948in}}%
\pgfpathlineto{\pgfqpoint{3.120400in}{6.448418in}}%
\pgfpathlineto{\pgfqpoint{3.117795in}{6.448418in}}%
\pgfpathlineto{\pgfqpoint{3.117795in}{6.453354in}}%
\pgfpathlineto{\pgfqpoint{3.107348in}{6.453354in}}%
\pgfpathlineto{\pgfqpoint{3.107348in}{6.455809in}}%
\pgfpathlineto{\pgfqpoint{3.102108in}{6.455809in}}%
\pgfpathlineto{\pgfqpoint{3.102108in}{6.458256in}}%
\pgfpathlineto{\pgfqpoint{3.099483in}{6.458256in}}%
\pgfpathlineto{\pgfqpoint{3.099483in}{6.460694in}}%
\pgfpathlineto{\pgfqpoint{3.096856in}{6.460694in}}%
\pgfpathlineto{\pgfqpoint{3.096856in}{6.467961in}}%
\pgfpathlineto{\pgfqpoint{3.094225in}{6.467961in}}%
\pgfpathlineto{\pgfqpoint{3.094225in}{6.472766in}}%
\pgfpathlineto{\pgfqpoint{3.078376in}{6.472766in}}%
\pgfpathlineto{\pgfqpoint{3.078376in}{6.477539in}}%
\pgfpathlineto{\pgfqpoint{3.075723in}{6.477539in}}%
\pgfpathlineto{\pgfqpoint{3.075723in}{6.482283in}}%
\pgfpathlineto{\pgfqpoint{3.062408in}{6.482283in}}%
\pgfpathlineto{\pgfqpoint{3.062408in}{6.484643in}}%
\pgfpathlineto{\pgfqpoint{3.059735in}{6.484643in}}%
\pgfpathlineto{\pgfqpoint{3.059735in}{6.486996in}}%
\pgfpathlineto{\pgfqpoint{3.054378in}{6.486996in}}%
\pgfpathlineto{\pgfqpoint{3.054378in}{6.496338in}}%
\pgfpathlineto{\pgfqpoint{3.035511in}{6.496338in}}%
\pgfpathlineto{\pgfqpoint{3.035511in}{6.503272in}}%
\pgfpathlineto{\pgfqpoint{3.027367in}{6.503272in}}%
\pgfpathlineto{\pgfqpoint{3.027367in}{6.505570in}}%
\pgfpathlineto{\pgfqpoint{3.021918in}{6.505570in}}%
\pgfpathlineto{\pgfqpoint{3.021918in}{6.507862in}}%
\pgfpathlineto{\pgfqpoint{3.019187in}{6.507862in}}%
\pgfpathlineto{\pgfqpoint{3.019187in}{6.516963in}}%
\pgfpathlineto{\pgfqpoint{3.016452in}{6.516963in}}%
\pgfpathlineto{\pgfqpoint{3.016452in}{6.519222in}}%
\pgfpathlineto{\pgfqpoint{3.010969in}{6.519222in}}%
\pgfpathlineto{\pgfqpoint{3.010969in}{6.521476in}}%
\pgfpathlineto{\pgfqpoint{3.008221in}{6.521476in}}%
\pgfpathlineto{\pgfqpoint{3.008221in}{6.523723in}}%
\pgfpathlineto{\pgfqpoint{3.005469in}{6.523723in}}%
\pgfpathlineto{\pgfqpoint{3.005469in}{6.525964in}}%
\pgfpathlineto{\pgfqpoint{3.002712in}{6.525964in}}%
\pgfpathlineto{\pgfqpoint{3.002712in}{6.530429in}}%
\pgfpathlineto{\pgfqpoint{2.999951in}{6.530429in}}%
\pgfpathlineto{\pgfqpoint{2.999951in}{6.534871in}}%
\pgfpathlineto{\pgfqpoint{2.988861in}{6.534871in}}%
\pgfpathlineto{\pgfqpoint{2.988861in}{6.552415in}}%
\pgfpathlineto{\pgfqpoint{2.986076in}{6.552415in}}%
\pgfpathlineto{\pgfqpoint{2.986076in}{6.556748in}}%
\pgfpathlineto{\pgfqpoint{2.983287in}{6.556748in}}%
\pgfpathlineto{\pgfqpoint{2.983287in}{6.558907in}}%
\pgfpathlineto{\pgfqpoint{2.977695in}{6.558907in}}%
\pgfpathlineto{\pgfqpoint{2.977695in}{6.571756in}}%
\pgfpathlineto{\pgfqpoint{2.974891in}{6.571756in}}%
\pgfpathlineto{\pgfqpoint{2.974891in}{6.578116in}}%
\pgfpathlineto{\pgfqpoint{2.972083in}{6.578116in}}%
\pgfpathlineto{\pgfqpoint{2.972083in}{6.580226in}}%
\pgfpathlineto{\pgfqpoint{2.969269in}{6.580226in}}%
\pgfpathlineto{\pgfqpoint{2.969269in}{6.586532in}}%
\pgfpathlineto{\pgfqpoint{2.966450in}{6.586532in}}%
\pgfpathlineto{\pgfqpoint{2.966450in}{6.594878in}}%
\pgfpathlineto{\pgfqpoint{2.963626in}{6.594878in}}%
\pgfpathlineto{\pgfqpoint{2.963626in}{6.599025in}}%
\pgfpathlineto{\pgfqpoint{2.960797in}{6.599025in}}%
\pgfpathlineto{\pgfqpoint{2.960797in}{6.601093in}}%
\pgfpathlineto{\pgfqpoint{2.957963in}{6.601093in}}%
\pgfpathlineto{\pgfqpoint{2.957963in}{6.603156in}}%
\pgfpathlineto{\pgfqpoint{2.946572in}{6.603156in}}%
\pgfpathlineto{\pgfqpoint{2.946572in}{6.609323in}}%
\pgfpathlineto{\pgfqpoint{2.940844in}{6.609323in}}%
\pgfpathlineto{\pgfqpoint{2.940844in}{6.611371in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{6.611371in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{6.615455in}}%
\pgfpathlineto{\pgfqpoint{2.935093in}{6.615455in}}%
\pgfpathlineto{\pgfqpoint{2.935093in}{6.621552in}}%
\pgfpathlineto{\pgfqpoint{2.929319in}{6.621552in}}%
\pgfpathlineto{\pgfqpoint{2.929319in}{6.623577in}}%
\pgfpathlineto{\pgfqpoint{2.923521in}{6.623577in}}%
\pgfpathlineto{\pgfqpoint{2.923521in}{6.627617in}}%
\pgfpathlineto{\pgfqpoint{2.920614in}{6.627617in}}%
\pgfpathlineto{\pgfqpoint{2.920614in}{6.631642in}}%
\pgfpathlineto{\pgfqpoint{2.914780in}{6.631642in}}%
\pgfpathlineto{\pgfqpoint{2.914780in}{6.635654in}}%
\pgfpathlineto{\pgfqpoint{2.911853in}{6.635654in}}%
\pgfpathlineto{\pgfqpoint{2.911853in}{6.637654in}}%
\pgfpathlineto{\pgfqpoint{2.905982in}{6.637654in}}%
\pgfpathlineto{\pgfqpoint{2.905982in}{6.639652in}}%
\pgfpathlineto{\pgfqpoint{2.903037in}{6.639652in}}%
\pgfpathlineto{\pgfqpoint{2.903037in}{6.651567in}}%
\pgfpathlineto{\pgfqpoint{2.900085in}{6.651567in}}%
\pgfpathlineto{\pgfqpoint{2.900085in}{6.667280in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{6.667280in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{6.669231in}}%
\pgfpathlineto{\pgfqpoint{2.888211in}{6.669231in}}%
\pgfpathlineto{\pgfqpoint{2.888211in}{6.675067in}}%
\pgfpathlineto{\pgfqpoint{2.885226in}{6.675067in}}%
\pgfpathlineto{\pgfqpoint{2.885226in}{6.677007in}}%
\pgfpathlineto{\pgfqpoint{2.876228in}{6.677007in}}%
\pgfpathlineto{\pgfqpoint{2.876228in}{6.678945in}}%
\pgfpathlineto{\pgfqpoint{2.873214in}{6.678945in}}%
\pgfpathlineto{\pgfqpoint{2.873214in}{6.688591in}}%
\pgfpathlineto{\pgfqpoint{2.867166in}{6.688591in}}%
\pgfpathlineto{\pgfqpoint{2.867166in}{6.690513in}}%
\pgfpathlineto{\pgfqpoint{2.861087in}{6.690513in}}%
\pgfpathlineto{\pgfqpoint{2.861087in}{6.696263in}}%
\pgfpathlineto{\pgfqpoint{2.854979in}{6.696263in}}%
\pgfpathlineto{\pgfqpoint{2.854979in}{6.711492in}}%
\pgfpathlineto{\pgfqpoint{2.845758in}{6.711492in}}%
\pgfpathlineto{\pgfqpoint{2.845758in}{6.715276in}}%
\pgfpathlineto{\pgfqpoint{2.839571in}{6.715276in}}%
\pgfpathlineto{\pgfqpoint{2.839571in}{6.717166in}}%
\pgfpathlineto{\pgfqpoint{2.833351in}{6.717166in}}%
\pgfpathlineto{\pgfqpoint{2.833351in}{6.720938in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{6.720938in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{6.737812in}}%
\pgfpathlineto{\pgfqpoint{2.817654in}{6.737812in}}%
\pgfpathlineto{\pgfqpoint{2.817654in}{6.739677in}}%
\pgfpathlineto{\pgfqpoint{2.814489in}{6.739677in}}%
\pgfpathlineto{\pgfqpoint{2.814489in}{6.752685in}}%
\pgfpathlineto{\pgfqpoint{2.801737in}{6.752685in}}%
\pgfpathlineto{\pgfqpoint{2.801737in}{6.754536in}}%
\pgfpathlineto{\pgfqpoint{2.798525in}{6.754536in}}%
\pgfpathlineto{\pgfqpoint{2.798525in}{6.758234in}}%
\pgfpathlineto{\pgfqpoint{2.788835in}{6.758234in}}%
\pgfpathlineto{\pgfqpoint{2.788835in}{6.767451in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{6.767451in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{6.774798in}}%
\pgfpathlineto{\pgfqpoint{2.779056in}{6.774798in}}%
\pgfpathlineto{\pgfqpoint{2.779056in}{6.780293in}}%
\pgfpathlineto{\pgfqpoint{2.775777in}{6.780293in}}%
\pgfpathlineto{\pgfqpoint{2.775777in}{6.793069in}}%
\pgfpathlineto{\pgfqpoint{2.772487in}{6.793069in}}%
\pgfpathlineto{\pgfqpoint{2.772487in}{6.798527in}}%
\pgfpathlineto{\pgfqpoint{2.769187in}{6.798527in}}%
\pgfpathlineto{\pgfqpoint{2.769187in}{6.807600in}}%
\pgfpathlineto{\pgfqpoint{2.755879in}{6.807600in}}%
\pgfpathlineto{\pgfqpoint{2.755879in}{6.813031in}}%
\pgfpathlineto{\pgfqpoint{2.749160in}{6.813031in}}%
\pgfpathlineto{\pgfqpoint{2.749160in}{6.825671in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{6.825671in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{6.827473in}}%
\pgfpathlineto{\pgfqpoint{2.742396in}{6.827473in}}%
\pgfpathlineto{\pgfqpoint{2.742396in}{6.829274in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{6.829274in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{6.836471in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{6.836471in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{6.840066in}}%
\pgfpathlineto{\pgfqpoint{2.725280in}{6.840066in}}%
\pgfpathlineto{\pgfqpoint{2.725280in}{6.845452in}}%
\pgfpathlineto{\pgfqpoint{2.721821in}{6.845452in}}%
\pgfpathlineto{\pgfqpoint{2.721821in}{6.847246in}}%
\pgfpathlineto{\pgfqpoint{2.714864in}{6.847246in}}%
\pgfpathlineto{\pgfqpoint{2.714864in}{6.850832in}}%
\pgfpathlineto{\pgfqpoint{2.711367in}{6.850832in}}%
\pgfpathlineto{\pgfqpoint{2.711367in}{6.854416in}}%
\pgfpathlineto{\pgfqpoint{2.707857in}{6.854416in}}%
\pgfpathlineto{\pgfqpoint{2.707857in}{6.857998in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{6.857998in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{6.861577in}}%
\pgfpathlineto{\pgfqpoint{2.679289in}{6.861577in}}%
\pgfpathlineto{\pgfqpoint{2.679289in}{6.865155in}}%
\pgfpathlineto{\pgfqpoint{2.675655in}{6.865155in}}%
\pgfpathlineto{\pgfqpoint{2.675655in}{6.875879in}}%
\pgfpathlineto{\pgfqpoint{2.672006in}{6.875879in}}%
\pgfpathlineto{\pgfqpoint{2.672006in}{6.879450in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{6.879450in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{6.884805in}}%
\pgfpathlineto{\pgfqpoint{2.664663in}{6.884805in}}%
\pgfpathlineto{\pgfqpoint{2.664663in}{6.891942in}}%
\pgfpathlineto{\pgfqpoint{2.660968in}{6.891942in}}%
\pgfpathlineto{\pgfqpoint{2.660968in}{6.897293in}}%
\pgfpathlineto{\pgfqpoint{2.657258in}{6.897293in}}%
\pgfpathlineto{\pgfqpoint{2.657258in}{6.909775in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{6.909775in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{6.911558in}}%
\pgfpathlineto{\pgfqpoint{2.646033in}{6.911558in}}%
\pgfpathlineto{\pgfqpoint{2.646033in}{6.920473in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{6.920473in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{6.931175in}}%
\pgfpathlineto{\pgfqpoint{2.634659in}{6.931175in}}%
\pgfpathlineto{\pgfqpoint{2.634659in}{6.934744in}}%
\pgfpathlineto{\pgfqpoint{2.630834in}{6.934744in}}%
\pgfpathlineto{\pgfqpoint{2.630834in}{6.943671in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{6.943671in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{6.945457in}}%
\pgfpathlineto{\pgfqpoint{2.619254in}{6.945457in}}%
\pgfpathlineto{\pgfqpoint{2.619254in}{6.947244in}}%
\pgfpathlineto{\pgfqpoint{2.595596in}{6.947244in}}%
\pgfpathlineto{\pgfqpoint{2.595596in}{6.952606in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{6.952606in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{6.961552in}}%
\pgfpathlineto{\pgfqpoint{2.587554in}{6.961552in}}%
\pgfpathlineto{\pgfqpoint{2.587554in}{6.966926in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{6.966926in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{6.968718in}}%
\pgfpathlineto{\pgfqpoint{2.579431in}{6.968718in}}%
\pgfpathlineto{\pgfqpoint{2.579431in}{6.970511in}}%
\pgfpathlineto{\pgfqpoint{2.571223in}{6.970511in}}%
\pgfpathlineto{\pgfqpoint{2.571223in}{6.975893in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{6.975893in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{6.977688in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{6.977688in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{6.984877in}}%
\pgfpathlineto{\pgfqpoint{2.554545in}{6.984877in}}%
\pgfpathlineto{\pgfqpoint{2.554545in}{6.988475in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{6.988475in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{6.993879in}}%
\pgfpathlineto{\pgfqpoint{2.546068in}{6.993879in}}%
\pgfpathlineto{\pgfqpoint{2.546068in}{6.997486in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{6.997486in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{7.001096in}}%
\pgfpathlineto{\pgfqpoint{2.537495in}{7.001096in}}%
\pgfpathlineto{\pgfqpoint{2.537495in}{7.006519in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{7.006519in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{7.008328in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{7.008328in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{7.010139in}}%
\pgfpathlineto{\pgfqpoint{2.520049in}{7.010139in}}%
\pgfpathlineto{\pgfqpoint{2.520049in}{7.022841in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{7.022841in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{7.028302in}}%
\pgfpathlineto{\pgfqpoint{2.511169in}{7.028302in}}%
\pgfpathlineto{\pgfqpoint{2.511169in}{7.030124in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{7.030124in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{7.031948in}}%
\pgfpathlineto{\pgfqpoint{2.502179in}{7.031948in}}%
\pgfpathlineto{\pgfqpoint{2.502179in}{7.033774in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{7.033774in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{7.035600in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{7.035600in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{7.037428in}}%
\pgfpathlineto{\pgfqpoint{2.483855in}{7.037428in}}%
\pgfpathlineto{\pgfqpoint{2.483855in}{7.039257in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{7.039257in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{7.042919in}}%
\pgfpathlineto{\pgfqpoint{2.474511in}{7.042919in}}%
\pgfpathlineto{\pgfqpoint{2.474511in}{7.050260in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{7.050260in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{7.055781in}}%
\pgfpathlineto{\pgfqpoint{2.465042in}{7.055781in}}%
\pgfpathlineto{\pgfqpoint{2.465042in}{7.057624in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{7.057624in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{7.068718in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{7.068718in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{7.072429in}}%
\pgfpathlineto{\pgfqpoint{2.445702in}{7.072429in}}%
\pgfpathlineto{\pgfqpoint{2.445702in}{7.078009in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{7.078009in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{7.087345in}}%
\pgfpathlineto{\pgfqpoint{2.435821in}{7.087345in}}%
\pgfpathlineto{\pgfqpoint{2.435821in}{7.094849in}}%
\pgfpathlineto{\pgfqpoint{2.425793in}{7.094849in}}%
\pgfpathlineto{\pgfqpoint{2.425793in}{7.096729in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{7.096729in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{7.121375in}}%
\pgfpathlineto{\pgfqpoint{2.415610in}{7.121375in}}%
\pgfpathlineto{\pgfqpoint{2.415610in}{7.125201in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{7.125201in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{7.132883in}}%
\pgfpathlineto{\pgfqpoint{2.405266in}{7.132883in}}%
\pgfpathlineto{\pgfqpoint{2.405266in}{7.136739in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{7.136739in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{7.142542in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{7.142542in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{7.146425in}}%
\pgfpathlineto{\pgfqpoint{2.373198in}{7.146425in}}%
\pgfpathlineto{\pgfqpoint{2.373198in}{7.148370in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{7.148370in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{7.150319in}}%
\pgfpathlineto{\pgfqpoint{2.362137in}{7.150319in}}%
\pgfpathlineto{\pgfqpoint{2.362137in}{7.166008in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{7.166008in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{7.169961in}}%
\pgfpathlineto{\pgfqpoint{2.350874in}{7.169961in}}%
\pgfpathlineto{\pgfqpoint{2.350874in}{7.171942in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{7.171942in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{7.179898in}}%
\pgfpathlineto{\pgfqpoint{2.339401in}{7.179898in}}%
\pgfpathlineto{\pgfqpoint{2.339401in}{7.183896in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{7.183896in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{7.187908in}}%
\pgfpathlineto{\pgfqpoint{2.327707in}{7.187908in}}%
\pgfpathlineto{\pgfqpoint{2.327707in}{7.204095in}}%
\pgfpathlineto{\pgfqpoint{2.315780in}{7.204095in}}%
\pgfpathlineto{\pgfqpoint{2.315780in}{7.216393in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{7.216393in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{7.218457in}}%
\pgfpathlineto{\pgfqpoint{2.291179in}{7.218457in}}%
\pgfpathlineto{\pgfqpoint{2.291179in}{7.230925in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{7.230925in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{7.254197in}}%
\pgfpathlineto{\pgfqpoint{2.278477in}{7.254197in}}%
\pgfpathlineto{\pgfqpoint{2.278477in}{7.256340in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{7.256340in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{7.260643in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{7.260643in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{7.264966in}}%
\pgfpathlineto{\pgfqpoint{2.238572in}{7.264966in}}%
\pgfpathlineto{\pgfqpoint{2.238572in}{7.267135in}}%
\pgfpathlineto{\pgfqpoint{2.224608in}{7.267135in}}%
\pgfpathlineto{\pgfqpoint{2.224608in}{7.271488in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{7.271488in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{7.278059in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{7.278059in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{7.295827in}}%
\pgfpathlineto{\pgfqpoint{2.195557in}{7.295827in}}%
\pgfpathlineto{\pgfqpoint{2.195557in}{7.298074in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{7.298074in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{7.304853in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{7.304853in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{7.325536in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{7.325536in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{7.332553in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{7.332553in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{7.346784in}}%
\pgfpathlineto{\pgfqpoint{2.148755in}{7.346784in}}%
\pgfpathlineto{\pgfqpoint{2.148755in}{7.349183in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{7.349183in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{7.351589in}}%
\pgfpathlineto{\pgfqpoint{2.132161in}{7.351589in}}%
\pgfpathlineto{\pgfqpoint{2.132161in}{7.356425in}}%
\pgfpathlineto{\pgfqpoint{2.115004in}{7.356425in}}%
\pgfpathlineto{\pgfqpoint{2.115004in}{7.358855in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{7.358855in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{7.371132in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{7.371132in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{7.391235in}}%
\pgfpathlineto{\pgfqpoint{2.078798in}{7.391235in}}%
\pgfpathlineto{\pgfqpoint{2.078798in}{7.398930in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{7.398930in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{7.401515in}}%
\pgfpathlineto{\pgfqpoint{2.059631in}{7.401515in}}%
\pgfpathlineto{\pgfqpoint{2.059631in}{7.404110in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{7.404110in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{7.411958in}}%
\pgfpathlineto{\pgfqpoint{2.039662in}{7.411958in}}%
\pgfpathlineto{\pgfqpoint{2.039662in}{7.427948in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{7.427948in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{7.430653in}}%
\pgfpathlineto{\pgfqpoint{2.018806in}{7.430653in}}%
\pgfpathlineto{\pgfqpoint{2.018806in}{7.433370in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{7.433370in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{7.436098in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{7.436098in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{7.447136in}}%
\pgfpathlineto{\pgfqpoint{1.974024in}{7.447136in}}%
\pgfpathlineto{\pgfqpoint{1.974024in}{7.455549in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{7.455549in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{7.466956in}}%
\pgfpathlineto{\pgfqpoint{1.949843in}{7.466956in}}%
\pgfpathlineto{\pgfqpoint{1.949843in}{7.484498in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{7.484498in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{7.493478in}}%
\pgfpathlineto{\pgfqpoint{1.924256in}{7.493478in}}%
\pgfpathlineto{\pgfqpoint{1.924256in}{7.496503in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{7.496503in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{7.518165in}}%
\pgfpathlineto{\pgfqpoint{1.867998in}{7.518165in}}%
\pgfpathlineto{\pgfqpoint{1.867998in}{7.521332in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{7.521332in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{7.530949in}}%
\pgfpathlineto{\pgfqpoint{1.836753in}{7.530949in}}%
\pgfpathlineto{\pgfqpoint{1.836753in}{7.537460in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{7.537460in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{7.560925in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{7.560925in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{7.581957in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{7.581957in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{7.589175in}}%
\pgfpathlineto{\pgfqpoint{1.725070in}{7.589175in}}%
\pgfpathlineto{\pgfqpoint{1.725070in}{7.627031in}}%
\pgfpathlineto{\pgfqpoint{1.679273in}{7.627031in}}%
\pgfpathlineto{\pgfqpoint{1.679273in}{7.630994in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{7.630994in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{7.668358in}}%
\pgfpathlineto{\pgfqpoint{1.626983in}{7.668358in}}%
\pgfpathlineto{\pgfqpoint{1.626983in}{7.838931in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{7.838931in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{7.852727in}}%
\pgfpathlineto{\pgfqpoint{1.565734in}{7.852727in}}%
\pgfpathlineto{\pgfqpoint{1.565734in}{7.859837in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{7.859837in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{7.889878in}}%
\pgfpathlineto{\pgfqpoint{1.491252in}{7.889878in}}%
\pgfpathlineto{\pgfqpoint{1.491252in}{7.990658in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{7.990658in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{8.078437in}}%
\pgfpathlineto{\pgfqpoint{1.395058in}{8.078437in}}%
\pgfpathlineto{\pgfqpoint{1.395058in}{8.164133in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{8.164133in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{8.185219in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{8.185219in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{8.342371in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{8.342371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.497642in}{5.192659in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.425793in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{2.425793in}{5.388287in}}%
\pgfpathlineto{\pgfqpoint{2.384068in}{5.388287in}}%
\pgfpathlineto{\pgfqpoint{2.384068in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{5.488484in}}%
\pgfpathlineto{\pgfqpoint{2.278477in}{5.488484in}}%
\pgfpathlineto{\pgfqpoint{2.278477in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{5.557722in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{5.557722in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.132161in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{2.132161in}{5.611332in}}%
\pgfpathlineto{\pgfqpoint{2.097234in}{5.611332in}}%
\pgfpathlineto{\pgfqpoint{2.097234in}{5.655417in}}%
\pgfpathlineto{\pgfqpoint{2.059631in}{5.655417in}}%
\pgfpathlineto{\pgfqpoint{2.059631in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{5.693053in}}%
\pgfpathlineto{\pgfqpoint{2.018806in}{5.693053in}}%
\pgfpathlineto{\pgfqpoint{2.018806in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{5.726016in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{5.726016in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{5.782046in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{5.782046in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{1.867998in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{1.867998in}{5.828892in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{5.828892in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{5.849809in}}%
\pgfpathlineto{\pgfqpoint{1.725070in}{5.849809in}}%
\pgfpathlineto{\pgfqpoint{1.725070in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{5.869385in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{5.869385in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{5.887801in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{5.887801in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{5.937439in}}%
\pgfpathlineto{\pgfqpoint{1.565734in}{5.937439in}}%
\pgfpathlineto{\pgfqpoint{1.565734in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{1.491252in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{1.491252in}{6.069993in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{6.069993in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{6.085569in}}%
\pgfpathlineto{\pgfqpoint{1.395058in}{6.085569in}}%
\pgfpathlineto{\pgfqpoint{1.395058in}{6.095619in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{6.095619in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{6.304533in}}%
\pgfpathlineto{\pgfqpoint{0.987951in}{6.304533in}}%
\pgfpathlineto{\pgfqpoint{0.987951in}{6.304533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997951in}{5.202659in}}%
\pgfpathlineto{\pgfqpoint{0.997951in}{8.332371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997951in}{5.202659in}}%
\pgfpathlineto{\pgfqpoint{5.346169in}{5.202659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825959in, y=8.678127in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont B1.b Farthest Lazy-Informed}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730041in, y=8.415705in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont (EER F=27.75\%, M=31.75\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699202in}{5.202659in}}%
\pgfpathlineto{\pgfqpoint{10.047420in}{5.202659in}}%
\pgfpathlineto{\pgfqpoint{10.047420in}{8.332371in}}%
\pgfpathlineto{\pgfqpoint{5.699202in}{8.332371in}}%
\pgfpathlineto{\pgfqpoint{5.699202in}{5.202659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231782in}{5.202659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770561in}{5.202659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.405584in}{5.202659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.070958in}{5.202659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.736331in}{5.202659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.371354in}{5.202659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.910134in}{5.202659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699202in}{5.585993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699202in}{5.973790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699202in}{6.430860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699202in}{6.909775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699202in}{7.388690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699202in}{7.845760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699202in}{8.233557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.851759in}{5.312464in}}{\pgfqpoint{7.292836in}{6.268320in}}{%
\pgfpathmoveto{\pgfqpoint{5.851759in}{6.268320in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{6.219074in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{6.134080in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{6.002677in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{5.907732in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{6.004247in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{5.868969in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{5.812797in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{5.748097in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{5.691461in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{5.636250in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{5.773634in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{5.773369in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{5.812015in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{5.846030in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{5.905095in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{5.913567in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{6.071376in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{6.063110in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{6.062945in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{6.187098in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{6.268320in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{6.268320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851759in}{8.377801in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{8.226402in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{7.958613in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{7.776939in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{7.661017in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{7.652086in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{7.567848in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{7.557505in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{7.550735in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{7.568420in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{7.451148in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{7.389428in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{7.397591in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{7.395396in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{7.344394in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{7.373684in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{7.339635in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{7.375197in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{7.326193in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{7.336247in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{7.300072in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{7.273676in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{7.259078in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{7.274405in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{7.215242in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{7.187111in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{7.210849in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{7.202743in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{7.140605in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{7.171840in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{7.135972in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{7.129882in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{7.121375in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{7.121375in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{7.113755in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{7.104011in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{7.097861in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{7.089222in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{7.083605in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{7.080806in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{7.070949in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{7.059207in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{7.040633in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{7.030125in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{7.018829in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{7.002903in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{6.997486in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{7.007491in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{6.987756in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{6.981281in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{6.975893in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{6.970511in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{6.992182in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{6.966926in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{6.980136in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{6.959762in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{6.962784in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{6.964277in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{6.969341in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{6.954134in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{6.942778in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{6.927163in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{6.916907in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{6.916907in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{6.928516in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{6.909062in}}%
\pgfpathlineto{\pgfqpoint{7.300838in}{6.906209in}}%
\pgfpathlineto{\pgfqpoint{7.308761in}{6.917808in}}%
\pgfpathlineto{\pgfqpoint{7.316609in}{6.918251in}}%
\pgfpathlineto{\pgfqpoint{7.324383in}{6.897271in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{6.896103in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{6.893265in}}%
\pgfpathlineto{\pgfqpoint{7.347284in}{6.891430in}}%
\pgfpathlineto{\pgfqpoint{7.354783in}{6.878855in}}%
\pgfpathlineto{\pgfqpoint{7.362219in}{6.850398in}}%
\pgfpathlineto{\pgfqpoint{7.369593in}{6.827473in}}%
\pgfpathlineto{\pgfqpoint{7.376906in}{6.840021in}}%
\pgfpathlineto{\pgfqpoint{7.384160in}{6.827473in}}%
\pgfpathlineto{\pgfqpoint{7.391357in}{6.823868in}}%
\pgfpathlineto{\pgfqpoint{7.398498in}{6.836422in}}%
\pgfpathlineto{\pgfqpoint{7.405584in}{6.820259in}}%
\pgfpathlineto{\pgfqpoint{7.412618in}{6.836689in}}%
\pgfpathlineto{\pgfqpoint{7.419600in}{6.816647in}}%
\pgfpathlineto{\pgfqpoint{7.426531in}{6.814839in}}%
\pgfpathlineto{\pgfqpoint{7.433413in}{6.809411in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{6.809411in}}%
\pgfpathlineto{\pgfqpoint{7.447035in}{6.809411in}}%
\pgfpathlineto{\pgfqpoint{7.453776in}{6.803973in}}%
\pgfpathlineto{\pgfqpoint{7.460473in}{6.808488in}}%
\pgfpathlineto{\pgfqpoint{7.467127in}{6.804298in}}%
\pgfpathlineto{\pgfqpoint{7.473738in}{6.804328in}}%
\pgfpathlineto{\pgfqpoint{7.480307in}{6.798527in}}%
\pgfpathlineto{\pgfqpoint{7.486836in}{6.795494in}}%
\pgfpathlineto{\pgfqpoint{7.493326in}{6.785774in}}%
\pgfpathlineto{\pgfqpoint{7.499776in}{6.783950in}}%
\pgfpathlineto{\pgfqpoint{7.506189in}{6.780894in}}%
\pgfpathlineto{\pgfqpoint{7.512565in}{6.767449in}}%
\pgfpathlineto{\pgfqpoint{7.518905in}{6.757760in}}%
\pgfpathlineto{\pgfqpoint{7.525210in}{6.750832in}}%
\pgfpathlineto{\pgfqpoint{7.531480in}{6.745260in}}%
\pgfpathlineto{\pgfqpoint{7.537716in}{6.741540in}}%
\pgfpathlineto{\pgfqpoint{7.543919in}{6.739960in}}%
\pgfpathlineto{\pgfqpoint{7.550090in}{6.722817in}}%
\pgfpathlineto{\pgfqpoint{7.556230in}{6.706244in}}%
\pgfpathlineto{\pgfqpoint{7.562338in}{6.686667in}}%
\pgfpathlineto{\pgfqpoint{7.568417in}{6.686667in}}%
\pgfpathlineto{\pgfqpoint{7.574465in}{6.686667in}}%
\pgfpathlineto{\pgfqpoint{7.580485in}{6.697354in}}%
\pgfpathlineto{\pgfqpoint{7.586477in}{6.668562in}}%
\pgfpathlineto{\pgfqpoint{7.592441in}{6.643597in}}%
\pgfpathlineto{\pgfqpoint{7.598377in}{6.647276in}}%
\pgfpathlineto{\pgfqpoint{7.604288in}{6.631642in}}%
\pgfpathlineto{\pgfqpoint{7.610172in}{6.631642in}}%
\pgfpathlineto{\pgfqpoint{7.616031in}{6.622764in}}%
\pgfpathlineto{\pgfqpoint{7.621865in}{6.619523in}}%
\pgfpathlineto{\pgfqpoint{7.627674in}{6.642578in}}%
\pgfpathlineto{\pgfqpoint{7.633460in}{6.637745in}}%
\pgfpathlineto{\pgfqpoint{7.639222in}{6.611371in}}%
\pgfpathlineto{\pgfqpoint{7.644962in}{6.607272in}}%
\pgfpathlineto{\pgfqpoint{7.650679in}{6.605214in}}%
\pgfpathlineto{\pgfqpoint{7.656374in}{6.617229in}}%
\pgfpathlineto{\pgfqpoint{7.662048in}{6.603156in}}%
\pgfpathlineto{\pgfqpoint{7.667701in}{6.593212in}}%
\pgfpathlineto{\pgfqpoint{7.673334in}{6.584428in}}%
\pgfpathlineto{\pgfqpoint{7.678946in}{6.578116in}}%
\pgfpathlineto{\pgfqpoint{7.684538in}{6.578116in}}%
\pgfpathlineto{\pgfqpoint{7.690112in}{6.561031in}}%
\pgfpathlineto{\pgfqpoint{7.695666in}{6.569534in}}%
\pgfpathlineto{\pgfqpoint{7.701202in}{6.547848in}}%
\pgfpathlineto{\pgfqpoint{7.706720in}{6.560391in}}%
\pgfpathlineto{\pgfqpoint{7.712220in}{6.516963in}}%
\pgfpathlineto{\pgfqpoint{7.717703in}{6.516963in}}%
\pgfpathlineto{\pgfqpoint{7.723169in}{6.512425in}}%
\pgfpathlineto{\pgfqpoint{7.728618in}{6.529476in}}%
\pgfpathlineto{\pgfqpoint{7.734051in}{6.524990in}}%
\pgfpathlineto{\pgfqpoint{7.739469in}{6.503272in}}%
\pgfpathlineto{\pgfqpoint{7.744870in}{6.489303in}}%
\pgfpathlineto{\pgfqpoint{7.750257in}{6.475120in}}%
\pgfpathlineto{\pgfqpoint{7.755629in}{6.483508in}}%
\pgfpathlineto{\pgfqpoint{7.760986in}{6.460694in}}%
\pgfpathlineto{\pgfqpoint{7.766329in}{6.460694in}}%
\pgfpathlineto{\pgfqpoint{7.771658in}{6.479550in}}%
\pgfpathlineto{\pgfqpoint{7.776974in}{6.450890in}}%
\pgfpathlineto{\pgfqpoint{7.782276in}{6.450890in}}%
\pgfpathlineto{\pgfqpoint{7.787565in}{6.469214in}}%
\pgfpathlineto{\pgfqpoint{7.792842in}{6.445937in}}%
\pgfpathlineto{\pgfqpoint{7.798107in}{6.431646in}}%
\pgfpathlineto{\pgfqpoint{7.803359in}{6.425759in}}%
\pgfpathlineto{\pgfqpoint{7.808599in}{6.420619in}}%
\pgfpathlineto{\pgfqpoint{7.813828in}{6.482121in}}%
\pgfpathlineto{\pgfqpoint{7.819046in}{6.415439in}}%
\pgfpathlineto{\pgfqpoint{7.824253in}{6.410218in}}%
\pgfpathlineto{\pgfqpoint{7.829449in}{6.404954in}}%
\pgfpathlineto{\pgfqpoint{7.834635in}{6.482415in}}%
\pgfpathlineto{\pgfqpoint{7.839810in}{6.438710in}}%
\pgfpathlineto{\pgfqpoint{7.844976in}{6.423694in}}%
\pgfpathlineto{\pgfqpoint{7.850132in}{6.396960in}}%
\pgfpathlineto{\pgfqpoint{7.855279in}{6.387798in}}%
\pgfpathlineto{\pgfqpoint{7.860416in}{6.383452in}}%
\pgfpathlineto{\pgfqpoint{7.865545in}{6.383452in}}%
\pgfpathlineto{\pgfqpoint{7.870665in}{6.395604in}}%
\pgfpathlineto{\pgfqpoint{7.875777in}{6.369603in}}%
\pgfpathlineto{\pgfqpoint{7.880880in}{6.374213in}}%
\pgfpathlineto{\pgfqpoint{7.885976in}{6.355467in}}%
\pgfpathlineto{\pgfqpoint{7.891064in}{6.349707in}}%
\pgfpathlineto{\pgfqpoint{7.896145in}{6.349707in}}%
\pgfpathlineto{\pgfqpoint{7.901218in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{7.906284in}{6.335028in}}%
\pgfpathlineto{\pgfqpoint{7.911344in}{6.329073in}}%
\pgfpathlineto{\pgfqpoint{7.916397in}{6.323038in}}%
\pgfpathlineto{\pgfqpoint{7.921443in}{6.316937in}}%
\pgfpathlineto{\pgfqpoint{7.926484in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{7.931519in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{7.936548in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{7.941572in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{7.946590in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{7.951604in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{7.956612in}{6.325253in}}%
\pgfpathlineto{\pgfqpoint{7.961616in}{6.343822in}}%
\pgfpathlineto{\pgfqpoint{7.966616in}{6.337451in}}%
\pgfpathlineto{\pgfqpoint{7.971612in}{6.301385in}}%
\pgfpathlineto{\pgfqpoint{7.976603in}{6.320528in}}%
\pgfpathlineto{\pgfqpoint{7.981591in}{6.301385in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{6.301385in}}%
\pgfpathlineto{\pgfqpoint{7.991556in}{6.300958in}}%
\pgfpathlineto{\pgfqpoint{7.996534in}{6.272134in}}%
\pgfpathlineto{\pgfqpoint{8.001509in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{8.006481in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{8.011450in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{8.016418in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{8.021383in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{8.026346in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{8.031307in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{8.036267in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{8.041225in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{8.046182in}{6.276180in}}%
\pgfpathlineto{\pgfqpoint{8.051139in}{6.262045in}}%
\pgfpathlineto{\pgfqpoint{8.056094in}{6.262045in}}%
\pgfpathlineto{\pgfqpoint{8.061049in}{6.262045in}}%
\pgfpathlineto{\pgfqpoint{8.066003in}{6.262045in}}%
\pgfpathlineto{\pgfqpoint{8.070958in}{6.255182in}}%
\pgfpathlineto{\pgfqpoint{8.075912in}{6.255182in}}%
\pgfpathlineto{\pgfqpoint{8.080866in}{6.248222in}}%
\pgfpathlineto{\pgfqpoint{8.085821in}{6.248222in}}%
\pgfpathlineto{\pgfqpoint{8.090777in}{6.248222in}}%
\pgfpathlineto{\pgfqpoint{8.095733in}{6.241162in}}%
\pgfpathlineto{\pgfqpoint{8.100690in}{6.236386in}}%
\pgfpathlineto{\pgfqpoint{8.105649in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{8.110608in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{8.115570in}{6.240566in}}%
\pgfpathlineto{\pgfqpoint{8.120533in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{8.125498in}{6.210234in}}%
\pgfpathlineto{\pgfqpoint{8.130465in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{8.135434in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{8.140406in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{8.145381in}{6.200326in}}%
\pgfpathlineto{\pgfqpoint{8.150359in}{6.188556in}}%
\pgfpathlineto{\pgfqpoint{8.155340in}{6.188556in}}%
\pgfpathlineto{\pgfqpoint{8.160324in}{6.180523in}}%
\pgfpathlineto{\pgfqpoint{8.165312in}{6.172341in}}%
\pgfpathlineto{\pgfqpoint{8.170304in}{6.172341in}}%
\pgfpathlineto{\pgfqpoint{8.175299in}{6.172341in}}%
\pgfpathlineto{\pgfqpoint{8.180299in}{6.172341in}}%
\pgfpathlineto{\pgfqpoint{8.185303in}{6.172341in}}%
\pgfpathlineto{\pgfqpoint{8.190312in}{6.164005in}}%
\pgfpathlineto{\pgfqpoint{8.195325in}{6.153702in}}%
\pgfpathlineto{\pgfqpoint{8.200344in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{8.205367in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{8.210396in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{8.215431in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{8.220472in}{6.168625in}}%
\pgfpathlineto{\pgfqpoint{8.225519in}{6.140932in}}%
\pgfpathlineto{\pgfqpoint{8.230572in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{8.235631in}{6.128938in}}%
\pgfpathlineto{\pgfqpoint{8.240698in}{6.128938in}}%
\pgfpathlineto{\pgfqpoint{8.245771in}{6.128938in}}%
\pgfpathlineto{\pgfqpoint{8.250851in}{6.165257in}}%
\pgfpathlineto{\pgfqpoint{8.255939in}{6.128938in}}%
\pgfpathlineto{\pgfqpoint{8.261035in}{6.124316in}}%
\pgfpathlineto{\pgfqpoint{8.266138in}{6.119693in}}%
\pgfpathlineto{\pgfqpoint{8.271250in}{6.119693in}}%
\pgfpathlineto{\pgfqpoint{8.276370in}{6.130771in}}%
\pgfpathlineto{\pgfqpoint{8.281499in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{8.286636in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{8.291783in}{6.095528in}}%
\pgfpathlineto{\pgfqpoint{8.296939in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{8.302105in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{8.307280in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{8.312466in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{8.317662in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{8.322869in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{8.328087in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{8.333316in}{6.075219in}}%
\pgfpathlineto{\pgfqpoint{8.338556in}{6.069993in}}%
\pgfpathlineto{\pgfqpoint{8.343809in}{6.059249in}}%
\pgfpathlineto{\pgfqpoint{8.349073in}{6.059249in}}%
\pgfpathlineto{\pgfqpoint{8.354350in}{6.085273in}}%
\pgfpathlineto{\pgfqpoint{8.359639in}{6.042344in}}%
\pgfpathlineto{\pgfqpoint{8.364942in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{8.370257in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{8.375586in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{8.380929in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{8.386287in}{6.043924in}}%
\pgfpathlineto{\pgfqpoint{8.391658in}{5.997553in}}%
\pgfpathlineto{\pgfqpoint{8.397045in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.402447in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.407864in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.413297in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.418746in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.424212in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.429695in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.435195in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.440713in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.446249in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.451804in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.457377in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.462970in}{5.966613in}}%
\pgfpathlineto{\pgfqpoint{8.468582in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{8.474214in}{5.987283in}}%
\pgfpathlineto{\pgfqpoint{8.479867in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{8.485541in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{8.491236in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{8.496953in}{5.937182in}}%
\pgfpathlineto{\pgfqpoint{8.502693in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{8.508455in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{8.514241in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{8.520051in}{5.913567in}}%
\pgfpathlineto{\pgfqpoint{8.525885in}{5.913567in}}%
\pgfpathlineto{\pgfqpoint{8.531743in}{5.913567in}}%
\pgfpathlineto{\pgfqpoint{8.537628in}{5.913567in}}%
\pgfpathlineto{\pgfqpoint{8.543538in}{5.913567in}}%
\pgfpathlineto{\pgfqpoint{8.549475in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{8.555438in}{5.922552in}}%
\pgfpathlineto{\pgfqpoint{8.561430in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{8.567450in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{8.573499in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{8.579577in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{8.585685in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{8.591825in}{5.914019in}}%
\pgfpathlineto{\pgfqpoint{8.597996in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{8.604199in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{8.610435in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{8.616706in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{8.623010in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{8.629350in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{8.635726in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{8.642139in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{8.648590in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{8.655079in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{8.661608in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{8.668178in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{8.674789in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{8.681442in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{8.688139in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{8.694881in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{8.701668in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{8.708502in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{8.715384in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{8.722316in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{8.729297in}{5.805743in}}%
\pgfpathlineto{\pgfqpoint{8.736331in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.743417in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.750558in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.757755in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.765009in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.772323in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.779696in}{5.854071in}}%
\pgfpathlineto{\pgfqpoint{8.787132in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.794632in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.802197in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.809830in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.817532in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.825306in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.833154in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.841078in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.849079in}{5.725575in}}%
\pgfpathlineto{\pgfqpoint{8.857161in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{8.865326in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{8.873577in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{8.881916in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{8.890346in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{8.898871in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{8.907493in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{8.916215in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{8.925042in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{8.933976in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{8.943022in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{8.952184in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{8.961466in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{8.970872in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{8.980407in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{8.990076in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{8.999885in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.009839in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.019943in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.030206in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.040633in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.051231in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.062008in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.072972in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.084133in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.095500in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.107082in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.118891in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.130939in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.143237in}{5.479520in}}%
\pgfpathlineto{\pgfqpoint{9.155802in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.168646in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.181786in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.195241in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.209030in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.223174in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.237696in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.252623in}{5.507463in}}%
\pgfpathlineto{\pgfqpoint{9.267984in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.283810in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.300138in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.317008in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.334465in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.352561in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.371354in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.390913in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.411314in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.432649in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.455024in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.478566in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.503427in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{9.529791in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{9.557885in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{9.557885in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{9.557885in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{9.529791in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{9.503427in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{9.478566in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{9.455024in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.432649in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.411314in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.390913in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.371354in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.352561in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.334465in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.317008in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{9.300138in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{9.283810in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{9.267984in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{9.252623in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{9.237696in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{9.223174in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{9.209030in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{9.195241in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{9.181786in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{9.168646in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{9.155802in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{9.143237in}{5.687626in}}%
\pgfpathlineto{\pgfqpoint{9.130939in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{9.118891in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{9.107082in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{9.095500in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{9.084133in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{9.072972in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{9.062008in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{9.051231in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{9.040633in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{9.030206in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{9.019943in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{9.009839in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{8.999885in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{8.990076in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{8.980407in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.970872in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.961466in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.952184in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.943022in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.933976in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.925042in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.916215in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.907493in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.898871in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.890346in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.881916in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.873577in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.865326in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.857161in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.849079in}{5.781765in}}%
\pgfpathlineto{\pgfqpoint{8.841078in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.833154in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.825306in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.817532in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.809830in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{8.802197in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{8.794632in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{8.787132in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{8.779696in}{5.922629in}}%
\pgfpathlineto{\pgfqpoint{8.772323in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{8.765009in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{8.757755in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{8.750558in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{8.743417in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{8.736331in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{8.729297in}{5.924249in}}%
\pgfpathlineto{\pgfqpoint{8.722316in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{8.715384in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{8.708502in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{8.701668in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{8.694881in}{5.973790in}}%
\pgfpathlineto{\pgfqpoint{8.688139in}{5.973790in}}%
\pgfpathlineto{\pgfqpoint{8.681442in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.674789in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.668178in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.661608in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.655079in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.648590in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.642139in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.635726in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.629350in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.623010in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.616706in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.610435in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.604199in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.597996in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.591825in}{6.000341in}}%
\pgfpathlineto{\pgfqpoint{8.585685in}{6.000341in}}%
\pgfpathlineto{\pgfqpoint{8.579577in}{6.000341in}}%
\pgfpathlineto{\pgfqpoint{8.573499in}{6.000341in}}%
\pgfpathlineto{\pgfqpoint{8.567450in}{6.000341in}}%
\pgfpathlineto{\pgfqpoint{8.561430in}{6.000341in}}%
\pgfpathlineto{\pgfqpoint{8.555438in}{6.018978in}}%
\pgfpathlineto{\pgfqpoint{8.549475in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{8.543538in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{8.537628in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{8.531743in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{8.525885in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{8.520051in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{8.514241in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{8.508455in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{8.502693in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{8.496953in}{6.013858in}}%
\pgfpathlineto{\pgfqpoint{8.491236in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{8.485541in}{6.048193in}}%
\pgfpathlineto{\pgfqpoint{8.479867in}{6.059249in}}%
\pgfpathlineto{\pgfqpoint{8.474214in}{6.077833in}}%
\pgfpathlineto{\pgfqpoint{8.468582in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{8.462970in}{6.053782in}}%
\pgfpathlineto{\pgfqpoint{8.457377in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{8.451804in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{8.446249in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{8.440713in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{8.435195in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{8.429695in}{6.090626in}}%
\pgfpathlineto{\pgfqpoint{8.424212in}{6.090626in}}%
\pgfpathlineto{\pgfqpoint{8.418746in}{6.090626in}}%
\pgfpathlineto{\pgfqpoint{8.413297in}{6.090626in}}%
\pgfpathlineto{\pgfqpoint{8.407864in}{6.090626in}}%
\pgfpathlineto{\pgfqpoint{8.402447in}{6.090626in}}%
\pgfpathlineto{\pgfqpoint{8.397045in}{6.090626in}}%
\pgfpathlineto{\pgfqpoint{8.391658in}{6.059454in}}%
\pgfpathlineto{\pgfqpoint{8.386287in}{6.107814in}}%
\pgfpathlineto{\pgfqpoint{8.380929in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{8.375586in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{8.370257in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{8.364942in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{8.359639in}{6.094724in}}%
\pgfpathlineto{\pgfqpoint{8.354350in}{6.130706in}}%
\pgfpathlineto{\pgfqpoint{8.349073in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{8.343809in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{8.338556in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{8.333316in}{6.142407in}}%
\pgfpathlineto{\pgfqpoint{8.328087in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{8.322869in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{8.317662in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{8.312466in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{8.307280in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{8.302105in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{8.296939in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{8.291783in}{6.141766in}}%
\pgfpathlineto{\pgfqpoint{8.286636in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{8.281499in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{8.276370in}{6.168173in}}%
\pgfpathlineto{\pgfqpoint{8.271250in}{6.172341in}}%
\pgfpathlineto{\pgfqpoint{8.266138in}{6.180523in}}%
\pgfpathlineto{\pgfqpoint{8.261035in}{6.184539in}}%
\pgfpathlineto{\pgfqpoint{8.255939in}{6.188556in}}%
\pgfpathlineto{\pgfqpoint{8.250851in}{6.211685in}}%
\pgfpathlineto{\pgfqpoint{8.245771in}{6.219338in}}%
\pgfpathlineto{\pgfqpoint{8.240698in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{8.235631in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{8.230572in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{8.225519in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{8.220472in}{6.237580in}}%
\pgfpathlineto{\pgfqpoint{8.215431in}{6.241162in}}%
\pgfpathlineto{\pgfqpoint{8.210396in}{6.248222in}}%
\pgfpathlineto{\pgfqpoint{8.205367in}{6.248222in}}%
\pgfpathlineto{\pgfqpoint{8.200344in}{6.248222in}}%
\pgfpathlineto{\pgfqpoint{8.195325in}{6.235554in}}%
\pgfpathlineto{\pgfqpoint{8.190312in}{6.255182in}}%
\pgfpathlineto{\pgfqpoint{8.185303in}{6.255182in}}%
\pgfpathlineto{\pgfqpoint{8.180299in}{6.255182in}}%
\pgfpathlineto{\pgfqpoint{8.175299in}{6.255182in}}%
\pgfpathlineto{\pgfqpoint{8.170304in}{6.255182in}}%
\pgfpathlineto{\pgfqpoint{8.165312in}{6.255182in}}%
\pgfpathlineto{\pgfqpoint{8.160324in}{6.255182in}}%
\pgfpathlineto{\pgfqpoint{8.155340in}{6.262045in}}%
\pgfpathlineto{\pgfqpoint{8.150359in}{6.262045in}}%
\pgfpathlineto{\pgfqpoint{8.145381in}{6.265430in}}%
\pgfpathlineto{\pgfqpoint{8.140406in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{8.135434in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{8.130465in}{6.275496in}}%
\pgfpathlineto{\pgfqpoint{8.125498in}{6.251532in}}%
\pgfpathlineto{\pgfqpoint{8.120533in}{6.275496in}}%
\pgfpathlineto{\pgfqpoint{8.115570in}{6.285345in}}%
\pgfpathlineto{\pgfqpoint{8.110608in}{6.288601in}}%
\pgfpathlineto{\pgfqpoint{8.105649in}{6.288601in}}%
\pgfpathlineto{\pgfqpoint{8.100690in}{6.288601in}}%
\pgfpathlineto{\pgfqpoint{8.095733in}{6.288601in}}%
\pgfpathlineto{\pgfqpoint{8.090777in}{6.288601in}}%
\pgfpathlineto{\pgfqpoint{8.085821in}{6.295032in}}%
\pgfpathlineto{\pgfqpoint{8.080866in}{6.295032in}}%
\pgfpathlineto{\pgfqpoint{8.075912in}{6.295032in}}%
\pgfpathlineto{\pgfqpoint{8.070958in}{6.295032in}}%
\pgfpathlineto{\pgfqpoint{8.066003in}{6.295032in}}%
\pgfpathlineto{\pgfqpoint{8.061049in}{6.295032in}}%
\pgfpathlineto{\pgfqpoint{8.056094in}{6.295032in}}%
\pgfpathlineto{\pgfqpoint{8.051139in}{6.295032in}}%
\pgfpathlineto{\pgfqpoint{8.046182in}{6.305558in}}%
\pgfpathlineto{\pgfqpoint{8.041225in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{8.036267in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{8.031307in}{6.326072in}}%
\pgfpathlineto{\pgfqpoint{8.026346in}{6.326072in}}%
\pgfpathlineto{\pgfqpoint{8.021383in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{8.016418in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{8.011450in}{6.338013in}}%
\pgfpathlineto{\pgfqpoint{8.006481in}{6.338013in}}%
\pgfpathlineto{\pgfqpoint{8.001509in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{7.996534in}{6.325121in}}%
\pgfpathlineto{\pgfqpoint{7.991556in}{6.343216in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{6.366818in}}%
\pgfpathlineto{\pgfqpoint{7.981591in}{6.372414in}}%
\pgfpathlineto{\pgfqpoint{7.976603in}{6.380705in}}%
\pgfpathlineto{\pgfqpoint{7.971612in}{6.383452in}}%
\pgfpathlineto{\pgfqpoint{7.966616in}{6.395356in}}%
\pgfpathlineto{\pgfqpoint{7.961616in}{6.411254in}}%
\pgfpathlineto{\pgfqpoint{7.956612in}{6.404363in}}%
\pgfpathlineto{\pgfqpoint{7.951604in}{6.425759in}}%
\pgfpathlineto{\pgfqpoint{7.946590in}{6.425759in}}%
\pgfpathlineto{\pgfqpoint{7.941572in}{6.425759in}}%
\pgfpathlineto{\pgfqpoint{7.936548in}{6.425759in}}%
\pgfpathlineto{\pgfqpoint{7.931519in}{6.425759in}}%
\pgfpathlineto{\pgfqpoint{7.926484in}{6.425759in}}%
\pgfpathlineto{\pgfqpoint{7.921443in}{6.428310in}}%
\pgfpathlineto{\pgfqpoint{7.916397in}{6.433391in}}%
\pgfpathlineto{\pgfqpoint{7.911344in}{6.438435in}}%
\pgfpathlineto{\pgfqpoint{7.906284in}{6.415214in}}%
\pgfpathlineto{\pgfqpoint{7.901218in}{6.440948in}}%
\pgfpathlineto{\pgfqpoint{7.896145in}{6.440948in}}%
\pgfpathlineto{\pgfqpoint{7.891064in}{6.440948in}}%
\pgfpathlineto{\pgfqpoint{7.885976in}{6.445937in}}%
\pgfpathlineto{\pgfqpoint{7.880880in}{6.437692in}}%
\pgfpathlineto{\pgfqpoint{7.875777in}{6.434960in}}%
\pgfpathlineto{\pgfqpoint{7.870665in}{6.461658in}}%
\pgfpathlineto{\pgfqpoint{7.865545in}{6.465547in}}%
\pgfpathlineto{\pgfqpoint{7.860416in}{6.470367in}}%
\pgfpathlineto{\pgfqpoint{7.855279in}{6.458026in}}%
\pgfpathlineto{\pgfqpoint{7.850132in}{6.457606in}}%
\pgfpathlineto{\pgfqpoint{7.844976in}{6.482279in}}%
\pgfpathlineto{\pgfqpoint{7.839810in}{6.494931in}}%
\pgfpathlineto{\pgfqpoint{7.834635in}{6.522294in}}%
\pgfpathlineto{\pgfqpoint{7.829449in}{6.534871in}}%
\pgfpathlineto{\pgfqpoint{7.824253in}{6.534871in}}%
\pgfpathlineto{\pgfqpoint{7.819046in}{6.534871in}}%
\pgfpathlineto{\pgfqpoint{7.813828in}{6.547350in}}%
\pgfpathlineto{\pgfqpoint{7.808599in}{6.552415in}}%
\pgfpathlineto{\pgfqpoint{7.803359in}{6.552415in}}%
\pgfpathlineto{\pgfqpoint{7.798107in}{6.494994in}}%
\pgfpathlineto{\pgfqpoint{7.792842in}{6.552415in}}%
\pgfpathlineto{\pgfqpoint{7.787565in}{6.557607in}}%
\pgfpathlineto{\pgfqpoint{7.782276in}{6.565353in}}%
\pgfpathlineto{\pgfqpoint{7.776974in}{6.565353in}}%
\pgfpathlineto{\pgfqpoint{7.771658in}{6.570470in}}%
\pgfpathlineto{\pgfqpoint{7.766329in}{6.578116in}}%
\pgfpathlineto{\pgfqpoint{7.760986in}{6.578116in}}%
\pgfpathlineto{\pgfqpoint{7.755629in}{6.570529in}}%
\pgfpathlineto{\pgfqpoint{7.750257in}{6.570936in}}%
\pgfpathlineto{\pgfqpoint{7.744870in}{6.549560in}}%
\pgfpathlineto{\pgfqpoint{7.739469in}{6.603156in}}%
\pgfpathlineto{\pgfqpoint{7.734051in}{6.608088in}}%
\pgfpathlineto{\pgfqpoint{7.728618in}{6.616265in}}%
\pgfpathlineto{\pgfqpoint{7.723169in}{6.619523in}}%
\pgfpathlineto{\pgfqpoint{7.717703in}{6.619523in}}%
\pgfpathlineto{\pgfqpoint{7.712220in}{6.619523in}}%
\pgfpathlineto{\pgfqpoint{7.706720in}{6.628416in}}%
\pgfpathlineto{\pgfqpoint{7.701202in}{6.601309in}}%
\pgfpathlineto{\pgfqpoint{7.695666in}{6.651564in}}%
\pgfpathlineto{\pgfqpoint{7.690112in}{6.600747in}}%
\pgfpathlineto{\pgfqpoint{7.684538in}{6.655513in}}%
\pgfpathlineto{\pgfqpoint{7.678946in}{6.655513in}}%
\pgfpathlineto{\pgfqpoint{7.673334in}{6.638268in}}%
\pgfpathlineto{\pgfqpoint{7.667701in}{6.632109in}}%
\pgfpathlineto{\pgfqpoint{7.662048in}{6.655513in}}%
\pgfpathlineto{\pgfqpoint{7.656374in}{6.661409in}}%
\pgfpathlineto{\pgfqpoint{7.650679in}{6.665325in}}%
\pgfpathlineto{\pgfqpoint{7.644962in}{6.667280in}}%
\pgfpathlineto{\pgfqpoint{7.639222in}{6.667280in}}%
\pgfpathlineto{\pgfqpoint{7.633460in}{6.675841in}}%
\pgfpathlineto{\pgfqpoint{7.627674in}{6.687228in}}%
\pgfpathlineto{\pgfqpoint{7.621865in}{6.698174in}}%
\pgfpathlineto{\pgfqpoint{7.616031in}{6.669949in}}%
\pgfpathlineto{\pgfqpoint{7.610172in}{6.701991in}}%
\pgfpathlineto{\pgfqpoint{7.604288in}{6.701991in}}%
\pgfpathlineto{\pgfqpoint{7.598377in}{6.706556in}}%
\pgfpathlineto{\pgfqpoint{7.592441in}{6.673323in}}%
\pgfpathlineto{\pgfqpoint{7.586477in}{6.687050in}}%
\pgfpathlineto{\pgfqpoint{7.580485in}{6.717918in}}%
\pgfpathlineto{\pgfqpoint{7.574465in}{6.720938in}}%
\pgfpathlineto{\pgfqpoint{7.568417in}{6.720938in}}%
\pgfpathlineto{\pgfqpoint{7.562338in}{6.720938in}}%
\pgfpathlineto{\pgfqpoint{7.556230in}{6.721574in}}%
\pgfpathlineto{\pgfqpoint{7.550090in}{6.735933in}}%
\pgfpathlineto{\pgfqpoint{7.543919in}{6.752963in}}%
\pgfpathlineto{\pgfqpoint{7.537716in}{6.767450in}}%
\pgfpathlineto{\pgfqpoint{7.531480in}{6.763748in}}%
\pgfpathlineto{\pgfqpoint{7.525210in}{6.769290in}}%
\pgfpathlineto{\pgfqpoint{7.518905in}{6.769279in}}%
\pgfpathlineto{\pgfqpoint{7.512565in}{6.774797in}}%
\pgfpathlineto{\pgfqpoint{7.506189in}{6.791234in}}%
\pgfpathlineto{\pgfqpoint{7.499776in}{6.802159in}}%
\pgfpathlineto{\pgfqpoint{7.493326in}{6.798520in}}%
\pgfpathlineto{\pgfqpoint{7.486836in}{6.805181in}}%
\pgfpathlineto{\pgfqpoint{7.480307in}{6.809411in}}%
\pgfpathlineto{\pgfqpoint{7.473738in}{6.817369in}}%
\pgfpathlineto{\pgfqpoint{7.467127in}{6.824588in}}%
\pgfpathlineto{\pgfqpoint{7.460473in}{6.832874in}}%
\pgfpathlineto{\pgfqpoint{7.453776in}{6.827452in}}%
\pgfpathlineto{\pgfqpoint{7.447035in}{6.834673in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{6.838269in}}%
\pgfpathlineto{\pgfqpoint{7.433413in}{6.838269in}}%
\pgfpathlineto{\pgfqpoint{7.426531in}{6.840065in}}%
\pgfpathlineto{\pgfqpoint{7.419600in}{6.841862in}}%
\pgfpathlineto{\pgfqpoint{7.412618in}{6.854158in}}%
\pgfpathlineto{\pgfqpoint{7.405584in}{6.863367in}}%
\pgfpathlineto{\pgfqpoint{7.398498in}{6.869923in}}%
\pgfpathlineto{\pgfqpoint{7.391357in}{6.874092in}}%
\pgfpathlineto{\pgfqpoint{7.384160in}{6.874092in}}%
\pgfpathlineto{\pgfqpoint{7.376906in}{6.879450in}}%
\pgfpathlineto{\pgfqpoint{7.369593in}{6.883645in}}%
\pgfpathlineto{\pgfqpoint{7.362219in}{6.867117in}}%
\pgfpathlineto{\pgfqpoint{7.354783in}{6.891942in}}%
\pgfpathlineto{\pgfqpoint{7.347284in}{6.904680in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{6.915569in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{6.923447in}}%
\pgfpathlineto{\pgfqpoint{7.324383in}{6.923151in}}%
\pgfpathlineto{\pgfqpoint{7.316609in}{6.941886in}}%
\pgfpathlineto{\pgfqpoint{7.308761in}{6.955289in}}%
\pgfpathlineto{\pgfqpoint{7.300838in}{6.959762in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{6.941194in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{6.965157in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{6.966926in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{6.966926in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{6.946367in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{6.968741in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{6.974100in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{6.990895in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{7.001098in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{6.999933in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{7.010139in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{7.016788in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{7.021023in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{7.028829in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{7.035600in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{7.021122in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{7.035600in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{7.017472in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{7.041089in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{7.032012in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{7.042919in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{7.038475in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{7.059470in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{7.058577in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{7.071524in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{7.080621in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{7.086410in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{7.091093in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{7.096738in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{7.106923in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{7.112673in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{7.120103in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{7.121375in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{7.121375in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{7.141204in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{7.155419in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{7.190318in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{7.208179in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{7.231929in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{7.255348in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{7.294178in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{7.252499in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{7.333364in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{7.305185in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{7.327261in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{7.329959in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{7.369671in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{7.354938in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{7.401952in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{7.414596in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{7.427608in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{7.436098in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{7.451826in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{7.471546in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{7.441586in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{7.480686in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{7.605396in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{7.690612in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{7.690612in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{7.660791in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{7.722927in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{7.713192in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{7.816078in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{8.034976in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{8.377801in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{8.377801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.655808in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{9.655808in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.694621in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{9.694621in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.694621in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.655808in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{9.655808in}{5.525657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851759in}{6.396258in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{6.338487in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{6.102972in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{6.017707in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{5.981153in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{5.924754in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{5.887438in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{5.843575in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{5.754454in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{5.602106in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{5.638115in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{5.491604in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{5.654620in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{5.806170in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{5.806170in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{5.867342in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{5.921720in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{5.972862in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{6.046066in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{6.060434in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{6.117329in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{6.396258in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{6.396258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339718in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{5.525657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.440247in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{5.444029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851759in}{7.734697in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{7.691724in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{7.625739in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{7.588102in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{7.539109in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{7.637019in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{7.637019in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{7.646804in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{7.696724in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{7.734697in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{7.734697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355317in}{7.599943in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{7.535967in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{7.500602in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{7.526060in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{7.510816in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{7.456030in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{7.433799in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{7.389212in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{7.319309in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{7.259940in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{7.259922in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{7.268924in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{7.215231in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{7.208179in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{7.206137in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{7.198679in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{7.147367in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{7.111853in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{7.157463in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{7.094849in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{7.125374in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{7.083605in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{7.117381in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{7.082207in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{7.039257in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{7.067510in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{7.082628in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{7.073821in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{7.036946in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{7.020297in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{7.016489in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{7.020589in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{6.983452in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{6.970511in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{6.968121in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{6.963343in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{6.956780in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{6.952011in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{6.939099in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{6.929369in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{6.913341in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{6.902643in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{6.902643in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{6.902643in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{6.918692in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{6.904680in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{6.895509in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{6.884448in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{6.871114in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{6.869803in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{6.864082in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{6.859788in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{6.856207in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{6.850832in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{6.834668in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{6.835529in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{6.819535in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{6.806235in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{6.788052in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{6.780293in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{6.780293in}}%
\pgfpathlineto{\pgfqpoint{7.300838in}{6.780293in}}%
\pgfpathlineto{\pgfqpoint{7.308761in}{6.833952in}}%
\pgfpathlineto{\pgfqpoint{7.316609in}{6.803643in}}%
\pgfpathlineto{\pgfqpoint{7.324383in}{6.788478in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{6.767707in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{6.761925in}}%
\pgfpathlineto{\pgfqpoint{7.347284in}{6.771076in}}%
\pgfpathlineto{\pgfqpoint{7.354783in}{6.761925in}}%
\pgfpathlineto{\pgfqpoint{7.362219in}{6.763490in}}%
\pgfpathlineto{\pgfqpoint{7.369593in}{6.757110in}}%
\pgfpathlineto{\pgfqpoint{7.376906in}{6.742560in}}%
\pgfpathlineto{\pgfqpoint{7.384160in}{6.734447in}}%
\pgfpathlineto{\pgfqpoint{7.391357in}{6.729394in}}%
\pgfpathlineto{\pgfqpoint{7.398498in}{6.723196in}}%
\pgfpathlineto{\pgfqpoint{7.405584in}{6.717166in}}%
\pgfpathlineto{\pgfqpoint{7.412618in}{6.715275in}}%
\pgfpathlineto{\pgfqpoint{7.419600in}{6.698132in}}%
\pgfpathlineto{\pgfqpoint{7.426531in}{6.682811in}}%
\pgfpathlineto{\pgfqpoint{7.433413in}{6.682811in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{6.677003in}}%
\pgfpathlineto{\pgfqpoint{7.447035in}{6.665447in}}%
\pgfpathlineto{\pgfqpoint{7.453776in}{6.655513in}}%
\pgfpathlineto{\pgfqpoint{7.460473in}{6.644292in}}%
\pgfpathlineto{\pgfqpoint{7.467127in}{6.653551in}}%
\pgfpathlineto{\pgfqpoint{7.473738in}{6.651417in}}%
\pgfpathlineto{\pgfqpoint{7.480307in}{6.631642in}}%
\pgfpathlineto{\pgfqpoint{7.486836in}{6.634400in}}%
\pgfpathlineto{\pgfqpoint{7.493326in}{6.607256in}}%
\pgfpathlineto{\pgfqpoint{7.499776in}{6.599025in}}%
\pgfpathlineto{\pgfqpoint{7.506189in}{6.591404in}}%
\pgfpathlineto{\pgfqpoint{7.512565in}{6.579489in}}%
\pgfpathlineto{\pgfqpoint{7.518905in}{6.573880in}}%
\pgfpathlineto{\pgfqpoint{7.525210in}{6.573880in}}%
\pgfpathlineto{\pgfqpoint{7.531480in}{6.566059in}}%
\pgfpathlineto{\pgfqpoint{7.537716in}{6.572590in}}%
\pgfpathlineto{\pgfqpoint{7.543919in}{6.568493in}}%
\pgfpathlineto{\pgfqpoint{7.550090in}{6.576808in}}%
\pgfpathlineto{\pgfqpoint{7.556230in}{6.565101in}}%
\pgfpathlineto{\pgfqpoint{7.562338in}{6.570861in}}%
\pgfpathlineto{\pgfqpoint{7.568417in}{6.552415in}}%
\pgfpathlineto{\pgfqpoint{7.574465in}{6.550238in}}%
\pgfpathlineto{\pgfqpoint{7.580485in}{6.554516in}}%
\pgfpathlineto{\pgfqpoint{7.586477in}{6.548895in}}%
\pgfpathlineto{\pgfqpoint{7.592441in}{6.543687in}}%
\pgfpathlineto{\pgfqpoint{7.598377in}{6.543687in}}%
\pgfpathlineto{\pgfqpoint{7.598377in}{6.561061in}}%
\pgfpathlineto{\pgfqpoint{7.598377in}{6.561061in}}%
\pgfpathlineto{\pgfqpoint{7.592441in}{6.561061in}}%
\pgfpathlineto{\pgfqpoint{7.586477in}{6.566204in}}%
\pgfpathlineto{\pgfqpoint{7.580485in}{6.575998in}}%
\pgfpathlineto{\pgfqpoint{7.574465in}{6.580224in}}%
\pgfpathlineto{\pgfqpoint{7.568417in}{6.582333in}}%
\pgfpathlineto{\pgfqpoint{7.562338in}{6.594178in}}%
\pgfpathlineto{\pgfqpoint{7.556230in}{6.605214in}}%
\pgfpathlineto{\pgfqpoint{7.550090in}{6.616289in}}%
\pgfpathlineto{\pgfqpoint{7.543919in}{6.626263in}}%
\pgfpathlineto{\pgfqpoint{7.537716in}{6.636451in}}%
\pgfpathlineto{\pgfqpoint{7.531480in}{6.618347in}}%
\pgfpathlineto{\pgfqpoint{7.525210in}{6.643636in}}%
\pgfpathlineto{\pgfqpoint{7.518905in}{6.647608in}}%
\pgfpathlineto{\pgfqpoint{7.512565in}{6.627166in}}%
\pgfpathlineto{\pgfqpoint{7.506189in}{6.634677in}}%
\pgfpathlineto{\pgfqpoint{7.499776in}{6.659447in}}%
\pgfpathlineto{\pgfqpoint{7.493326in}{6.629917in}}%
\pgfpathlineto{\pgfqpoint{7.486836in}{6.661630in}}%
\pgfpathlineto{\pgfqpoint{7.480307in}{6.671179in}}%
\pgfpathlineto{\pgfqpoint{7.473738in}{6.680485in}}%
\pgfpathlineto{\pgfqpoint{7.467127in}{6.692147in}}%
\pgfpathlineto{\pgfqpoint{7.460473in}{6.673551in}}%
\pgfpathlineto{\pgfqpoint{7.453776in}{6.698174in}}%
\pgfpathlineto{\pgfqpoint{7.447035in}{6.689144in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{6.700051in}}%
\pgfpathlineto{\pgfqpoint{7.433413in}{6.705798in}}%
\pgfpathlineto{\pgfqpoint{7.426531in}{6.709596in}}%
\pgfpathlineto{\pgfqpoint{7.419600in}{6.711461in}}%
\pgfpathlineto{\pgfqpoint{7.412618in}{6.726579in}}%
\pgfpathlineto{\pgfqpoint{7.405584in}{6.728457in}}%
\pgfpathlineto{\pgfqpoint{7.398498in}{6.729956in}}%
\pgfpathlineto{\pgfqpoint{7.391357in}{6.734075in}}%
\pgfpathlineto{\pgfqpoint{7.384160in}{6.740421in}}%
\pgfpathlineto{\pgfqpoint{7.376906in}{6.751234in}}%
\pgfpathlineto{\pgfqpoint{7.369593in}{6.770727in}}%
\pgfpathlineto{\pgfqpoint{7.362219in}{6.784469in}}%
\pgfpathlineto{\pgfqpoint{7.354783in}{6.794890in}}%
\pgfpathlineto{\pgfqpoint{7.347284in}{6.800343in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{6.805787in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{6.787028in}}%
\pgfpathlineto{\pgfqpoint{7.324383in}{6.811221in}}%
\pgfpathlineto{\pgfqpoint{7.316609in}{6.825408in}}%
\pgfpathlineto{\pgfqpoint{7.308761in}{6.842579in}}%
\pgfpathlineto{\pgfqpoint{7.300838in}{6.849039in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{6.849039in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{6.849039in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{6.825536in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{6.834185in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{6.843271in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{6.862472in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{6.848581in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{6.860681in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{6.863367in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{6.863367in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{6.868374in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{6.878379in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{6.880640in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{6.892298in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{6.902643in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{6.914869in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{6.934745in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{6.941885in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{6.941885in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{6.941885in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{6.927166in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{6.943671in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{6.947058in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{6.959167in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{6.963940in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{6.966926in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{6.974100in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{6.977688in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{6.997156in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{7.041904in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{7.049717in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{7.076329in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{7.085621in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{7.112136in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{7.130667in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{7.154228in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{7.156180in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{7.139370in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{7.182840in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{7.216393in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{7.211120in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{7.237217in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{7.234238in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{7.232054in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{7.182240in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{7.252174in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{7.286900in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{7.293586in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{7.264900in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{7.311185in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{7.330250in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{7.295011in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{7.357598in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{7.420032in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{7.485386in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{7.488101in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{7.545702in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{7.588732in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{7.572454in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{7.599943in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{7.599943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.610172in}{6.556748in}}%
\pgfpathlineto{\pgfqpoint{7.610172in}{6.543687in}}%
\pgfpathlineto{\pgfqpoint{7.616031in}{6.543687in}}%
\pgfpathlineto{\pgfqpoint{7.621865in}{6.539290in}}%
\pgfpathlineto{\pgfqpoint{7.627674in}{6.539290in}}%
\pgfpathlineto{\pgfqpoint{7.633460in}{6.530429in}}%
\pgfpathlineto{\pgfqpoint{7.639222in}{6.520568in}}%
\pgfpathlineto{\pgfqpoint{7.644962in}{6.516963in}}%
\pgfpathlineto{\pgfqpoint{7.650679in}{6.510137in}}%
\pgfpathlineto{\pgfqpoint{7.656374in}{6.507862in}}%
\pgfpathlineto{\pgfqpoint{7.662048in}{6.507714in}}%
\pgfpathlineto{\pgfqpoint{7.667701in}{6.498656in}}%
\pgfpathlineto{\pgfqpoint{7.673334in}{6.502225in}}%
\pgfpathlineto{\pgfqpoint{7.678946in}{6.491678in}}%
\pgfpathlineto{\pgfqpoint{7.684538in}{6.482272in}}%
\pgfpathlineto{\pgfqpoint{7.690112in}{6.479915in}}%
\pgfpathlineto{\pgfqpoint{7.695666in}{6.479915in}}%
\pgfpathlineto{\pgfqpoint{7.701202in}{6.483517in}}%
\pgfpathlineto{\pgfqpoint{7.706720in}{6.467949in}}%
\pgfpathlineto{\pgfqpoint{7.712220in}{6.465547in}}%
\pgfpathlineto{\pgfqpoint{7.717703in}{6.460694in}}%
\pgfpathlineto{\pgfqpoint{7.723169in}{6.457001in}}%
\pgfpathlineto{\pgfqpoint{7.728618in}{6.457956in}}%
\pgfpathlineto{\pgfqpoint{7.734051in}{6.445937in}}%
\pgfpathlineto{\pgfqpoint{7.739469in}{6.438426in}}%
\pgfpathlineto{\pgfqpoint{7.744870in}{6.446920in}}%
\pgfpathlineto{\pgfqpoint{7.750257in}{6.430860in}}%
\pgfpathlineto{\pgfqpoint{7.755629in}{6.430860in}}%
\pgfpathlineto{\pgfqpoint{7.760986in}{6.423180in}}%
\pgfpathlineto{\pgfqpoint{7.766329in}{6.415439in}}%
\pgfpathlineto{\pgfqpoint{7.771658in}{6.435301in}}%
\pgfpathlineto{\pgfqpoint{7.776974in}{6.410218in}}%
\pgfpathlineto{\pgfqpoint{7.782276in}{6.404954in}}%
\pgfpathlineto{\pgfqpoint{7.787565in}{6.404954in}}%
\pgfpathlineto{\pgfqpoint{7.792842in}{6.404954in}}%
\pgfpathlineto{\pgfqpoint{7.798107in}{6.404954in}}%
\pgfpathlineto{\pgfqpoint{7.803359in}{6.416438in}}%
\pgfpathlineto{\pgfqpoint{7.808599in}{6.404954in}}%
\pgfpathlineto{\pgfqpoint{7.813828in}{6.404954in}}%
\pgfpathlineto{\pgfqpoint{7.819046in}{6.404954in}}%
\pgfpathlineto{\pgfqpoint{7.824253in}{6.404954in}}%
\pgfpathlineto{\pgfqpoint{7.829449in}{6.404954in}}%
\pgfpathlineto{\pgfqpoint{7.834635in}{6.417334in}}%
\pgfpathlineto{\pgfqpoint{7.839810in}{6.399647in}}%
\pgfpathlineto{\pgfqpoint{7.844976in}{6.399647in}}%
\pgfpathlineto{\pgfqpoint{7.850132in}{6.403906in}}%
\pgfpathlineto{\pgfqpoint{7.855279in}{6.394295in}}%
\pgfpathlineto{\pgfqpoint{7.860416in}{6.394295in}}%
\pgfpathlineto{\pgfqpoint{7.865545in}{6.394295in}}%
\pgfpathlineto{\pgfqpoint{7.865545in}{6.404954in}}%
\pgfpathlineto{\pgfqpoint{7.865545in}{6.404954in}}%
\pgfpathlineto{\pgfqpoint{7.860416in}{6.410218in}}%
\pgfpathlineto{\pgfqpoint{7.855279in}{6.415439in}}%
\pgfpathlineto{\pgfqpoint{7.850132in}{6.424060in}}%
\pgfpathlineto{\pgfqpoint{7.844976in}{6.430860in}}%
\pgfpathlineto{\pgfqpoint{7.839810in}{6.422441in}}%
\pgfpathlineto{\pgfqpoint{7.834635in}{6.441931in}}%
\pgfpathlineto{\pgfqpoint{7.829449in}{6.445937in}}%
\pgfpathlineto{\pgfqpoint{7.824253in}{6.445937in}}%
\pgfpathlineto{\pgfqpoint{7.819046in}{6.445937in}}%
\pgfpathlineto{\pgfqpoint{7.813828in}{6.445937in}}%
\pgfpathlineto{\pgfqpoint{7.808599in}{6.445937in}}%
\pgfpathlineto{\pgfqpoint{7.803359in}{6.453350in}}%
\pgfpathlineto{\pgfqpoint{7.798107in}{6.455809in}}%
\pgfpathlineto{\pgfqpoint{7.792842in}{6.455809in}}%
\pgfpathlineto{\pgfqpoint{7.787565in}{6.455809in}}%
\pgfpathlineto{\pgfqpoint{7.782276in}{6.455809in}}%
\pgfpathlineto{\pgfqpoint{7.776974in}{6.455809in}}%
\pgfpathlineto{\pgfqpoint{7.771658in}{6.468524in}}%
\pgfpathlineto{\pgfqpoint{7.766329in}{6.479915in}}%
\pgfpathlineto{\pgfqpoint{7.760986in}{6.466376in}}%
\pgfpathlineto{\pgfqpoint{7.755629in}{6.479915in}}%
\pgfpathlineto{\pgfqpoint{7.750257in}{6.465251in}}%
\pgfpathlineto{\pgfqpoint{7.744870in}{6.486993in}}%
\pgfpathlineto{\pgfqpoint{7.739469in}{6.477244in}}%
\pgfpathlineto{\pgfqpoint{7.734051in}{6.489343in}}%
\pgfpathlineto{\pgfqpoint{7.728618in}{6.496335in}}%
\pgfpathlineto{\pgfqpoint{7.723169in}{6.494468in}}%
\pgfpathlineto{\pgfqpoint{7.717703in}{6.507862in}}%
\pgfpathlineto{\pgfqpoint{7.712220in}{6.507862in}}%
\pgfpathlineto{\pgfqpoint{7.706720in}{6.498488in}}%
\pgfpathlineto{\pgfqpoint{7.701202in}{6.513327in}}%
\pgfpathlineto{\pgfqpoint{7.695666in}{6.516963in}}%
\pgfpathlineto{\pgfqpoint{7.690112in}{6.521476in}}%
\pgfpathlineto{\pgfqpoint{7.684538in}{6.512267in}}%
\pgfpathlineto{\pgfqpoint{7.678946in}{6.523720in}}%
\pgfpathlineto{\pgfqpoint{7.673334in}{6.531313in}}%
\pgfpathlineto{\pgfqpoint{7.667701in}{6.534871in}}%
\pgfpathlineto{\pgfqpoint{7.662048in}{6.535450in}}%
\pgfpathlineto{\pgfqpoint{7.656374in}{6.548062in}}%
\pgfpathlineto{\pgfqpoint{7.650679in}{6.539152in}}%
\pgfpathlineto{\pgfqpoint{7.644962in}{6.550964in}}%
\pgfpathlineto{\pgfqpoint{7.639222in}{6.542728in}}%
\pgfpathlineto{\pgfqpoint{7.633460in}{6.539290in}}%
\pgfpathlineto{\pgfqpoint{7.627674in}{6.556748in}}%
\pgfpathlineto{\pgfqpoint{7.621865in}{6.556748in}}%
\pgfpathlineto{\pgfqpoint{7.616031in}{6.556748in}}%
\pgfpathlineto{\pgfqpoint{7.610172in}{6.556748in}}%
\pgfpathlineto{\pgfqpoint{7.610172in}{6.556748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.875777in}{6.404954in}}%
\pgfpathlineto{\pgfqpoint{7.875777in}{6.394295in}}%
\pgfpathlineto{\pgfqpoint{7.880880in}{6.383435in}}%
\pgfpathlineto{\pgfqpoint{7.885976in}{6.377958in}}%
\pgfpathlineto{\pgfqpoint{7.891064in}{6.372414in}}%
\pgfpathlineto{\pgfqpoint{7.896145in}{6.372414in}}%
\pgfpathlineto{\pgfqpoint{7.901218in}{6.372414in}}%
\pgfpathlineto{\pgfqpoint{7.906284in}{6.369616in}}%
\pgfpathlineto{\pgfqpoint{7.911344in}{6.370976in}}%
\pgfpathlineto{\pgfqpoint{7.916397in}{6.366818in}}%
\pgfpathlineto{\pgfqpoint{7.921443in}{6.352587in}}%
\pgfpathlineto{\pgfqpoint{7.926484in}{6.349707in}}%
\pgfpathlineto{\pgfqpoint{7.931519in}{6.349707in}}%
\pgfpathlineto{\pgfqpoint{7.936548in}{6.340327in}}%
\pgfpathlineto{\pgfqpoint{7.941572in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{7.946590in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{7.951604in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{7.956612in}{6.329073in}}%
\pgfpathlineto{\pgfqpoint{7.961616in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{7.966616in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{7.971612in}{6.318733in}}%
\pgfpathlineto{\pgfqpoint{7.976603in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{7.981591in}{6.301385in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{6.301385in}}%
\pgfpathlineto{\pgfqpoint{7.991556in}{6.301385in}}%
\pgfpathlineto{\pgfqpoint{7.996534in}{6.301385in}}%
\pgfpathlineto{\pgfqpoint{8.001509in}{6.309057in}}%
\pgfpathlineto{\pgfqpoint{8.006481in}{6.301385in}}%
\pgfpathlineto{\pgfqpoint{8.011450in}{6.291797in}}%
\pgfpathlineto{\pgfqpoint{8.016418in}{6.288601in}}%
\pgfpathlineto{\pgfqpoint{8.021383in}{6.282090in}}%
\pgfpathlineto{\pgfqpoint{8.026346in}{6.282090in}}%
\pgfpathlineto{\pgfqpoint{8.031307in}{6.275496in}}%
\pgfpathlineto{\pgfqpoint{8.036267in}{6.275496in}}%
\pgfpathlineto{\pgfqpoint{8.041225in}{6.285089in}}%
\pgfpathlineto{\pgfqpoint{8.046182in}{6.248024in}}%
\pgfpathlineto{\pgfqpoint{8.051139in}{6.243291in}}%
\pgfpathlineto{\pgfqpoint{8.056094in}{6.242194in}}%
\pgfpathlineto{\pgfqpoint{8.061049in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{8.066003in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{8.070958in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{8.075912in}{6.219338in}}%
\pgfpathlineto{\pgfqpoint{8.080866in}{6.211833in}}%
\pgfpathlineto{\pgfqpoint{8.085821in}{6.211833in}}%
\pgfpathlineto{\pgfqpoint{8.090777in}{6.211833in}}%
\pgfpathlineto{\pgfqpoint{8.095733in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{8.100690in}{6.196448in}}%
\pgfpathlineto{\pgfqpoint{8.105649in}{6.196448in}}%
\pgfpathlineto{\pgfqpoint{8.110608in}{6.196448in}}%
\pgfpathlineto{\pgfqpoint{8.115570in}{6.196448in}}%
\pgfpathlineto{\pgfqpoint{8.120533in}{6.196448in}}%
\pgfpathlineto{\pgfqpoint{8.125498in}{6.184504in}}%
\pgfpathlineto{\pgfqpoint{8.130465in}{6.172341in}}%
\pgfpathlineto{\pgfqpoint{8.135434in}{6.172341in}}%
\pgfpathlineto{\pgfqpoint{8.140406in}{6.172341in}}%
\pgfpathlineto{\pgfqpoint{8.145381in}{6.172341in}}%
\pgfpathlineto{\pgfqpoint{8.150359in}{6.172341in}}%
\pgfpathlineto{\pgfqpoint{8.155340in}{6.164005in}}%
\pgfpathlineto{\pgfqpoint{8.155340in}{6.262045in}}%
\pgfpathlineto{\pgfqpoint{8.155340in}{6.262045in}}%
\pgfpathlineto{\pgfqpoint{8.150359in}{6.262045in}}%
\pgfpathlineto{\pgfqpoint{8.145381in}{6.262045in}}%
\pgfpathlineto{\pgfqpoint{8.140406in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{8.135434in}{6.275496in}}%
\pgfpathlineto{\pgfqpoint{8.130465in}{6.275496in}}%
\pgfpathlineto{\pgfqpoint{8.125498in}{6.253761in}}%
\pgfpathlineto{\pgfqpoint{8.120533in}{6.275496in}}%
\pgfpathlineto{\pgfqpoint{8.115570in}{6.275496in}}%
\pgfpathlineto{\pgfqpoint{8.110608in}{6.282090in}}%
\pgfpathlineto{\pgfqpoint{8.105649in}{6.282090in}}%
\pgfpathlineto{\pgfqpoint{8.100690in}{6.282090in}}%
\pgfpathlineto{\pgfqpoint{8.095733in}{6.282090in}}%
\pgfpathlineto{\pgfqpoint{8.090777in}{6.282090in}}%
\pgfpathlineto{\pgfqpoint{8.085821in}{6.282090in}}%
\pgfpathlineto{\pgfqpoint{8.080866in}{6.282090in}}%
\pgfpathlineto{\pgfqpoint{8.075912in}{6.282090in}}%
\pgfpathlineto{\pgfqpoint{8.070958in}{6.282090in}}%
\pgfpathlineto{\pgfqpoint{8.066003in}{6.282090in}}%
\pgfpathlineto{\pgfqpoint{8.061049in}{6.282090in}}%
\pgfpathlineto{\pgfqpoint{8.056094in}{6.291816in}}%
\pgfpathlineto{\pgfqpoint{8.051139in}{6.302611in}}%
\pgfpathlineto{\pgfqpoint{8.046182in}{6.276731in}}%
\pgfpathlineto{\pgfqpoint{8.041225in}{6.316937in}}%
\pgfpathlineto{\pgfqpoint{8.036267in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{8.031307in}{6.307366in}}%
\pgfpathlineto{\pgfqpoint{8.026346in}{6.326072in}}%
\pgfpathlineto{\pgfqpoint{8.021383in}{6.326072in}}%
\pgfpathlineto{\pgfqpoint{8.016418in}{6.326072in}}%
\pgfpathlineto{\pgfqpoint{8.011450in}{6.318312in}}%
\pgfpathlineto{\pgfqpoint{8.006481in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{8.001509in}{6.340952in}}%
\pgfpathlineto{\pgfqpoint{7.996534in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{7.991556in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{7.981591in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{7.976603in}{6.349707in}}%
\pgfpathlineto{\pgfqpoint{7.971612in}{6.351376in}}%
\pgfpathlineto{\pgfqpoint{7.966616in}{6.361170in}}%
\pgfpathlineto{\pgfqpoint{7.961616in}{6.361170in}}%
\pgfpathlineto{\pgfqpoint{7.956612in}{6.363994in}}%
\pgfpathlineto{\pgfqpoint{7.951604in}{6.366818in}}%
\pgfpathlineto{\pgfqpoint{7.946590in}{6.366818in}}%
\pgfpathlineto{\pgfqpoint{7.941572in}{6.366818in}}%
\pgfpathlineto{\pgfqpoint{7.936548in}{6.365634in}}%
\pgfpathlineto{\pgfqpoint{7.931519in}{6.377958in}}%
\pgfpathlineto{\pgfqpoint{7.926484in}{6.377958in}}%
\pgfpathlineto{\pgfqpoint{7.921443in}{6.363994in}}%
\pgfpathlineto{\pgfqpoint{7.916397in}{6.377958in}}%
\pgfpathlineto{\pgfqpoint{7.911344in}{6.386174in}}%
\pgfpathlineto{\pgfqpoint{7.906284in}{6.391596in}}%
\pgfpathlineto{\pgfqpoint{7.901218in}{6.394295in}}%
\pgfpathlineto{\pgfqpoint{7.896145in}{6.394295in}}%
\pgfpathlineto{\pgfqpoint{7.891064in}{6.394295in}}%
\pgfpathlineto{\pgfqpoint{7.885976in}{6.399647in}}%
\pgfpathlineto{\pgfqpoint{7.880880in}{6.398733in}}%
\pgfpathlineto{\pgfqpoint{7.875777in}{6.404954in}}%
\pgfpathlineto{\pgfqpoint{7.875777in}{6.404954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.165312in}{6.262045in}}%
\pgfpathlineto{\pgfqpoint{8.165312in}{6.164005in}}%
\pgfpathlineto{\pgfqpoint{8.170304in}{6.159755in}}%
\pgfpathlineto{\pgfqpoint{8.175299in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{8.175299in}{6.248222in}}%
\pgfpathlineto{\pgfqpoint{8.175299in}{6.248222in}}%
\pgfpathlineto{\pgfqpoint{8.170304in}{6.251702in}}%
\pgfpathlineto{\pgfqpoint{8.165312in}{6.262045in}}%
\pgfpathlineto{\pgfqpoint{8.165312in}{6.262045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.185303in}{6.248222in}}%
\pgfpathlineto{\pgfqpoint{8.185303in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{8.190312in}{6.166001in}}%
\pgfpathlineto{\pgfqpoint{8.195325in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{8.200344in}{6.166806in}}%
\pgfpathlineto{\pgfqpoint{8.205367in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{8.210396in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{8.215431in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{8.220472in}{6.130411in}}%
\pgfpathlineto{\pgfqpoint{8.225519in}{6.119693in}}%
\pgfpathlineto{\pgfqpoint{8.230572in}{6.119693in}}%
\pgfpathlineto{\pgfqpoint{8.235631in}{6.119693in}}%
\pgfpathlineto{\pgfqpoint{8.240698in}{6.114964in}}%
\pgfpathlineto{\pgfqpoint{8.245771in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{8.250851in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{8.255939in}{6.129815in}}%
\pgfpathlineto{\pgfqpoint{8.261035in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{8.266138in}{6.105393in}}%
\pgfpathlineto{\pgfqpoint{8.271250in}{6.100551in}}%
\pgfpathlineto{\pgfqpoint{8.276370in}{6.100551in}}%
\pgfpathlineto{\pgfqpoint{8.281499in}{6.100551in}}%
\pgfpathlineto{\pgfqpoint{8.286636in}{6.100551in}}%
\pgfpathlineto{\pgfqpoint{8.291783in}{6.114289in}}%
\pgfpathlineto{\pgfqpoint{8.296939in}{6.100551in}}%
\pgfpathlineto{\pgfqpoint{8.302105in}{6.100551in}}%
\pgfpathlineto{\pgfqpoint{8.307280in}{6.088539in}}%
\pgfpathlineto{\pgfqpoint{8.312466in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{8.317662in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{8.322869in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{8.328087in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{8.333316in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{8.338556in}{6.075219in}}%
\pgfpathlineto{\pgfqpoint{8.343809in}{6.077632in}}%
\pgfpathlineto{\pgfqpoint{8.349073in}{6.059249in}}%
\pgfpathlineto{\pgfqpoint{8.354350in}{6.059249in}}%
\pgfpathlineto{\pgfqpoint{8.359639in}{6.040095in}}%
\pgfpathlineto{\pgfqpoint{8.364942in}{6.012906in}}%
\pgfpathlineto{\pgfqpoint{8.370257in}{5.984511in}}%
\pgfpathlineto{\pgfqpoint{8.375586in}{5.973790in}}%
\pgfpathlineto{\pgfqpoint{8.380929in}{5.973790in}}%
\pgfpathlineto{\pgfqpoint{8.386287in}{6.005858in}}%
\pgfpathlineto{\pgfqpoint{8.386287in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{8.386287in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{8.380929in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{8.375586in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{8.370257in}{6.048312in}}%
\pgfpathlineto{\pgfqpoint{8.364942in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{8.359639in}{6.074931in}}%
\pgfpathlineto{\pgfqpoint{8.354350in}{6.090626in}}%
\pgfpathlineto{\pgfqpoint{8.349073in}{6.090626in}}%
\pgfpathlineto{\pgfqpoint{8.343809in}{6.105393in}}%
\pgfpathlineto{\pgfqpoint{8.338556in}{6.114964in}}%
\pgfpathlineto{\pgfqpoint{8.333316in}{6.128938in}}%
\pgfpathlineto{\pgfqpoint{8.328087in}{6.128938in}}%
\pgfpathlineto{\pgfqpoint{8.322869in}{6.128938in}}%
\pgfpathlineto{\pgfqpoint{8.317662in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{8.312466in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{8.307280in}{6.134036in}}%
\pgfpathlineto{\pgfqpoint{8.302105in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{8.296939in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{8.291783in}{6.159755in}}%
\pgfpathlineto{\pgfqpoint{8.286636in}{6.164005in}}%
\pgfpathlineto{\pgfqpoint{8.281499in}{6.164005in}}%
\pgfpathlineto{\pgfqpoint{8.276370in}{6.164005in}}%
\pgfpathlineto{\pgfqpoint{8.271250in}{6.172341in}}%
\pgfpathlineto{\pgfqpoint{8.266138in}{6.176432in}}%
\pgfpathlineto{\pgfqpoint{8.261035in}{6.180523in}}%
\pgfpathlineto{\pgfqpoint{8.255939in}{6.192502in}}%
\pgfpathlineto{\pgfqpoint{8.250851in}{6.196448in}}%
\pgfpathlineto{\pgfqpoint{8.245771in}{6.196448in}}%
\pgfpathlineto{\pgfqpoint{8.240698in}{6.200326in}}%
\pgfpathlineto{\pgfqpoint{8.235631in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{8.230572in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{8.225519in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{8.220472in}{6.187656in}}%
\pgfpathlineto{\pgfqpoint{8.215431in}{6.211833in}}%
\pgfpathlineto{\pgfqpoint{8.210396in}{6.211833in}}%
\pgfpathlineto{\pgfqpoint{8.205367in}{6.219338in}}%
\pgfpathlineto{\pgfqpoint{8.200344in}{6.230361in}}%
\pgfpathlineto{\pgfqpoint{8.195325in}{6.233998in}}%
\pgfpathlineto{\pgfqpoint{8.190312in}{6.242532in}}%
\pgfpathlineto{\pgfqpoint{8.185303in}{6.248222in}}%
\pgfpathlineto{\pgfqpoint{8.185303in}{6.248222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.397045in}{6.069993in}}%
\pgfpathlineto{\pgfqpoint{8.397045in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{8.402447in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{8.407864in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{8.413297in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{8.418746in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{8.424212in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{8.429695in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{8.435195in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{8.440713in}{5.921620in}}%
\pgfpathlineto{\pgfqpoint{8.446249in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{8.451804in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{8.457377in}{5.868969in}}%
\pgfpathlineto{\pgfqpoint{8.462970in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{8.468582in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{8.474214in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{8.479867in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{8.485541in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{8.491236in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{8.496953in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{8.502693in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{8.508455in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{8.514241in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{8.514241in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{8.514241in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{8.508455in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{8.502693in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{8.496953in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{8.491236in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{8.485541in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{8.479867in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{8.474214in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{8.468582in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{8.462970in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{8.457377in}{5.988469in}}%
\pgfpathlineto{\pgfqpoint{8.451804in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{8.446249in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{8.440713in}{6.042497in}}%
\pgfpathlineto{\pgfqpoint{8.435195in}{6.048193in}}%
\pgfpathlineto{\pgfqpoint{8.429695in}{6.048193in}}%
\pgfpathlineto{\pgfqpoint{8.424212in}{6.059249in}}%
\pgfpathlineto{\pgfqpoint{8.418746in}{6.059249in}}%
\pgfpathlineto{\pgfqpoint{8.413297in}{6.059249in}}%
\pgfpathlineto{\pgfqpoint{8.407864in}{6.069993in}}%
\pgfpathlineto{\pgfqpoint{8.402447in}{6.069993in}}%
\pgfpathlineto{\pgfqpoint{8.397045in}{6.069993in}}%
\pgfpathlineto{\pgfqpoint{8.397045in}{6.069993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.525885in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{8.525885in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{8.531743in}{5.898041in}}%
\pgfpathlineto{\pgfqpoint{8.537628in}{5.891643in}}%
\pgfpathlineto{\pgfqpoint{8.543538in}{5.849890in}}%
\pgfpathlineto{\pgfqpoint{8.549475in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{8.555438in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{8.561430in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{8.567450in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{8.573499in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{8.579577in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{8.585685in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{8.591825in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{8.597996in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{8.604199in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{8.610435in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.616706in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.623010in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.629350in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.635726in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.642139in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.648590in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.655079in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.661608in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{8.668178in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{8.674789in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{8.681442in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{8.688139in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{8.694881in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{8.701668in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{8.708502in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{8.715384in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{8.722316in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{8.729297in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{8.736331in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{8.743417in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{8.750558in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{8.757755in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{8.765009in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{8.772323in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{8.779696in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{8.787132in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{8.794632in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{8.802197in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{8.809830in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{8.817532in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{8.825306in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{8.833154in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{8.841078in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{8.849079in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{8.857161in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{8.865326in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{8.873577in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{8.881916in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{8.890346in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{8.898871in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{8.907493in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{8.916215in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{8.925042in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{8.933976in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{8.943022in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{8.952184in}{5.610162in}}%
\pgfpathlineto{\pgfqpoint{8.961466in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{8.970872in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{8.980407in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{8.990076in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{8.999885in}{5.617004in}}%
\pgfpathlineto{\pgfqpoint{9.009839in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.019943in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.030206in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.040633in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.051231in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.062008in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.072972in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.084133in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.095500in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.107082in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.118891in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.130939in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.143237in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.155802in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{9.168646in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{9.181786in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{9.195241in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{9.209030in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{9.223174in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.237696in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.252623in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.267984in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.283810in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.300138in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.317008in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.334465in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.352561in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.371354in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.390913in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.411314in}{5.479520in}}%
\pgfpathlineto{\pgfqpoint{9.432649in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{9.455024in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{9.455024in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{9.455024in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{9.432649in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{9.411314in}{5.610162in}}%
\pgfpathlineto{\pgfqpoint{9.390913in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{9.371354in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{9.352561in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{9.334465in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{9.317008in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{9.300138in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{9.283810in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{9.267984in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{9.252623in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{9.237696in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{9.223174in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{9.209030in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{9.195241in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{9.181786in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{9.168646in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{9.155802in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{9.143237in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{9.130939in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{9.118891in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{9.107082in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{9.095500in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{9.084133in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{9.072972in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{9.062008in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{9.051231in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{9.040633in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{9.030206in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{9.019943in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{9.009839in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{8.999885in}{5.755081in}}%
\pgfpathlineto{\pgfqpoint{8.990076in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.980407in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.970872in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.961466in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.952184in}{5.781765in}}%
\pgfpathlineto{\pgfqpoint{8.943022in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.933976in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.925042in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.916215in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.907493in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.898871in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.890346in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.881916in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.873577in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{8.865326in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{8.857161in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{8.849079in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{8.841078in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{8.833154in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{8.825306in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{8.817532in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{8.809830in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{8.802197in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{8.794632in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{8.787132in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{8.779696in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{8.772323in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{8.765009in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{8.757755in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{8.750558in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{8.743417in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{8.736331in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{8.729297in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{8.722316in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{8.715384in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{8.708502in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{8.701668in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{8.694881in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{8.688139in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{8.681442in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{8.674789in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{8.668178in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{8.661608in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{8.655079in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{8.648590in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{8.642139in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{8.635726in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{8.629350in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{8.623010in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{8.616706in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{8.610435in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{8.604199in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{8.597996in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{8.591825in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{8.585685in}{5.913567in}}%
\pgfpathlineto{\pgfqpoint{8.579577in}{5.913567in}}%
\pgfpathlineto{\pgfqpoint{8.573499in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{8.567450in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{8.561430in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{8.555438in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{8.549475in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{8.543538in}{5.947646in}}%
\pgfpathlineto{\pgfqpoint{8.537628in}{5.997085in}}%
\pgfpathlineto{\pgfqpoint{8.531743in}{6.022013in}}%
\pgfpathlineto{\pgfqpoint{8.525885in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{8.525885in}{6.025049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.529791in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{9.529791in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.557885in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{9.557885in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.557885in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.529791in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{9.529791in}{5.525657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851759in}{6.244518in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{6.165416in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{6.032390in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{5.983304in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{6.039615in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{5.884016in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{5.887167in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{5.869240in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{5.866077in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{5.853012in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{5.828169in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{5.793796in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{5.793455in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{5.780626in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{5.730135in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{5.701240in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{5.714405in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{5.704993in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{5.679048in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{5.648015in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{5.656980in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{5.630452in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{5.631744in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{5.610162in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{5.602106in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{5.545769in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{5.498448in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{5.427384in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{5.419061in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{5.419061in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{5.427384in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{5.378247in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{5.378247in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{5.356319in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{8.061049in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{8.061049in}{5.312464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.851759in}{8.301166in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{7.996301in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{7.796551in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{7.687159in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{7.687698in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{7.601174in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{7.604162in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{7.599617in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{7.586118in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{7.466218in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{7.414646in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{7.436098in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{7.430854in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{7.376558in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{7.401505in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{7.377115in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{7.390146in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{7.339959in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{7.356229in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{7.314602in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{7.293001in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{7.281008in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{7.304313in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{7.231667in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{7.240181in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{7.234787in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{7.219337in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{7.164422in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{7.180892in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{7.145302in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{7.135403in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{7.121375in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{7.121375in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{7.116929in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{7.108340in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{7.102393in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{7.092979in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{7.087348in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{7.083607in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{7.076155in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{7.065353in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{7.048920in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{7.044798in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{7.028925in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{7.022911in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{7.010199in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{7.028364in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{6.999342in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{7.000586in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{6.992167in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{6.993403in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{7.011281in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{6.993974in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{6.998764in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{6.977748in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{6.981352in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{6.987621in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{6.982500in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{6.964382in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{6.956195in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{6.935646in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{6.934769in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{6.941916in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{6.951734in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{6.921199in}}%
\pgfpathlineto{\pgfqpoint{7.300838in}{6.940718in}}%
\pgfpathlineto{\pgfqpoint{7.308761in}{6.941007in}}%
\pgfpathlineto{\pgfqpoint{7.316609in}{6.931182in}}%
\pgfpathlineto{\pgfqpoint{7.324383in}{6.907101in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{6.909775in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{6.904869in}}%
\pgfpathlineto{\pgfqpoint{7.347284in}{6.898056in}}%
\pgfpathlineto{\pgfqpoint{7.354783in}{6.883614in}}%
\pgfpathlineto{\pgfqpoint{7.362219in}{6.858565in}}%
\pgfpathlineto{\pgfqpoint{7.369593in}{6.864505in}}%
\pgfpathlineto{\pgfqpoint{7.376906in}{6.865116in}}%
\pgfpathlineto{\pgfqpoint{7.384160in}{6.850783in}}%
\pgfpathlineto{\pgfqpoint{7.391357in}{6.841811in}}%
\pgfpathlineto{\pgfqpoint{7.398498in}{6.853175in}}%
\pgfpathlineto{\pgfqpoint{7.405584in}{6.847804in}}%
\pgfpathlineto{\pgfqpoint{7.412618in}{6.846462in}}%
\pgfpathlineto{\pgfqpoint{7.419600in}{6.826256in}}%
\pgfpathlineto{\pgfqpoint{7.426531in}{6.827452in}}%
\pgfpathlineto{\pgfqpoint{7.433413in}{6.820237in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{6.827451in}}%
\pgfpathlineto{\pgfqpoint{7.447035in}{6.822042in}}%
\pgfpathlineto{\pgfqpoint{7.453776in}{6.813008in}}%
\pgfpathlineto{\pgfqpoint{7.460473in}{6.823845in}}%
\pgfpathlineto{\pgfqpoint{7.467127in}{6.814457in}}%
\pgfpathlineto{\pgfqpoint{7.473738in}{6.811575in}}%
\pgfpathlineto{\pgfqpoint{7.480307in}{6.803969in}}%
\pgfpathlineto{\pgfqpoint{7.486836in}{6.800337in}}%
\pgfpathlineto{\pgfqpoint{7.493326in}{6.791240in}}%
\pgfpathlineto{\pgfqpoint{7.499776in}{6.793055in}}%
\pgfpathlineto{\pgfqpoint{7.506189in}{6.785761in}}%
\pgfpathlineto{\pgfqpoint{7.512565in}{6.771124in}}%
\pgfpathlineto{\pgfqpoint{7.518905in}{6.763753in}}%
\pgfpathlineto{\pgfqpoint{7.525210in}{6.760061in}}%
\pgfpathlineto{\pgfqpoint{7.531480in}{6.752661in}}%
\pgfpathlineto{\pgfqpoint{7.537716in}{6.754495in}}%
\pgfpathlineto{\pgfqpoint{7.543919in}{6.746468in}}%
\pgfpathlineto{\pgfqpoint{7.556230in}{6.713781in}}%
\pgfpathlineto{\pgfqpoint{7.562338in}{6.703802in}}%
\pgfpathlineto{\pgfqpoint{7.574465in}{6.703802in}}%
\pgfpathlineto{\pgfqpoint{7.580485in}{6.709550in}}%
\pgfpathlineto{\pgfqpoint{7.586477in}{6.677151in}}%
\pgfpathlineto{\pgfqpoint{7.592441in}{6.655334in}}%
\pgfpathlineto{\pgfqpoint{7.598377in}{6.676936in}}%
\pgfpathlineto{\pgfqpoint{7.604288in}{6.666817in}}%
\pgfpathlineto{\pgfqpoint{7.610172in}{6.677269in}}%
\pgfpathlineto{\pgfqpoint{7.616031in}{6.640107in}}%
\pgfpathlineto{\pgfqpoint{7.621865in}{6.670682in}}%
\pgfpathlineto{\pgfqpoint{7.627674in}{6.666895in}}%
\pgfpathlineto{\pgfqpoint{7.633460in}{6.661585in}}%
\pgfpathlineto{\pgfqpoint{7.639222in}{6.631369in}}%
\pgfpathlineto{\pgfqpoint{7.644962in}{6.628641in}}%
\pgfpathlineto{\pgfqpoint{7.650679in}{6.635269in}}%
\pgfpathlineto{\pgfqpoint{7.656374in}{6.645372in}}%
\pgfpathlineto{\pgfqpoint{7.662048in}{6.629335in}}%
\pgfpathlineto{\pgfqpoint{7.667701in}{6.608657in}}%
\pgfpathlineto{\pgfqpoint{7.673334in}{6.603773in}}%
\pgfpathlineto{\pgfqpoint{7.678946in}{6.605320in}}%
\pgfpathlineto{\pgfqpoint{7.684538in}{6.616814in}}%
\pgfpathlineto{\pgfqpoint{7.690112in}{6.576589in}}%
\pgfpathlineto{\pgfqpoint{7.695666in}{6.611033in}}%
\pgfpathlineto{\pgfqpoint{7.701202in}{6.573764in}}%
\pgfpathlineto{\pgfqpoint{7.706720in}{6.603865in}}%
\pgfpathlineto{\pgfqpoint{7.712220in}{6.568243in}}%
\pgfpathlineto{\pgfqpoint{7.717703in}{6.568243in}}%
\pgfpathlineto{\pgfqpoint{7.723169in}{6.549637in}}%
\pgfpathlineto{\pgfqpoint{7.728618in}{6.573327in}}%
\pgfpathlineto{\pgfqpoint{7.734051in}{6.566587in}}%
\pgfpathlineto{\pgfqpoint{7.739469in}{6.568485in}}%
\pgfpathlineto{\pgfqpoint{7.744870in}{6.517968in}}%
\pgfpathlineto{\pgfqpoint{7.750257in}{6.522206in}}%
\pgfpathlineto{\pgfqpoint{7.755629in}{6.533472in}}%
\pgfpathlineto{\pgfqpoint{7.760986in}{6.519405in}}%
\pgfpathlineto{\pgfqpoint{7.766329in}{6.537563in}}%
\pgfpathlineto{\pgfqpoint{7.771658in}{6.525073in}}%
\pgfpathlineto{\pgfqpoint{7.776974in}{6.490684in}}%
\pgfpathlineto{\pgfqpoint{7.782276in}{6.525768in}}%
\pgfpathlineto{\pgfqpoint{7.792842in}{6.499176in}}%
\pgfpathlineto{\pgfqpoint{7.798107in}{6.455307in}}%
\pgfpathlineto{\pgfqpoint{7.803359in}{6.489087in}}%
\pgfpathlineto{\pgfqpoint{7.808599in}{6.466265in}}%
\pgfpathlineto{\pgfqpoint{7.813828in}{6.523157in}}%
\pgfpathlineto{\pgfqpoint{7.819046in}{6.456977in}}%
\pgfpathlineto{\pgfqpoint{7.829449in}{6.450014in}}%
\pgfpathlineto{\pgfqpoint{7.834635in}{6.505687in}}%
\pgfpathlineto{\pgfqpoint{7.839810in}{6.474322in}}%
\pgfpathlineto{\pgfqpoint{7.844976in}{6.461167in}}%
\pgfpathlineto{\pgfqpoint{7.850132in}{6.418513in}}%
\pgfpathlineto{\pgfqpoint{7.855279in}{6.422433in}}%
\pgfpathlineto{\pgfqpoint{7.860416in}{6.439789in}}%
\pgfpathlineto{\pgfqpoint{7.865545in}{6.424499in}}%
\pgfpathlineto{\pgfqpoint{7.870665in}{6.428692in}}%
\pgfpathlineto{\pgfqpoint{7.875777in}{6.393250in}}%
\pgfpathlineto{\pgfqpoint{7.880880in}{6.406015in}}%
\pgfpathlineto{\pgfqpoint{7.885976in}{6.414117in}}%
\pgfpathlineto{\pgfqpoint{7.891064in}{6.382041in}}%
\pgfpathlineto{\pgfqpoint{7.896145in}{6.395327in}}%
\pgfpathlineto{\pgfqpoint{7.906284in}{6.363731in}}%
\pgfpathlineto{\pgfqpoint{7.911344in}{6.383754in}}%
\pgfpathlineto{\pgfqpoint{7.921443in}{6.372623in}}%
\pgfpathlineto{\pgfqpoint{7.926484in}{6.369814in}}%
\pgfpathlineto{\pgfqpoint{7.951604in}{6.369814in}}%
\pgfpathlineto{\pgfqpoint{7.956612in}{6.364122in}}%
\pgfpathlineto{\pgfqpoint{7.961616in}{6.386329in}}%
\pgfpathlineto{\pgfqpoint{7.966616in}{6.373535in}}%
\pgfpathlineto{\pgfqpoint{7.971612in}{6.342418in}}%
\pgfpathlineto{\pgfqpoint{7.976603in}{6.358802in}}%
\pgfpathlineto{\pgfqpoint{7.981591in}{6.346872in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{6.343124in}}%
\pgfpathlineto{\pgfqpoint{7.991556in}{6.322168in}}%
\pgfpathlineto{\pgfqpoint{7.996534in}{6.292573in}}%
\pgfpathlineto{\pgfqpoint{8.001509in}{6.316906in}}%
\pgfpathlineto{\pgfqpoint{8.006481in}{6.303414in}}%
\pgfpathlineto{\pgfqpoint{8.011450in}{6.312967in}}%
\pgfpathlineto{\pgfqpoint{8.016418in}{6.300445in}}%
\pgfpathlineto{\pgfqpoint{8.021383in}{6.308987in}}%
\pgfpathlineto{\pgfqpoint{8.026346in}{6.297444in}}%
\pgfpathlineto{\pgfqpoint{8.031307in}{6.304964in}}%
\pgfpathlineto{\pgfqpoint{8.036267in}{6.294410in}}%
\pgfpathlineto{\pgfqpoint{8.041225in}{6.300896in}}%
\pgfpathlineto{\pgfqpoint{8.046182in}{6.291468in}}%
\pgfpathlineto{\pgfqpoint{8.051139in}{6.278538in}}%
\pgfpathlineto{\pgfqpoint{8.066003in}{6.278538in}}%
\pgfpathlineto{\pgfqpoint{8.070958in}{6.270753in}}%
\pgfpathlineto{\pgfqpoint{8.075912in}{6.275107in}}%
\pgfpathlineto{\pgfqpoint{8.080866in}{6.266145in}}%
\pgfpathlineto{\pgfqpoint{8.085821in}{6.277285in}}%
\pgfpathlineto{\pgfqpoint{8.095733in}{6.259328in}}%
\pgfpathlineto{\pgfqpoint{8.105649in}{6.249774in}}%
\pgfpathlineto{\pgfqpoint{8.110608in}{6.257663in}}%
\pgfpathlineto{\pgfqpoint{8.115570in}{6.268228in}}%
\pgfpathlineto{\pgfqpoint{8.120533in}{6.251110in}}%
\pgfpathlineto{\pgfqpoint{8.125498in}{6.227519in}}%
\pgfpathlineto{\pgfqpoint{8.130465in}{6.249505in}}%
\pgfpathlineto{\pgfqpoint{8.135434in}{6.236510in}}%
\pgfpathlineto{\pgfqpoint{8.140406in}{6.236510in}}%
\pgfpathlineto{\pgfqpoint{8.145381in}{6.232878in}}%
\pgfpathlineto{\pgfqpoint{8.150359in}{6.215683in}}%
\pgfpathlineto{\pgfqpoint{8.155340in}{6.235261in}}%
\pgfpathlineto{\pgfqpoint{8.160324in}{6.208087in}}%
\pgfpathlineto{\pgfqpoint{8.165312in}{6.202682in}}%
\pgfpathlineto{\pgfqpoint{8.170304in}{6.213762in}}%
\pgfpathlineto{\pgfqpoint{8.185303in}{6.213762in}}%
\pgfpathlineto{\pgfqpoint{8.190312in}{6.197176in}}%
\pgfpathlineto{\pgfqpoint{8.195325in}{6.193950in}}%
\pgfpathlineto{\pgfqpoint{8.200344in}{6.197528in}}%
\pgfpathlineto{\pgfqpoint{8.205367in}{6.197528in}}%
\pgfpathlineto{\pgfqpoint{8.210396in}{6.212073in}}%
\pgfpathlineto{\pgfqpoint{8.215431in}{6.193998in}}%
\pgfpathlineto{\pgfqpoint{8.220472in}{6.212179in}}%
\pgfpathlineto{\pgfqpoint{8.225519in}{6.170513in}}%
\pgfpathlineto{\pgfqpoint{8.230572in}{6.182353in}}%
\pgfpathlineto{\pgfqpoint{8.235631in}{6.164548in}}%
\pgfpathlineto{\pgfqpoint{8.240698in}{6.191667in}}%
\pgfpathlineto{\pgfqpoint{8.245771in}{6.174138in}}%
\pgfpathlineto{\pgfqpoint{8.250851in}{6.191553in}}%
\pgfpathlineto{\pgfqpoint{8.255939in}{6.158747in}}%
\pgfpathlineto{\pgfqpoint{8.261035in}{6.154427in}}%
\pgfpathlineto{\pgfqpoint{8.266138in}{6.157519in}}%
\pgfpathlineto{\pgfqpoint{8.271250in}{6.146017in}}%
\pgfpathlineto{\pgfqpoint{8.276370in}{6.152886in}}%
\pgfpathlineto{\pgfqpoint{8.281499in}{6.128478in}}%
\pgfpathlineto{\pgfqpoint{8.286636in}{6.132870in}}%
\pgfpathlineto{\pgfqpoint{8.291783in}{6.114229in}}%
\pgfpathlineto{\pgfqpoint{8.296939in}{6.108859in}}%
\pgfpathlineto{\pgfqpoint{8.302105in}{6.117975in}}%
\pgfpathlineto{\pgfqpoint{8.307280in}{6.117975in}}%
\pgfpathlineto{\pgfqpoint{8.312466in}{6.127595in}}%
\pgfpathlineto{\pgfqpoint{8.317662in}{6.113640in}}%
\pgfpathlineto{\pgfqpoint{8.328087in}{6.113640in}}%
\pgfpathlineto{\pgfqpoint{8.338556in}{6.103987in}}%
\pgfpathlineto{\pgfqpoint{8.343809in}{6.089074in}}%
\pgfpathlineto{\pgfqpoint{8.349073in}{6.098615in}}%
\pgfpathlineto{\pgfqpoint{8.354350in}{6.111219in}}%
\pgfpathlineto{\pgfqpoint{8.359639in}{6.063619in}}%
\pgfpathlineto{\pgfqpoint{8.364942in}{6.073518in}}%
\pgfpathlineto{\pgfqpoint{8.375586in}{6.073518in}}%
\pgfpathlineto{\pgfqpoint{8.380929in}{6.057362in}}%
\pgfpathlineto{\pgfqpoint{8.386287in}{6.081615in}}%
\pgfpathlineto{\pgfqpoint{8.391658in}{6.023248in}}%
\pgfpathlineto{\pgfqpoint{8.397045in}{6.038971in}}%
\pgfpathlineto{\pgfqpoint{8.424212in}{6.038971in}}%
\pgfpathlineto{\pgfqpoint{8.429695in}{6.052796in}}%
\pgfpathlineto{\pgfqpoint{8.435195in}{6.033881in}}%
\pgfpathlineto{\pgfqpoint{8.457377in}{6.033881in}}%
\pgfpathlineto{\pgfqpoint{8.462970in}{6.000316in}}%
\pgfpathlineto{\pgfqpoint{8.474214in}{6.042350in}}%
\pgfpathlineto{\pgfqpoint{8.479867in}{6.022385in}}%
\pgfpathlineto{\pgfqpoint{8.485541in}{6.014902in}}%
\pgfpathlineto{\pgfqpoint{8.491236in}{5.998257in}}%
\pgfpathlineto{\pgfqpoint{8.496953in}{5.967803in}}%
\pgfpathlineto{\pgfqpoint{8.502693in}{5.983237in}}%
\pgfpathlineto{\pgfqpoint{8.514241in}{5.983237in}}%
\pgfpathlineto{\pgfqpoint{8.520051in}{5.960013in}}%
\pgfpathlineto{\pgfqpoint{8.525885in}{5.975184in}}%
\pgfpathlineto{\pgfqpoint{8.537628in}{5.975184in}}%
\pgfpathlineto{\pgfqpoint{8.543538in}{5.991806in}}%
\pgfpathlineto{\pgfqpoint{8.549475in}{5.945079in}}%
\pgfpathlineto{\pgfqpoint{8.555438in}{5.983730in}}%
\pgfpathlineto{\pgfqpoint{8.561430in}{5.948482in}}%
\pgfpathlineto{\pgfqpoint{8.579577in}{5.948482in}}%
\pgfpathlineto{\pgfqpoint{8.585685in}{5.925230in}}%
\pgfpathlineto{\pgfqpoint{8.591825in}{5.955462in}}%
\pgfpathlineto{\pgfqpoint{8.597996in}{5.933022in}}%
\pgfpathlineto{\pgfqpoint{8.610435in}{5.933022in}}%
\pgfpathlineto{\pgfqpoint{8.616706in}{5.908599in}}%
\pgfpathlineto{\pgfqpoint{8.623010in}{5.923534in}}%
\pgfpathlineto{\pgfqpoint{8.668178in}{5.923534in}}%
\pgfpathlineto{\pgfqpoint{8.674789in}{5.895533in}}%
\pgfpathlineto{\pgfqpoint{8.681442in}{5.933546in}}%
\pgfpathlineto{\pgfqpoint{8.688139in}{5.906660in}}%
\pgfpathlineto{\pgfqpoint{8.694881in}{5.924344in}}%
\pgfpathlineto{\pgfqpoint{8.701668in}{5.899622in}}%
\pgfpathlineto{\pgfqpoint{8.722316in}{5.899622in}}%
\pgfpathlineto{\pgfqpoint{8.729297in}{5.852896in}}%
\pgfpathlineto{\pgfqpoint{8.736331in}{5.877096in}}%
\pgfpathlineto{\pgfqpoint{8.772323in}{5.877096in}}%
\pgfpathlineto{\pgfqpoint{8.779696in}{5.890788in}}%
\pgfpathlineto{\pgfqpoint{8.787132in}{5.817005in}}%
\pgfpathlineto{\pgfqpoint{8.802197in}{5.817290in}}%
\pgfpathlineto{\pgfqpoint{8.817532in}{5.786003in}}%
\pgfpathlineto{\pgfqpoint{8.825306in}{5.781765in}}%
\pgfpathlineto{\pgfqpoint{8.841078in}{5.781765in}}%
\pgfpathlineto{\pgfqpoint{8.849079in}{5.753670in}}%
\pgfpathlineto{\pgfqpoint{8.857161in}{5.752259in}}%
\pgfpathlineto{\pgfqpoint{8.890346in}{5.752259in}}%
\pgfpathlineto{\pgfqpoint{8.898871in}{5.757856in}}%
\pgfpathlineto{\pgfqpoint{8.907493in}{5.739543in}}%
\pgfpathlineto{\pgfqpoint{8.916215in}{5.739543in}}%
\pgfpathlineto{\pgfqpoint{8.925042in}{5.717999in}}%
\pgfpathlineto{\pgfqpoint{8.933976in}{5.721980in}}%
\pgfpathlineto{\pgfqpoint{8.952184in}{5.721980in}}%
\pgfpathlineto{\pgfqpoint{8.961466in}{5.692763in}}%
\pgfpathlineto{\pgfqpoint{8.970872in}{5.701690in}}%
\pgfpathlineto{\pgfqpoint{8.980407in}{5.714831in}}%
\pgfpathlineto{\pgfqpoint{8.990076in}{5.687721in}}%
\pgfpathlineto{\pgfqpoint{8.999885in}{5.653812in}}%
\pgfpathlineto{\pgfqpoint{9.009839in}{5.663553in}}%
\pgfpathlineto{\pgfqpoint{9.130939in}{5.663553in}}%
\pgfpathlineto{\pgfqpoint{9.143237in}{5.574198in}}%
\pgfpathlineto{\pgfqpoint{9.155802in}{5.592571in}}%
\pgfpathlineto{\pgfqpoint{9.168646in}{5.592571in}}%
\pgfpathlineto{\pgfqpoint{9.181786in}{5.631726in}}%
\pgfpathlineto{\pgfqpoint{9.195241in}{5.577033in}}%
\pgfpathlineto{\pgfqpoint{9.223174in}{5.577033in}}%
\pgfpathlineto{\pgfqpoint{9.237696in}{5.609659in}}%
\pgfpathlineto{\pgfqpoint{9.252623in}{5.584423in}}%
\pgfpathlineto{\pgfqpoint{9.267984in}{5.539180in}}%
\pgfpathlineto{\pgfqpoint{9.300138in}{5.539180in}}%
\pgfpathlineto{\pgfqpoint{9.317008in}{5.554784in}}%
\pgfpathlineto{\pgfqpoint{9.334465in}{5.515011in}}%
\pgfpathlineto{\pgfqpoint{9.432649in}{5.515011in}}%
\pgfpathlineto{\pgfqpoint{9.455024in}{5.518560in}}%
\pgfpathlineto{\pgfqpoint{9.478566in}{5.484843in}}%
\pgfpathlineto{\pgfqpoint{9.503427in}{5.427384in}}%
\pgfpathlineto{\pgfqpoint{9.529791in}{5.419061in}}%
\pgfpathlineto{\pgfqpoint{9.557885in}{5.419061in}}%
\pgfpathlineto{\pgfqpoint{9.587993in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{9.620476in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{9.655808in}{5.484843in}}%
\pgfpathlineto{\pgfqpoint{9.694621in}{5.378247in}}%
\pgfpathlineto{\pgfqpoint{9.737794in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{10.057420in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{10.057420in}{5.312464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851759in}{6.367356in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{6.110178in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{6.039561in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{6.018645in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{5.947941in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{5.904647in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{5.872403in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{5.855459in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{5.832307in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{5.828696in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{5.828696in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{5.817290in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{5.817290in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{5.780626in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{5.779486in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{5.779486in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{5.734269in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{5.746385in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{5.746385in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{5.709034in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{5.726095in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{5.726095in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{5.679395in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{5.701927in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{5.701927in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{5.741846in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{5.626900in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{5.647353in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{5.647353in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{5.579578in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{5.606539in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{5.606539in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{5.651397in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{5.631726in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{5.609659in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{5.559469in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{5.559469in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{5.584816in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{5.515011in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{5.515011in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{5.447496in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{5.474705in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{5.419061in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{5.419061in}}%
\pgfpathlineto{\pgfqpoint{7.300838in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{5.484843in}}%
\pgfpathlineto{\pgfqpoint{7.354783in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.433413in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.447035in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.723169in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.723169in}{5.312464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.851759in}{7.713817in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{7.662800in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{7.616700in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{7.587884in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{7.630994in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{7.566682in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{7.536420in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{7.558465in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{7.528646in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{7.469428in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{7.458684in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{7.405048in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{7.339306in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{7.274371in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{7.295040in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{7.290141in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{7.239101in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{7.263628in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{7.246518in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{7.222737in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{7.162791in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{7.153188in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{7.200023in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{7.188361in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{7.174591in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{7.129115in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{7.149765in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{7.111054in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{7.097718in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{7.124019in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{7.108588in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{7.097196in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{7.061577in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{7.048302in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{7.032223in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{7.031754in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{6.990418in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{6.974099in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{6.971110in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{6.955589in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{6.943078in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{6.936531in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{6.920030in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{6.916912in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{6.922264in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{6.922264in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{6.927610in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{6.909775in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{6.888373in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{6.875877in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{6.874091in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{6.866228in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{6.862174in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{6.859787in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{6.855309in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{6.841401in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{6.851709in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{6.828891in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{6.819299in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{6.804772in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{6.814666in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{6.814666in}}%
\pgfpathlineto{\pgfqpoint{7.300838in}{6.824928in}}%
\pgfpathlineto{\pgfqpoint{7.308761in}{6.838266in}}%
\pgfpathlineto{\pgfqpoint{7.316609in}{6.816092in}}%
\pgfpathlineto{\pgfqpoint{7.324383in}{6.802131in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{6.776071in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{6.789957in}}%
\pgfpathlineto{\pgfqpoint{7.347284in}{6.789375in}}%
\pgfpathlineto{\pgfqpoint{7.354783in}{6.782688in}}%
\pgfpathlineto{\pgfqpoint{7.369593in}{6.763744in}}%
\pgfpathlineto{\pgfqpoint{7.376906in}{6.746697in}}%
\pgfpathlineto{\pgfqpoint{7.384160in}{6.737435in}}%
\pgfpathlineto{\pgfqpoint{7.405584in}{6.722187in}}%
\pgfpathlineto{\pgfqpoint{7.412618in}{6.720927in}}%
\pgfpathlineto{\pgfqpoint{7.419600in}{6.704934in}}%
\pgfpathlineto{\pgfqpoint{7.433413in}{6.694305in}}%
\pgfpathlineto{\pgfqpoint{7.447035in}{6.677536in}}%
\pgfpathlineto{\pgfqpoint{7.453776in}{6.676844in}}%
\pgfpathlineto{\pgfqpoint{7.460473in}{6.656025in}}%
\pgfpathlineto{\pgfqpoint{7.467127in}{6.675403in}}%
\pgfpathlineto{\pgfqpoint{7.473738in}{6.668731in}}%
\pgfpathlineto{\pgfqpoint{7.480307in}{6.646159in}}%
\pgfpathlineto{\pgfqpoint{7.486836in}{6.649159in}}%
\pgfpathlineto{\pgfqpoint{7.493326in}{6.617353in}}%
\pgfpathlineto{\pgfqpoint{7.499776in}{6.637995in}}%
\pgfpathlineto{\pgfqpoint{7.506189in}{6.613038in}}%
\pgfpathlineto{\pgfqpoint{7.512565in}{6.603339in}}%
\pgfpathlineto{\pgfqpoint{7.518905in}{6.621708in}}%
\pgfpathlineto{\pgfqpoint{7.525210in}{6.608758in}}%
\pgfpathlineto{\pgfqpoint{7.531480in}{6.592201in}}%
\pgfpathlineto{\pgfqpoint{7.537716in}{6.604951in}}%
\pgfpathlineto{\pgfqpoint{7.543919in}{6.601921in}}%
\pgfpathlineto{\pgfqpoint{7.550090in}{6.601207in}}%
\pgfpathlineto{\pgfqpoint{7.556230in}{6.590467in}}%
\pgfpathlineto{\pgfqpoint{7.562338in}{6.584316in}}%
\pgfpathlineto{\pgfqpoint{7.568417in}{6.567374in}}%
\pgfpathlineto{\pgfqpoint{7.574465in}{6.565231in}}%
\pgfpathlineto{\pgfqpoint{7.580485in}{6.567421in}}%
\pgfpathlineto{\pgfqpoint{7.586477in}{6.557558in}}%
\pgfpathlineto{\pgfqpoint{7.592441in}{6.552374in}}%
\pgfpathlineto{\pgfqpoint{7.598377in}{6.553832in}}%
\pgfpathlineto{\pgfqpoint{7.604288in}{6.543687in}}%
\pgfpathlineto{\pgfqpoint{7.610172in}{6.550217in}}%
\pgfpathlineto{\pgfqpoint{7.616031in}{6.550217in}}%
\pgfpathlineto{\pgfqpoint{7.621865in}{6.546575in}}%
\pgfpathlineto{\pgfqpoint{7.627674in}{6.549484in}}%
\pgfpathlineto{\pgfqpoint{7.633460in}{6.534863in}}%
\pgfpathlineto{\pgfqpoint{7.639222in}{6.529449in}}%
\pgfpathlineto{\pgfqpoint{7.644962in}{6.539146in}}%
\pgfpathlineto{\pgfqpoint{7.650679in}{6.521328in}}%
\pgfpathlineto{\pgfqpoint{7.656374in}{6.533203in}}%
\pgfpathlineto{\pgfqpoint{7.662048in}{6.521273in}}%
\pgfpathlineto{\pgfqpoint{7.667701in}{6.516764in}}%
\pgfpathlineto{\pgfqpoint{7.673334in}{6.516787in}}%
\pgfpathlineto{\pgfqpoint{7.678946in}{6.507699in}}%
\pgfpathlineto{\pgfqpoint{7.684538in}{6.493844in}}%
\pgfpathlineto{\pgfqpoint{7.690112in}{6.506118in}}%
\pgfpathlineto{\pgfqpoint{7.695666in}{6.498439in}}%
\pgfpathlineto{\pgfqpoint{7.701202in}{6.498464in}}%
\pgfpathlineto{\pgfqpoint{7.706720in}{6.479733in}}%
\pgfpathlineto{\pgfqpoint{7.712220in}{6.486704in}}%
\pgfpathlineto{\pgfqpoint{7.717703in}{6.478034in}}%
\pgfpathlineto{\pgfqpoint{7.723169in}{6.474732in}}%
\pgfpathlineto{\pgfqpoint{7.728618in}{6.481987in}}%
\pgfpathlineto{\pgfqpoint{7.739469in}{6.453037in}}%
\pgfpathlineto{\pgfqpoint{7.744870in}{6.472456in}}%
\pgfpathlineto{\pgfqpoint{7.750257in}{6.448899in}}%
\pgfpathlineto{\pgfqpoint{7.755629in}{6.455387in}}%
\pgfpathlineto{\pgfqpoint{7.760986in}{6.439288in}}%
\pgfpathlineto{\pgfqpoint{7.766329in}{6.438658in}}%
\pgfpathlineto{\pgfqpoint{7.771658in}{6.454143in}}%
\pgfpathlineto{\pgfqpoint{7.776974in}{6.433014in}}%
\pgfpathlineto{\pgfqpoint{7.782276in}{6.423661in}}%
\pgfpathlineto{\pgfqpoint{7.787565in}{6.430382in}}%
\pgfpathlineto{\pgfqpoint{7.798107in}{6.430382in}}%
\pgfpathlineto{\pgfqpoint{7.803359in}{6.439398in}}%
\pgfpathlineto{\pgfqpoint{7.808599in}{6.425445in}}%
\pgfpathlineto{\pgfqpoint{7.829449in}{6.425445in}}%
\pgfpathlineto{\pgfqpoint{7.834635in}{6.431724in}}%
\pgfpathlineto{\pgfqpoint{7.839810in}{6.411820in}}%
\pgfpathlineto{\pgfqpoint{7.844976in}{6.415253in}}%
\pgfpathlineto{\pgfqpoint{7.850132in}{6.414437in}}%
\pgfpathlineto{\pgfqpoint{7.855279in}{6.406651in}}%
\pgfpathlineto{\pgfqpoint{7.865545in}{6.399625in}}%
\pgfpathlineto{\pgfqpoint{7.870665in}{6.394295in}}%
\pgfpathlineto{\pgfqpoint{7.875777in}{6.399625in}}%
\pgfpathlineto{\pgfqpoint{7.880880in}{6.391534in}}%
\pgfpathlineto{\pgfqpoint{7.885976in}{6.390633in}}%
\pgfpathlineto{\pgfqpoint{7.891064in}{6.381555in}}%
\pgfpathlineto{\pgfqpoint{7.896145in}{6.383354in}}%
\pgfpathlineto{\pgfqpoint{7.901218in}{6.383354in}}%
\pgfpathlineto{\pgfqpoint{7.906284in}{6.380606in}}%
\pgfpathlineto{\pgfqpoint{7.911344in}{6.379281in}}%
\pgfpathlineto{\pgfqpoint{7.916397in}{6.372388in}}%
\pgfpathlineto{\pgfqpoint{7.921443in}{6.358290in}}%
\pgfpathlineto{\pgfqpoint{7.926484in}{6.363832in}}%
\pgfpathlineto{\pgfqpoint{7.931519in}{6.366693in}}%
\pgfpathlineto{\pgfqpoint{7.936548in}{6.352981in}}%
\pgfpathlineto{\pgfqpoint{7.941572in}{6.349446in}}%
\pgfpathlineto{\pgfqpoint{7.951604in}{6.349446in}}%
\pgfpathlineto{\pgfqpoint{7.956612in}{6.346534in}}%
\pgfpathlineto{\pgfqpoint{7.961616in}{6.335749in}}%
\pgfpathlineto{\pgfqpoint{7.966616in}{6.340587in}}%
\pgfpathlineto{\pgfqpoint{7.971612in}{6.334647in}}%
\pgfpathlineto{\pgfqpoint{7.976603in}{6.333753in}}%
\pgfpathlineto{\pgfqpoint{7.981591in}{6.317646in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{6.322637in}}%
\pgfpathlineto{\pgfqpoint{7.996534in}{6.322637in}}%
\pgfpathlineto{\pgfqpoint{8.001509in}{6.328841in}}%
\pgfpathlineto{\pgfqpoint{8.006481in}{6.319844in}}%
\pgfpathlineto{\pgfqpoint{8.011450in}{6.302772in}}%
\pgfpathlineto{\pgfqpoint{8.016418in}{6.307337in}}%
\pgfpathlineto{\pgfqpoint{8.021383in}{6.298921in}}%
\pgfpathlineto{\pgfqpoint{8.026346in}{6.309389in}}%
\pgfpathlineto{\pgfqpoint{8.031307in}{6.292530in}}%
\pgfpathlineto{\pgfqpoint{8.041225in}{6.304258in}}%
\pgfpathlineto{\pgfqpoint{8.046182in}{6.261573in}}%
\pgfpathlineto{\pgfqpoint{8.051139in}{6.272960in}}%
\pgfpathlineto{\pgfqpoint{8.056094in}{6.273112in}}%
\pgfpathlineto{\pgfqpoint{8.061049in}{6.254407in}}%
\pgfpathlineto{\pgfqpoint{8.070958in}{6.254407in}}%
\pgfpathlineto{\pgfqpoint{8.075912in}{6.242717in}}%
\pgfpathlineto{\pgfqpoint{8.080866in}{6.237754in}}%
\pgfpathlineto{\pgfqpoint{8.085821in}{6.246961in}}%
\pgfpathlineto{\pgfqpoint{8.090777in}{6.246961in}}%
\pgfpathlineto{\pgfqpoint{8.095733in}{6.232709in}}%
\pgfpathlineto{\pgfqpoint{8.100690in}{6.227581in}}%
\pgfpathlineto{\pgfqpoint{8.110608in}{6.251344in}}%
\pgfpathlineto{\pgfqpoint{8.115570in}{6.235972in}}%
\pgfpathlineto{\pgfqpoint{8.120533in}{6.235972in}}%
\pgfpathlineto{\pgfqpoint{8.125498in}{6.210255in}}%
\pgfpathlineto{\pgfqpoint{8.130465in}{6.209453in}}%
\pgfpathlineto{\pgfqpoint{8.135434in}{6.238884in}}%
\pgfpathlineto{\pgfqpoint{8.140406in}{6.234400in}}%
\pgfpathlineto{\pgfqpoint{8.145381in}{6.217193in}}%
\pgfpathlineto{\pgfqpoint{8.150359in}{6.217193in}}%
\pgfpathlineto{\pgfqpoint{8.155340in}{6.199464in}}%
\pgfpathlineto{\pgfqpoint{8.160324in}{6.164005in}}%
\pgfpathlineto{\pgfqpoint{8.165312in}{6.227077in}}%
\pgfpathlineto{\pgfqpoint{8.170304in}{6.205728in}}%
\pgfpathlineto{\pgfqpoint{8.175299in}{6.201864in}}%
\pgfpathlineto{\pgfqpoint{8.180299in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{8.185303in}{6.201864in}}%
\pgfpathlineto{\pgfqpoint{8.190312in}{6.205144in}}%
\pgfpathlineto{\pgfqpoint{8.195325in}{6.190416in}}%
\pgfpathlineto{\pgfqpoint{8.200344in}{6.206723in}}%
\pgfpathlineto{\pgfqpoint{8.210396in}{6.179333in}}%
\pgfpathlineto{\pgfqpoint{8.215431in}{6.179333in}}%
\pgfpathlineto{\pgfqpoint{8.220472in}{6.158247in}}%
\pgfpathlineto{\pgfqpoint{8.225519in}{6.161949in}}%
\pgfpathlineto{\pgfqpoint{8.235631in}{6.161949in}}%
\pgfpathlineto{\pgfqpoint{8.245771in}{6.153341in}}%
\pgfpathlineto{\pgfqpoint{8.250851in}{6.153341in}}%
\pgfpathlineto{\pgfqpoint{8.255939in}{6.168940in}}%
\pgfpathlineto{\pgfqpoint{8.261035in}{6.145379in}}%
\pgfpathlineto{\pgfqpoint{8.266138in}{6.140912in}}%
\pgfpathlineto{\pgfqpoint{8.271250in}{6.145632in}}%
\pgfpathlineto{\pgfqpoint{8.276370in}{6.132278in}}%
\pgfpathlineto{\pgfqpoint{8.286636in}{6.132278in}}%
\pgfpathlineto{\pgfqpoint{8.291783in}{6.141724in}}%
\pgfpathlineto{\pgfqpoint{8.296939in}{6.123692in}}%
\pgfpathlineto{\pgfqpoint{8.302105in}{6.123692in}}%
\pgfpathlineto{\pgfqpoint{8.307280in}{6.111287in}}%
\pgfpathlineto{\pgfqpoint{8.312466in}{6.109214in}}%
\pgfpathlineto{\pgfqpoint{8.317662in}{6.115788in}}%
\pgfpathlineto{\pgfqpoint{8.322869in}{6.104692in}}%
\pgfpathlineto{\pgfqpoint{8.328087in}{6.104692in}}%
\pgfpathlineto{\pgfqpoint{8.333316in}{6.109692in}}%
\pgfpathlineto{\pgfqpoint{8.338556in}{6.095092in}}%
\pgfpathlineto{\pgfqpoint{8.343809in}{6.092851in}}%
\pgfpathlineto{\pgfqpoint{8.349073in}{6.073289in}}%
\pgfpathlineto{\pgfqpoint{8.354350in}{6.074937in}}%
\pgfpathlineto{\pgfqpoint{8.364942in}{6.039467in}}%
\pgfpathlineto{\pgfqpoint{8.370257in}{6.010960in}}%
\pgfpathlineto{\pgfqpoint{8.375586in}{6.027118in}}%
\pgfpathlineto{\pgfqpoint{8.380929in}{6.027118in}}%
\pgfpathlineto{\pgfqpoint{8.386287in}{6.041409in}}%
\pgfpathlineto{\pgfqpoint{8.391658in}{5.973790in}}%
\pgfpathlineto{\pgfqpoint{8.397045in}{6.001165in}}%
\pgfpathlineto{\pgfqpoint{8.407864in}{6.029651in}}%
\pgfpathlineto{\pgfqpoint{8.413297in}{6.009481in}}%
\pgfpathlineto{\pgfqpoint{8.418746in}{6.009481in}}%
\pgfpathlineto{\pgfqpoint{8.424212in}{6.022385in}}%
\pgfpathlineto{\pgfqpoint{8.429695in}{5.984311in}}%
\pgfpathlineto{\pgfqpoint{8.435195in}{5.974298in}}%
\pgfpathlineto{\pgfqpoint{8.440713in}{5.982058in}}%
\pgfpathlineto{\pgfqpoint{8.446249in}{5.948997in}}%
\pgfpathlineto{\pgfqpoint{8.451804in}{5.986157in}}%
\pgfpathlineto{\pgfqpoint{8.457377in}{5.915038in}}%
\pgfpathlineto{\pgfqpoint{8.462970in}{5.942400in}}%
\pgfpathlineto{\pgfqpoint{8.514241in}{5.942400in}}%
\pgfpathlineto{\pgfqpoint{8.520051in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{8.525885in}{5.942400in}}%
\pgfpathlineto{\pgfqpoint{8.531743in}{5.974512in}}%
\pgfpathlineto{\pgfqpoint{8.537628in}{5.955300in}}%
\pgfpathlineto{\pgfqpoint{8.543538in}{5.899279in}}%
\pgfpathlineto{\pgfqpoint{8.549475in}{5.881444in}}%
\pgfpathlineto{\pgfqpoint{8.555438in}{5.897520in}}%
\pgfpathlineto{\pgfqpoint{8.561430in}{5.873766in}}%
\pgfpathlineto{\pgfqpoint{8.567450in}{5.873766in}}%
\pgfpathlineto{\pgfqpoint{8.573499in}{5.887033in}}%
\pgfpathlineto{\pgfqpoint{8.579577in}{5.865714in}}%
\pgfpathlineto{\pgfqpoint{8.585685in}{5.876016in}}%
\pgfpathlineto{\pgfqpoint{8.591825in}{5.857241in}}%
\pgfpathlineto{\pgfqpoint{8.604199in}{5.857241in}}%
\pgfpathlineto{\pgfqpoint{8.610435in}{5.836321in}}%
\pgfpathlineto{\pgfqpoint{8.616706in}{5.820050in}}%
\pgfpathlineto{\pgfqpoint{8.623010in}{5.848133in}}%
\pgfpathlineto{\pgfqpoint{8.629350in}{5.823889in}}%
\pgfpathlineto{\pgfqpoint{8.655079in}{5.823889in}}%
\pgfpathlineto{\pgfqpoint{8.661608in}{5.796297in}}%
\pgfpathlineto{\pgfqpoint{8.668178in}{5.809920in}}%
\pgfpathlineto{\pgfqpoint{8.674789in}{5.809920in}}%
\pgfpathlineto{\pgfqpoint{8.681442in}{5.776626in}}%
\pgfpathlineto{\pgfqpoint{8.688139in}{5.794383in}}%
\pgfpathlineto{\pgfqpoint{8.722316in}{5.794383in}}%
\pgfpathlineto{\pgfqpoint{8.729297in}{5.816173in}}%
\pgfpathlineto{\pgfqpoint{8.736331in}{5.784895in}}%
\pgfpathlineto{\pgfqpoint{8.743417in}{5.748233in}}%
\pgfpathlineto{\pgfqpoint{8.750558in}{5.791398in}}%
\pgfpathlineto{\pgfqpoint{8.757755in}{5.757220in}}%
\pgfpathlineto{\pgfqpoint{8.833154in}{5.757220in}}%
\pgfpathlineto{\pgfqpoint{8.841078in}{5.777434in}}%
\pgfpathlineto{\pgfqpoint{8.849079in}{5.746385in}}%
\pgfpathlineto{\pgfqpoint{8.865326in}{5.746385in}}%
\pgfpathlineto{\pgfqpoint{8.873577in}{5.762417in}}%
\pgfpathlineto{\pgfqpoint{8.881916in}{5.734695in}}%
\pgfpathlineto{\pgfqpoint{8.890346in}{5.701240in}}%
\pgfpathlineto{\pgfqpoint{8.898871in}{5.714405in}}%
\pgfpathlineto{\pgfqpoint{8.943022in}{5.714405in}}%
\pgfpathlineto{\pgfqpoint{8.961466in}{5.677521in}}%
\pgfpathlineto{\pgfqpoint{8.990076in}{5.677521in}}%
\pgfpathlineto{\pgfqpoint{8.999885in}{5.701548in}}%
\pgfpathlineto{\pgfqpoint{9.009839in}{5.648015in}}%
\pgfpathlineto{\pgfqpoint{9.051231in}{5.648015in}}%
\pgfpathlineto{\pgfqpoint{9.062008in}{5.656980in}}%
\pgfpathlineto{\pgfqpoint{9.072972in}{5.630452in}}%
\pgfpathlineto{\pgfqpoint{9.155802in}{5.630452in}}%
\pgfpathlineto{\pgfqpoint{9.168646in}{5.595520in}}%
\pgfpathlineto{\pgfqpoint{9.181786in}{5.600284in}}%
\pgfpathlineto{\pgfqpoint{9.209030in}{5.600284in}}%
\pgfpathlineto{\pgfqpoint{9.223174in}{5.548199in}}%
\pgfpathlineto{\pgfqpoint{9.237696in}{5.559469in}}%
\pgfpathlineto{\pgfqpoint{9.352561in}{5.559469in}}%
\pgfpathlineto{\pgfqpoint{9.371354in}{5.584423in}}%
\pgfpathlineto{\pgfqpoint{9.390913in}{5.539180in}}%
\pgfpathlineto{\pgfqpoint{9.411314in}{5.547502in}}%
\pgfpathlineto{\pgfqpoint{9.432649in}{5.427384in}}%
\pgfpathlineto{\pgfqpoint{9.455024in}{5.419061in}}%
\pgfpathlineto{\pgfqpoint{9.478566in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{9.503427in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{9.529791in}{5.484843in}}%
\pgfpathlineto{\pgfqpoint{9.557885in}{5.378247in}}%
\pgfpathlineto{\pgfqpoint{9.587993in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{9.993960in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{9.993960in}{5.312464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.490821in}{5.192659in}}%
\pgfpathlineto{\pgfqpoint{9.490821in}{5.388287in}}%
\pgfpathlineto{\pgfqpoint{9.343430in}{5.388287in}}%
\pgfpathlineto{\pgfqpoint{9.343430in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.308503in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{9.308503in}{5.488484in}}%
\pgfpathlineto{\pgfqpoint{9.237696in}{5.488484in}}%
\pgfpathlineto{\pgfqpoint{9.237696in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{9.143237in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{9.143237in}{5.557722in}}%
\pgfpathlineto{\pgfqpoint{9.067466in}{5.557722in}}%
\pgfpathlineto{\pgfqpoint{9.067466in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{8.920615in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{8.920615in}{5.611332in}}%
\pgfpathlineto{\pgfqpoint{8.898871in}{5.611332in}}%
\pgfpathlineto{\pgfqpoint{8.898871in}{5.655417in}}%
\pgfpathlineto{\pgfqpoint{8.861233in}{5.655417in}}%
\pgfpathlineto{\pgfqpoint{8.861233in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{8.833154in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{8.833154in}{5.693053in}}%
\pgfpathlineto{\pgfqpoint{8.802197in}{5.693053in}}%
\pgfpathlineto{\pgfqpoint{8.802197in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{8.798406in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{8.798406in}{5.726016in}}%
\pgfpathlineto{\pgfqpoint{8.743417in}{5.726016in}}%
\pgfpathlineto{\pgfqpoint{8.743417in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{8.739867in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{8.739867in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.701668in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{8.701668in}{5.782046in}}%
\pgfpathlineto{\pgfqpoint{8.674789in}{5.782046in}}%
\pgfpathlineto{\pgfqpoint{8.674789in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.645359in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{8.645359in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{8.635726in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{8.635726in}{5.828892in}}%
\pgfpathlineto{\pgfqpoint{8.629350in}{5.828892in}}%
\pgfpathlineto{\pgfqpoint{8.629350in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{8.623010in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{8.623010in}{5.869385in}}%
\pgfpathlineto{\pgfqpoint{8.619853in}{5.869385in}}%
\pgfpathlineto{\pgfqpoint{8.619853in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{8.591825in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{8.591825in}{5.887801in}}%
\pgfpathlineto{\pgfqpoint{8.588751in}{5.887801in}}%
\pgfpathlineto{\pgfqpoint{8.588751in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{8.555438in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{8.555438in}{5.921718in}}%
\pgfpathlineto{\pgfqpoint{8.552453in}{5.921718in}}%
\pgfpathlineto{\pgfqpoint{8.552453in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{8.531743in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{8.531743in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{8.525885in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{8.525885in}{5.966823in}}%
\pgfpathlineto{\pgfqpoint{8.520051in}{5.966823in}}%
\pgfpathlineto{\pgfqpoint{8.520051in}{5.973790in}}%
\pgfpathlineto{\pgfqpoint{8.514241in}{5.973790in}}%
\pgfpathlineto{\pgfqpoint{8.514241in}{5.980619in}}%
\pgfpathlineto{\pgfqpoint{8.488386in}{5.980619in}}%
\pgfpathlineto{\pgfqpoint{8.488386in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.482701in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{8.482701in}{5.993889in}}%
\pgfpathlineto{\pgfqpoint{8.477038in}{5.993889in}}%
\pgfpathlineto{\pgfqpoint{8.477038in}{6.000341in}}%
\pgfpathlineto{\pgfqpoint{8.443479in}{6.000341in}}%
\pgfpathlineto{\pgfqpoint{8.443479in}{6.006679in}}%
\pgfpathlineto{\pgfqpoint{8.424212in}{6.006679in}}%
\pgfpathlineto{\pgfqpoint{8.424212in}{6.012906in}}%
\pgfpathlineto{\pgfqpoint{8.407864in}{6.012906in}}%
\pgfpathlineto{\pgfqpoint{8.407864in}{6.019028in}}%
\pgfpathlineto{\pgfqpoint{8.397045in}{6.019028in}}%
\pgfpathlineto{\pgfqpoint{8.397045in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{8.375586in}{6.025049in}}%
\pgfpathlineto{\pgfqpoint{8.375586in}{6.030972in}}%
\pgfpathlineto{\pgfqpoint{8.364942in}{6.030972in}}%
\pgfpathlineto{\pgfqpoint{8.364942in}{6.042540in}}%
\pgfpathlineto{\pgfqpoint{8.362289in}{6.042540in}}%
\pgfpathlineto{\pgfqpoint{8.362289in}{6.048193in}}%
\pgfpathlineto{\pgfqpoint{8.359639in}{6.048193in}}%
\pgfpathlineto{\pgfqpoint{8.359639in}{6.053761in}}%
\pgfpathlineto{\pgfqpoint{8.349073in}{6.053761in}}%
\pgfpathlineto{\pgfqpoint{8.349073in}{6.064659in}}%
\pgfpathlineto{\pgfqpoint{8.322869in}{6.064659in}}%
\pgfpathlineto{\pgfqpoint{8.322869in}{6.069993in}}%
\pgfpathlineto{\pgfqpoint{8.312466in}{6.069993in}}%
\pgfpathlineto{\pgfqpoint{8.312466in}{6.085569in}}%
\pgfpathlineto{\pgfqpoint{8.299521in}{6.085569in}}%
\pgfpathlineto{\pgfqpoint{8.299521in}{6.090626in}}%
\pgfpathlineto{\pgfqpoint{8.278933in}{6.090626in}}%
\pgfpathlineto{\pgfqpoint{8.278933in}{6.095619in}}%
\pgfpathlineto{\pgfqpoint{8.273809in}{6.095619in}}%
\pgfpathlineto{\pgfqpoint{8.273809in}{6.105422in}}%
\pgfpathlineto{\pgfqpoint{8.253394in}{6.105422in}}%
\pgfpathlineto{\pgfqpoint{8.253394in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{8.250851in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{8.250851in}{6.114992in}}%
\pgfpathlineto{\pgfqpoint{8.235631in}{6.114992in}}%
\pgfpathlineto{\pgfqpoint{8.235631in}{6.119693in}}%
\pgfpathlineto{\pgfqpoint{8.233101in}{6.119693in}}%
\pgfpathlineto{\pgfqpoint{8.233101in}{6.124342in}}%
\pgfpathlineto{\pgfqpoint{8.230572in}{6.124342in}}%
\pgfpathlineto{\pgfqpoint{8.230572in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{8.217951in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{8.217951in}{6.142431in}}%
\pgfpathlineto{\pgfqpoint{8.210396in}{6.142431in}}%
\pgfpathlineto{\pgfqpoint{8.210396in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{8.207881in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{8.207881in}{6.172341in}}%
\pgfpathlineto{\pgfqpoint{8.192818in}{6.172341in}}%
\pgfpathlineto{\pgfqpoint{8.192818in}{6.176451in}}%
\pgfpathlineto{\pgfqpoint{8.187807in}{6.176451in}}%
\pgfpathlineto{\pgfqpoint{8.187807in}{6.188556in}}%
\pgfpathlineto{\pgfqpoint{8.175299in}{6.188556in}}%
\pgfpathlineto{\pgfqpoint{8.175299in}{6.192519in}}%
\pgfpathlineto{\pgfqpoint{8.172801in}{6.192519in}}%
\pgfpathlineto{\pgfqpoint{8.172801in}{6.200343in}}%
\pgfpathlineto{\pgfqpoint{8.165312in}{6.200343in}}%
\pgfpathlineto{\pgfqpoint{8.165312in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{8.142894in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{8.142894in}{6.208035in}}%
\pgfpathlineto{\pgfqpoint{8.135434in}{6.208035in}}%
\pgfpathlineto{\pgfqpoint{8.135434in}{6.211833in}}%
\pgfpathlineto{\pgfqpoint{8.132949in}{6.211833in}}%
\pgfpathlineto{\pgfqpoint{8.132949in}{6.215601in}}%
\pgfpathlineto{\pgfqpoint{8.130465in}{6.215601in}}%
\pgfpathlineto{\pgfqpoint{8.130465in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{8.123015in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{8.123015in}{6.230375in}}%
\pgfpathlineto{\pgfqpoint{8.118051in}{6.230375in}}%
\pgfpathlineto{\pgfqpoint{8.118051in}{6.233998in}}%
\pgfpathlineto{\pgfqpoint{8.115570in}{6.233998in}}%
\pgfpathlineto{\pgfqpoint{8.115570in}{6.237593in}}%
\pgfpathlineto{\pgfqpoint{8.098211in}{6.237593in}}%
\pgfpathlineto{\pgfqpoint{8.098211in}{6.248222in}}%
\pgfpathlineto{\pgfqpoint{8.095733in}{6.248222in}}%
\pgfpathlineto{\pgfqpoint{8.095733in}{6.251714in}}%
\pgfpathlineto{\pgfqpoint{8.080866in}{6.251714in}}%
\pgfpathlineto{\pgfqpoint{8.080866in}{6.258625in}}%
\pgfpathlineto{\pgfqpoint{8.078389in}{6.258625in}}%
\pgfpathlineto{\pgfqpoint{8.078389in}{6.262045in}}%
\pgfpathlineto{\pgfqpoint{8.073435in}{6.262045in}}%
\pgfpathlineto{\pgfqpoint{8.073435in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{8.051139in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{8.051139in}{6.275496in}}%
\pgfpathlineto{\pgfqpoint{8.048661in}{6.275496in}}%
\pgfpathlineto{\pgfqpoint{8.048661in}{6.278803in}}%
\pgfpathlineto{\pgfqpoint{8.041225in}{6.278803in}}%
\pgfpathlineto{\pgfqpoint{8.041225in}{6.282090in}}%
\pgfpathlineto{\pgfqpoint{8.038746in}{6.282090in}}%
\pgfpathlineto{\pgfqpoint{8.038746in}{6.285356in}}%
\pgfpathlineto{\pgfqpoint{8.028827in}{6.285356in}}%
\pgfpathlineto{\pgfqpoint{8.028827in}{6.288601in}}%
\pgfpathlineto{\pgfqpoint{8.026346in}{6.288601in}}%
\pgfpathlineto{\pgfqpoint{8.026346in}{6.295032in}}%
\pgfpathlineto{\pgfqpoint{8.021383in}{6.295032in}}%
\pgfpathlineto{\pgfqpoint{8.021383in}{6.298218in}}%
\pgfpathlineto{\pgfqpoint{8.008966in}{6.298218in}}%
\pgfpathlineto{\pgfqpoint{8.008966in}{6.301385in}}%
\pgfpathlineto{\pgfqpoint{8.006481in}{6.301385in}}%
\pgfpathlineto{\pgfqpoint{8.006481in}{6.304533in}}%
\pgfpathlineto{\pgfqpoint{7.999022in}{6.304533in}}%
\pgfpathlineto{\pgfqpoint{7.999022in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{7.996534in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{7.996534in}{6.310775in}}%
\pgfpathlineto{\pgfqpoint{7.989066in}{6.310775in}}%
\pgfpathlineto{\pgfqpoint{7.989066in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{7.966616in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{7.966616in}{6.323047in}}%
\pgfpathlineto{\pgfqpoint{7.949098in}{6.323047in}}%
\pgfpathlineto{\pgfqpoint{7.949098in}{6.326072in}}%
\pgfpathlineto{\pgfqpoint{7.944082in}{6.326072in}}%
\pgfpathlineto{\pgfqpoint{7.944082in}{6.329081in}}%
\pgfpathlineto{\pgfqpoint{7.941572in}{6.329081in}}%
\pgfpathlineto{\pgfqpoint{7.941572in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{7.939061in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{7.939061in}{6.335052in}}%
\pgfpathlineto{\pgfqpoint{7.934034in}{6.335052in}}%
\pgfpathlineto{\pgfqpoint{7.934034in}{6.340959in}}%
\pgfpathlineto{\pgfqpoint{7.931519in}{6.340959in}}%
\pgfpathlineto{\pgfqpoint{7.931519in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{7.926484in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{7.926484in}{6.349707in}}%
\pgfpathlineto{\pgfqpoint{7.916397in}{6.349707in}}%
\pgfpathlineto{\pgfqpoint{7.916397in}{6.352594in}}%
\pgfpathlineto{\pgfqpoint{7.908815in}{6.352594in}}%
\pgfpathlineto{\pgfqpoint{7.908815in}{6.355467in}}%
\pgfpathlineto{\pgfqpoint{7.906284in}{6.355467in}}%
\pgfpathlineto{\pgfqpoint{7.906284in}{6.361170in}}%
\pgfpathlineto{\pgfqpoint{7.896145in}{6.361170in}}%
\pgfpathlineto{\pgfqpoint{7.896145in}{6.366818in}}%
\pgfpathlineto{\pgfqpoint{7.888521in}{6.366818in}}%
\pgfpathlineto{\pgfqpoint{7.888521in}{6.372414in}}%
\pgfpathlineto{\pgfqpoint{7.883429in}{6.372414in}}%
\pgfpathlineto{\pgfqpoint{7.883429in}{6.375192in}}%
\pgfpathlineto{\pgfqpoint{7.870665in}{6.375192in}}%
\pgfpathlineto{\pgfqpoint{7.870665in}{6.377958in}}%
\pgfpathlineto{\pgfqpoint{7.860416in}{6.377958in}}%
\pgfpathlineto{\pgfqpoint{7.860416in}{6.380711in}}%
\pgfpathlineto{\pgfqpoint{7.852707in}{6.380711in}}%
\pgfpathlineto{\pgfqpoint{7.852707in}{6.383452in}}%
\pgfpathlineto{\pgfqpoint{7.850132in}{6.383452in}}%
\pgfpathlineto{\pgfqpoint{7.850132in}{6.386180in}}%
\pgfpathlineto{\pgfqpoint{7.844976in}{6.386180in}}%
\pgfpathlineto{\pgfqpoint{7.844976in}{6.391602in}}%
\pgfpathlineto{\pgfqpoint{7.842395in}{6.391602in}}%
\pgfpathlineto{\pgfqpoint{7.842395in}{6.394295in}}%
\pgfpathlineto{\pgfqpoint{7.839810in}{6.394295in}}%
\pgfpathlineto{\pgfqpoint{7.839810in}{6.396977in}}%
\pgfpathlineto{\pgfqpoint{7.834635in}{6.396977in}}%
\pgfpathlineto{\pgfqpoint{7.834635in}{6.399647in}}%
\pgfpathlineto{\pgfqpoint{7.832043in}{6.399647in}}%
\pgfpathlineto{\pgfqpoint{7.832043in}{6.404954in}}%
\pgfpathlineto{\pgfqpoint{7.826852in}{6.404954in}}%
\pgfpathlineto{\pgfqpoint{7.826852in}{6.415439in}}%
\pgfpathlineto{\pgfqpoint{7.821651in}{6.415439in}}%
\pgfpathlineto{\pgfqpoint{7.821651in}{6.423194in}}%
\pgfpathlineto{\pgfqpoint{7.819046in}{6.423194in}}%
\pgfpathlineto{\pgfqpoint{7.819046in}{6.425759in}}%
\pgfpathlineto{\pgfqpoint{7.816439in}{6.425759in}}%
\pgfpathlineto{\pgfqpoint{7.816439in}{6.428314in}}%
\pgfpathlineto{\pgfqpoint{7.811215in}{6.428314in}}%
\pgfpathlineto{\pgfqpoint{7.811215in}{6.430860in}}%
\pgfpathlineto{\pgfqpoint{7.795476in}{6.430860in}}%
\pgfpathlineto{\pgfqpoint{7.795476in}{6.433396in}}%
\pgfpathlineto{\pgfqpoint{7.790205in}{6.433396in}}%
\pgfpathlineto{\pgfqpoint{7.790205in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{7.784922in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{7.784922in}{6.438440in}}%
\pgfpathlineto{\pgfqpoint{7.768995in}{6.438440in}}%
\pgfpathlineto{\pgfqpoint{7.768995in}{6.440948in}}%
\pgfpathlineto{\pgfqpoint{7.755629in}{6.440948in}}%
\pgfpathlineto{\pgfqpoint{7.755629in}{6.445937in}}%
\pgfpathlineto{\pgfqpoint{7.744870in}{6.445937in}}%
\pgfpathlineto{\pgfqpoint{7.744870in}{6.448418in}}%
\pgfpathlineto{\pgfqpoint{7.739469in}{6.448418in}}%
\pgfpathlineto{\pgfqpoint{7.739469in}{6.450890in}}%
\pgfpathlineto{\pgfqpoint{7.734051in}{6.450890in}}%
\pgfpathlineto{\pgfqpoint{7.734051in}{6.458256in}}%
\pgfpathlineto{\pgfqpoint{7.728618in}{6.458256in}}%
\pgfpathlineto{\pgfqpoint{7.728618in}{6.463125in}}%
\pgfpathlineto{\pgfqpoint{7.723169in}{6.463125in}}%
\pgfpathlineto{\pgfqpoint{7.723169in}{6.465547in}}%
\pgfpathlineto{\pgfqpoint{7.720438in}{6.465547in}}%
\pgfpathlineto{\pgfqpoint{7.720438in}{6.467961in}}%
\pgfpathlineto{\pgfqpoint{7.714964in}{6.467961in}}%
\pgfpathlineto{\pgfqpoint{7.714964in}{6.477539in}}%
\pgfpathlineto{\pgfqpoint{7.709472in}{6.477539in}}%
\pgfpathlineto{\pgfqpoint{7.709472in}{6.479915in}}%
\pgfpathlineto{\pgfqpoint{7.706720in}{6.479915in}}%
\pgfpathlineto{\pgfqpoint{7.706720in}{6.482283in}}%
\pgfpathlineto{\pgfqpoint{7.703963in}{6.482283in}}%
\pgfpathlineto{\pgfqpoint{7.703963in}{6.484643in}}%
\pgfpathlineto{\pgfqpoint{7.701202in}{6.484643in}}%
\pgfpathlineto{\pgfqpoint{7.701202in}{6.491682in}}%
\pgfpathlineto{\pgfqpoint{7.692891in}{6.491682in}}%
\pgfpathlineto{\pgfqpoint{7.692891in}{6.494013in}}%
\pgfpathlineto{\pgfqpoint{7.690112in}{6.494013in}}%
\pgfpathlineto{\pgfqpoint{7.690112in}{6.498656in}}%
\pgfpathlineto{\pgfqpoint{7.687327in}{6.498656in}}%
\pgfpathlineto{\pgfqpoint{7.687327in}{6.500968in}}%
\pgfpathlineto{\pgfqpoint{7.684538in}{6.500968in}}%
\pgfpathlineto{\pgfqpoint{7.684538in}{6.510146in}}%
\pgfpathlineto{\pgfqpoint{7.681744in}{6.510146in}}%
\pgfpathlineto{\pgfqpoint{7.681744in}{6.514697in}}%
\pgfpathlineto{\pgfqpoint{7.678946in}{6.514697in}}%
\pgfpathlineto{\pgfqpoint{7.678946in}{6.521476in}}%
\pgfpathlineto{\pgfqpoint{7.670520in}{6.521476in}}%
\pgfpathlineto{\pgfqpoint{7.670520in}{6.525964in}}%
\pgfpathlineto{\pgfqpoint{7.667701in}{6.525964in}}%
\pgfpathlineto{\pgfqpoint{7.667701in}{6.528200in}}%
\pgfpathlineto{\pgfqpoint{7.659214in}{6.528200in}}%
\pgfpathlineto{\pgfqpoint{7.659214in}{6.532653in}}%
\pgfpathlineto{\pgfqpoint{7.653529in}{6.532653in}}%
\pgfpathlineto{\pgfqpoint{7.653529in}{6.543687in}}%
\pgfpathlineto{\pgfqpoint{7.644962in}{6.543687in}}%
\pgfpathlineto{\pgfqpoint{7.644962in}{6.554584in}}%
\pgfpathlineto{\pgfqpoint{7.642095in}{6.554584in}}%
\pgfpathlineto{\pgfqpoint{7.642095in}{6.556748in}}%
\pgfpathlineto{\pgfqpoint{7.636344in}{6.556748in}}%
\pgfpathlineto{\pgfqpoint{7.636344in}{6.561061in}}%
\pgfpathlineto{\pgfqpoint{7.627674in}{6.561061in}}%
\pgfpathlineto{\pgfqpoint{7.627674in}{6.565353in}}%
\pgfpathlineto{\pgfqpoint{7.621865in}{6.565353in}}%
\pgfpathlineto{\pgfqpoint{7.621865in}{6.578116in}}%
\pgfpathlineto{\pgfqpoint{7.616031in}{6.578116in}}%
\pgfpathlineto{\pgfqpoint{7.616031in}{6.580226in}}%
\pgfpathlineto{\pgfqpoint{7.613104in}{6.580226in}}%
\pgfpathlineto{\pgfqpoint{7.613104in}{6.582333in}}%
\pgfpathlineto{\pgfqpoint{7.610172in}{6.582333in}}%
\pgfpathlineto{\pgfqpoint{7.610172in}{6.584434in}}%
\pgfpathlineto{\pgfqpoint{7.607233in}{6.584434in}}%
\pgfpathlineto{\pgfqpoint{7.607233in}{6.590713in}}%
\pgfpathlineto{\pgfqpoint{7.598377in}{6.590713in}}%
\pgfpathlineto{\pgfqpoint{7.598377in}{6.599025in}}%
\pgfpathlineto{\pgfqpoint{7.595412in}{6.599025in}}%
\pgfpathlineto{\pgfqpoint{7.595412in}{6.609323in}}%
\pgfpathlineto{\pgfqpoint{7.589462in}{6.609323in}}%
\pgfpathlineto{\pgfqpoint{7.589462in}{6.615455in}}%
\pgfpathlineto{\pgfqpoint{7.586477in}{6.615455in}}%
\pgfpathlineto{\pgfqpoint{7.586477in}{6.617491in}}%
\pgfpathlineto{\pgfqpoint{7.583485in}{6.617491in}}%
\pgfpathlineto{\pgfqpoint{7.583485in}{6.621552in}}%
\pgfpathlineto{\pgfqpoint{7.577479in}{6.621552in}}%
\pgfpathlineto{\pgfqpoint{7.577479in}{6.623577in}}%
\pgfpathlineto{\pgfqpoint{7.574465in}{6.623577in}}%
\pgfpathlineto{\pgfqpoint{7.574465in}{6.625599in}}%
\pgfpathlineto{\pgfqpoint{7.571445in}{6.625599in}}%
\pgfpathlineto{\pgfqpoint{7.571445in}{6.627617in}}%
\pgfpathlineto{\pgfqpoint{7.562338in}{6.627617in}}%
\pgfpathlineto{\pgfqpoint{7.562338in}{6.629631in}}%
\pgfpathlineto{\pgfqpoint{7.556230in}{6.629631in}}%
\pgfpathlineto{\pgfqpoint{7.556230in}{6.631642in}}%
\pgfpathlineto{\pgfqpoint{7.553164in}{6.631642in}}%
\pgfpathlineto{\pgfqpoint{7.553164in}{6.635654in}}%
\pgfpathlineto{\pgfqpoint{7.550090in}{6.635654in}}%
\pgfpathlineto{\pgfqpoint{7.550090in}{6.651567in}}%
\pgfpathlineto{\pgfqpoint{7.547009in}{6.651567in}}%
\pgfpathlineto{\pgfqpoint{7.547009in}{6.655513in}}%
\pgfpathlineto{\pgfqpoint{7.543919in}{6.655513in}}%
\pgfpathlineto{\pgfqpoint{7.543919in}{6.671179in}}%
\pgfpathlineto{\pgfqpoint{7.537716in}{6.671179in}}%
\pgfpathlineto{\pgfqpoint{7.537716in}{6.673125in}}%
\pgfpathlineto{\pgfqpoint{7.534602in}{6.673125in}}%
\pgfpathlineto{\pgfqpoint{7.534602in}{6.675067in}}%
\pgfpathlineto{\pgfqpoint{7.531480in}{6.675067in}}%
\pgfpathlineto{\pgfqpoint{7.531480in}{6.686667in}}%
\pgfpathlineto{\pgfqpoint{7.528349in}{6.686667in}}%
\pgfpathlineto{\pgfqpoint{7.528349in}{6.694348in}}%
\pgfpathlineto{\pgfqpoint{7.522062in}{6.694348in}}%
\pgfpathlineto{\pgfqpoint{7.522062in}{6.696263in}}%
\pgfpathlineto{\pgfqpoint{7.518905in}{6.696263in}}%
\pgfpathlineto{\pgfqpoint{7.518905in}{6.701991in}}%
\pgfpathlineto{\pgfqpoint{7.515740in}{6.701991in}}%
\pgfpathlineto{\pgfqpoint{7.515740in}{6.705798in}}%
\pgfpathlineto{\pgfqpoint{7.509382in}{6.705798in}}%
\pgfpathlineto{\pgfqpoint{7.509382in}{6.707698in}}%
\pgfpathlineto{\pgfqpoint{7.502988in}{6.707698in}}%
\pgfpathlineto{\pgfqpoint{7.502988in}{6.711492in}}%
\pgfpathlineto{\pgfqpoint{7.496556in}{6.711492in}}%
\pgfpathlineto{\pgfqpoint{7.496556in}{6.717166in}}%
\pgfpathlineto{\pgfqpoint{7.493326in}{6.717166in}}%
\pgfpathlineto{\pgfqpoint{7.493326in}{6.720938in}}%
\pgfpathlineto{\pgfqpoint{7.490086in}{6.720938in}}%
\pgfpathlineto{\pgfqpoint{7.490086in}{6.724701in}}%
\pgfpathlineto{\pgfqpoint{7.486836in}{6.724701in}}%
\pgfpathlineto{\pgfqpoint{7.486836in}{6.734076in}}%
\pgfpathlineto{\pgfqpoint{7.480307in}{6.734076in}}%
\pgfpathlineto{\pgfqpoint{7.480307in}{6.735945in}}%
\pgfpathlineto{\pgfqpoint{7.467127in}{6.735945in}}%
\pgfpathlineto{\pgfqpoint{7.467127in}{6.739677in}}%
\pgfpathlineto{\pgfqpoint{7.460473in}{6.739677in}}%
\pgfpathlineto{\pgfqpoint{7.460473in}{6.743402in}}%
\pgfpathlineto{\pgfqpoint{7.457130in}{6.743402in}}%
\pgfpathlineto{\pgfqpoint{7.457130in}{6.747120in}}%
\pgfpathlineto{\pgfqpoint{7.447035in}{6.747120in}}%
\pgfpathlineto{\pgfqpoint{7.447035in}{6.748977in}}%
\pgfpathlineto{\pgfqpoint{7.443647in}{6.748977in}}%
\pgfpathlineto{\pgfqpoint{7.443647in}{6.750832in}}%
\pgfpathlineto{\pgfqpoint{7.429978in}{6.750832in}}%
\pgfpathlineto{\pgfqpoint{7.429978in}{6.752685in}}%
\pgfpathlineto{\pgfqpoint{7.419600in}{6.752685in}}%
\pgfpathlineto{\pgfqpoint{7.419600in}{6.765611in}}%
\pgfpathlineto{\pgfqpoint{7.416115in}{6.765611in}}%
\pgfpathlineto{\pgfqpoint{7.416115in}{6.769290in}}%
\pgfpathlineto{\pgfqpoint{7.412618in}{6.769290in}}%
\pgfpathlineto{\pgfqpoint{7.412618in}{6.774798in}}%
\pgfpathlineto{\pgfqpoint{7.409108in}{6.774798in}}%
\pgfpathlineto{\pgfqpoint{7.409108in}{6.785776in}}%
\pgfpathlineto{\pgfqpoint{7.405584in}{6.785776in}}%
\pgfpathlineto{\pgfqpoint{7.405584in}{6.793069in}}%
\pgfpathlineto{\pgfqpoint{7.398498in}{6.793069in}}%
\pgfpathlineto{\pgfqpoint{7.398498in}{6.794890in}}%
\pgfpathlineto{\pgfqpoint{7.394934in}{6.794890in}}%
\pgfpathlineto{\pgfqpoint{7.394934in}{6.796709in}}%
\pgfpathlineto{\pgfqpoint{7.369593in}{6.796709in}}%
\pgfpathlineto{\pgfqpoint{7.369593in}{6.798527in}}%
\pgfpathlineto{\pgfqpoint{7.365914in}{6.798527in}}%
\pgfpathlineto{\pgfqpoint{7.365914in}{6.803974in}}%
\pgfpathlineto{\pgfqpoint{7.362219in}{6.803974in}}%
\pgfpathlineto{\pgfqpoint{7.362219in}{6.825671in}}%
\pgfpathlineto{\pgfqpoint{7.354783in}{6.825671in}}%
\pgfpathlineto{\pgfqpoint{7.354783in}{6.831074in}}%
\pgfpathlineto{\pgfqpoint{7.347284in}{6.831074in}}%
\pgfpathlineto{\pgfqpoint{7.347284in}{6.843657in}}%
\pgfpathlineto{\pgfqpoint{7.343509in}{6.843657in}}%
\pgfpathlineto{\pgfqpoint{7.343509in}{6.845452in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{6.845452in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{6.847246in}}%
\pgfpathlineto{\pgfqpoint{7.335910in}{6.847246in}}%
\pgfpathlineto{\pgfqpoint{7.335910in}{6.850832in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{6.850832in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{6.857998in}}%
\pgfpathlineto{\pgfqpoint{7.324383in}{6.857998in}}%
\pgfpathlineto{\pgfqpoint{7.324383in}{6.861577in}}%
\pgfpathlineto{\pgfqpoint{7.308761in}{6.861577in}}%
\pgfpathlineto{\pgfqpoint{7.308761in}{6.875879in}}%
\pgfpathlineto{\pgfqpoint{7.304809in}{6.875879in}}%
\pgfpathlineto{\pgfqpoint{7.304809in}{6.881236in}}%
\pgfpathlineto{\pgfqpoint{7.300838in}{6.881236in}}%
\pgfpathlineto{\pgfqpoint{7.300838in}{6.886590in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{6.886590in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{6.891942in}}%
\pgfpathlineto{\pgfqpoint{7.288805in}{6.891942in}}%
\pgfpathlineto{\pgfqpoint{7.288805in}{6.902643in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{6.902643in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{6.906209in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{6.906209in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{6.911558in}}%
\pgfpathlineto{\pgfqpoint{7.255796in}{6.911558in}}%
\pgfpathlineto{\pgfqpoint{7.255796in}{6.913341in}}%
\pgfpathlineto{\pgfqpoint{7.247319in}{6.913341in}}%
\pgfpathlineto{\pgfqpoint{7.247319in}{6.915124in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{6.915124in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{6.929391in}}%
\pgfpathlineto{\pgfqpoint{7.238746in}{6.929391in}}%
\pgfpathlineto{\pgfqpoint{7.238746in}{6.932960in}}%
\pgfpathlineto{\pgfqpoint{7.230074in}{6.932960in}}%
\pgfpathlineto{\pgfqpoint{7.230074in}{6.934744in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{6.934744in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{6.938314in}}%
\pgfpathlineto{\pgfqpoint{7.221300in}{6.938314in}}%
\pgfpathlineto{\pgfqpoint{7.221300in}{6.940100in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{6.940100in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{6.941885in}}%
\pgfpathlineto{\pgfqpoint{7.203430in}{6.941885in}}%
\pgfpathlineto{\pgfqpoint{7.203430in}{6.974098in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{6.974098in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{6.979484in}}%
\pgfpathlineto{\pgfqpoint{7.194327in}{6.979484in}}%
\pgfpathlineto{\pgfqpoint{7.194327in}{6.981281in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{6.981281in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{6.983079in}}%
\pgfpathlineto{\pgfqpoint{7.185106in}{6.983079in}}%
\pgfpathlineto{\pgfqpoint{7.185106in}{6.986676in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{6.986676in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{6.992077in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{6.992077in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{6.999291in}}%
\pgfpathlineto{\pgfqpoint{7.166293in}{6.999291in}}%
\pgfpathlineto{\pgfqpoint{7.166293in}{7.008328in}}%
\pgfpathlineto{\pgfqpoint{7.156691in}{7.008328in}}%
\pgfpathlineto{\pgfqpoint{7.156691in}{7.017391in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{7.017391in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{7.021023in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{7.021023in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{7.026480in}}%
\pgfpathlineto{\pgfqpoint{7.137072in}{7.026480in}}%
\pgfpathlineto{\pgfqpoint{7.137072in}{7.031948in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{7.031948in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{7.033774in}}%
\pgfpathlineto{\pgfqpoint{7.116861in}{7.033774in}}%
\pgfpathlineto{\pgfqpoint{7.116861in}{7.035600in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{7.035600in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{7.037428in}}%
\pgfpathlineto{\pgfqpoint{7.106517in}{7.037428in}}%
\pgfpathlineto{\pgfqpoint{7.106517in}{7.046587in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{7.046587in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{7.053939in}}%
\pgfpathlineto{\pgfqpoint{7.096006in}{7.053939in}}%
\pgfpathlineto{\pgfqpoint{7.096006in}{7.059469in}}%
\pgfpathlineto{\pgfqpoint{7.085319in}{7.059469in}}%
\pgfpathlineto{\pgfqpoint{7.085319in}{7.061316in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{7.061316in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{7.065014in}}%
\pgfpathlineto{\pgfqpoint{7.074449in}{7.065014in}}%
\pgfpathlineto{\pgfqpoint{7.074449in}{7.066865in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{7.066865in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{7.070573in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{7.070573in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{7.072429in}}%
\pgfpathlineto{\pgfqpoint{7.052125in}{7.072429in}}%
\pgfpathlineto{\pgfqpoint{7.052125in}{7.076148in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{7.076148in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{7.087345in}}%
\pgfpathlineto{\pgfqpoint{7.040652in}{7.087345in}}%
\pgfpathlineto{\pgfqpoint{7.040652in}{7.094849in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{7.094849in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{7.102384in}}%
\pgfpathlineto{\pgfqpoint{7.017031in}{7.102384in}}%
\pgfpathlineto{\pgfqpoint{7.017031in}{7.108058in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{7.108058in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{7.111852in}}%
\pgfpathlineto{\pgfqpoint{6.992430in}{7.111852in}}%
\pgfpathlineto{\pgfqpoint{6.992430in}{7.115654in}}%
\pgfpathlineto{\pgfqpoint{6.979728in}{7.115654in}}%
\pgfpathlineto{\pgfqpoint{6.979728in}{7.144482in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{7.144482in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{7.146425in}}%
\pgfpathlineto{\pgfqpoint{6.953442in}{7.146425in}}%
\pgfpathlineto{\pgfqpoint{6.953442in}{7.154223in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{7.154223in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{7.156180in}}%
\pgfpathlineto{\pgfqpoint{6.939823in}{7.156180in}}%
\pgfpathlineto{\pgfqpoint{6.939823in}{7.164037in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{7.164037in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{7.169961in}}%
\pgfpathlineto{\pgfqpoint{6.925859in}{7.169961in}}%
\pgfpathlineto{\pgfqpoint{6.925859in}{7.173926in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{7.173926in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{7.181895in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{7.181895in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{7.185900in}}%
\pgfpathlineto{\pgfqpoint{6.896808in}{7.185900in}}%
\pgfpathlineto{\pgfqpoint{6.896808in}{7.189918in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{7.189918in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{7.195972in}}%
\pgfpathlineto{\pgfqpoint{6.881668in}{7.195972in}}%
\pgfpathlineto{\pgfqpoint{6.881668in}{7.202059in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{7.202059in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{7.212278in}}%
\pgfpathlineto{\pgfqpoint{6.866078in}{7.212278in}}%
\pgfpathlineto{\pgfqpoint{6.866078in}{7.222596in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{7.222596in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{7.224672in}}%
\pgfpathlineto{\pgfqpoint{6.833412in}{7.224672in}}%
\pgfpathlineto{\pgfqpoint{6.833412in}{7.226752in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{7.226752in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{7.233018in}}%
\pgfpathlineto{\pgfqpoint{6.816255in}{7.233018in}}%
\pgfpathlineto{\pgfqpoint{6.816255in}{7.237217in}}%
\pgfpathlineto{\pgfqpoint{6.798485in}{7.237217in}}%
\pgfpathlineto{\pgfqpoint{6.798485in}{7.239323in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{7.239323in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{7.241434in}}%
\pgfpathlineto{\pgfqpoint{6.780049in}{7.241434in}}%
\pgfpathlineto{\pgfqpoint{6.780049in}{7.247794in}}%
\pgfpathlineto{\pgfqpoint{6.760882in}{7.247794in}}%
\pgfpathlineto{\pgfqpoint{6.760882in}{7.273673in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{7.273673in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{7.300328in}}%
\pgfpathlineto{\pgfqpoint{6.740913in}{7.300328in}}%
\pgfpathlineto{\pgfqpoint{6.740913in}{7.304853in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{7.304853in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{7.351589in}}%
\pgfpathlineto{\pgfqpoint{6.720057in}{7.351589in}}%
\pgfpathlineto{\pgfqpoint{6.720057in}{7.354003in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{7.354003in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{7.371132in}}%
\pgfpathlineto{\pgfqpoint{6.698216in}{7.371132in}}%
\pgfpathlineto{\pgfqpoint{6.698216in}{7.381110in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{7.381110in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{7.393790in}}%
\pgfpathlineto{\pgfqpoint{6.675275in}{7.393790in}}%
\pgfpathlineto{\pgfqpoint{6.675275in}{7.406716in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{7.406716in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{7.409332in}}%
\pgfpathlineto{\pgfqpoint{6.625507in}{7.409332in}}%
\pgfpathlineto{\pgfqpoint{6.625507in}{7.441592in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{7.441592in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{7.444358in}}%
\pgfpathlineto{\pgfqpoint{6.569249in}{7.444358in}}%
\pgfpathlineto{\pgfqpoint{6.569249in}{7.447136in}}%
\pgfpathlineto{\pgfqpoint{6.538004in}{7.447136in}}%
\pgfpathlineto{\pgfqpoint{6.538004in}{7.452732in}}%
\pgfpathlineto{\pgfqpoint{6.504165in}{7.452732in}}%
\pgfpathlineto{\pgfqpoint{6.504165in}{7.493478in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{7.493478in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{7.496503in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{7.496503in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{7.527724in}}%
\pgfpathlineto{\pgfqpoint{6.426321in}{7.527724in}}%
\pgfpathlineto{\pgfqpoint{6.426321in}{7.537460in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{7.537460in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{7.550735in}}%
\pgfpathlineto{\pgfqpoint{6.380524in}{7.550735in}}%
\pgfpathlineto{\pgfqpoint{6.380524in}{7.585552in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{7.585552in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{7.600212in}}%
\pgfpathlineto{\pgfqpoint{6.328234in}{7.600212in}}%
\pgfpathlineto{\pgfqpoint{6.328234in}{7.677119in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{7.677119in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{7.728924in}}%
\pgfpathlineto{\pgfqpoint{6.266985in}{7.728924in}}%
\pgfpathlineto{\pgfqpoint{6.266985in}{7.739104in}}%
\pgfpathlineto{\pgfqpoint{6.096309in}{7.739104in}}%
\pgfpathlineto{\pgfqpoint{6.096309in}{7.819208in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{7.819208in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{7.859837in}}%
\pgfpathlineto{\pgfqpoint{5.957101in}{7.859837in}}%
\pgfpathlineto{\pgfqpoint{5.957101in}{7.897831in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{7.897831in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{8.331066in}}%
\pgfpathlineto{\pgfqpoint{5.689202in}{8.331066in}}%
\pgfpathlineto{\pgfqpoint{5.689202in}{8.331066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.198893in}{5.192659in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.127044in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{7.127044in}{5.388287in}}%
\pgfpathlineto{\pgfqpoint{7.085319in}{5.388287in}}%
\pgfpathlineto{\pgfqpoint{7.085319in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{5.488484in}}%
\pgfpathlineto{\pgfqpoint{6.979728in}{5.488484in}}%
\pgfpathlineto{\pgfqpoint{6.979728in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{5.557722in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{5.557722in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{6.833412in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{6.833412in}{5.611332in}}%
\pgfpathlineto{\pgfqpoint{6.798485in}{5.611332in}}%
\pgfpathlineto{\pgfqpoint{6.798485in}{5.655417in}}%
\pgfpathlineto{\pgfqpoint{6.760882in}{5.655417in}}%
\pgfpathlineto{\pgfqpoint{6.760882in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{5.693053in}}%
\pgfpathlineto{\pgfqpoint{6.720057in}{5.693053in}}%
\pgfpathlineto{\pgfqpoint{6.720057in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{5.726016in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{5.726016in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{5.782046in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{5.782046in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{6.569249in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{6.569249in}{5.828892in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{5.828892in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{5.849809in}}%
\pgfpathlineto{\pgfqpoint{6.426321in}{5.849809in}}%
\pgfpathlineto{\pgfqpoint{6.426321in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{5.869385in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{5.869385in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{5.887801in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{5.887801in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{5.937439in}}%
\pgfpathlineto{\pgfqpoint{6.266985in}{5.937439in}}%
\pgfpathlineto{\pgfqpoint{6.266985in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{6.192503in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{6.192503in}{6.069993in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{6.069993in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{6.085569in}}%
\pgfpathlineto{\pgfqpoint{6.096309in}{6.085569in}}%
\pgfpathlineto{\pgfqpoint{6.096309in}{6.095619in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{6.095619in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{6.304533in}}%
\pgfpathlineto{\pgfqpoint{5.689202in}{6.304533in}}%
\pgfpathlineto{\pgfqpoint{5.689202in}{6.304533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699202in}{5.202659in}}%
\pgfpathlineto{\pgfqpoint{5.699202in}{8.332371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699202in}{5.202659in}}%
\pgfpathlineto{\pgfqpoint{10.047420in}{5.202659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.557350in, y=8.678127in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont B1.b Nearest Lazy-Informed}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.487715in, y=8.415705in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont (EER F=26.5\%, M=29.75\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.400453in}{5.202659in}}%
\pgfpathlineto{\pgfqpoint{14.748671in}{5.202659in}}%
\pgfpathlineto{\pgfqpoint{14.748671in}{8.332371in}}%
\pgfpathlineto{\pgfqpoint{10.400453in}{8.332371in}}%
\pgfpathlineto{\pgfqpoint{10.400453in}{5.202659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.933033in}{5.202659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.471812in}{5.202659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.106835in}{5.202659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.772209in}{5.202659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.437582in}{5.202659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.072605in}{5.202659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.611385in}{5.202659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400453in}{5.585993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400453in}{5.973790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400453in}{6.430860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400453in}{6.909775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400453in}{7.388690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400453in}{7.845760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400453in}{8.233557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.553010in}{5.312464in}}{\pgfqpoint{11.994087in}{6.267530in}}{%
\pgfpathmoveto{\pgfqpoint{10.553010in}{6.267530in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{6.222198in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{6.134160in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{6.003528in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{5.907895in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{6.008399in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{5.869240in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{5.812797in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{5.754295in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{5.692474in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{5.626685in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{5.773634in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{5.773369in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{5.806170in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{5.845788in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{5.905095in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{5.913567in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{6.070920in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{6.062258in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{6.063329in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{6.187122in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{6.267530in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{6.267530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.553010in}{5.312464in}}{\pgfqpoint{14.991408in}{8.097663in}}{%
\pgfpathmoveto{\pgfqpoint{10.553010in}{8.097663in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{7.979467in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{7.902077in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{7.823962in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{7.816787in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{7.773368in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{7.759919in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{7.739104in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{7.713661in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{7.690612in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{7.677235in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{7.650872in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{7.630994in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{7.570675in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{7.529824in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{7.499545in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{7.492303in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{7.547125in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{7.481537in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{7.481537in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{7.478598in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{7.475660in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{7.493157in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{7.465635in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{7.459856in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{7.447136in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{7.433813in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{7.439325in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{7.430880in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{7.414596in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{7.414596in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{7.409519in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{7.387692in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{7.369520in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{7.343833in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{7.361544in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{7.369324in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{7.330207in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{7.330207in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{7.319987in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{7.313983in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{7.304828in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{7.342758in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{7.286900in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{7.279385in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{7.275863in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{7.271471in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{7.257635in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{7.308833in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{7.244822in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{7.267716in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{7.232185in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{7.219353in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{7.232605in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{7.203291in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{7.188585in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{7.181897in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{7.173270in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{7.167983in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{7.159323in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{7.182513in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{7.175900in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{7.146426in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{7.144482in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{7.129065in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{7.112994in}}%
\pgfpathlineto{\pgfqpoint{12.002089in}{7.113593in}}%
\pgfpathlineto{\pgfqpoint{12.010012in}{7.087345in}}%
\pgfpathlineto{\pgfqpoint{12.017860in}{7.076156in}}%
\pgfpathlineto{\pgfqpoint{12.025634in}{7.072429in}}%
\pgfpathlineto{\pgfqpoint{12.033336in}{7.072429in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{7.072429in}}%
\pgfpathlineto{\pgfqpoint{12.048535in}{7.072429in}}%
\pgfpathlineto{\pgfqpoint{12.056034in}{7.070574in}}%
\pgfpathlineto{\pgfqpoint{12.063470in}{7.063165in}}%
\pgfpathlineto{\pgfqpoint{12.070844in}{7.090855in}}%
\pgfpathlineto{\pgfqpoint{12.078157in}{7.053205in}}%
\pgfpathlineto{\pgfqpoint{12.085411in}{7.040479in}}%
\pgfpathlineto{\pgfqpoint{12.092608in}{7.035600in}}%
\pgfpathlineto{\pgfqpoint{12.099749in}{7.074763in}}%
\pgfpathlineto{\pgfqpoint{12.106835in}{7.012730in}}%
\pgfpathlineto{\pgfqpoint{12.113869in}{7.001097in}}%
\pgfpathlineto{\pgfqpoint{12.120851in}{7.017935in}}%
\pgfpathlineto{\pgfqpoint{12.127782in}{6.988475in}}%
\pgfpathlineto{\pgfqpoint{12.134664in}{6.985776in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{6.976664in}}%
\pgfpathlineto{\pgfqpoint{12.148286in}{6.996596in}}%
\pgfpathlineto{\pgfqpoint{12.155027in}{6.959762in}}%
\pgfpathlineto{\pgfqpoint{12.161724in}{6.959762in}}%
\pgfpathlineto{\pgfqpoint{12.168378in}{6.996052in}}%
\pgfpathlineto{\pgfqpoint{12.174989in}{6.946649in}}%
\pgfpathlineto{\pgfqpoint{12.181558in}{6.992535in}}%
\pgfpathlineto{\pgfqpoint{12.188087in}{6.941885in}}%
\pgfpathlineto{\pgfqpoint{12.194577in}{6.938314in}}%
\pgfpathlineto{\pgfqpoint{12.201028in}{6.938314in}}%
\pgfpathlineto{\pgfqpoint{12.207440in}{6.938314in}}%
\pgfpathlineto{\pgfqpoint{12.213816in}{6.926079in}}%
\pgfpathlineto{\pgfqpoint{12.220156in}{6.920473in}}%
\pgfpathlineto{\pgfqpoint{12.226461in}{6.915481in}}%
\pgfpathlineto{\pgfqpoint{12.232731in}{6.956062in}}%
\pgfpathlineto{\pgfqpoint{12.238967in}{6.968736in}}%
\pgfpathlineto{\pgfqpoint{12.245170in}{6.892537in}}%
\pgfpathlineto{\pgfqpoint{12.251341in}{6.888374in}}%
\pgfpathlineto{\pgfqpoint{12.257481in}{6.928281in}}%
\pgfpathlineto{\pgfqpoint{12.263589in}{6.879428in}}%
\pgfpathlineto{\pgfqpoint{12.269668in}{6.877665in}}%
\pgfpathlineto{\pgfqpoint{12.275716in}{6.877665in}}%
\pgfpathlineto{\pgfqpoint{12.281736in}{6.877665in}}%
\pgfpathlineto{\pgfqpoint{12.287728in}{6.916677in}}%
\pgfpathlineto{\pgfqpoint{12.293692in}{6.896285in}}%
\pgfpathlineto{\pgfqpoint{12.299628in}{6.863367in}}%
\pgfpathlineto{\pgfqpoint{12.305539in}{6.853221in}}%
\pgfpathlineto{\pgfqpoint{12.311423in}{6.980797in}}%
\pgfpathlineto{\pgfqpoint{12.317282in}{6.846349in}}%
\pgfpathlineto{\pgfqpoint{12.323116in}{6.845452in}}%
\pgfpathlineto{\pgfqpoint{12.328925in}{6.839466in}}%
\pgfpathlineto{\pgfqpoint{12.334711in}{6.884905in}}%
\pgfpathlineto{\pgfqpoint{12.340473in}{6.834673in}}%
\pgfpathlineto{\pgfqpoint{12.346213in}{6.909941in}}%
\pgfpathlineto{\pgfqpoint{12.351930in}{6.834673in}}%
\pgfpathlineto{\pgfqpoint{12.357625in}{6.834673in}}%
\pgfpathlineto{\pgfqpoint{12.363299in}{6.831074in}}%
\pgfpathlineto{\pgfqpoint{12.368952in}{6.831074in}}%
\pgfpathlineto{\pgfqpoint{12.374585in}{6.831074in}}%
\pgfpathlineto{\pgfqpoint{12.380197in}{6.899083in}}%
\pgfpathlineto{\pgfqpoint{12.385789in}{6.831074in}}%
\pgfpathlineto{\pgfqpoint{12.391363in}{6.847146in}}%
\pgfpathlineto{\pgfqpoint{12.396917in}{6.827671in}}%
\pgfpathlineto{\pgfqpoint{12.402453in}{6.798527in}}%
\pgfpathlineto{\pgfqpoint{12.407971in}{6.794890in}}%
\pgfpathlineto{\pgfqpoint{12.413471in}{6.794890in}}%
\pgfpathlineto{\pgfqpoint{12.418954in}{6.789424in}}%
\pgfpathlineto{\pgfqpoint{12.424420in}{6.857774in}}%
\pgfpathlineto{\pgfqpoint{12.429869in}{6.783950in}}%
\pgfpathlineto{\pgfqpoint{12.435302in}{6.780293in}}%
\pgfpathlineto{\pgfqpoint{12.440720in}{6.823371in}}%
\pgfpathlineto{\pgfqpoint{12.446121in}{6.821584in}}%
\pgfpathlineto{\pgfqpoint{12.451508in}{6.810414in}}%
\pgfpathlineto{\pgfqpoint{12.456880in}{6.815267in}}%
\pgfpathlineto{\pgfqpoint{12.462237in}{6.776631in}}%
\pgfpathlineto{\pgfqpoint{12.467580in}{6.811700in}}%
\pgfpathlineto{\pgfqpoint{12.472909in}{6.776631in}}%
\pgfpathlineto{\pgfqpoint{12.478225in}{6.776631in}}%
\pgfpathlineto{\pgfqpoint{12.483527in}{6.771125in}}%
\pgfpathlineto{\pgfqpoint{12.488817in}{6.823344in}}%
\pgfpathlineto{\pgfqpoint{12.494093in}{6.761183in}}%
\pgfpathlineto{\pgfqpoint{12.499358in}{6.758234in}}%
\pgfpathlineto{\pgfqpoint{12.504610in}{6.758234in}}%
\pgfpathlineto{\pgfqpoint{12.509850in}{6.773901in}}%
\pgfpathlineto{\pgfqpoint{12.515079in}{6.776113in}}%
\pgfpathlineto{\pgfqpoint{12.520297in}{6.742656in}}%
\pgfpathlineto{\pgfqpoint{12.525504in}{6.739677in}}%
\pgfpathlineto{\pgfqpoint{12.530700in}{6.739677in}}%
\pgfpathlineto{\pgfqpoint{12.535886in}{6.792728in}}%
\pgfpathlineto{\pgfqpoint{12.541061in}{6.739677in}}%
\pgfpathlineto{\pgfqpoint{12.546227in}{6.737811in}}%
\pgfpathlineto{\pgfqpoint{12.551383in}{6.731453in}}%
\pgfpathlineto{\pgfqpoint{12.556530in}{6.720178in}}%
\pgfpathlineto{\pgfqpoint{12.561667in}{6.706419in}}%
\pgfpathlineto{\pgfqpoint{12.566796in}{6.701991in}}%
\pgfpathlineto{\pgfqpoint{12.571916in}{6.768453in}}%
\pgfpathlineto{\pgfqpoint{12.577028in}{6.694348in}}%
\pgfpathlineto{\pgfqpoint{12.582131in}{6.694348in}}%
\pgfpathlineto{\pgfqpoint{12.587227in}{6.694348in}}%
\pgfpathlineto{\pgfqpoint{12.592315in}{6.694348in}}%
\pgfpathlineto{\pgfqpoint{12.597396in}{6.707085in}}%
\pgfpathlineto{\pgfqpoint{12.602469in}{6.701205in}}%
\pgfpathlineto{\pgfqpoint{12.607535in}{6.671179in}}%
\pgfpathlineto{\pgfqpoint{12.612595in}{6.671179in}}%
\pgfpathlineto{\pgfqpoint{12.617648in}{6.671179in}}%
\pgfpathlineto{\pgfqpoint{12.622694in}{6.697990in}}%
\pgfpathlineto{\pgfqpoint{12.627735in}{6.744853in}}%
\pgfpathlineto{\pgfqpoint{12.632770in}{6.698272in}}%
\pgfpathlineto{\pgfqpoint{12.637799in}{6.667280in}}%
\pgfpathlineto{\pgfqpoint{12.642823in}{6.665325in}}%
\pgfpathlineto{\pgfqpoint{12.647841in}{6.663370in}}%
\pgfpathlineto{\pgfqpoint{12.652855in}{6.649861in}}%
\pgfpathlineto{\pgfqpoint{12.657863in}{6.643636in}}%
\pgfpathlineto{\pgfqpoint{12.662867in}{6.643636in}}%
\pgfpathlineto{\pgfqpoint{12.667867in}{6.679914in}}%
\pgfpathlineto{\pgfqpoint{12.672863in}{6.639652in}}%
\pgfpathlineto{\pgfqpoint{12.677854in}{6.639652in}}%
\pgfpathlineto{\pgfqpoint{12.682842in}{6.635654in}}%
\pgfpathlineto{\pgfqpoint{12.687826in}{6.629626in}}%
\pgfpathlineto{\pgfqpoint{12.692807in}{6.627617in}}%
\pgfpathlineto{\pgfqpoint{12.697785in}{6.627617in}}%
\pgfpathlineto{\pgfqpoint{12.702760in}{6.650577in}}%
\pgfpathlineto{\pgfqpoint{12.707732in}{6.645110in}}%
\pgfpathlineto{\pgfqpoint{12.712701in}{6.619523in}}%
\pgfpathlineto{\pgfqpoint{12.717669in}{6.616472in}}%
\pgfpathlineto{\pgfqpoint{12.722634in}{6.615455in}}%
\pgfpathlineto{\pgfqpoint{12.727597in}{6.611371in}}%
\pgfpathlineto{\pgfqpoint{12.732558in}{6.611371in}}%
\pgfpathlineto{\pgfqpoint{12.737518in}{6.609321in}}%
\pgfpathlineto{\pgfqpoint{12.742476in}{6.607272in}}%
\pgfpathlineto{\pgfqpoint{12.747433in}{6.607272in}}%
\pgfpathlineto{\pgfqpoint{12.752390in}{6.636629in}}%
\pgfpathlineto{\pgfqpoint{12.757345in}{6.607272in}}%
\pgfpathlineto{\pgfqpoint{12.762300in}{6.607272in}}%
\pgfpathlineto{\pgfqpoint{12.767254in}{6.607272in}}%
\pgfpathlineto{\pgfqpoint{12.772209in}{6.634745in}}%
\pgfpathlineto{\pgfqpoint{12.777163in}{6.603156in}}%
\pgfpathlineto{\pgfqpoint{12.782117in}{6.596252in}}%
\pgfpathlineto{\pgfqpoint{12.787072in}{6.586532in}}%
\pgfpathlineto{\pgfqpoint{12.792028in}{6.586532in}}%
\pgfpathlineto{\pgfqpoint{12.796984in}{6.577261in}}%
\pgfpathlineto{\pgfqpoint{12.801941in}{6.573880in}}%
\pgfpathlineto{\pgfqpoint{12.806900in}{6.566255in}}%
\pgfpathlineto{\pgfqpoint{12.811859in}{6.548062in}}%
\pgfpathlineto{\pgfqpoint{12.816821in}{6.537389in}}%
\pgfpathlineto{\pgfqpoint{12.821784in}{6.530429in}}%
\pgfpathlineto{\pgfqpoint{12.826749in}{6.605329in}}%
\pgfpathlineto{\pgfqpoint{12.831716in}{6.530429in}}%
\pgfpathlineto{\pgfqpoint{12.836685in}{6.530429in}}%
\pgfpathlineto{\pgfqpoint{12.841657in}{6.530429in}}%
\pgfpathlineto{\pgfqpoint{12.846632in}{6.530429in}}%
\pgfpathlineto{\pgfqpoint{12.851610in}{6.530429in}}%
\pgfpathlineto{\pgfqpoint{12.856591in}{6.530429in}}%
\pgfpathlineto{\pgfqpoint{12.861575in}{6.523714in}}%
\pgfpathlineto{\pgfqpoint{12.866563in}{6.513898in}}%
\pgfpathlineto{\pgfqpoint{12.871555in}{6.507862in}}%
\pgfpathlineto{\pgfqpoint{12.876550in}{6.500958in}}%
\pgfpathlineto{\pgfqpoint{12.881550in}{6.498656in}}%
\pgfpathlineto{\pgfqpoint{12.886554in}{6.494013in}}%
\pgfpathlineto{\pgfqpoint{12.891563in}{6.491678in}}%
\pgfpathlineto{\pgfqpoint{12.896576in}{6.489343in}}%
\pgfpathlineto{\pgfqpoint{12.901595in}{6.476315in}}%
\pgfpathlineto{\pgfqpoint{12.906618in}{6.465547in}}%
\pgfpathlineto{\pgfqpoint{12.911647in}{6.465547in}}%
\pgfpathlineto{\pgfqpoint{12.916682in}{6.465547in}}%
\pgfpathlineto{\pgfqpoint{12.921723in}{6.510069in}}%
\pgfpathlineto{\pgfqpoint{12.926770in}{6.460694in}}%
\pgfpathlineto{\pgfqpoint{12.931823in}{6.453341in}}%
\pgfpathlineto{\pgfqpoint{12.936882in}{6.450890in}}%
\pgfpathlineto{\pgfqpoint{12.941949in}{6.450890in}}%
\pgfpathlineto{\pgfqpoint{12.947022in}{6.445937in}}%
\pgfpathlineto{\pgfqpoint{12.952102in}{6.491357in}}%
\pgfpathlineto{\pgfqpoint{12.957190in}{6.494231in}}%
\pgfpathlineto{\pgfqpoint{12.962286in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{12.967389in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{12.972501in}{6.433391in}}%
\pgfpathlineto{\pgfqpoint{12.977621in}{6.430860in}}%
\pgfpathlineto{\pgfqpoint{12.982750in}{6.430860in}}%
\pgfpathlineto{\pgfqpoint{12.987887in}{6.461623in}}%
\pgfpathlineto{\pgfqpoint{12.993034in}{6.425759in}}%
\pgfpathlineto{\pgfqpoint{12.998190in}{6.465952in}}%
\pgfpathlineto{\pgfqpoint{13.003356in}{6.425759in}}%
\pgfpathlineto{\pgfqpoint{13.008532in}{6.420603in}}%
\pgfpathlineto{\pgfqpoint{13.013717in}{6.407576in}}%
\pgfpathlineto{\pgfqpoint{13.018913in}{6.448245in}}%
\pgfpathlineto{\pgfqpoint{13.024120in}{6.404954in}}%
\pgfpathlineto{\pgfqpoint{13.029338in}{6.446122in}}%
\pgfpathlineto{\pgfqpoint{13.034567in}{6.404954in}}%
\pgfpathlineto{\pgfqpoint{13.039807in}{6.404954in}}%
\pgfpathlineto{\pgfqpoint{13.045060in}{6.451292in}}%
\pgfpathlineto{\pgfqpoint{13.050324in}{6.435657in}}%
\pgfpathlineto{\pgfqpoint{13.055601in}{6.394295in}}%
\pgfpathlineto{\pgfqpoint{13.060890in}{6.394295in}}%
\pgfpathlineto{\pgfqpoint{13.066193in}{6.419363in}}%
\pgfpathlineto{\pgfqpoint{13.071508in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{13.076837in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{13.082180in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{13.087538in}{6.422042in}}%
\pgfpathlineto{\pgfqpoint{13.092909in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{13.098296in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{13.103698in}{6.447578in}}%
\pgfpathlineto{\pgfqpoint{13.109115in}{6.429069in}}%
\pgfpathlineto{\pgfqpoint{13.114548in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{13.119997in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{13.125463in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{13.130946in}{6.410462in}}%
\pgfpathlineto{\pgfqpoint{13.136446in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{13.141964in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{13.147500in}{6.376323in}}%
\pgfpathlineto{\pgfqpoint{13.153055in}{6.389066in}}%
\pgfpathlineto{\pgfqpoint{13.158628in}{6.379385in}}%
\pgfpathlineto{\pgfqpoint{13.164221in}{6.361170in}}%
\pgfpathlineto{\pgfqpoint{13.169833in}{6.399571in}}%
\pgfpathlineto{\pgfqpoint{13.175465in}{6.361170in}}%
\pgfpathlineto{\pgfqpoint{13.181118in}{6.361170in}}%
\pgfpathlineto{\pgfqpoint{13.186792in}{6.379755in}}%
\pgfpathlineto{\pgfqpoint{13.192487in}{6.361170in}}%
\pgfpathlineto{\pgfqpoint{13.198204in}{6.361170in}}%
\pgfpathlineto{\pgfqpoint{13.203944in}{6.352573in}}%
\pgfpathlineto{\pgfqpoint{13.209706in}{6.349707in}}%
\pgfpathlineto{\pgfqpoint{13.215492in}{6.349707in}}%
\pgfpathlineto{\pgfqpoint{13.221302in}{6.349707in}}%
\pgfpathlineto{\pgfqpoint{13.227136in}{6.349707in}}%
\pgfpathlineto{\pgfqpoint{13.232994in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{13.238879in}{6.333559in}}%
\pgfpathlineto{\pgfqpoint{13.244789in}{6.342550in}}%
\pgfpathlineto{\pgfqpoint{13.250726in}{6.323022in}}%
\pgfpathlineto{\pgfqpoint{13.256689in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{13.262681in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{13.268701in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{13.274750in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{13.280828in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{13.286937in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{13.293076in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{13.299247in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{13.305450in}{6.316937in}}%
\pgfpathlineto{\pgfqpoint{13.311687in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{13.317957in}{6.300084in}}%
\pgfpathlineto{\pgfqpoint{13.324261in}{6.295032in}}%
\pgfpathlineto{\pgfqpoint{13.330601in}{6.295032in}}%
\pgfpathlineto{\pgfqpoint{13.336977in}{6.301154in}}%
\pgfpathlineto{\pgfqpoint{13.343390in}{6.295032in}}%
\pgfpathlineto{\pgfqpoint{13.349841in}{6.295032in}}%
\pgfpathlineto{\pgfqpoint{13.356330in}{6.295032in}}%
\pgfpathlineto{\pgfqpoint{13.362859in}{6.292444in}}%
\pgfpathlineto{\pgfqpoint{13.369429in}{6.288601in}}%
\pgfpathlineto{\pgfqpoint{13.376040in}{6.283718in}}%
\pgfpathlineto{\pgfqpoint{13.382693in}{6.282090in}}%
\pgfpathlineto{\pgfqpoint{13.389390in}{6.275496in}}%
\pgfpathlineto{\pgfqpoint{13.396132in}{6.265408in}}%
\pgfpathlineto{\pgfqpoint{13.402919in}{6.262045in}}%
\pgfpathlineto{\pgfqpoint{13.409753in}{6.255182in}}%
\pgfpathlineto{\pgfqpoint{13.416635in}{6.239708in}}%
\pgfpathlineto{\pgfqpoint{13.423567in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{13.430548in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{13.437582in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{13.444668in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{13.451809in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{13.459006in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{13.466260in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{13.473574in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{13.480947in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{13.488383in}{6.215556in}}%
\pgfpathlineto{\pgfqpoint{13.495883in}{6.211833in}}%
\pgfpathlineto{\pgfqpoint{13.503448in}{6.219165in}}%
\pgfpathlineto{\pgfqpoint{13.511081in}{6.211833in}}%
\pgfpathlineto{\pgfqpoint{13.518784in}{6.200294in}}%
\pgfpathlineto{\pgfqpoint{13.526557in}{6.188556in}}%
\pgfpathlineto{\pgfqpoint{13.534405in}{6.180523in}}%
\pgfpathlineto{\pgfqpoint{13.542329in}{6.172341in}}%
\pgfpathlineto{\pgfqpoint{13.550330in}{6.159714in}}%
\pgfpathlineto{\pgfqpoint{13.558412in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{13.566577in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{13.574828in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{13.583167in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{13.591597in}{6.128938in}}%
\pgfpathlineto{\pgfqpoint{13.600122in}{6.117759in}}%
\pgfpathlineto{\pgfqpoint{13.608744in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{13.617466in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{13.626293in}{6.105393in}}%
\pgfpathlineto{\pgfqpoint{13.635227in}{6.100551in}}%
\pgfpathlineto{\pgfqpoint{13.644273in}{6.100551in}}%
\pgfpathlineto{\pgfqpoint{13.653435in}{6.100551in}}%
\pgfpathlineto{\pgfqpoint{13.662717in}{6.088539in}}%
\pgfpathlineto{\pgfqpoint{13.672123in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{13.681658in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{13.691327in}{6.064621in}}%
\pgfpathlineto{\pgfqpoint{13.701136in}{6.053721in}}%
\pgfpathlineto{\pgfqpoint{13.711090in}{6.022392in}}%
\pgfpathlineto{\pgfqpoint{13.721194in}{6.012906in}}%
\pgfpathlineto{\pgfqpoint{13.731457in}{6.012906in}}%
\pgfpathlineto{\pgfqpoint{13.741884in}{6.006624in}}%
\pgfpathlineto{\pgfqpoint{13.752482in}{6.000341in}}%
\pgfpathlineto{\pgfqpoint{13.763259in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{13.774223in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{13.785384in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{13.796751in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{13.808333in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{13.820142in}{5.980553in}}%
\pgfpathlineto{\pgfqpoint{13.832190in}{5.973790in}}%
\pgfpathlineto{\pgfqpoint{13.844489in}{5.973790in}}%
\pgfpathlineto{\pgfqpoint{13.857053in}{5.959712in}}%
\pgfpathlineto{\pgfqpoint{13.869897in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{13.883037in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{13.896492in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{13.910281in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{13.924425in}{5.913567in}}%
\pgfpathlineto{\pgfqpoint{13.938947in}{5.905095in}}%
\pgfpathlineto{\pgfqpoint{13.953874in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{13.969235in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{13.985062in}{5.887675in}}%
\pgfpathlineto{\pgfqpoint{14.001389in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{14.018259in}{5.934184in}}%
\pgfpathlineto{\pgfqpoint{14.035716in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{14.053812in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{14.072605in}{5.950936in}}%
\pgfpathlineto{\pgfqpoint{14.092164in}{5.866077in}}%
\pgfpathlineto{\pgfqpoint{14.112565in}{5.889253in}}%
\pgfpathlineto{\pgfqpoint{14.133900in}{5.776341in}}%
\pgfpathlineto{\pgfqpoint{14.156275in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{14.179817in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{14.204678in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{14.231042in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{14.259136in}{5.837827in}}%
\pgfpathlineto{\pgfqpoint{14.289244in}{5.702202in}}%
\pgfpathlineto{\pgfqpoint{14.321727in}{5.590757in}}%
\pgfpathlineto{\pgfqpoint{14.357059in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{14.395872in}{5.378247in}}%
\pgfpathlineto{\pgfqpoint{14.439045in}{5.563925in}}%
\pgfpathlineto{\pgfqpoint{14.487850in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{14.544228in}{5.411858in}}%
\pgfpathlineto{\pgfqpoint{14.611385in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{14.695211in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{14.808621in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{14.991408in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{14.991408in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{14.991408in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{14.808621in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{14.695211in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{14.611385in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{14.544228in}{5.725575in}}%
\pgfpathlineto{\pgfqpoint{14.487850in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{14.439045in}{5.834298in}}%
\pgfpathlineto{\pgfqpoint{14.395872in}{5.869240in}}%
\pgfpathlineto{\pgfqpoint{14.357059in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{14.321727in}{5.812992in}}%
\pgfpathlineto{\pgfqpoint{14.289244in}{5.872298in}}%
\pgfpathlineto{\pgfqpoint{14.259136in}{5.956850in}}%
\pgfpathlineto{\pgfqpoint{14.231042in}{5.973790in}}%
\pgfpathlineto{\pgfqpoint{14.204678in}{5.973790in}}%
\pgfpathlineto{\pgfqpoint{14.179817in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{14.156275in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{14.133900in}{5.935184in}}%
\pgfpathlineto{\pgfqpoint{14.112565in}{6.012104in}}%
\pgfpathlineto{\pgfqpoint{14.092164in}{6.048193in}}%
\pgfpathlineto{\pgfqpoint{14.072605in}{6.072025in}}%
\pgfpathlineto{\pgfqpoint{14.053812in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{14.035716in}{6.090626in}}%
\pgfpathlineto{\pgfqpoint{14.018259in}{6.105393in}}%
\pgfpathlineto{\pgfqpoint{14.001389in}{6.119693in}}%
\pgfpathlineto{\pgfqpoint{13.985062in}{6.124316in}}%
\pgfpathlineto{\pgfqpoint{13.969235in}{6.128938in}}%
\pgfpathlineto{\pgfqpoint{13.953874in}{6.128938in}}%
\pgfpathlineto{\pgfqpoint{13.938947in}{6.133460in}}%
\pgfpathlineto{\pgfqpoint{13.924425in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{13.910281in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{13.896492in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{13.883037in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{13.869897in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{13.857053in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{13.844489in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{13.832190in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{13.820142in}{6.153337in}}%
\pgfpathlineto{\pgfqpoint{13.808333in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{13.796751in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{13.785384in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{13.774223in}{6.164005in}}%
\pgfpathlineto{\pgfqpoint{13.763259in}{6.164005in}}%
\pgfpathlineto{\pgfqpoint{13.752482in}{6.172341in}}%
\pgfpathlineto{\pgfqpoint{13.741884in}{6.176432in}}%
\pgfpathlineto{\pgfqpoint{13.731457in}{6.180523in}}%
\pgfpathlineto{\pgfqpoint{13.721194in}{6.180523in}}%
\pgfpathlineto{\pgfqpoint{13.711090in}{6.123034in}}%
\pgfpathlineto{\pgfqpoint{13.701136in}{6.184539in}}%
\pgfpathlineto{\pgfqpoint{13.691327in}{6.158915in}}%
\pgfpathlineto{\pgfqpoint{13.681658in}{6.188556in}}%
\pgfpathlineto{\pgfqpoint{13.672123in}{6.188556in}}%
\pgfpathlineto{\pgfqpoint{13.662717in}{6.175283in}}%
\pgfpathlineto{\pgfqpoint{13.653435in}{6.196448in}}%
\pgfpathlineto{\pgfqpoint{13.644273in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{13.635227in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{13.626293in}{6.208019in}}%
\pgfpathlineto{\pgfqpoint{13.617466in}{6.211833in}}%
\pgfpathlineto{\pgfqpoint{13.608744in}{6.219338in}}%
\pgfpathlineto{\pgfqpoint{13.600122in}{6.203841in}}%
\pgfpathlineto{\pgfqpoint{13.591597in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{13.583167in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{13.574828in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{13.566577in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{13.558412in}{6.233998in}}%
\pgfpathlineto{\pgfqpoint{13.550330in}{6.216499in}}%
\pgfpathlineto{\pgfqpoint{13.542329in}{6.233998in}}%
\pgfpathlineto{\pgfqpoint{13.534405in}{6.233998in}}%
\pgfpathlineto{\pgfqpoint{13.526557in}{6.233998in}}%
\pgfpathlineto{\pgfqpoint{13.518784in}{6.226549in}}%
\pgfpathlineto{\pgfqpoint{13.511081in}{6.233998in}}%
\pgfpathlineto{\pgfqpoint{13.503448in}{6.244692in}}%
\pgfpathlineto{\pgfqpoint{13.495883in}{6.255182in}}%
\pgfpathlineto{\pgfqpoint{13.488383in}{6.246221in}}%
\pgfpathlineto{\pgfqpoint{13.480947in}{6.255182in}}%
\pgfpathlineto{\pgfqpoint{13.473574in}{6.255182in}}%
\pgfpathlineto{\pgfqpoint{13.466260in}{6.262045in}}%
\pgfpathlineto{\pgfqpoint{13.459006in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{13.451809in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{13.444668in}{6.275496in}}%
\pgfpathlineto{\pgfqpoint{13.437582in}{6.282090in}}%
\pgfpathlineto{\pgfqpoint{13.430548in}{6.282090in}}%
\pgfpathlineto{\pgfqpoint{13.423567in}{6.282090in}}%
\pgfpathlineto{\pgfqpoint{13.416635in}{6.267131in}}%
\pgfpathlineto{\pgfqpoint{13.409753in}{6.282090in}}%
\pgfpathlineto{\pgfqpoint{13.402919in}{6.288601in}}%
\pgfpathlineto{\pgfqpoint{13.396132in}{6.283654in}}%
\pgfpathlineto{\pgfqpoint{13.389390in}{6.288601in}}%
\pgfpathlineto{\pgfqpoint{13.382693in}{6.288601in}}%
\pgfpathlineto{\pgfqpoint{13.376040in}{6.293424in}}%
\pgfpathlineto{\pgfqpoint{13.369429in}{6.295032in}}%
\pgfpathlineto{\pgfqpoint{13.362859in}{6.302656in}}%
\pgfpathlineto{\pgfqpoint{13.356330in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{13.349841in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{13.343390in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{13.336977in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{13.330601in}{6.326072in}}%
\pgfpathlineto{\pgfqpoint{13.324261in}{6.326072in}}%
\pgfpathlineto{\pgfqpoint{13.317957in}{6.324737in}}%
\pgfpathlineto{\pgfqpoint{13.311687in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{13.305450in}{6.335044in}}%
\pgfpathlineto{\pgfqpoint{13.299247in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{13.293076in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{13.286937in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{13.280828in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{13.274750in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{13.268701in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{13.262681in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{13.256689in}{6.349707in}}%
\pgfpathlineto{\pgfqpoint{13.250726in}{6.343799in}}%
\pgfpathlineto{\pgfqpoint{13.244789in}{6.362288in}}%
\pgfpathlineto{\pgfqpoint{13.238879in}{6.359617in}}%
\pgfpathlineto{\pgfqpoint{13.232994in}{6.366818in}}%
\pgfpathlineto{\pgfqpoint{13.227136in}{6.366818in}}%
\pgfpathlineto{\pgfqpoint{13.221302in}{6.372414in}}%
\pgfpathlineto{\pgfqpoint{13.215492in}{6.372414in}}%
\pgfpathlineto{\pgfqpoint{13.209706in}{6.377958in}}%
\pgfpathlineto{\pgfqpoint{13.203944in}{6.372335in}}%
\pgfpathlineto{\pgfqpoint{13.198204in}{6.377958in}}%
\pgfpathlineto{\pgfqpoint{13.192487in}{6.377958in}}%
\pgfpathlineto{\pgfqpoint{13.186792in}{6.400135in}}%
\pgfpathlineto{\pgfqpoint{13.181118in}{6.410218in}}%
\pgfpathlineto{\pgfqpoint{13.175465in}{6.410218in}}%
\pgfpathlineto{\pgfqpoint{13.169833in}{6.431440in}}%
\pgfpathlineto{\pgfqpoint{13.164221in}{6.440948in}}%
\pgfpathlineto{\pgfqpoint{13.158628in}{6.446913in}}%
\pgfpathlineto{\pgfqpoint{13.153055in}{6.458252in}}%
\pgfpathlineto{\pgfqpoint{13.147500in}{6.434603in}}%
\pgfpathlineto{\pgfqpoint{13.141964in}{6.465547in}}%
\pgfpathlineto{\pgfqpoint{13.136446in}{6.470367in}}%
\pgfpathlineto{\pgfqpoint{13.130946in}{6.477535in}}%
\pgfpathlineto{\pgfqpoint{13.125463in}{6.479915in}}%
\pgfpathlineto{\pgfqpoint{13.119997in}{6.484643in}}%
\pgfpathlineto{\pgfqpoint{13.114548in}{6.484643in}}%
\pgfpathlineto{\pgfqpoint{13.109115in}{6.494931in}}%
\pgfpathlineto{\pgfqpoint{13.103698in}{6.510914in}}%
\pgfpathlineto{\pgfqpoint{13.098296in}{6.516963in}}%
\pgfpathlineto{\pgfqpoint{13.092909in}{6.516963in}}%
\pgfpathlineto{\pgfqpoint{13.087538in}{6.523720in}}%
\pgfpathlineto{\pgfqpoint{13.082180in}{6.525964in}}%
\pgfpathlineto{\pgfqpoint{13.076837in}{6.530429in}}%
\pgfpathlineto{\pgfqpoint{13.071508in}{6.530429in}}%
\pgfpathlineto{\pgfqpoint{13.066193in}{6.535755in}}%
\pgfpathlineto{\pgfqpoint{13.060890in}{6.539290in}}%
\pgfpathlineto{\pgfqpoint{13.055601in}{6.539290in}}%
\pgfpathlineto{\pgfqpoint{13.050324in}{6.545874in}}%
\pgfpathlineto{\pgfqpoint{13.045060in}{6.556016in}}%
\pgfpathlineto{\pgfqpoint{13.039807in}{6.565353in}}%
\pgfpathlineto{\pgfqpoint{13.034567in}{6.565353in}}%
\pgfpathlineto{\pgfqpoint{13.029338in}{6.571753in}}%
\pgfpathlineto{\pgfqpoint{13.024120in}{6.573880in}}%
\pgfpathlineto{\pgfqpoint{13.018913in}{6.580224in}}%
\pgfpathlineto{\pgfqpoint{13.013717in}{6.539304in}}%
\pgfpathlineto{\pgfqpoint{13.008532in}{6.552698in}}%
\pgfpathlineto{\pgfqpoint{13.003356in}{6.586532in}}%
\pgfpathlineto{\pgfqpoint{12.998190in}{6.592795in}}%
\pgfpathlineto{\pgfqpoint{12.993034in}{6.594878in}}%
\pgfpathlineto{\pgfqpoint{12.987887in}{6.599845in}}%
\pgfpathlineto{\pgfqpoint{12.982750in}{6.603156in}}%
\pgfpathlineto{\pgfqpoint{12.977621in}{6.603156in}}%
\pgfpathlineto{\pgfqpoint{12.972501in}{6.605214in}}%
\pgfpathlineto{\pgfqpoint{12.967389in}{6.607272in}}%
\pgfpathlineto{\pgfqpoint{12.962286in}{6.607272in}}%
\pgfpathlineto{\pgfqpoint{12.957190in}{6.616623in}}%
\pgfpathlineto{\pgfqpoint{12.952102in}{6.629630in}}%
\pgfpathlineto{\pgfqpoint{12.947022in}{6.631642in}}%
\pgfpathlineto{\pgfqpoint{12.941949in}{6.635654in}}%
\pgfpathlineto{\pgfqpoint{12.936882in}{6.639652in}}%
\pgfpathlineto{\pgfqpoint{12.931823in}{6.593691in}}%
\pgfpathlineto{\pgfqpoint{12.926770in}{6.639652in}}%
\pgfpathlineto{\pgfqpoint{12.921723in}{6.645622in}}%
\pgfpathlineto{\pgfqpoint{12.916682in}{6.647608in}}%
\pgfpathlineto{\pgfqpoint{12.911647in}{6.651567in}}%
\pgfpathlineto{\pgfqpoint{12.906618in}{6.655513in}}%
\pgfpathlineto{\pgfqpoint{12.901595in}{6.571438in}}%
\pgfpathlineto{\pgfqpoint{12.896576in}{6.659447in}}%
\pgfpathlineto{\pgfqpoint{12.891563in}{6.661409in}}%
\pgfpathlineto{\pgfqpoint{12.886554in}{6.663370in}}%
\pgfpathlineto{\pgfqpoint{12.881550in}{6.663370in}}%
\pgfpathlineto{\pgfqpoint{12.876550in}{6.623345in}}%
\pgfpathlineto{\pgfqpoint{12.871555in}{6.663370in}}%
\pgfpathlineto{\pgfqpoint{12.866563in}{6.616723in}}%
\pgfpathlineto{\pgfqpoint{12.861575in}{6.631951in}}%
\pgfpathlineto{\pgfqpoint{12.856591in}{6.667280in}}%
\pgfpathlineto{\pgfqpoint{12.851610in}{6.667280in}}%
\pgfpathlineto{\pgfqpoint{12.846632in}{6.667280in}}%
\pgfpathlineto{\pgfqpoint{12.841657in}{6.667280in}}%
\pgfpathlineto{\pgfqpoint{12.836685in}{6.671179in}}%
\pgfpathlineto{\pgfqpoint{12.831716in}{6.675067in}}%
\pgfpathlineto{\pgfqpoint{12.826749in}{6.686016in}}%
\pgfpathlineto{\pgfqpoint{12.821784in}{6.690513in}}%
\pgfpathlineto{\pgfqpoint{12.816821in}{6.629794in}}%
\pgfpathlineto{\pgfqpoint{12.811859in}{6.694348in}}%
\pgfpathlineto{\pgfqpoint{12.806900in}{6.652937in}}%
\pgfpathlineto{\pgfqpoint{12.801941in}{6.705798in}}%
\pgfpathlineto{\pgfqpoint{12.796984in}{6.656412in}}%
\pgfpathlineto{\pgfqpoint{12.792028in}{6.709596in}}%
\pgfpathlineto{\pgfqpoint{12.787072in}{6.709596in}}%
\pgfpathlineto{\pgfqpoint{12.782117in}{6.691045in}}%
\pgfpathlineto{\pgfqpoint{12.777163in}{6.713385in}}%
\pgfpathlineto{\pgfqpoint{12.772209in}{6.719052in}}%
\pgfpathlineto{\pgfqpoint{12.767254in}{6.720938in}}%
\pgfpathlineto{\pgfqpoint{12.762300in}{6.720938in}}%
\pgfpathlineto{\pgfqpoint{12.757345in}{6.720938in}}%
\pgfpathlineto{\pgfqpoint{12.752390in}{6.726579in}}%
\pgfpathlineto{\pgfqpoint{12.747433in}{6.728457in}}%
\pgfpathlineto{\pgfqpoint{12.742476in}{6.732205in}}%
\pgfpathlineto{\pgfqpoint{12.737518in}{6.734075in}}%
\pgfpathlineto{\pgfqpoint{12.732558in}{6.735945in}}%
\pgfpathlineto{\pgfqpoint{12.727597in}{6.735945in}}%
\pgfpathlineto{\pgfqpoint{12.722634in}{6.735945in}}%
\pgfpathlineto{\pgfqpoint{12.717669in}{6.737811in}}%
\pgfpathlineto{\pgfqpoint{12.712701in}{6.743402in}}%
\pgfpathlineto{\pgfqpoint{12.707732in}{6.747860in}}%
\pgfpathlineto{\pgfqpoint{12.702760in}{6.755274in}}%
\pgfpathlineto{\pgfqpoint{12.697785in}{6.761925in}}%
\pgfpathlineto{\pgfqpoint{12.692807in}{6.761925in}}%
\pgfpathlineto{\pgfqpoint{12.687826in}{6.729355in}}%
\pgfpathlineto{\pgfqpoint{12.682842in}{6.761925in}}%
\pgfpathlineto{\pgfqpoint{12.677854in}{6.761925in}}%
\pgfpathlineto{\pgfqpoint{12.672863in}{6.765611in}}%
\pgfpathlineto{\pgfqpoint{12.667867in}{6.773497in}}%
\pgfpathlineto{\pgfqpoint{12.662867in}{6.783950in}}%
\pgfpathlineto{\pgfqpoint{12.657863in}{6.783950in}}%
\pgfpathlineto{\pgfqpoint{12.652855in}{6.710552in}}%
\pgfpathlineto{\pgfqpoint{12.647841in}{6.783950in}}%
\pgfpathlineto{\pgfqpoint{12.642823in}{6.785798in}}%
\pgfpathlineto{\pgfqpoint{12.637799in}{6.787601in}}%
\pgfpathlineto{\pgfqpoint{12.632770in}{6.793069in}}%
\pgfpathlineto{\pgfqpoint{12.627735in}{6.807339in}}%
\pgfpathlineto{\pgfqpoint{12.622694in}{6.818091in}}%
\pgfpathlineto{\pgfqpoint{12.617648in}{6.820259in}}%
\pgfpathlineto{\pgfqpoint{12.612595in}{6.820259in}}%
\pgfpathlineto{\pgfqpoint{12.607535in}{6.820259in}}%
\pgfpathlineto{\pgfqpoint{12.602469in}{6.801559in}}%
\pgfpathlineto{\pgfqpoint{12.597396in}{6.814790in}}%
\pgfpathlineto{\pgfqpoint{12.592315in}{6.838269in}}%
\pgfpathlineto{\pgfqpoint{12.587227in}{6.838269in}}%
\pgfpathlineto{\pgfqpoint{12.582131in}{6.838269in}}%
\pgfpathlineto{\pgfqpoint{12.577028in}{6.838269in}}%
\pgfpathlineto{\pgfqpoint{12.571916in}{6.851025in}}%
\pgfpathlineto{\pgfqpoint{12.566796in}{6.859788in}}%
\pgfpathlineto{\pgfqpoint{12.561667in}{6.785321in}}%
\pgfpathlineto{\pgfqpoint{12.556530in}{6.804997in}}%
\pgfpathlineto{\pgfqpoint{12.551383in}{6.836451in}}%
\pgfpathlineto{\pgfqpoint{12.546227in}{6.865155in}}%
\pgfpathlineto{\pgfqpoint{12.541061in}{6.866943in}}%
\pgfpathlineto{\pgfqpoint{12.535886in}{6.874807in}}%
\pgfpathlineto{\pgfqpoint{12.530700in}{6.881236in}}%
\pgfpathlineto{\pgfqpoint{12.525504in}{6.881236in}}%
\pgfpathlineto{\pgfqpoint{12.520297in}{6.855812in}}%
\pgfpathlineto{\pgfqpoint{12.515079in}{6.889088in}}%
\pgfpathlineto{\pgfqpoint{12.509850in}{6.873819in}}%
\pgfpathlineto{\pgfqpoint{12.504610in}{6.899077in}}%
\pgfpathlineto{\pgfqpoint{12.499358in}{6.899077in}}%
\pgfpathlineto{\pgfqpoint{12.494093in}{6.845689in}}%
\pgfpathlineto{\pgfqpoint{12.488817in}{6.906922in}}%
\pgfpathlineto{\pgfqpoint{12.483527in}{6.875572in}}%
\pgfpathlineto{\pgfqpoint{12.478225in}{6.913341in}}%
\pgfpathlineto{\pgfqpoint{12.472909in}{6.916907in}}%
\pgfpathlineto{\pgfqpoint{12.467580in}{6.922257in}}%
\pgfpathlineto{\pgfqpoint{12.462237in}{6.927607in}}%
\pgfpathlineto{\pgfqpoint{12.456880in}{6.932960in}}%
\pgfpathlineto{\pgfqpoint{12.451508in}{6.939029in}}%
\pgfpathlineto{\pgfqpoint{12.446121in}{6.947245in}}%
\pgfpathlineto{\pgfqpoint{12.440720in}{6.954395in}}%
\pgfpathlineto{\pgfqpoint{12.435302in}{6.956183in}}%
\pgfpathlineto{\pgfqpoint{12.429869in}{6.956183in}}%
\pgfpathlineto{\pgfqpoint{12.424420in}{6.964369in}}%
\pgfpathlineto{\pgfqpoint{12.418954in}{6.924783in}}%
\pgfpathlineto{\pgfqpoint{12.413471in}{6.970511in}}%
\pgfpathlineto{\pgfqpoint{12.407971in}{6.970511in}}%
\pgfpathlineto{\pgfqpoint{12.402453in}{6.970511in}}%
\pgfpathlineto{\pgfqpoint{12.396917in}{6.927930in}}%
\pgfpathlineto{\pgfqpoint{12.391363in}{6.965215in}}%
\pgfpathlineto{\pgfqpoint{12.385789in}{6.995682in}}%
\pgfpathlineto{\pgfqpoint{12.380197in}{7.003628in}}%
\pgfpathlineto{\pgfqpoint{12.374585in}{7.010139in}}%
\pgfpathlineto{\pgfqpoint{12.368952in}{7.013762in}}%
\pgfpathlineto{\pgfqpoint{12.363299in}{7.013762in}}%
\pgfpathlineto{\pgfqpoint{12.357625in}{7.013762in}}%
\pgfpathlineto{\pgfqpoint{12.351930in}{7.017391in}}%
\pgfpathlineto{\pgfqpoint{12.346213in}{7.025391in}}%
\pgfpathlineto{\pgfqpoint{12.340473in}{7.031948in}}%
\pgfpathlineto{\pgfqpoint{12.334711in}{7.037430in}}%
\pgfpathlineto{\pgfqpoint{12.328925in}{6.975301in}}%
\pgfpathlineto{\pgfqpoint{12.323116in}{7.046587in}}%
\pgfpathlineto{\pgfqpoint{12.317282in}{7.048446in}}%
\pgfpathlineto{\pgfqpoint{12.311423in}{7.065028in}}%
\pgfpathlineto{\pgfqpoint{12.305539in}{6.965511in}}%
\pgfpathlineto{\pgfqpoint{12.299628in}{7.072429in}}%
\pgfpathlineto{\pgfqpoint{12.293692in}{7.045220in}}%
\pgfpathlineto{\pgfqpoint{12.287728in}{7.084356in}}%
\pgfpathlineto{\pgfqpoint{12.281736in}{7.091093in}}%
\pgfpathlineto{\pgfqpoint{12.275716in}{7.091093in}}%
\pgfpathlineto{\pgfqpoint{12.269668in}{7.094849in}}%
\pgfpathlineto{\pgfqpoint{12.263589in}{7.041445in}}%
\pgfpathlineto{\pgfqpoint{12.257481in}{7.099368in}}%
\pgfpathlineto{\pgfqpoint{12.251341in}{7.102384in}}%
\pgfpathlineto{\pgfqpoint{12.245170in}{7.035365in}}%
\pgfpathlineto{\pgfqpoint{12.238967in}{7.112490in}}%
\pgfpathlineto{\pgfqpoint{12.232731in}{7.100057in}}%
\pgfpathlineto{\pgfqpoint{12.226461in}{7.091945in}}%
\pgfpathlineto{\pgfqpoint{12.220156in}{7.136739in}}%
\pgfpathlineto{\pgfqpoint{12.213816in}{7.019784in}}%
\pgfpathlineto{\pgfqpoint{12.207440in}{7.140605in}}%
\pgfpathlineto{\pgfqpoint{12.201028in}{7.140605in}}%
\pgfpathlineto{\pgfqpoint{12.194577in}{7.140605in}}%
\pgfpathlineto{\pgfqpoint{12.188087in}{7.140605in}}%
\pgfpathlineto{\pgfqpoint{12.181558in}{7.146429in}}%
\pgfpathlineto{\pgfqpoint{12.174989in}{7.049893in}}%
\pgfpathlineto{\pgfqpoint{12.168378in}{7.153054in}}%
\pgfpathlineto{\pgfqpoint{12.161724in}{7.156180in}}%
\pgfpathlineto{\pgfqpoint{12.155027in}{7.156180in}}%
\pgfpathlineto{\pgfqpoint{12.148286in}{7.138146in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{7.089665in}}%
\pgfpathlineto{\pgfqpoint{12.134664in}{7.173928in}}%
\pgfpathlineto{\pgfqpoint{12.127782in}{7.179898in}}%
\pgfpathlineto{\pgfqpoint{12.120851in}{7.131744in}}%
\pgfpathlineto{\pgfqpoint{12.113869in}{7.140753in}}%
\pgfpathlineto{\pgfqpoint{12.106835in}{7.116555in}}%
\pgfpathlineto{\pgfqpoint{12.099749in}{7.172200in}}%
\pgfpathlineto{\pgfqpoint{12.092608in}{7.212278in}}%
\pgfpathlineto{\pgfqpoint{12.085411in}{7.128212in}}%
\pgfpathlineto{\pgfqpoint{12.078157in}{7.183183in}}%
\pgfpathlineto{\pgfqpoint{12.070844in}{7.221357in}}%
\pgfpathlineto{\pgfqpoint{12.063470in}{7.184758in}}%
\pgfpathlineto{\pgfqpoint{12.056034in}{7.226754in}}%
\pgfpathlineto{\pgfqpoint{12.048535in}{7.228837in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{7.233018in}}%
\pgfpathlineto{\pgfqpoint{12.033336in}{7.233018in}}%
\pgfpathlineto{\pgfqpoint{12.025634in}{7.237217in}}%
\pgfpathlineto{\pgfqpoint{12.017860in}{7.159172in}}%
\pgfpathlineto{\pgfqpoint{12.010012in}{7.237217in}}%
\pgfpathlineto{\pgfqpoint{12.002089in}{7.194307in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{7.193668in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{7.176639in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{7.249923in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{7.252060in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{7.260650in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{7.260969in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{7.233771in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{7.280260in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{7.248281in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{7.286900in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{7.241226in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{7.256747in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{7.295836in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{7.275979in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{7.275627in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{7.312611in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{7.289740in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{7.341206in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{7.318389in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{7.340316in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{7.358855in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{7.346067in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{7.345086in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{7.386170in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{7.383780in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{7.411964in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{7.378054in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{7.414596in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{7.414596in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{7.426843in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{7.444377in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{7.387743in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{7.412050in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{7.424793in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{7.444262in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{7.464083in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{7.464083in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{7.471018in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{7.484521in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{7.472044in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{7.499545in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{7.506936in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{7.511282in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{7.538868in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{7.557505in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{7.562652in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{7.571328in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{7.571328in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{7.604475in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{7.608311in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{7.639027in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{7.605719in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{7.605009in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{7.664045in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{7.670366in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{7.695584in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{7.709315in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{7.736118in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{7.760301in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{7.792703in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{7.804951in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{7.848896in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{7.870421in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{7.968158in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{8.097663in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{8.097663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553010in}{6.397785in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{6.338365in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{6.102972in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{6.016082in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{5.981218in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{5.923424in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{5.887438in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{5.843575in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{5.754454in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{5.638115in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{5.520989in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{5.491604in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{5.654620in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{5.769049in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{5.806170in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{5.806170in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{5.867342in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{5.921620in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{5.972053in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{6.047965in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{6.063379in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{6.117329in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{6.397785in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{6.397785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.040969in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{5.525657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.141498in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{5.444029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553010in}{7.936725in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{7.836985in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{7.864276in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{7.628224in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{7.571328in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{7.571328in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{7.655968in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{7.567848in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{7.635434in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{7.608262in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{7.550735in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{7.571103in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{7.518287in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{7.482558in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{7.505812in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{7.469843in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{7.479241in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{7.463289in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{7.411733in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{7.427581in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{7.376108in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{7.373613in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{7.373613in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{7.371136in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{7.385945in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{7.394549in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{7.344394in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{7.339635in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{7.354459in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{7.339635in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{7.356202in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{7.342603in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{7.332557in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{7.319976in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{7.292756in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{7.313944in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{7.293922in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{7.292487in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{7.275863in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{7.275863in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{7.269311in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{7.298216in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{7.298216in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{7.311688in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{7.311688in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{7.322903in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{7.337278in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{7.353210in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{7.318596in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{7.344610in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{7.361298in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{7.369657in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{7.384662in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{7.393790in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{7.401530in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{7.404110in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{7.404110in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{7.432909in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{7.469866in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{7.478598in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{7.487475in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{7.487475in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{7.460257in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{7.500813in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{7.455752in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{7.513620in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{7.549806in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{7.571328in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{7.584447in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{7.540162in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{7.557914in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{7.618745in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{7.630994in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{7.658182in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{7.713633in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{7.765829in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{7.799358in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{7.819208in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{7.832233in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{7.688334in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{7.953381in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{7.936725in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{7.936725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781159in}{7.288533in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{7.257609in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{7.249076in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{7.249426in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{7.230927in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{7.228837in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{7.228837in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{7.236674in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{7.224672in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{7.236376in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{7.224672in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{7.224672in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{7.220602in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{7.210229in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{7.210619in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{7.200026in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{7.200026in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{7.207229in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{7.197999in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{7.193953in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{7.189920in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{7.191288in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{7.183908in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{7.179898in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{7.174328in}}%
\pgfpathlineto{\pgfqpoint{12.002089in}{7.171942in}}%
\pgfpathlineto{\pgfqpoint{12.010012in}{7.171942in}}%
\pgfpathlineto{\pgfqpoint{12.017860in}{7.164041in}}%
\pgfpathlineto{\pgfqpoint{12.025634in}{7.152941in}}%
\pgfpathlineto{\pgfqpoint{12.033336in}{7.148370in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{7.144482in}}%
\pgfpathlineto{\pgfqpoint{12.048535in}{7.148387in}}%
\pgfpathlineto{\pgfqpoint{12.056034in}{7.146426in}}%
\pgfpathlineto{\pgfqpoint{12.063470in}{7.141575in}}%
\pgfpathlineto{\pgfqpoint{12.070844in}{7.140605in}}%
\pgfpathlineto{\pgfqpoint{12.078157in}{7.137705in}}%
\pgfpathlineto{\pgfqpoint{12.085411in}{7.136739in}}%
\pgfpathlineto{\pgfqpoint{12.092608in}{7.132883in}}%
\pgfpathlineto{\pgfqpoint{12.099749in}{7.132883in}}%
\pgfpathlineto{\pgfqpoint{12.106835in}{7.132883in}}%
\pgfpathlineto{\pgfqpoint{12.113869in}{7.129037in}}%
\pgfpathlineto{\pgfqpoint{12.120851in}{7.129037in}}%
\pgfpathlineto{\pgfqpoint{12.127782in}{7.129037in}}%
\pgfpathlineto{\pgfqpoint{12.134664in}{7.125201in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{7.110810in}}%
\pgfpathlineto{\pgfqpoint{12.148286in}{7.102384in}}%
\pgfpathlineto{\pgfqpoint{12.155027in}{7.102384in}}%
\pgfpathlineto{\pgfqpoint{12.161724in}{7.100498in}}%
\pgfpathlineto{\pgfqpoint{12.168378in}{7.096942in}}%
\pgfpathlineto{\pgfqpoint{12.174989in}{7.085851in}}%
\pgfpathlineto{\pgfqpoint{12.181558in}{7.083605in}}%
\pgfpathlineto{\pgfqpoint{12.188087in}{7.078010in}}%
\pgfpathlineto{\pgfqpoint{12.194577in}{7.076148in}}%
\pgfpathlineto{\pgfqpoint{12.201028in}{7.073053in}}%
\pgfpathlineto{\pgfqpoint{12.207440in}{7.068718in}}%
\pgfpathlineto{\pgfqpoint{12.213816in}{7.065014in}}%
\pgfpathlineto{\pgfqpoint{12.220156in}{7.065014in}}%
\pgfpathlineto{\pgfqpoint{12.226461in}{7.065014in}}%
\pgfpathlineto{\pgfqpoint{12.232731in}{7.065014in}}%
\pgfpathlineto{\pgfqpoint{12.238967in}{7.065014in}}%
\pgfpathlineto{\pgfqpoint{12.245170in}{7.065014in}}%
\pgfpathlineto{\pgfqpoint{12.251341in}{7.065014in}}%
\pgfpathlineto{\pgfqpoint{12.257481in}{7.065014in}}%
\pgfpathlineto{\pgfqpoint{12.263589in}{7.059470in}}%
\pgfpathlineto{\pgfqpoint{12.269668in}{7.057624in}}%
\pgfpathlineto{\pgfqpoint{12.275716in}{7.049526in}}%
\pgfpathlineto{\pgfqpoint{12.281736in}{7.047819in}}%
\pgfpathlineto{\pgfqpoint{12.287728in}{7.042919in}}%
\pgfpathlineto{\pgfqpoint{12.293692in}{7.041088in}}%
\pgfpathlineto{\pgfqpoint{12.299628in}{7.039257in}}%
\pgfpathlineto{\pgfqpoint{12.305539in}{7.031949in}}%
\pgfpathlineto{\pgfqpoint{12.311423in}{7.034150in}}%
\pgfpathlineto{\pgfqpoint{12.317282in}{7.021932in}}%
\pgfpathlineto{\pgfqpoint{12.323116in}{7.021023in}}%
\pgfpathlineto{\pgfqpoint{12.328925in}{7.019207in}}%
\pgfpathlineto{\pgfqpoint{12.334711in}{7.014986in}}%
\pgfpathlineto{\pgfqpoint{12.340473in}{6.999896in}}%
\pgfpathlineto{\pgfqpoint{12.346213in}{6.995682in}}%
\pgfpathlineto{\pgfqpoint{12.351930in}{6.993880in}}%
\pgfpathlineto{\pgfqpoint{12.357625in}{6.992077in}}%
\pgfpathlineto{\pgfqpoint{12.363299in}{7.001477in}}%
\pgfpathlineto{\pgfqpoint{12.368952in}{6.988475in}}%
\pgfpathlineto{\pgfqpoint{12.374585in}{6.989921in}}%
\pgfpathlineto{\pgfqpoint{12.380197in}{6.989081in}}%
\pgfpathlineto{\pgfqpoint{12.385789in}{6.964003in}}%
\pgfpathlineto{\pgfqpoint{12.391363in}{6.952606in}}%
\pgfpathlineto{\pgfqpoint{12.396917in}{6.960674in}}%
\pgfpathlineto{\pgfqpoint{12.396917in}{6.986677in}}%
\pgfpathlineto{\pgfqpoint{12.396917in}{6.986677in}}%
\pgfpathlineto{\pgfqpoint{12.391363in}{6.988475in}}%
\pgfpathlineto{\pgfqpoint{12.385789in}{6.977698in}}%
\pgfpathlineto{\pgfqpoint{12.380197in}{6.998691in}}%
\pgfpathlineto{\pgfqpoint{12.374585in}{7.007967in}}%
\pgfpathlineto{\pgfqpoint{12.368952in}{7.010139in}}%
\pgfpathlineto{\pgfqpoint{12.363299in}{7.018120in}}%
\pgfpathlineto{\pgfqpoint{12.357625in}{7.024660in}}%
\pgfpathlineto{\pgfqpoint{12.351930in}{7.027391in}}%
\pgfpathlineto{\pgfqpoint{12.346213in}{7.028302in}}%
\pgfpathlineto{\pgfqpoint{12.340473in}{7.016223in}}%
\pgfpathlineto{\pgfqpoint{12.334711in}{7.030739in}}%
\pgfpathlineto{\pgfqpoint{12.328925in}{7.037451in}}%
\pgfpathlineto{\pgfqpoint{12.323116in}{7.039257in}}%
\pgfpathlineto{\pgfqpoint{12.317282in}{7.035608in}}%
\pgfpathlineto{\pgfqpoint{12.311423in}{7.047325in}}%
\pgfpathlineto{\pgfqpoint{12.305539in}{7.044396in}}%
\pgfpathlineto{\pgfqpoint{12.299628in}{7.050260in}}%
\pgfpathlineto{\pgfqpoint{12.293692in}{7.052100in}}%
\pgfpathlineto{\pgfqpoint{12.287728in}{7.053939in}}%
\pgfpathlineto{\pgfqpoint{12.281736in}{7.060704in}}%
\pgfpathlineto{\pgfqpoint{12.275716in}{7.060585in}}%
\pgfpathlineto{\pgfqpoint{12.269668in}{7.065014in}}%
\pgfpathlineto{\pgfqpoint{12.263589in}{7.065014in}}%
\pgfpathlineto{\pgfqpoint{12.257481in}{7.065014in}}%
\pgfpathlineto{\pgfqpoint{12.251341in}{7.065014in}}%
\pgfpathlineto{\pgfqpoint{12.245170in}{7.065014in}}%
\pgfpathlineto{\pgfqpoint{12.238967in}{7.070575in}}%
\pgfpathlineto{\pgfqpoint{12.232731in}{7.072429in}}%
\pgfpathlineto{\pgfqpoint{12.226461in}{7.072429in}}%
\pgfpathlineto{\pgfqpoint{12.220156in}{7.076148in}}%
\pgfpathlineto{\pgfqpoint{12.213816in}{7.068718in}}%
\pgfpathlineto{\pgfqpoint{12.207440in}{7.079873in}}%
\pgfpathlineto{\pgfqpoint{12.201028in}{7.082374in}}%
\pgfpathlineto{\pgfqpoint{12.194577in}{7.087345in}}%
\pgfpathlineto{\pgfqpoint{12.188087in}{7.085477in}}%
\pgfpathlineto{\pgfqpoint{12.181558in}{7.091093in}}%
\pgfpathlineto{\pgfqpoint{12.174989in}{7.092597in}}%
\pgfpathlineto{\pgfqpoint{12.168378in}{7.106176in}}%
\pgfpathlineto{\pgfqpoint{12.161724in}{7.115655in}}%
\pgfpathlineto{\pgfqpoint{12.155027in}{7.117559in}}%
\pgfpathlineto{\pgfqpoint{12.148286in}{7.121375in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{7.120958in}}%
\pgfpathlineto{\pgfqpoint{12.134664in}{7.129037in}}%
\pgfpathlineto{\pgfqpoint{12.127782in}{7.129037in}}%
\pgfpathlineto{\pgfqpoint{12.120851in}{7.132883in}}%
\pgfpathlineto{\pgfqpoint{12.113869in}{7.132883in}}%
\pgfpathlineto{\pgfqpoint{12.106835in}{7.132883in}}%
\pgfpathlineto{\pgfqpoint{12.099749in}{7.138675in}}%
\pgfpathlineto{\pgfqpoint{12.092608in}{7.140605in}}%
\pgfpathlineto{\pgfqpoint{12.085411in}{7.140605in}}%
\pgfpathlineto{\pgfqpoint{12.078157in}{7.143513in}}%
\pgfpathlineto{\pgfqpoint{12.070844in}{7.144482in}}%
\pgfpathlineto{\pgfqpoint{12.063470in}{7.147398in}}%
\pgfpathlineto{\pgfqpoint{12.056034in}{7.155203in}}%
\pgfpathlineto{\pgfqpoint{12.048535in}{7.162073in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{7.164037in}}%
\pgfpathlineto{\pgfqpoint{12.033336in}{7.164037in}}%
\pgfpathlineto{\pgfqpoint{12.025634in}{7.163391in}}%
\pgfpathlineto{\pgfqpoint{12.017860in}{7.170622in}}%
\pgfpathlineto{\pgfqpoint{12.010012in}{7.175914in}}%
\pgfpathlineto{\pgfqpoint{12.002089in}{7.179898in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{7.181500in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{7.183896in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{7.194249in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{7.207504in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{7.215365in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{7.218459in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{7.222598in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{7.231973in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{7.233018in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{7.233018in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{7.237232in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{7.247796in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{7.246398in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{7.262802in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{7.267135in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{7.273681in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{7.280260in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{7.285572in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{7.289121in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{7.293586in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{7.278444in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{7.290096in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{7.295632in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{7.288533in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{7.288533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.407971in}{6.974706in}}%
\pgfpathlineto{\pgfqpoint{12.407971in}{6.952619in}}%
\pgfpathlineto{\pgfqpoint{12.413471in}{6.945457in}}%
\pgfpathlineto{\pgfqpoint{12.418954in}{6.950230in}}%
\pgfpathlineto{\pgfqpoint{12.424420in}{6.939505in}}%
\pgfpathlineto{\pgfqpoint{12.429869in}{6.945462in}}%
\pgfpathlineto{\pgfqpoint{12.435302in}{6.940993in}}%
\pgfpathlineto{\pgfqpoint{12.440720in}{6.938314in}}%
\pgfpathlineto{\pgfqpoint{12.446121in}{6.934744in}}%
\pgfpathlineto{\pgfqpoint{12.451508in}{6.934744in}}%
\pgfpathlineto{\pgfqpoint{12.456880in}{6.934744in}}%
\pgfpathlineto{\pgfqpoint{12.462237in}{6.931175in}}%
\pgfpathlineto{\pgfqpoint{12.467580in}{6.929391in}}%
\pgfpathlineto{\pgfqpoint{12.472909in}{6.922613in}}%
\pgfpathlineto{\pgfqpoint{12.478225in}{6.920473in}}%
\pgfpathlineto{\pgfqpoint{12.483527in}{6.920473in}}%
\pgfpathlineto{\pgfqpoint{12.488817in}{6.914678in}}%
\pgfpathlineto{\pgfqpoint{12.494093in}{6.909775in}}%
\pgfpathlineto{\pgfqpoint{12.499358in}{6.901930in}}%
\pgfpathlineto{\pgfqpoint{12.504610in}{6.899077in}}%
\pgfpathlineto{\pgfqpoint{12.509850in}{6.894617in}}%
\pgfpathlineto{\pgfqpoint{12.515079in}{6.884091in}}%
\pgfpathlineto{\pgfqpoint{12.520297in}{6.884805in}}%
\pgfpathlineto{\pgfqpoint{12.525504in}{6.879450in}}%
\pgfpathlineto{\pgfqpoint{12.530700in}{6.875878in}}%
\pgfpathlineto{\pgfqpoint{12.535886in}{6.868731in}}%
\pgfpathlineto{\pgfqpoint{12.541061in}{6.868134in}}%
\pgfpathlineto{\pgfqpoint{12.546227in}{6.859788in}}%
\pgfpathlineto{\pgfqpoint{12.551383in}{6.847038in}}%
\pgfpathlineto{\pgfqpoint{12.556530in}{6.844226in}}%
\pgfpathlineto{\pgfqpoint{12.561667in}{6.834673in}}%
\pgfpathlineto{\pgfqpoint{12.566796in}{6.838717in}}%
\pgfpathlineto{\pgfqpoint{12.571916in}{6.829273in}}%
\pgfpathlineto{\pgfqpoint{12.577028in}{6.823864in}}%
\pgfpathlineto{\pgfqpoint{12.582131in}{6.820259in}}%
\pgfpathlineto{\pgfqpoint{12.587227in}{6.817550in}}%
\pgfpathlineto{\pgfqpoint{12.592315in}{6.816647in}}%
\pgfpathlineto{\pgfqpoint{12.597396in}{6.816647in}}%
\pgfpathlineto{\pgfqpoint{12.602469in}{6.816647in}}%
\pgfpathlineto{\pgfqpoint{12.607535in}{6.813031in}}%
\pgfpathlineto{\pgfqpoint{12.612595in}{6.813031in}}%
\pgfpathlineto{\pgfqpoint{12.617648in}{6.813031in}}%
\pgfpathlineto{\pgfqpoint{12.622694in}{6.807598in}}%
\pgfpathlineto{\pgfqpoint{12.627735in}{6.799130in}}%
\pgfpathlineto{\pgfqpoint{12.632770in}{6.786868in}}%
\pgfpathlineto{\pgfqpoint{12.637799in}{6.786848in}}%
\pgfpathlineto{\pgfqpoint{12.642823in}{6.776631in}}%
\pgfpathlineto{\pgfqpoint{12.647841in}{6.776631in}}%
\pgfpathlineto{\pgfqpoint{12.652855in}{6.772227in}}%
\pgfpathlineto{\pgfqpoint{12.657863in}{6.767450in}}%
\pgfpathlineto{\pgfqpoint{12.662867in}{6.765611in}}%
\pgfpathlineto{\pgfqpoint{12.667867in}{6.763768in}}%
\pgfpathlineto{\pgfqpoint{12.672863in}{6.758234in}}%
\pgfpathlineto{\pgfqpoint{12.677854in}{6.773466in}}%
\pgfpathlineto{\pgfqpoint{12.682842in}{6.758234in}}%
\pgfpathlineto{\pgfqpoint{12.687826in}{6.753794in}}%
\pgfpathlineto{\pgfqpoint{12.692807in}{6.750832in}}%
\pgfpathlineto{\pgfqpoint{12.697785in}{6.755446in}}%
\pgfpathlineto{\pgfqpoint{12.702760in}{6.733534in}}%
\pgfpathlineto{\pgfqpoint{12.707732in}{6.720938in}}%
\pgfpathlineto{\pgfqpoint{12.712701in}{6.726099in}}%
\pgfpathlineto{\pgfqpoint{12.717669in}{6.717166in}}%
\pgfpathlineto{\pgfqpoint{12.722634in}{6.719803in}}%
\pgfpathlineto{\pgfqpoint{12.727597in}{6.709596in}}%
\pgfpathlineto{\pgfqpoint{12.732558in}{6.709596in}}%
\pgfpathlineto{\pgfqpoint{12.737518in}{6.709596in}}%
\pgfpathlineto{\pgfqpoint{12.742476in}{6.703892in}}%
\pgfpathlineto{\pgfqpoint{12.747433in}{6.698174in}}%
\pgfpathlineto{\pgfqpoint{12.752390in}{6.689738in}}%
\pgfpathlineto{\pgfqpoint{12.757345in}{6.701879in}}%
\pgfpathlineto{\pgfqpoint{12.757345in}{6.729203in}}%
\pgfpathlineto{\pgfqpoint{12.757345in}{6.729203in}}%
\pgfpathlineto{\pgfqpoint{12.752390in}{6.717081in}}%
\pgfpathlineto{\pgfqpoint{12.747433in}{6.732205in}}%
\pgfpathlineto{\pgfqpoint{12.742476in}{6.725603in}}%
\pgfpathlineto{\pgfqpoint{12.737518in}{6.735945in}}%
\pgfpathlineto{\pgfqpoint{12.732558in}{6.739677in}}%
\pgfpathlineto{\pgfqpoint{12.727597in}{6.742192in}}%
\pgfpathlineto{\pgfqpoint{12.722634in}{6.745489in}}%
\pgfpathlineto{\pgfqpoint{12.717669in}{6.754536in}}%
\pgfpathlineto{\pgfqpoint{12.712701in}{6.758970in}}%
\pgfpathlineto{\pgfqpoint{12.707732in}{6.761925in}}%
\pgfpathlineto{\pgfqpoint{12.702760in}{6.749778in}}%
\pgfpathlineto{\pgfqpoint{12.697785in}{6.771127in}}%
\pgfpathlineto{\pgfqpoint{12.692807in}{6.772963in}}%
\pgfpathlineto{\pgfqpoint{12.687826in}{6.771484in}}%
\pgfpathlineto{\pgfqpoint{12.682842in}{6.776631in}}%
\pgfpathlineto{\pgfqpoint{12.677854in}{6.789159in}}%
\pgfpathlineto{\pgfqpoint{12.672863in}{6.794890in}}%
\pgfpathlineto{\pgfqpoint{12.667867in}{6.796708in}}%
\pgfpathlineto{\pgfqpoint{12.662867in}{6.798527in}}%
\pgfpathlineto{\pgfqpoint{12.657863in}{6.800343in}}%
\pgfpathlineto{\pgfqpoint{12.652855in}{6.799223in}}%
\pgfpathlineto{\pgfqpoint{12.647841in}{6.805787in}}%
\pgfpathlineto{\pgfqpoint{12.642823in}{6.805787in}}%
\pgfpathlineto{\pgfqpoint{12.637799in}{6.810134in}}%
\pgfpathlineto{\pgfqpoint{12.632770in}{6.804317in}}%
\pgfpathlineto{\pgfqpoint{12.627735in}{6.811213in}}%
\pgfpathlineto{\pgfqpoint{12.622694in}{6.815743in}}%
\pgfpathlineto{\pgfqpoint{12.617648in}{6.816647in}}%
\pgfpathlineto{\pgfqpoint{12.612595in}{6.816647in}}%
\pgfpathlineto{\pgfqpoint{12.607535in}{6.816647in}}%
\pgfpathlineto{\pgfqpoint{12.602469in}{6.816647in}}%
\pgfpathlineto{\pgfqpoint{12.597396in}{6.820259in}}%
\pgfpathlineto{\pgfqpoint{12.592315in}{6.820259in}}%
\pgfpathlineto{\pgfqpoint{12.587227in}{6.822965in}}%
\pgfpathlineto{\pgfqpoint{12.582131in}{6.827473in}}%
\pgfpathlineto{\pgfqpoint{12.577028in}{6.831073in}}%
\pgfpathlineto{\pgfqpoint{12.571916in}{6.834673in}}%
\pgfpathlineto{\pgfqpoint{12.566796in}{6.849483in}}%
\pgfpathlineto{\pgfqpoint{12.561667in}{6.859788in}}%
\pgfpathlineto{\pgfqpoint{12.556530in}{6.866346in}}%
\pgfpathlineto{\pgfqpoint{12.551383in}{6.861765in}}%
\pgfpathlineto{\pgfqpoint{12.546227in}{6.874092in}}%
\pgfpathlineto{\pgfqpoint{12.541061in}{6.880640in}}%
\pgfpathlineto{\pgfqpoint{12.535886in}{6.881234in}}%
\pgfpathlineto{\pgfqpoint{12.530700in}{6.887482in}}%
\pgfpathlineto{\pgfqpoint{12.525504in}{6.891050in}}%
\pgfpathlineto{\pgfqpoint{12.520297in}{6.895510in}}%
\pgfpathlineto{\pgfqpoint{12.515079in}{6.895509in}}%
\pgfpathlineto{\pgfqpoint{12.509850in}{6.903534in}}%
\pgfpathlineto{\pgfqpoint{12.504610in}{6.913341in}}%
\pgfpathlineto{\pgfqpoint{12.499358in}{6.910488in}}%
\pgfpathlineto{\pgfqpoint{12.494093in}{6.916907in}}%
\pgfpathlineto{\pgfqpoint{12.488817in}{6.922257in}}%
\pgfpathlineto{\pgfqpoint{12.483527in}{6.927607in}}%
\pgfpathlineto{\pgfqpoint{12.478225in}{6.927607in}}%
\pgfpathlineto{\pgfqpoint{12.472909in}{6.929035in}}%
\pgfpathlineto{\pgfqpoint{12.467580in}{6.933852in}}%
\pgfpathlineto{\pgfqpoint{12.462237in}{6.934744in}}%
\pgfpathlineto{\pgfqpoint{12.456880in}{6.934744in}}%
\pgfpathlineto{\pgfqpoint{12.451508in}{6.940100in}}%
\pgfpathlineto{\pgfqpoint{12.446121in}{6.941885in}}%
\pgfpathlineto{\pgfqpoint{12.440720in}{6.945457in}}%
\pgfpathlineto{\pgfqpoint{12.435302in}{6.950819in}}%
\pgfpathlineto{\pgfqpoint{12.429869in}{6.960479in}}%
\pgfpathlineto{\pgfqpoint{12.424420in}{6.956190in}}%
\pgfpathlineto{\pgfqpoint{12.418954in}{6.969317in}}%
\pgfpathlineto{\pgfqpoint{12.413471in}{6.974098in}}%
\pgfpathlineto{\pgfqpoint{12.407971in}{6.974706in}}%
\pgfpathlineto{\pgfqpoint{12.407971in}{6.974706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.767254in}{6.720938in}}%
\pgfpathlineto{\pgfqpoint{12.767254in}{6.686667in}}%
\pgfpathlineto{\pgfqpoint{12.772209in}{6.686667in}}%
\pgfpathlineto{\pgfqpoint{12.777163in}{6.682811in}}%
\pgfpathlineto{\pgfqpoint{12.782117in}{6.674283in}}%
\pgfpathlineto{\pgfqpoint{12.787072in}{6.671179in}}%
\pgfpathlineto{\pgfqpoint{12.792028in}{6.671179in}}%
\pgfpathlineto{\pgfqpoint{12.792028in}{6.720938in}}%
\pgfpathlineto{\pgfqpoint{12.792028in}{6.720938in}}%
\pgfpathlineto{\pgfqpoint{12.787072in}{6.720938in}}%
\pgfpathlineto{\pgfqpoint{12.782117in}{6.704138in}}%
\pgfpathlineto{\pgfqpoint{12.777163in}{6.720938in}}%
\pgfpathlineto{\pgfqpoint{12.772209in}{6.720938in}}%
\pgfpathlineto{\pgfqpoint{12.767254in}{6.720938in}}%
\pgfpathlineto{\pgfqpoint{12.767254in}{6.720938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.801941in}{6.717166in}}%
\pgfpathlineto{\pgfqpoint{12.801941in}{6.667280in}}%
\pgfpathlineto{\pgfqpoint{12.806900in}{6.667280in}}%
\pgfpathlineto{\pgfqpoint{12.811859in}{6.705026in}}%
\pgfpathlineto{\pgfqpoint{12.816821in}{6.667280in}}%
\pgfpathlineto{\pgfqpoint{12.821784in}{6.667280in}}%
\pgfpathlineto{\pgfqpoint{12.826749in}{6.667280in}}%
\pgfpathlineto{\pgfqpoint{12.831716in}{6.667280in}}%
\pgfpathlineto{\pgfqpoint{12.836685in}{6.665325in}}%
\pgfpathlineto{\pgfqpoint{12.841657in}{6.671114in}}%
\pgfpathlineto{\pgfqpoint{12.846632in}{6.660755in}}%
\pgfpathlineto{\pgfqpoint{12.851610in}{6.653537in}}%
\pgfpathlineto{\pgfqpoint{12.856591in}{6.660342in}}%
\pgfpathlineto{\pgfqpoint{12.861575in}{6.647608in}}%
\pgfpathlineto{\pgfqpoint{12.866563in}{6.647608in}}%
\pgfpathlineto{\pgfqpoint{12.871555in}{6.647608in}}%
\pgfpathlineto{\pgfqpoint{12.876550in}{6.651492in}}%
\pgfpathlineto{\pgfqpoint{12.881550in}{6.634849in}}%
\pgfpathlineto{\pgfqpoint{12.886554in}{6.624587in}}%
\pgfpathlineto{\pgfqpoint{12.891563in}{6.617485in}}%
\pgfpathlineto{\pgfqpoint{12.896576in}{6.606419in}}%
\pgfpathlineto{\pgfqpoint{12.901595in}{6.603156in}}%
\pgfpathlineto{\pgfqpoint{12.906618in}{6.627578in}}%
\pgfpathlineto{\pgfqpoint{12.911647in}{6.599025in}}%
\pgfpathlineto{\pgfqpoint{12.916682in}{6.619245in}}%
\pgfpathlineto{\pgfqpoint{12.921723in}{6.609159in}}%
\pgfpathlineto{\pgfqpoint{12.926770in}{6.594878in}}%
\pgfpathlineto{\pgfqpoint{12.931823in}{6.590713in}}%
\pgfpathlineto{\pgfqpoint{12.931823in}{6.631642in}}%
\pgfpathlineto{\pgfqpoint{12.931823in}{6.631642in}}%
\pgfpathlineto{\pgfqpoint{12.926770in}{6.631642in}}%
\pgfpathlineto{\pgfqpoint{12.921723in}{6.638333in}}%
\pgfpathlineto{\pgfqpoint{12.916682in}{6.652356in}}%
\pgfpathlineto{\pgfqpoint{12.911647in}{6.655513in}}%
\pgfpathlineto{\pgfqpoint{12.906618in}{6.666776in}}%
\pgfpathlineto{\pgfqpoint{12.901595in}{6.675067in}}%
\pgfpathlineto{\pgfqpoint{12.896576in}{6.649586in}}%
\pgfpathlineto{\pgfqpoint{12.891563in}{6.661181in}}%
\pgfpathlineto{\pgfqpoint{12.886554in}{6.663205in}}%
\pgfpathlineto{\pgfqpoint{12.881550in}{6.660102in}}%
\pgfpathlineto{\pgfqpoint{12.876550in}{6.679716in}}%
\pgfpathlineto{\pgfqpoint{12.871555in}{6.682811in}}%
\pgfpathlineto{\pgfqpoint{12.866563in}{6.682811in}}%
\pgfpathlineto{\pgfqpoint{12.861575in}{6.682811in}}%
\pgfpathlineto{\pgfqpoint{12.856591in}{6.689551in}}%
\pgfpathlineto{\pgfqpoint{12.851610in}{6.680776in}}%
\pgfpathlineto{\pgfqpoint{12.846632in}{6.690513in}}%
\pgfpathlineto{\pgfqpoint{12.841657in}{6.696261in}}%
\pgfpathlineto{\pgfqpoint{12.836685in}{6.700083in}}%
\pgfpathlineto{\pgfqpoint{12.831716in}{6.701991in}}%
\pgfpathlineto{\pgfqpoint{12.826749in}{6.701991in}}%
\pgfpathlineto{\pgfqpoint{12.821784in}{6.701991in}}%
\pgfpathlineto{\pgfqpoint{12.816821in}{6.701991in}}%
\pgfpathlineto{\pgfqpoint{12.811859in}{6.714140in}}%
\pgfpathlineto{\pgfqpoint{12.806900in}{6.717166in}}%
\pgfpathlineto{\pgfqpoint{12.801941in}{6.717166in}}%
\pgfpathlineto{\pgfqpoint{12.801941in}{6.717166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.941949in}{6.607681in}}%
\pgfpathlineto{\pgfqpoint{12.941949in}{6.578812in}}%
\pgfpathlineto{\pgfqpoint{12.947022in}{6.571753in}}%
\pgfpathlineto{\pgfqpoint{12.952102in}{6.583443in}}%
\pgfpathlineto{\pgfqpoint{12.957190in}{6.565353in}}%
\pgfpathlineto{\pgfqpoint{12.962286in}{6.563207in}}%
\pgfpathlineto{\pgfqpoint{12.967389in}{6.576079in}}%
\pgfpathlineto{\pgfqpoint{12.972501in}{6.551532in}}%
\pgfpathlineto{\pgfqpoint{12.977621in}{6.541483in}}%
\pgfpathlineto{\pgfqpoint{12.982750in}{6.603156in}}%
\pgfpathlineto{\pgfqpoint{12.987887in}{6.534871in}}%
\pgfpathlineto{\pgfqpoint{12.993034in}{6.534871in}}%
\pgfpathlineto{\pgfqpoint{12.998190in}{6.522212in}}%
\pgfpathlineto{\pgfqpoint{13.003356in}{6.511422in}}%
\pgfpathlineto{\pgfqpoint{13.008532in}{6.486986in}}%
\pgfpathlineto{\pgfqpoint{13.013717in}{6.484643in}}%
\pgfpathlineto{\pgfqpoint{13.018913in}{6.506229in}}%
\pgfpathlineto{\pgfqpoint{13.024120in}{6.475156in}}%
\pgfpathlineto{\pgfqpoint{13.029338in}{6.475156in}}%
\pgfpathlineto{\pgfqpoint{13.034567in}{6.464557in}}%
\pgfpathlineto{\pgfqpoint{13.039807in}{6.460694in}}%
\pgfpathlineto{\pgfqpoint{13.045060in}{6.487927in}}%
\pgfpathlineto{\pgfqpoint{13.050324in}{6.460694in}}%
\pgfpathlineto{\pgfqpoint{13.055601in}{6.484708in}}%
\pgfpathlineto{\pgfqpoint{13.060890in}{6.460694in}}%
\pgfpathlineto{\pgfqpoint{13.066193in}{6.460694in}}%
\pgfpathlineto{\pgfqpoint{13.071508in}{6.458252in}}%
\pgfpathlineto{\pgfqpoint{13.076837in}{6.450890in}}%
\pgfpathlineto{\pgfqpoint{13.082180in}{6.460565in}}%
\pgfpathlineto{\pgfqpoint{13.087538in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{13.092909in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{13.098296in}{6.471939in}}%
\pgfpathlineto{\pgfqpoint{13.103698in}{6.428300in}}%
\pgfpathlineto{\pgfqpoint{13.103698in}{6.498822in}}%
\pgfpathlineto{\pgfqpoint{13.103698in}{6.498822in}}%
\pgfpathlineto{\pgfqpoint{13.098296in}{6.531313in}}%
\pgfpathlineto{\pgfqpoint{13.092909in}{6.539290in}}%
\pgfpathlineto{\pgfqpoint{13.087538in}{6.507329in}}%
\pgfpathlineto{\pgfqpoint{13.082180in}{6.529485in}}%
\pgfpathlineto{\pgfqpoint{13.076837in}{6.548062in}}%
\pgfpathlineto{\pgfqpoint{13.071508in}{6.550238in}}%
\pgfpathlineto{\pgfqpoint{13.066193in}{6.552415in}}%
\pgfpathlineto{\pgfqpoint{13.060890in}{6.552415in}}%
\pgfpathlineto{\pgfqpoint{13.055601in}{6.558904in}}%
\pgfpathlineto{\pgfqpoint{13.050324in}{6.565353in}}%
\pgfpathlineto{\pgfqpoint{13.045060in}{6.571753in}}%
\pgfpathlineto{\pgfqpoint{13.039807in}{6.578116in}}%
\pgfpathlineto{\pgfqpoint{13.034567in}{6.534040in}}%
\pgfpathlineto{\pgfqpoint{13.029338in}{6.578116in}}%
\pgfpathlineto{\pgfqpoint{13.024120in}{6.578116in}}%
\pgfpathlineto{\pgfqpoint{13.018913in}{6.573092in}}%
\pgfpathlineto{\pgfqpoint{13.013717in}{6.590713in}}%
\pgfpathlineto{\pgfqpoint{13.008532in}{6.565371in}}%
\pgfpathlineto{\pgfqpoint{13.003356in}{6.565805in}}%
\pgfpathlineto{\pgfqpoint{12.998190in}{6.562483in}}%
\pgfpathlineto{\pgfqpoint{12.993034in}{6.603156in}}%
\pgfpathlineto{\pgfqpoint{12.987887in}{6.603156in}}%
\pgfpathlineto{\pgfqpoint{12.982750in}{6.607272in}}%
\pgfpathlineto{\pgfqpoint{12.977621in}{6.591375in}}%
\pgfpathlineto{\pgfqpoint{12.972501in}{6.586217in}}%
\pgfpathlineto{\pgfqpoint{12.967389in}{6.611371in}}%
\pgfpathlineto{\pgfqpoint{12.962286in}{6.613413in}}%
\pgfpathlineto{\pgfqpoint{12.957190in}{6.615455in}}%
\pgfpathlineto{\pgfqpoint{12.952102in}{6.622892in}}%
\pgfpathlineto{\pgfqpoint{12.947022in}{6.629630in}}%
\pgfpathlineto{\pgfqpoint{12.941949in}{6.607681in}}%
\pgfpathlineto{\pgfqpoint{12.941949in}{6.607681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.114548in}{6.521476in}}%
\pgfpathlineto{\pgfqpoint{13.114548in}{6.425759in}}%
\pgfpathlineto{\pgfqpoint{13.119997in}{6.460426in}}%
\pgfpathlineto{\pgfqpoint{13.125463in}{6.425759in}}%
\pgfpathlineto{\pgfqpoint{13.130946in}{6.410833in}}%
\pgfpathlineto{\pgfqpoint{13.136446in}{6.399647in}}%
\pgfpathlineto{\pgfqpoint{13.141964in}{6.387780in}}%
\pgfpathlineto{\pgfqpoint{13.147500in}{6.380705in}}%
\pgfpathlineto{\pgfqpoint{13.147500in}{6.497496in}}%
\pgfpathlineto{\pgfqpoint{13.147500in}{6.497496in}}%
\pgfpathlineto{\pgfqpoint{13.141964in}{6.456903in}}%
\pgfpathlineto{\pgfqpoint{13.136446in}{6.498656in}}%
\pgfpathlineto{\pgfqpoint{13.130946in}{6.466572in}}%
\pgfpathlineto{\pgfqpoint{13.125463in}{6.507862in}}%
\pgfpathlineto{\pgfqpoint{13.119997in}{6.517860in}}%
\pgfpathlineto{\pgfqpoint{13.114548in}{6.521476in}}%
\pgfpathlineto{\pgfqpoint{13.114548in}{6.521476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.158628in}{6.440702in}}%
\pgfpathlineto{\pgfqpoint{13.158628in}{6.365166in}}%
\pgfpathlineto{\pgfqpoint{13.164221in}{6.479915in}}%
\pgfpathlineto{\pgfqpoint{13.169833in}{6.368676in}}%
\pgfpathlineto{\pgfqpoint{13.175465in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{13.181118in}{6.407815in}}%
\pgfpathlineto{\pgfqpoint{13.186792in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{13.192487in}{6.336825in}}%
\pgfpathlineto{\pgfqpoint{13.198204in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{13.203944in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{13.209706in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{13.215492in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{13.221302in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{13.227136in}{6.326072in}}%
\pgfpathlineto{\pgfqpoint{13.232994in}{6.326072in}}%
\pgfpathlineto{\pgfqpoint{13.238879in}{6.316920in}}%
\pgfpathlineto{\pgfqpoint{13.244789in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{13.250726in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{13.256689in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{13.262681in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{13.268701in}{6.310766in}}%
\pgfpathlineto{\pgfqpoint{13.274750in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{13.280828in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{13.286937in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{13.293076in}{6.298189in}}%
\pgfpathlineto{\pgfqpoint{13.299247in}{6.288601in}}%
\pgfpathlineto{\pgfqpoint{13.305450in}{6.285345in}}%
\pgfpathlineto{\pgfqpoint{13.311687in}{6.275496in}}%
\pgfpathlineto{\pgfqpoint{13.317957in}{6.275496in}}%
\pgfpathlineto{\pgfqpoint{13.324261in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{13.330601in}{6.311031in}}%
\pgfpathlineto{\pgfqpoint{13.336977in}{6.255182in}}%
\pgfpathlineto{\pgfqpoint{13.343390in}{6.251702in}}%
\pgfpathlineto{\pgfqpoint{13.349841in}{6.248222in}}%
\pgfpathlineto{\pgfqpoint{13.356330in}{6.248222in}}%
\pgfpathlineto{\pgfqpoint{13.362859in}{6.248222in}}%
\pgfpathlineto{\pgfqpoint{13.369429in}{6.248222in}}%
\pgfpathlineto{\pgfqpoint{13.376040in}{6.241162in}}%
\pgfpathlineto{\pgfqpoint{13.382693in}{6.233998in}}%
\pgfpathlineto{\pgfqpoint{13.389390in}{6.233998in}}%
\pgfpathlineto{\pgfqpoint{13.396132in}{6.233998in}}%
\pgfpathlineto{\pgfqpoint{13.402919in}{6.207385in}}%
\pgfpathlineto{\pgfqpoint{13.409753in}{6.196448in}}%
\pgfpathlineto{\pgfqpoint{13.416635in}{6.240439in}}%
\pgfpathlineto{\pgfqpoint{13.423567in}{6.188556in}}%
\pgfpathlineto{\pgfqpoint{13.430548in}{6.184539in}}%
\pgfpathlineto{\pgfqpoint{13.437582in}{6.180523in}}%
\pgfpathlineto{\pgfqpoint{13.444668in}{6.180523in}}%
\pgfpathlineto{\pgfqpoint{13.451809in}{6.180523in}}%
\pgfpathlineto{\pgfqpoint{13.459006in}{6.180523in}}%
\pgfpathlineto{\pgfqpoint{13.466260in}{6.180523in}}%
\pgfpathlineto{\pgfqpoint{13.473574in}{6.162272in}}%
\pgfpathlineto{\pgfqpoint{13.480947in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{13.488383in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{13.495883in}{6.220239in}}%
\pgfpathlineto{\pgfqpoint{13.503448in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{13.511081in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{13.518784in}{6.121198in}}%
\pgfpathlineto{\pgfqpoint{13.526557in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{13.534405in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{13.542329in}{6.165695in}}%
\pgfpathlineto{\pgfqpoint{13.550330in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{13.558412in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{13.566577in}{6.069330in}}%
\pgfpathlineto{\pgfqpoint{13.574828in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{13.583167in}{6.018880in}}%
\pgfpathlineto{\pgfqpoint{13.591597in}{6.012906in}}%
\pgfpathlineto{\pgfqpoint{13.600122in}{6.000341in}}%
\pgfpathlineto{\pgfqpoint{13.608744in}{6.000341in}}%
\pgfpathlineto{\pgfqpoint{13.617466in}{6.000341in}}%
\pgfpathlineto{\pgfqpoint{13.626293in}{6.000341in}}%
\pgfpathlineto{\pgfqpoint{13.635227in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{13.644273in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{13.653435in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{13.662717in}{5.987317in}}%
\pgfpathlineto{\pgfqpoint{13.672123in}{6.065834in}}%
\pgfpathlineto{\pgfqpoint{13.681658in}{6.078866in}}%
\pgfpathlineto{\pgfqpoint{13.691327in}{5.973790in}}%
\pgfpathlineto{\pgfqpoint{13.701136in}{5.973790in}}%
\pgfpathlineto{\pgfqpoint{13.711090in}{6.047546in}}%
\pgfpathlineto{\pgfqpoint{13.721194in}{5.966751in}}%
\pgfpathlineto{\pgfqpoint{13.731457in}{6.072877in}}%
\pgfpathlineto{\pgfqpoint{13.741884in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{13.752482in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{13.763259in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{13.774223in}{5.892853in}}%
\pgfpathlineto{\pgfqpoint{13.785384in}{5.878728in}}%
\pgfpathlineto{\pgfqpoint{13.796751in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{13.808333in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{13.820142in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{13.832190in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{13.844489in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{13.857053in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{13.869897in}{5.834907in}}%
\pgfpathlineto{\pgfqpoint{13.883037in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{13.896492in}{5.912507in}}%
\pgfpathlineto{\pgfqpoint{13.910281in}{5.957922in}}%
\pgfpathlineto{\pgfqpoint{13.924425in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{13.938947in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{13.953874in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{13.969235in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{13.985062in}{5.900104in}}%
\pgfpathlineto{\pgfqpoint{14.001389in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{14.018259in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{14.035716in}{5.848629in}}%
\pgfpathlineto{\pgfqpoint{14.053812in}{5.893553in}}%
\pgfpathlineto{\pgfqpoint{14.072605in}{5.841599in}}%
\pgfpathlineto{\pgfqpoint{14.092164in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{14.112565in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{14.133900in}{5.838242in}}%
\pgfpathlineto{\pgfqpoint{14.156275in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{14.179817in}{5.802809in}}%
\pgfpathlineto{\pgfqpoint{14.204678in}{5.623111in}}%
\pgfpathlineto{\pgfqpoint{14.231042in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{14.259136in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{14.289244in}{5.647078in}}%
\pgfpathlineto{\pgfqpoint{14.321727in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{14.357059in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{14.395872in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{14.439045in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{14.487850in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{14.544228in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{14.611385in}{5.561318in}}%
\pgfpathlineto{\pgfqpoint{14.695211in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{14.808621in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{14.991408in}{5.418292in}}%
\pgfpathlineto{\pgfqpoint{14.991408in}{5.680845in}}%
\pgfpathlineto{\pgfqpoint{14.991408in}{5.680845in}}%
\pgfpathlineto{\pgfqpoint{14.808621in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{14.695211in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{14.611385in}{5.759389in}}%
\pgfpathlineto{\pgfqpoint{14.544228in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{14.487850in}{5.817860in}}%
\pgfpathlineto{\pgfqpoint{14.439045in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{14.395872in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{14.357059in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{14.321727in}{5.839531in}}%
\pgfpathlineto{\pgfqpoint{14.289244in}{5.872222in}}%
\pgfpathlineto{\pgfqpoint{14.259136in}{5.913567in}}%
\pgfpathlineto{\pgfqpoint{14.231042in}{5.929672in}}%
\pgfpathlineto{\pgfqpoint{14.204678in}{5.881791in}}%
\pgfpathlineto{\pgfqpoint{14.179817in}{5.979288in}}%
\pgfpathlineto{\pgfqpoint{14.156275in}{6.012906in}}%
\pgfpathlineto{\pgfqpoint{14.133900in}{6.039007in}}%
\pgfpathlineto{\pgfqpoint{14.112565in}{6.048193in}}%
\pgfpathlineto{\pgfqpoint{14.092164in}{6.048193in}}%
\pgfpathlineto{\pgfqpoint{14.072605in}{6.064621in}}%
\pgfpathlineto{\pgfqpoint{14.053812in}{6.092456in}}%
\pgfpathlineto{\pgfqpoint{14.035716in}{6.076575in}}%
\pgfpathlineto{\pgfqpoint{14.018259in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{14.001389in}{6.137981in}}%
\pgfpathlineto{\pgfqpoint{13.985062in}{6.151169in}}%
\pgfpathlineto{\pgfqpoint{13.969235in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{13.953874in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{13.938947in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{13.924425in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{13.910281in}{6.173947in}}%
\pgfpathlineto{\pgfqpoint{13.896492in}{6.192551in}}%
\pgfpathlineto{\pgfqpoint{13.883037in}{6.196448in}}%
\pgfpathlineto{\pgfqpoint{13.869897in}{6.132212in}}%
\pgfpathlineto{\pgfqpoint{13.857053in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{13.844489in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{13.832190in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{13.820142in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{13.808333in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{13.796751in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{13.785384in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{13.774223in}{6.088030in}}%
\pgfpathlineto{\pgfqpoint{13.763259in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{13.752482in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{13.741884in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{13.731457in}{6.228393in}}%
\pgfpathlineto{\pgfqpoint{13.721194in}{6.258613in}}%
\pgfpathlineto{\pgfqpoint{13.711090in}{6.272155in}}%
\pgfpathlineto{\pgfqpoint{13.701136in}{6.275496in}}%
\pgfpathlineto{\pgfqpoint{13.691327in}{6.275496in}}%
\pgfpathlineto{\pgfqpoint{13.681658in}{6.287489in}}%
\pgfpathlineto{\pgfqpoint{13.672123in}{6.304524in}}%
\pgfpathlineto{\pgfqpoint{13.662717in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{13.653435in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{13.644273in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{13.635227in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{13.626293in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{13.617466in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{13.608744in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{13.600122in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{13.591597in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{13.583167in}{6.241664in}}%
\pgfpathlineto{\pgfqpoint{13.574828in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{13.566577in}{6.174338in}}%
\pgfpathlineto{\pgfqpoint{13.558412in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{13.550330in}{6.326072in}}%
\pgfpathlineto{\pgfqpoint{13.542329in}{6.335044in}}%
\pgfpathlineto{\pgfqpoint{13.534405in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{13.526557in}{6.349707in}}%
\pgfpathlineto{\pgfqpoint{13.518784in}{6.240863in}}%
\pgfpathlineto{\pgfqpoint{13.511081in}{6.349707in}}%
\pgfpathlineto{\pgfqpoint{13.503448in}{6.349707in}}%
\pgfpathlineto{\pgfqpoint{13.495883in}{6.355467in}}%
\pgfpathlineto{\pgfqpoint{13.488383in}{6.355467in}}%
\pgfpathlineto{\pgfqpoint{13.480947in}{6.355467in}}%
\pgfpathlineto{\pgfqpoint{13.473574in}{6.282185in}}%
\pgfpathlineto{\pgfqpoint{13.466260in}{6.355467in}}%
\pgfpathlineto{\pgfqpoint{13.459006in}{6.355467in}}%
\pgfpathlineto{\pgfqpoint{13.451809in}{6.355467in}}%
\pgfpathlineto{\pgfqpoint{13.444668in}{6.361170in}}%
\pgfpathlineto{\pgfqpoint{13.437582in}{6.361170in}}%
\pgfpathlineto{\pgfqpoint{13.430548in}{6.365406in}}%
\pgfpathlineto{\pgfqpoint{13.423567in}{6.366818in}}%
\pgfpathlineto{\pgfqpoint{13.416635in}{6.375186in}}%
\pgfpathlineto{\pgfqpoint{13.409753in}{6.383452in}}%
\pgfpathlineto{\pgfqpoint{13.402919in}{6.289522in}}%
\pgfpathlineto{\pgfqpoint{13.396132in}{6.383452in}}%
\pgfpathlineto{\pgfqpoint{13.389390in}{6.383452in}}%
\pgfpathlineto{\pgfqpoint{13.382693in}{6.383452in}}%
\pgfpathlineto{\pgfqpoint{13.376040in}{6.383452in}}%
\pgfpathlineto{\pgfqpoint{13.369429in}{6.383452in}}%
\pgfpathlineto{\pgfqpoint{13.362859in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{13.356330in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{13.349841in}{6.394295in}}%
\pgfpathlineto{\pgfqpoint{13.343390in}{6.398309in}}%
\pgfpathlineto{\pgfqpoint{13.336977in}{6.399647in}}%
\pgfpathlineto{\pgfqpoint{13.330601in}{6.409305in}}%
\pgfpathlineto{\pgfqpoint{13.324261in}{6.415439in}}%
\pgfpathlineto{\pgfqpoint{13.317957in}{6.415439in}}%
\pgfpathlineto{\pgfqpoint{13.311687in}{6.415439in}}%
\pgfpathlineto{\pgfqpoint{13.305450in}{6.418029in}}%
\pgfpathlineto{\pgfqpoint{13.299247in}{6.420619in}}%
\pgfpathlineto{\pgfqpoint{13.293076in}{6.390811in}}%
\pgfpathlineto{\pgfqpoint{13.286937in}{6.425759in}}%
\pgfpathlineto{\pgfqpoint{13.280828in}{6.425759in}}%
\pgfpathlineto{\pgfqpoint{13.274750in}{6.425759in}}%
\pgfpathlineto{\pgfqpoint{13.268701in}{6.429585in}}%
\pgfpathlineto{\pgfqpoint{13.262681in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{13.256689in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{13.250726in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{13.244789in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{13.238879in}{6.406943in}}%
\pgfpathlineto{\pgfqpoint{13.232994in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{13.227136in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{13.221302in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{13.215492in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{13.209706in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{13.203944in}{6.440948in}}%
\pgfpathlineto{\pgfqpoint{13.198204in}{6.440948in}}%
\pgfpathlineto{\pgfqpoint{13.192487in}{6.423532in}}%
\pgfpathlineto{\pgfqpoint{13.186792in}{6.445937in}}%
\pgfpathlineto{\pgfqpoint{13.181118in}{6.462717in}}%
\pgfpathlineto{\pgfqpoint{13.175465in}{6.470367in}}%
\pgfpathlineto{\pgfqpoint{13.169833in}{6.457424in}}%
\pgfpathlineto{\pgfqpoint{13.164221in}{6.489343in}}%
\pgfpathlineto{\pgfqpoint{13.158628in}{6.440702in}}%
\pgfpathlineto{\pgfqpoint{13.158628in}{6.440702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553010in}{6.244518in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{6.165416in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{6.032390in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{5.983304in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{6.039615in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{5.884016in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{5.887167in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{5.869240in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{5.866077in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{5.853012in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{5.828169in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{5.793796in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{5.793455in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{5.780626in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{5.730135in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{5.701240in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{5.714405in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{5.704993in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{5.679048in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{5.648015in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{5.656980in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{5.630452in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{5.631744in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{5.610162in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{5.602106in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{5.545769in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{5.498448in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{5.427384in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{5.419061in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{5.419061in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{5.427384in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{5.378247in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{5.378247in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{5.356319in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{12.762300in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{12.762300in}{5.312464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.553010in}{8.035896in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{7.934486in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{7.847054in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{7.832737in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{7.789127in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{7.775969in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{7.749703in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{7.724418in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{7.699963in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{7.686287in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{7.660594in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{7.644689in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{7.588242in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{7.566730in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{7.569286in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{7.550104in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{7.579498in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{7.526432in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{7.539078in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{7.519767in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{7.516582in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{7.517201in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{7.488294in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{7.483396in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{7.480053in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{7.451670in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{7.467482in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{7.450949in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{7.432861in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{7.445686in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{7.426459in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{7.402435in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{7.385897in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{7.361482in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{7.414933in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{7.398803in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{7.372401in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{7.372401in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{7.341502in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{7.362973in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{7.332683in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{7.365949in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{7.307781in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{7.317359in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{7.305469in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{7.279325in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{7.326923in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{7.261500in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{7.295822in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{7.248619in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{7.243338in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{7.273265in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{7.222740in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{7.208143in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{7.234398in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{7.210113in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{7.224122in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{7.185712in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{7.226796in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{7.230964in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{7.199243in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{7.213358in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{7.146999in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{7.141662in}}%
\pgfpathlineto{\pgfqpoint{12.002089in}{7.147486in}}%
\pgfpathlineto{\pgfqpoint{12.010012in}{7.138552in}}%
\pgfpathlineto{\pgfqpoint{12.017860in}{7.106103in}}%
\pgfpathlineto{\pgfqpoint{12.025634in}{7.180888in}}%
\pgfpathlineto{\pgfqpoint{12.033336in}{7.152724in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{7.178095in}}%
\pgfpathlineto{\pgfqpoint{12.048535in}{7.150633in}}%
\pgfpathlineto{\pgfqpoint{12.056034in}{7.148664in}}%
\pgfpathlineto{\pgfqpoint{12.063470in}{7.104930in}}%
\pgfpathlineto{\pgfqpoint{12.070844in}{7.156106in}}%
\pgfpathlineto{\pgfqpoint{12.078157in}{7.118099in}}%
\pgfpathlineto{\pgfqpoint{12.085411in}{7.071150in}}%
\pgfpathlineto{\pgfqpoint{12.092608in}{7.123939in}}%
\pgfpathlineto{\pgfqpoint{12.099749in}{7.123092in}}%
\pgfpathlineto{\pgfqpoint{12.106835in}{7.064096in}}%
\pgfpathlineto{\pgfqpoint{12.113869in}{7.049155in}}%
\pgfpathlineto{\pgfqpoint{12.120851in}{7.075318in}}%
\pgfpathlineto{\pgfqpoint{12.127782in}{7.114762in}}%
\pgfpathlineto{\pgfqpoint{12.134664in}{7.080302in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{7.032626in}}%
\pgfpathlineto{\pgfqpoint{12.148286in}{7.078440in}}%
\pgfpathlineto{\pgfqpoint{12.155027in}{7.026428in}}%
\pgfpathlineto{\pgfqpoint{12.161724in}{7.057971in}}%
\pgfpathlineto{\pgfqpoint{12.168378in}{7.074553in}}%
\pgfpathlineto{\pgfqpoint{12.174989in}{6.982256in}}%
\pgfpathlineto{\pgfqpoint{12.181558in}{7.093836in}}%
\pgfpathlineto{\pgfqpoint{12.188087in}{7.041245in}}%
\pgfpathlineto{\pgfqpoint{12.194577in}{7.006935in}}%
\pgfpathlineto{\pgfqpoint{12.207440in}{7.071886in}}%
\pgfpathlineto{\pgfqpoint{12.213816in}{6.959013in}}%
\pgfpathlineto{\pgfqpoint{12.220156in}{7.028606in}}%
\pgfpathlineto{\pgfqpoint{12.226461in}{7.004069in}}%
\pgfpathlineto{\pgfqpoint{12.232731in}{7.028669in}}%
\pgfpathlineto{\pgfqpoint{12.238967in}{7.041525in}}%
\pgfpathlineto{\pgfqpoint{12.245170in}{6.963909in}}%
\pgfpathlineto{\pgfqpoint{12.251341in}{6.995379in}}%
\pgfpathlineto{\pgfqpoint{12.257481in}{7.013805in}}%
\pgfpathlineto{\pgfqpoint{12.263589in}{6.934639in}}%
\pgfpathlineto{\pgfqpoint{12.269668in}{7.021202in}}%
\pgfpathlineto{\pgfqpoint{12.275716in}{6.984379in}}%
\pgfpathlineto{\pgfqpoint{12.281736in}{7.018701in}}%
\pgfpathlineto{\pgfqpoint{12.287728in}{7.000516in}}%
\pgfpathlineto{\pgfqpoint{12.293692in}{6.957624in}}%
\pgfpathlineto{\pgfqpoint{12.299628in}{6.967898in}}%
\pgfpathlineto{\pgfqpoint{12.305539in}{6.892242in}}%
\pgfpathlineto{\pgfqpoint{12.311423in}{7.034793in}}%
\pgfpathlineto{\pgfqpoint{12.317282in}{6.947834in}}%
\pgfpathlineto{\pgfqpoint{12.323116in}{6.978319in}}%
\pgfpathlineto{\pgfqpoint{12.328925in}{6.907072in}}%
\pgfpathlineto{\pgfqpoint{12.334711in}{6.985370in}}%
\pgfpathlineto{\pgfqpoint{12.340473in}{6.964974in}}%
\pgfpathlineto{\pgfqpoint{12.346213in}{6.985210in}}%
\pgfpathlineto{\pgfqpoint{12.363299in}{6.893170in}}%
\pgfpathlineto{\pgfqpoint{12.368952in}{6.951659in}}%
\pgfpathlineto{\pgfqpoint{12.374585in}{6.949244in}}%
\pgfpathlineto{\pgfqpoint{12.380197in}{6.967094in}}%
\pgfpathlineto{\pgfqpoint{12.385789in}{6.913378in}}%
\pgfpathlineto{\pgfqpoint{12.391363in}{6.906173in}}%
\pgfpathlineto{\pgfqpoint{12.396917in}{6.877087in}}%
\pgfpathlineto{\pgfqpoint{12.402453in}{6.857066in}}%
\pgfpathlineto{\pgfqpoint{12.407971in}{6.854642in}}%
\pgfpathlineto{\pgfqpoint{12.413471in}{6.882700in}}%
\pgfpathlineto{\pgfqpoint{12.418954in}{6.836062in}}%
\pgfpathlineto{\pgfqpoint{12.424420in}{6.912611in}}%
\pgfpathlineto{\pgfqpoint{12.429869in}{6.870067in}}%
\pgfpathlineto{\pgfqpoint{12.435302in}{6.840142in}}%
\pgfpathlineto{\pgfqpoint{12.440720in}{6.909528in}}%
\pgfpathlineto{\pgfqpoint{12.446121in}{6.904167in}}%
\pgfpathlineto{\pgfqpoint{12.451508in}{6.874374in}}%
\pgfpathlineto{\pgfqpoint{12.456880in}{6.892540in}}%
\pgfpathlineto{\pgfqpoint{12.462237in}{6.876093in}}%
\pgfpathlineto{\pgfqpoint{12.467580in}{6.884513in}}%
\pgfpathlineto{\pgfqpoint{12.472909in}{6.868960in}}%
\pgfpathlineto{\pgfqpoint{12.478225in}{6.866582in}}%
\pgfpathlineto{\pgfqpoint{12.483527in}{6.807165in}}%
\pgfpathlineto{\pgfqpoint{12.488817in}{6.877399in}}%
\pgfpathlineto{\pgfqpoint{12.494093in}{6.790827in}}%
\pgfpathlineto{\pgfqpoint{12.499358in}{6.828655in}}%
\pgfpathlineto{\pgfqpoint{12.504610in}{6.828655in}}%
\pgfpathlineto{\pgfqpoint{12.509850in}{6.825022in}}%
\pgfpathlineto{\pgfqpoint{12.515079in}{6.832615in}}%
\pgfpathlineto{\pgfqpoint{12.520297in}{6.799248in}}%
\pgfpathlineto{\pgfqpoint{12.525504in}{6.810456in}}%
\pgfpathlineto{\pgfqpoint{12.530700in}{6.832859in}}%
\pgfpathlineto{\pgfqpoint{12.535886in}{6.845779in}}%
\pgfpathlineto{\pgfqpoint{12.541061in}{6.803310in}}%
\pgfpathlineto{\pgfqpoint{12.546227in}{6.801483in}}%
\pgfpathlineto{\pgfqpoint{12.551383in}{6.783952in}}%
\pgfpathlineto{\pgfqpoint{12.556530in}{6.750210in}}%
\pgfpathlineto{\pgfqpoint{12.561667in}{6.734621in}}%
\pgfpathlineto{\pgfqpoint{12.566796in}{6.780889in}}%
\pgfpathlineto{\pgfqpoint{12.571916in}{6.815934in}}%
\pgfpathlineto{\pgfqpoint{12.577028in}{6.743597in}}%
\pgfpathlineto{\pgfqpoint{12.582131in}{6.766309in}}%
\pgfpathlineto{\pgfqpoint{12.592315in}{6.766309in}}%
\pgfpathlineto{\pgfqpoint{12.597396in}{6.760729in}}%
\pgfpathlineto{\pgfqpoint{12.602469in}{6.751404in}}%
\pgfpathlineto{\pgfqpoint{12.607535in}{6.722169in}}%
\pgfpathlineto{\pgfqpoint{12.612595in}{6.745719in}}%
\pgfpathlineto{\pgfqpoint{12.617648in}{6.745719in}}%
\pgfpathlineto{\pgfqpoint{12.622694in}{6.757679in}}%
\pgfpathlineto{\pgfqpoint{12.627735in}{6.784441in}}%
\pgfpathlineto{\pgfqpoint{12.632770in}{6.760255in}}%
\pgfpathlineto{\pgfqpoint{12.637799in}{6.727441in}}%
\pgfpathlineto{\pgfqpoint{12.647841in}{6.723660in}}%
\pgfpathlineto{\pgfqpoint{12.652855in}{6.672156in}}%
\pgfpathlineto{\pgfqpoint{12.657863in}{6.713793in}}%
\pgfpathlineto{\pgfqpoint{12.662867in}{6.735960in}}%
\pgfpathlineto{\pgfqpoint{12.667867in}{6.735439in}}%
\pgfpathlineto{\pgfqpoint{12.672863in}{6.722396in}}%
\pgfpathlineto{\pgfqpoint{12.682842in}{6.679077in}}%
\pgfpathlineto{\pgfqpoint{12.687826in}{6.664210in}}%
\pgfpathlineto{\pgfqpoint{12.692807in}{6.694771in}}%
\pgfpathlineto{\pgfqpoint{12.697785in}{6.715925in}}%
\pgfpathlineto{\pgfqpoint{12.702760in}{6.702959in}}%
\pgfpathlineto{\pgfqpoint{12.707732in}{6.696891in}}%
\pgfpathlineto{\pgfqpoint{12.712701in}{6.700868in}}%
\pgfpathlineto{\pgfqpoint{12.717669in}{6.677650in}}%
\pgfpathlineto{\pgfqpoint{12.722634in}{6.675700in}}%
\pgfpathlineto{\pgfqpoint{12.727597in}{6.654257in}}%
\pgfpathlineto{\pgfqpoint{12.732558in}{6.673658in}}%
\pgfpathlineto{\pgfqpoint{12.737518in}{6.671698in}}%
\pgfpathlineto{\pgfqpoint{12.742476in}{6.689311in}}%
\pgfpathlineto{\pgfqpoint{12.747433in}{6.667864in}}%
\pgfpathlineto{\pgfqpoint{12.752390in}{6.695342in}}%
\pgfpathlineto{\pgfqpoint{12.757345in}{6.664105in}}%
\pgfpathlineto{\pgfqpoint{12.767254in}{6.664105in}}%
\pgfpathlineto{\pgfqpoint{12.772209in}{6.689690in}}%
\pgfpathlineto{\pgfqpoint{12.777163in}{6.641271in}}%
\pgfpathlineto{\pgfqpoint{12.787072in}{6.628947in}}%
\pgfpathlineto{\pgfqpoint{12.792028in}{6.667309in}}%
\pgfpathlineto{\pgfqpoint{12.796984in}{6.605332in}}%
\pgfpathlineto{\pgfqpoint{12.801941in}{6.660556in}}%
\pgfpathlineto{\pgfqpoint{12.806900in}{6.608178in}}%
\pgfpathlineto{\pgfqpoint{12.811859in}{6.598275in}}%
\pgfpathlineto{\pgfqpoint{12.816821in}{6.583028in}}%
\pgfpathlineto{\pgfqpoint{12.821784in}{6.610471in}}%
\pgfpathlineto{\pgfqpoint{12.826749in}{6.657405in}}%
\pgfpathlineto{\pgfqpoint{12.831716in}{6.625559in}}%
\pgfpathlineto{\pgfqpoint{12.836685in}{6.622963in}}%
\pgfpathlineto{\pgfqpoint{12.841657in}{6.598855in}}%
\pgfpathlineto{\pgfqpoint{12.856591in}{6.598855in}}%
\pgfpathlineto{\pgfqpoint{12.861575in}{6.561287in}}%
\pgfpathlineto{\pgfqpoint{12.866563in}{6.564896in}}%
\pgfpathlineto{\pgfqpoint{12.871555in}{6.585616in}}%
\pgfpathlineto{\pgfqpoint{12.876550in}{6.543290in}}%
\pgfpathlineto{\pgfqpoint{12.881550in}{6.581013in}}%
\pgfpathlineto{\pgfqpoint{12.886554in}{6.552013in}}%
\pgfpathlineto{\pgfqpoint{12.891563in}{6.576543in}}%
\pgfpathlineto{\pgfqpoint{12.896576in}{6.574395in}}%
\pgfpathlineto{\pgfqpoint{12.901595in}{6.522491in}}%
\pgfpathlineto{\pgfqpoint{12.906618in}{6.590876in}}%
\pgfpathlineto{\pgfqpoint{12.911647in}{6.588240in}}%
\pgfpathlineto{\pgfqpoint{12.916682in}{6.556577in}}%
\pgfpathlineto{\pgfqpoint{12.921723in}{6.599111in}}%
\pgfpathlineto{\pgfqpoint{12.926770in}{6.521964in}}%
\pgfpathlineto{\pgfqpoint{12.931823in}{6.501761in}}%
\pgfpathlineto{\pgfqpoint{12.936882in}{6.575399in}}%
\pgfpathlineto{\pgfqpoint{12.941949in}{6.572729in}}%
\pgfpathlineto{\pgfqpoint{12.947022in}{6.509490in}}%
\pgfpathlineto{\pgfqpoint{12.952102in}{6.582193in}}%
\pgfpathlineto{\pgfqpoint{12.957190in}{6.566297in}}%
\pgfpathlineto{\pgfqpoint{12.962286in}{6.494714in}}%
\pgfpathlineto{\pgfqpoint{12.967389in}{6.521597in}}%
\pgfpathlineto{\pgfqpoint{12.977621in}{6.517008in}}%
\pgfpathlineto{\pgfqpoint{12.982750in}{6.517008in}}%
\pgfpathlineto{\pgfqpoint{12.987887in}{6.530736in}}%
\pgfpathlineto{\pgfqpoint{12.993034in}{6.510319in}}%
\pgfpathlineto{\pgfqpoint{12.998190in}{6.549471in}}%
\pgfpathlineto{\pgfqpoint{13.003356in}{6.506146in}}%
\pgfpathlineto{\pgfqpoint{13.008532in}{6.486137in}}%
\pgfpathlineto{\pgfqpoint{13.013717in}{6.453236in}}%
\pgfpathlineto{\pgfqpoint{13.018913in}{6.534821in}}%
\pgfpathlineto{\pgfqpoint{13.024120in}{6.489417in}}%
\pgfpathlineto{\pgfqpoint{13.029338in}{6.528454in}}%
\pgfpathlineto{\pgfqpoint{13.034567in}{6.485154in}}%
\pgfpathlineto{\pgfqpoint{13.039807in}{6.510456in}}%
\pgfpathlineto{\pgfqpoint{13.045060in}{6.503815in}}%
\pgfpathlineto{\pgfqpoint{13.050324in}{6.507671in}}%
\pgfpathlineto{\pgfqpoint{13.055601in}{6.444411in}}%
\pgfpathlineto{\pgfqpoint{13.060890in}{6.466792in}}%
\pgfpathlineto{\pgfqpoint{13.066193in}{6.477556in}}%
\pgfpathlineto{\pgfqpoint{13.071508in}{6.459663in}}%
\pgfpathlineto{\pgfqpoint{13.076837in}{6.481763in}}%
\pgfpathlineto{\pgfqpoint{13.082180in}{6.457431in}}%
\pgfpathlineto{\pgfqpoint{13.087538in}{6.488325in}}%
\pgfpathlineto{\pgfqpoint{13.092909in}{6.452930in}}%
\pgfpathlineto{\pgfqpoint{13.098296in}{6.452930in}}%
\pgfpathlineto{\pgfqpoint{13.103698in}{6.488012in}}%
\pgfpathlineto{\pgfqpoint{13.109115in}{6.471111in}}%
\pgfpathlineto{\pgfqpoint{13.114548in}{6.436770in}}%
\pgfpathlineto{\pgfqpoint{13.119997in}{6.451152in}}%
\pgfpathlineto{\pgfqpoint{13.125463in}{6.434406in}}%
\pgfpathlineto{\pgfqpoint{13.130946in}{6.453584in}}%
\pgfpathlineto{\pgfqpoint{13.141964in}{6.427222in}}%
\pgfpathlineto{\pgfqpoint{13.147500in}{6.402254in}}%
\pgfpathlineto{\pgfqpoint{13.153055in}{6.433553in}}%
\pgfpathlineto{\pgfqpoint{13.158628in}{6.413152in}}%
\pgfpathlineto{\pgfqpoint{13.164221in}{6.401059in}}%
\pgfpathlineto{\pgfqpoint{13.169833in}{6.417617in}}%
\pgfpathlineto{\pgfqpoint{13.175465in}{6.385694in}}%
\pgfpathlineto{\pgfqpoint{13.181118in}{6.385694in}}%
\pgfpathlineto{\pgfqpoint{13.186792in}{6.390074in}}%
\pgfpathlineto{\pgfqpoint{13.192487in}{6.369564in}}%
\pgfpathlineto{\pgfqpoint{13.198204in}{6.369564in}}%
\pgfpathlineto{\pgfqpoint{13.203944in}{6.361075in}}%
\pgfpathlineto{\pgfqpoint{13.209706in}{6.366693in}}%
\pgfpathlineto{\pgfqpoint{13.215492in}{6.361060in}}%
\pgfpathlineto{\pgfqpoint{13.221302in}{6.362980in}}%
\pgfpathlineto{\pgfqpoint{13.232994in}{6.353472in}}%
\pgfpathlineto{\pgfqpoint{13.238879in}{6.345199in}}%
\pgfpathlineto{\pgfqpoint{13.244789in}{6.353047in}}%
\pgfpathlineto{\pgfqpoint{13.250726in}{6.331965in}}%
\pgfpathlineto{\pgfqpoint{13.256689in}{6.337867in}}%
\pgfpathlineto{\pgfqpoint{13.262681in}{6.331947in}}%
\pgfpathlineto{\pgfqpoint{13.293076in}{6.331947in}}%
\pgfpathlineto{\pgfqpoint{13.299247in}{6.333969in}}%
\pgfpathlineto{\pgfqpoint{13.311687in}{6.317869in}}%
\pgfpathlineto{\pgfqpoint{13.317957in}{6.312445in}}%
\pgfpathlineto{\pgfqpoint{13.324261in}{6.310552in}}%
\pgfpathlineto{\pgfqpoint{13.330601in}{6.313703in}}%
\pgfpathlineto{\pgfqpoint{13.343390in}{6.304450in}}%
\pgfpathlineto{\pgfqpoint{13.349841in}{6.305521in}}%
\pgfpathlineto{\pgfqpoint{13.382693in}{6.285345in}}%
\pgfpathlineto{\pgfqpoint{13.389390in}{6.282062in}}%
\pgfpathlineto{\pgfqpoint{13.396132in}{6.273739in}}%
\pgfpathlineto{\pgfqpoint{13.402919in}{6.277578in}}%
\pgfpathlineto{\pgfqpoint{13.409753in}{6.266439in}}%
\pgfpathlineto{\pgfqpoint{13.416635in}{6.252131in}}%
\pgfpathlineto{\pgfqpoint{13.423567in}{6.247604in}}%
\pgfpathlineto{\pgfqpoint{13.437582in}{6.261437in}}%
\pgfpathlineto{\pgfqpoint{13.444668in}{6.257012in}}%
\pgfpathlineto{\pgfqpoint{13.451809in}{6.247770in}}%
\pgfpathlineto{\pgfqpoint{13.459006in}{6.252528in}}%
\pgfpathlineto{\pgfqpoint{13.466260in}{6.247984in}}%
\pgfpathlineto{\pgfqpoint{13.473574in}{6.240953in}}%
\pgfpathlineto{\pgfqpoint{13.480947in}{6.240953in}}%
\pgfpathlineto{\pgfqpoint{13.488383in}{6.228269in}}%
\pgfpathlineto{\pgfqpoint{13.495883in}{6.238412in}}%
\pgfpathlineto{\pgfqpoint{13.503448in}{6.233804in}}%
\pgfpathlineto{\pgfqpoint{13.518784in}{6.211621in}}%
\pgfpathlineto{\pgfqpoint{13.542329in}{6.195621in}}%
\pgfpathlineto{\pgfqpoint{13.550330in}{6.181462in}}%
\pgfpathlineto{\pgfqpoint{13.558412in}{6.205409in}}%
\pgfpathlineto{\pgfqpoint{13.574828in}{6.176354in}}%
\pgfpathlineto{\pgfqpoint{13.591597in}{6.164548in}}%
\pgfpathlineto{\pgfqpoint{13.600122in}{6.160986in}}%
\pgfpathlineto{\pgfqpoint{13.608744in}{6.180469in}}%
\pgfpathlineto{\pgfqpoint{13.617466in}{6.161034in}}%
\pgfpathlineto{\pgfqpoint{13.635227in}{6.152378in}}%
\pgfpathlineto{\pgfqpoint{13.644273in}{6.167068in}}%
\pgfpathlineto{\pgfqpoint{13.662717in}{6.131325in}}%
\pgfpathlineto{\pgfqpoint{13.672123in}{6.134501in}}%
\pgfpathlineto{\pgfqpoint{13.681658in}{6.134501in}}%
\pgfpathlineto{\pgfqpoint{13.691327in}{6.099561in}}%
\pgfpathlineto{\pgfqpoint{13.701136in}{6.119130in}}%
\pgfpathlineto{\pgfqpoint{13.711090in}{6.060694in}}%
\pgfpathlineto{\pgfqpoint{13.721194in}{6.096715in}}%
\pgfpathlineto{\pgfqpoint{13.731457in}{6.096715in}}%
\pgfpathlineto{\pgfqpoint{13.741884in}{6.091528in}}%
\pgfpathlineto{\pgfqpoint{13.752482in}{6.112229in}}%
\pgfpathlineto{\pgfqpoint{13.763259in}{6.050554in}}%
\pgfpathlineto{\pgfqpoint{13.774223in}{6.102276in}}%
\pgfpathlineto{\pgfqpoint{13.785384in}{6.071411in}}%
\pgfpathlineto{\pgfqpoint{13.808333in}{6.071411in}}%
\pgfpathlineto{\pgfqpoint{13.832190in}{6.060312in}}%
\pgfpathlineto{\pgfqpoint{13.844489in}{6.086202in}}%
\pgfpathlineto{\pgfqpoint{13.857053in}{6.023828in}}%
\pgfpathlineto{\pgfqpoint{13.883037in}{6.004227in}}%
\pgfpathlineto{\pgfqpoint{13.896492in}{6.033827in}}%
\pgfpathlineto{\pgfqpoint{13.910281in}{6.033827in}}%
\pgfpathlineto{\pgfqpoint{13.924425in}{5.993740in}}%
\pgfpathlineto{\pgfqpoint{13.938947in}{6.019277in}}%
\pgfpathlineto{\pgfqpoint{13.953874in}{6.012780in}}%
\pgfpathlineto{\pgfqpoint{13.969235in}{6.012780in}}%
\pgfpathlineto{\pgfqpoint{13.985062in}{6.005995in}}%
\pgfpathlineto{\pgfqpoint{14.001389in}{6.036219in}}%
\pgfpathlineto{\pgfqpoint{14.018259in}{6.045035in}}%
\pgfpathlineto{\pgfqpoint{14.035716in}{6.016600in}}%
\pgfpathlineto{\pgfqpoint{14.053812in}{5.979587in}}%
\pgfpathlineto{\pgfqpoint{14.072605in}{6.027322in}}%
\pgfpathlineto{\pgfqpoint{14.092164in}{5.928891in}}%
\pgfpathlineto{\pgfqpoint{14.112565in}{5.955054in}}%
\pgfpathlineto{\pgfqpoint{14.133900in}{5.851693in}}%
\pgfpathlineto{\pgfqpoint{14.156275in}{5.864215in}}%
\pgfpathlineto{\pgfqpoint{14.179817in}{5.900740in}}%
\pgfpathlineto{\pgfqpoint{14.204678in}{5.857451in}}%
\pgfpathlineto{\pgfqpoint{14.231042in}{5.857451in}}%
\pgfpathlineto{\pgfqpoint{14.259136in}{5.910480in}}%
\pgfpathlineto{\pgfqpoint{14.289244in}{5.787250in}}%
\pgfpathlineto{\pgfqpoint{14.321727in}{5.699373in}}%
\pgfpathlineto{\pgfqpoint{14.357059in}{5.616138in}}%
\pgfpathlineto{\pgfqpoint{14.395872in}{5.623743in}}%
\pgfpathlineto{\pgfqpoint{14.439045in}{5.732189in}}%
\pgfpathlineto{\pgfqpoint{14.487850in}{5.607542in}}%
\pgfpathlineto{\pgfqpoint{14.544228in}{5.609631in}}%
\pgfpathlineto{\pgfqpoint{14.611385in}{5.540568in}}%
\pgfpathlineto{\pgfqpoint{14.695211in}{5.473397in}}%
\pgfpathlineto{\pgfqpoint{14.758671in}{5.494399in}}%
\pgfpathlineto{\pgfqpoint{14.758671in}{5.494399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553010in}{6.367356in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{6.110178in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{6.039561in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{6.018645in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{5.947941in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{5.904647in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{5.872403in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{5.855459in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{5.832307in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{5.828696in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{5.828696in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{5.817290in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{5.817290in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{5.780626in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{5.779486in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{5.779486in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{5.734269in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{5.746385in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{5.746385in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{5.709034in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{5.726095in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{5.726095in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{5.679395in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{5.701927in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{5.701927in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{5.741846in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{5.626900in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{5.647353in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{5.647353in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{5.579578in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{5.606539in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{5.606539in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{5.651397in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{5.631726in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{5.609659in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{5.559469in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{5.559469in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{5.584816in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{5.515011in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{5.515011in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{5.447496in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{5.474705in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{5.419061in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{5.419061in}}%
\pgfpathlineto{\pgfqpoint{12.002089in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{12.033336in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{5.484843in}}%
\pgfpathlineto{\pgfqpoint{12.056034in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{12.134664in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{12.148286in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{12.424420in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{12.424420in}{5.312464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.553010in}{7.888364in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{7.909635in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{7.657167in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{7.740923in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{7.732393in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{7.745316in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{7.666839in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{7.678735in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{7.637181in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{7.590864in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{7.596023in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{7.536530in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{7.505087in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{7.545599in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{7.535179in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{7.515567in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{7.489109in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{7.431480in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{7.473961in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{7.405830in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{7.430544in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{7.447542in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{7.424867in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{7.428397in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{7.414353in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{7.365896in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{7.362713in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{7.384117in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{7.374039in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{7.372834in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{7.356111in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{7.346927in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{7.330354in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{7.304225in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{7.337722in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{7.321252in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{7.308675in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{7.293776in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{7.298226in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{7.280403in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{7.267135in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{7.271900in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{7.269761in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{7.248164in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{7.270514in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{7.258979in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{7.261514in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{7.259790in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{7.251536in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{7.248654in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{7.233783in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{7.224234in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{7.216522in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{7.216522in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{7.221638in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{7.210299in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{7.202128in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{7.199397in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{7.189076in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{7.181897in}}%
\pgfpathlineto{\pgfqpoint{12.002089in}{7.175918in}}%
\pgfpathlineto{\pgfqpoint{12.010012in}{7.173266in}}%
\pgfpathlineto{\pgfqpoint{12.017860in}{7.167332in}}%
\pgfpathlineto{\pgfqpoint{12.025634in}{7.158157in}}%
\pgfpathlineto{\pgfqpoint{12.033336in}{7.156204in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{7.152296in}}%
\pgfpathlineto{\pgfqpoint{12.048535in}{7.156200in}}%
\pgfpathlineto{\pgfqpoint{12.063470in}{7.144485in}}%
\pgfpathlineto{\pgfqpoint{12.120851in}{7.130319in}}%
\pgfpathlineto{\pgfqpoint{12.134664in}{7.127119in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{7.115885in}}%
\pgfpathlineto{\pgfqpoint{12.148286in}{7.113773in}}%
\pgfpathlineto{\pgfqpoint{12.155027in}{7.109972in}}%
\pgfpathlineto{\pgfqpoint{12.161724in}{7.108077in}}%
\pgfpathlineto{\pgfqpoint{12.168378in}{7.101141in}}%
\pgfpathlineto{\pgfqpoint{12.174989in}{7.089597in}}%
\pgfpathlineto{\pgfqpoint{12.181558in}{7.087348in}}%
\pgfpathlineto{\pgfqpoint{12.188087in}{7.081743in}}%
\pgfpathlineto{\pgfqpoint{12.194577in}{7.081746in}}%
\pgfpathlineto{\pgfqpoint{12.207440in}{7.074913in}}%
\pgfpathlineto{\pgfqpoint{12.213816in}{7.066866in}}%
\pgfpathlineto{\pgfqpoint{12.220156in}{7.071197in}}%
\pgfpathlineto{\pgfqpoint{12.226461in}{7.068722in}}%
\pgfpathlineto{\pgfqpoint{12.238967in}{7.067794in}}%
\pgfpathlineto{\pgfqpoint{12.245170in}{7.065014in}}%
\pgfpathlineto{\pgfqpoint{12.257481in}{7.065014in}}%
\pgfpathlineto{\pgfqpoint{12.263589in}{7.062242in}}%
\pgfpathlineto{\pgfqpoint{12.269668in}{7.061319in}}%
\pgfpathlineto{\pgfqpoint{12.275716in}{7.054685in}}%
\pgfpathlineto{\pgfqpoint{12.281736in}{7.054566in}}%
\pgfpathlineto{\pgfqpoint{12.287728in}{7.048429in}}%
\pgfpathlineto{\pgfqpoint{12.299628in}{7.044758in}}%
\pgfpathlineto{\pgfqpoint{12.305539in}{7.037073in}}%
\pgfpathlineto{\pgfqpoint{12.311423in}{7.041465in}}%
\pgfpathlineto{\pgfqpoint{12.317282in}{7.028310in}}%
\pgfpathlineto{\pgfqpoint{12.323116in}{7.030140in}}%
\pgfpathlineto{\pgfqpoint{12.328925in}{7.028318in}}%
\pgfpathlineto{\pgfqpoint{12.334711in}{7.022857in}}%
\pgfpathlineto{\pgfqpoint{12.340473in}{7.007139in}}%
\pgfpathlineto{\pgfqpoint{12.346213in}{7.011992in}}%
\pgfpathlineto{\pgfqpoint{12.351930in}{7.010180in}}%
\pgfpathlineto{\pgfqpoint{12.357625in}{7.012587in}}%
\pgfpathlineto{\pgfqpoint{12.363299in}{7.010878in}}%
\pgfpathlineto{\pgfqpoint{12.368952in}{6.996897in}}%
\pgfpathlineto{\pgfqpoint{12.374585in}{6.998582in}}%
\pgfpathlineto{\pgfqpoint{12.380197in}{6.993884in}}%
\pgfpathlineto{\pgfqpoint{12.385789in}{6.970523in}}%
\pgfpathlineto{\pgfqpoint{12.391363in}{6.970541in}}%
\pgfpathlineto{\pgfqpoint{12.396917in}{6.976810in}}%
\pgfpathlineto{\pgfqpoint{12.402453in}{6.981281in}}%
\pgfpathlineto{\pgfqpoint{12.407971in}{6.963360in}}%
\pgfpathlineto{\pgfqpoint{12.413471in}{6.959778in}}%
\pgfpathlineto{\pgfqpoint{12.418954in}{6.960370in}}%
\pgfpathlineto{\pgfqpoint{12.424420in}{6.947847in}}%
\pgfpathlineto{\pgfqpoint{12.429869in}{6.954042in}}%
\pgfpathlineto{\pgfqpoint{12.435302in}{6.946352in}}%
\pgfpathlineto{\pgfqpoint{12.446121in}{6.938315in}}%
\pgfpathlineto{\pgfqpoint{12.451508in}{6.937422in}}%
\pgfpathlineto{\pgfqpoint{12.456880in}{6.934744in}}%
\pgfpathlineto{\pgfqpoint{12.462237in}{6.933555in}}%
\pgfpathlineto{\pgfqpoint{12.467580in}{6.931176in}}%
\pgfpathlineto{\pgfqpoint{12.472909in}{6.926181in}}%
\pgfpathlineto{\pgfqpoint{12.478225in}{6.924040in}}%
\pgfpathlineto{\pgfqpoint{12.483527in}{6.924040in}}%
\pgfpathlineto{\pgfqpoint{12.494093in}{6.913341in}}%
\pgfpathlineto{\pgfqpoint{12.499358in}{6.906209in}}%
\pgfpathlineto{\pgfqpoint{12.504610in}{6.907397in}}%
\pgfpathlineto{\pgfqpoint{12.515079in}{6.889800in}}%
\pgfpathlineto{\pgfqpoint{12.520297in}{6.889563in}}%
\pgfpathlineto{\pgfqpoint{12.535886in}{6.874090in}}%
\pgfpathlineto{\pgfqpoint{12.541061in}{6.874685in}}%
\pgfpathlineto{\pgfqpoint{12.546227in}{6.865749in}}%
\pgfpathlineto{\pgfqpoint{12.551383in}{6.854206in}}%
\pgfpathlineto{\pgfqpoint{12.556530in}{6.855593in}}%
\pgfpathlineto{\pgfqpoint{12.566796in}{6.844100in}}%
\pgfpathlineto{\pgfqpoint{12.571916in}{6.831973in}}%
\pgfpathlineto{\pgfqpoint{12.582131in}{6.823866in}}%
\pgfpathlineto{\pgfqpoint{12.587227in}{6.820258in}}%
\pgfpathlineto{\pgfqpoint{12.592315in}{6.818453in}}%
\pgfpathlineto{\pgfqpoint{12.602469in}{6.816647in}}%
\pgfpathlineto{\pgfqpoint{12.612595in}{6.814839in}}%
\pgfpathlineto{\pgfqpoint{12.617648in}{6.814839in}}%
\pgfpathlineto{\pgfqpoint{12.622694in}{6.811219in}}%
\pgfpathlineto{\pgfqpoint{12.627735in}{6.805174in}}%
\pgfpathlineto{\pgfqpoint{12.632770in}{6.794144in}}%
\pgfpathlineto{\pgfqpoint{12.637799in}{6.798494in}}%
\pgfpathlineto{\pgfqpoint{12.642823in}{6.787570in}}%
\pgfpathlineto{\pgfqpoint{12.647841in}{6.791209in}}%
\pgfpathlineto{\pgfqpoint{12.652855in}{6.785366in}}%
\pgfpathlineto{\pgfqpoint{12.667867in}{6.780238in}}%
\pgfpathlineto{\pgfqpoint{12.672863in}{6.771683in}}%
\pgfpathlineto{\pgfqpoint{12.677854in}{6.781835in}}%
\pgfpathlineto{\pgfqpoint{12.682842in}{6.767432in}}%
\pgfpathlineto{\pgfqpoint{12.687826in}{6.762639in}}%
\pgfpathlineto{\pgfqpoint{12.692807in}{6.761897in}}%
\pgfpathlineto{\pgfqpoint{12.697785in}{6.764674in}}%
\pgfpathlineto{\pgfqpoint{12.702760in}{6.740983in}}%
\pgfpathlineto{\pgfqpoint{12.712701in}{6.742560in}}%
\pgfpathlineto{\pgfqpoint{12.717669in}{6.735851in}}%
\pgfpathlineto{\pgfqpoint{12.732558in}{6.728406in}}%
\pgfpathlineto{\pgfqpoint{12.737518in}{6.725915in}}%
\pgfpathlineto{\pgfqpoint{12.742476in}{6.712397in}}%
\pgfpathlineto{\pgfqpoint{12.747433in}{6.710790in}}%
\pgfpathlineto{\pgfqpoint{12.752390in}{6.700381in}}%
\pgfpathlineto{\pgfqpoint{12.757345in}{6.718593in}}%
\pgfpathlineto{\pgfqpoint{12.762300in}{6.720938in}}%
\pgfpathlineto{\pgfqpoint{12.767254in}{6.703802in}}%
\pgfpathlineto{\pgfqpoint{12.772209in}{6.703802in}}%
\pgfpathlineto{\pgfqpoint{12.777163in}{6.696805in}}%
\pgfpathlineto{\pgfqpoint{12.782117in}{6.685788in}}%
\pgfpathlineto{\pgfqpoint{12.787072in}{6.696059in}}%
\pgfpathlineto{\pgfqpoint{12.792028in}{6.703094in}}%
\pgfpathlineto{\pgfqpoint{12.796984in}{6.717166in}}%
\pgfpathlineto{\pgfqpoint{12.801941in}{6.685208in}}%
\pgfpathlineto{\pgfqpoint{12.806900in}{6.692223in}}%
\pgfpathlineto{\pgfqpoint{12.811859in}{6.709587in}}%
\pgfpathlineto{\pgfqpoint{12.816821in}{6.684636in}}%
\pgfpathlineto{\pgfqpoint{12.831716in}{6.684636in}}%
\pgfpathlineto{\pgfqpoint{12.836685in}{6.682704in}}%
\pgfpathlineto{\pgfqpoint{12.841657in}{6.686601in}}%
\pgfpathlineto{\pgfqpoint{12.846632in}{6.671110in}}%
\pgfpathlineto{\pgfqpoint{12.851610in}{6.664260in}}%
\pgfpathlineto{\pgfqpoint{12.856591in}{6.677889in}}%
\pgfpathlineto{\pgfqpoint{12.861575in}{6.660662in}}%
\pgfpathlineto{\pgfqpoint{12.866563in}{6.665209in}}%
\pgfpathlineto{\pgfqpoint{12.876550in}{6.665613in}}%
\pgfpathlineto{\pgfqpoint{12.881550in}{6.645130in}}%
\pgfpathlineto{\pgfqpoint{12.891563in}{6.633406in}}%
\pgfpathlineto{\pgfqpoint{12.896576in}{6.622464in}}%
\pgfpathlineto{\pgfqpoint{12.901595in}{6.639112in}}%
\pgfpathlineto{\pgfqpoint{12.906618in}{6.649255in}}%
\pgfpathlineto{\pgfqpoint{12.911647in}{6.627269in}}%
\pgfpathlineto{\pgfqpoint{12.916682in}{6.639470in}}%
\pgfpathlineto{\pgfqpoint{12.921723in}{6.624081in}}%
\pgfpathlineto{\pgfqpoint{12.926770in}{6.613260in}}%
\pgfpathlineto{\pgfqpoint{12.931823in}{6.605744in}}%
\pgfpathlineto{\pgfqpoint{12.936882in}{6.631642in}}%
\pgfpathlineto{\pgfqpoint{12.941949in}{6.590536in}}%
\pgfpathlineto{\pgfqpoint{12.947022in}{6.600691in}}%
\pgfpathlineto{\pgfqpoint{12.952102in}{6.603525in}}%
\pgfpathlineto{\pgfqpoint{12.957190in}{6.590404in}}%
\pgfpathlineto{\pgfqpoint{12.962286in}{6.588310in}}%
\pgfpathlineto{\pgfqpoint{12.967389in}{6.593234in}}%
\pgfpathlineto{\pgfqpoint{12.972501in}{6.565111in}}%
\pgfpathlineto{\pgfqpoint{12.977621in}{6.559577in}}%
\pgfpathlineto{\pgfqpoint{12.982750in}{6.605214in}}%
\pgfpathlineto{\pgfqpoint{12.987887in}{6.559106in}}%
\pgfpathlineto{\pgfqpoint{12.993034in}{6.579018in}}%
\pgfpathlineto{\pgfqpoint{12.998190in}{6.538121in}}%
\pgfpathlineto{\pgfqpoint{13.003356in}{6.535312in}}%
\pgfpathlineto{\pgfqpoint{13.008532in}{6.514678in}}%
\pgfpathlineto{\pgfqpoint{13.013717in}{6.537678in}}%
\pgfpathlineto{\pgfqpoint{13.018913in}{6.539630in}}%
\pgfpathlineto{\pgfqpoint{13.024120in}{6.526636in}}%
\pgfpathlineto{\pgfqpoint{13.029338in}{6.526636in}}%
\pgfpathlineto{\pgfqpoint{13.034567in}{6.489976in}}%
\pgfpathlineto{\pgfqpoint{13.039807in}{6.537563in}}%
\pgfpathlineto{\pgfqpoint{13.045060in}{6.542389in}}%
\pgfpathlineto{\pgfqpoint{13.050324in}{6.529036in}}%
\pgfpathlineto{\pgfqpoint{13.055601in}{6.532730in}}%
\pgfpathlineto{\pgfqpoint{13.060890in}{6.506555in}}%
\pgfpathlineto{\pgfqpoint{13.066193in}{6.506555in}}%
\pgfpathlineto{\pgfqpoint{13.071508in}{6.504245in}}%
\pgfpathlineto{\pgfqpoint{13.076837in}{6.484920in}}%
\pgfpathlineto{\pgfqpoint{13.082180in}{6.494802in}}%
\pgfpathlineto{\pgfqpoint{13.087538in}{6.472053in}}%
\pgfpathlineto{\pgfqpoint{13.092909in}{6.503361in}}%
\pgfpathlineto{\pgfqpoint{13.098296in}{6.509732in}}%
\pgfpathlineto{\pgfqpoint{13.103698in}{6.453504in}}%
\pgfpathlineto{\pgfqpoint{13.109115in}{6.521476in}}%
\pgfpathlineto{\pgfqpoint{13.114548in}{6.473617in}}%
\pgfpathlineto{\pgfqpoint{13.119997in}{6.496897in}}%
\pgfpathlineto{\pgfqpoint{13.125463in}{6.478964in}}%
\pgfpathlineto{\pgfqpoint{13.130946in}{6.434821in}}%
\pgfpathlineto{\pgfqpoint{13.136446in}{6.449152in}}%
\pgfpathlineto{\pgfqpoint{13.141964in}{6.412989in}}%
\pgfpathlineto{\pgfqpoint{13.147500in}{6.438520in}}%
\pgfpathlineto{\pgfqpoint{13.153055in}{6.494013in}}%
\pgfpathlineto{\pgfqpoint{13.158628in}{6.402454in}}%
\pgfpathlineto{\pgfqpoint{13.164221in}{6.484633in}}%
\pgfpathlineto{\pgfqpoint{13.169833in}{6.412417in}}%
\pgfpathlineto{\pgfqpoint{13.175465in}{6.407129in}}%
\pgfpathlineto{\pgfqpoint{13.181118in}{6.441876in}}%
\pgfpathlineto{\pgfqpoint{13.186792in}{6.394913in}}%
\pgfpathlineto{\pgfqpoint{13.192487in}{6.380172in}}%
\pgfpathlineto{\pgfqpoint{13.198204in}{6.386511in}}%
\pgfpathlineto{\pgfqpoint{13.203944in}{6.402982in}}%
\pgfpathlineto{\pgfqpoint{13.209706in}{6.383998in}}%
\pgfpathlineto{\pgfqpoint{13.221302in}{6.383998in}}%
\pgfpathlineto{\pgfqpoint{13.227136in}{6.364690in}}%
\pgfpathlineto{\pgfqpoint{13.232994in}{6.380997in}}%
\pgfpathlineto{\pgfqpoint{13.238879in}{6.348967in}}%
\pgfpathlineto{\pgfqpoint{13.244789in}{6.374896in}}%
\pgfpathlineto{\pgfqpoint{13.256689in}{6.374896in}}%
\pgfpathlineto{\pgfqpoint{13.262681in}{6.393550in}}%
\pgfpathlineto{\pgfqpoint{13.268701in}{6.369538in}}%
\pgfpathlineto{\pgfqpoint{13.274750in}{6.366711in}}%
\pgfpathlineto{\pgfqpoint{13.280828in}{6.366711in}}%
\pgfpathlineto{\pgfqpoint{13.286937in}{6.384681in}}%
\pgfpathlineto{\pgfqpoint{13.293076in}{6.331175in}}%
\pgfpathlineto{\pgfqpoint{13.299247in}{6.334751in}}%
\pgfpathlineto{\pgfqpoint{13.305450in}{6.351687in}}%
\pgfpathlineto{\pgfqpoint{13.311687in}{6.324342in}}%
\pgfpathlineto{\pgfqpoint{13.317957in}{6.345467in}}%
\pgfpathlineto{\pgfqpoint{13.324261in}{6.319917in}}%
\pgfpathlineto{\pgfqpoint{13.330601in}{6.360186in}}%
\pgfpathlineto{\pgfqpoint{13.336977in}{6.305625in}}%
\pgfpathlineto{\pgfqpoint{13.349841in}{6.343805in}}%
\pgfpathlineto{\pgfqpoint{13.356330in}{6.318560in}}%
\pgfpathlineto{\pgfqpoint{13.362859in}{6.340190in}}%
\pgfpathlineto{\pgfqpoint{13.376040in}{6.290945in}}%
\pgfpathlineto{\pgfqpoint{13.382693in}{6.286204in}}%
\pgfpathlineto{\pgfqpoint{13.389390in}{6.308725in}}%
\pgfpathlineto{\pgfqpoint{13.396132in}{6.308725in}}%
\pgfpathlineto{\pgfqpoint{13.402919in}{6.239428in}}%
\pgfpathlineto{\pgfqpoint{13.409753in}{6.319286in}}%
\pgfpathlineto{\pgfqpoint{13.416635in}{6.328409in}}%
\pgfpathlineto{\pgfqpoint{13.423567in}{6.250607in}}%
\pgfpathlineto{\pgfqpoint{13.430548in}{6.274267in}}%
\pgfpathlineto{\pgfqpoint{13.437582in}{6.270846in}}%
\pgfpathlineto{\pgfqpoint{13.444668in}{6.299053in}}%
\pgfpathlineto{\pgfqpoint{13.451809in}{6.267995in}}%
\pgfpathlineto{\pgfqpoint{13.466260in}{6.267995in}}%
\pgfpathlineto{\pgfqpoint{13.473574in}{6.205568in}}%
\pgfpathlineto{\pgfqpoint{13.480947in}{6.255486in}}%
\pgfpathlineto{\pgfqpoint{13.488383in}{6.255486in}}%
\pgfpathlineto{\pgfqpoint{13.495883in}{6.286893in}}%
\pgfpathlineto{\pgfqpoint{13.503448in}{6.217349in}}%
\pgfpathlineto{\pgfqpoint{13.511081in}{6.248270in}}%
\pgfpathlineto{\pgfqpoint{13.518784in}{6.165565in}}%
\pgfpathlineto{\pgfqpoint{13.526557in}{6.267944in}}%
\pgfpathlineto{\pgfqpoint{13.534405in}{6.264046in}}%
\pgfpathlineto{\pgfqpoint{13.542329in}{6.276599in}}%
\pgfpathlineto{\pgfqpoint{13.550330in}{6.252104in}}%
\pgfpathlineto{\pgfqpoint{13.558412in}{6.248036in}}%
\pgfpathlineto{\pgfqpoint{13.566577in}{6.109145in}}%
\pgfpathlineto{\pgfqpoint{13.574828in}{6.132954in}}%
\pgfpathlineto{\pgfqpoint{13.583167in}{6.097156in}}%
\pgfpathlineto{\pgfqpoint{13.591597in}{6.163388in}}%
\pgfpathlineto{\pgfqpoint{13.600122in}{6.109039in}}%
\pgfpathlineto{\pgfqpoint{13.608744in}{6.157105in}}%
\pgfpathlineto{\pgfqpoint{13.626293in}{6.157105in}}%
\pgfpathlineto{\pgfqpoint{13.635227in}{6.100509in}}%
\pgfpathlineto{\pgfqpoint{13.644273in}{6.150593in}}%
\pgfpathlineto{\pgfqpoint{13.653435in}{6.150593in}}%
\pgfpathlineto{\pgfqpoint{13.662717in}{6.202949in}}%
\pgfpathlineto{\pgfqpoint{13.672123in}{6.222849in}}%
\pgfpathlineto{\pgfqpoint{13.681658in}{6.183721in}}%
\pgfpathlineto{\pgfqpoint{13.691327in}{6.124643in}}%
\pgfpathlineto{\pgfqpoint{13.701136in}{6.124643in}}%
\pgfpathlineto{\pgfqpoint{13.711090in}{6.195036in}}%
\pgfpathlineto{\pgfqpoint{13.721194in}{6.112682in}}%
\pgfpathlineto{\pgfqpoint{13.731457in}{6.152280in}}%
\pgfpathlineto{\pgfqpoint{13.741884in}{6.066939in}}%
\pgfpathlineto{\pgfqpoint{13.763259in}{6.066939in}}%
\pgfpathlineto{\pgfqpoint{13.774223in}{5.964559in}}%
\pgfpathlineto{\pgfqpoint{13.785384in}{6.041466in}}%
\pgfpathlineto{\pgfqpoint{13.796751in}{5.980895in}}%
\pgfpathlineto{\pgfqpoint{13.808333in}{6.031978in}}%
\pgfpathlineto{\pgfqpoint{13.857053in}{6.031978in}}%
\pgfpathlineto{\pgfqpoint{13.869897in}{5.983559in}}%
\pgfpathlineto{\pgfqpoint{13.883037in}{6.007154in}}%
\pgfpathlineto{\pgfqpoint{13.896492in}{6.095847in}}%
\pgfpathlineto{\pgfqpoint{13.910281in}{6.098047in}}%
\pgfpathlineto{\pgfqpoint{13.924425in}{5.986683in}}%
\pgfpathlineto{\pgfqpoint{13.969235in}{5.986683in}}%
\pgfpathlineto{\pgfqpoint{13.985062in}{6.064545in}}%
\pgfpathlineto{\pgfqpoint{14.001389in}{5.977921in}}%
\pgfpathlineto{\pgfqpoint{14.018259in}{6.028260in}}%
\pgfpathlineto{\pgfqpoint{14.035716in}{5.977258in}}%
\pgfpathlineto{\pgfqpoint{14.053812in}{6.022133in}}%
\pgfpathlineto{\pgfqpoint{14.072605in}{5.986621in}}%
\pgfpathlineto{\pgfqpoint{14.092164in}{5.852785in}}%
\pgfpathlineto{\pgfqpoint{14.112565in}{5.833114in}}%
\pgfpathlineto{\pgfqpoint{14.133900in}{5.966597in}}%
\pgfpathlineto{\pgfqpoint{14.156275in}{5.907762in}}%
\pgfpathlineto{\pgfqpoint{14.179817in}{5.893019in}}%
\pgfpathlineto{\pgfqpoint{14.204678in}{5.753987in}}%
\pgfpathlineto{\pgfqpoint{14.231042in}{5.809744in}}%
\pgfpathlineto{\pgfqpoint{14.259136in}{5.798727in}}%
\pgfpathlineto{\pgfqpoint{14.289244in}{5.764381in}}%
\pgfpathlineto{\pgfqpoint{14.321727in}{5.682594in}}%
\pgfpathlineto{\pgfqpoint{14.395872in}{5.682594in}}%
\pgfpathlineto{\pgfqpoint{14.439045in}{5.727683in}}%
\pgfpathlineto{\pgfqpoint{14.487850in}{5.712666in}}%
\pgfpathlineto{\pgfqpoint{14.544228in}{5.660069in}}%
\pgfpathlineto{\pgfqpoint{14.611385in}{5.664061in}}%
\pgfpathlineto{\pgfqpoint{14.695211in}{5.577033in}}%
\pgfpathlineto{\pgfqpoint{14.758671in}{5.577033in}}%
\pgfpathlineto{\pgfqpoint{14.758671in}{5.577033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.758671in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{14.746857in}{5.634330in}}%
\pgfpathlineto{\pgfqpoint{14.746857in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{14.695211in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{14.695211in}{5.726016in}}%
\pgfpathlineto{\pgfqpoint{14.576181in}{5.726016in}}%
\pgfpathlineto{\pgfqpoint{14.576181in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{14.514932in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{14.514932in}{5.806403in}}%
\pgfpathlineto{\pgfqpoint{14.487850in}{5.806403in}}%
\pgfpathlineto{\pgfqpoint{14.487850in}{5.828892in}}%
\pgfpathlineto{\pgfqpoint{14.439045in}{5.828892in}}%
\pgfpathlineto{\pgfqpoint{14.439045in}{5.849809in}}%
\pgfpathlineto{\pgfqpoint{14.375982in}{5.849809in}}%
\pgfpathlineto{\pgfqpoint{14.375982in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{14.357059in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{14.357059in}{5.869385in}}%
\pgfpathlineto{\pgfqpoint{14.339002in}{5.869385in}}%
\pgfpathlineto{\pgfqpoint{14.339002in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{14.321727in}{5.896622in}}%
\pgfpathlineto{\pgfqpoint{14.321727in}{5.913567in}}%
\pgfpathlineto{\pgfqpoint{14.259136in}{5.913567in}}%
\pgfpathlineto{\pgfqpoint{14.259136in}{5.921718in}}%
\pgfpathlineto{\pgfqpoint{14.204678in}{5.921718in}}%
\pgfpathlineto{\pgfqpoint{14.204678in}{5.937439in}}%
\pgfpathlineto{\pgfqpoint{14.192072in}{5.937439in}}%
\pgfpathlineto{\pgfqpoint{14.192072in}{5.980619in}}%
\pgfpathlineto{\pgfqpoint{14.156275in}{5.980619in}}%
\pgfpathlineto{\pgfqpoint{14.156275in}{6.006679in}}%
\pgfpathlineto{\pgfqpoint{14.123109in}{6.006679in}}%
\pgfpathlineto{\pgfqpoint{14.123109in}{6.019028in}}%
\pgfpathlineto{\pgfqpoint{14.112565in}{6.019028in}}%
\pgfpathlineto{\pgfqpoint{14.112565in}{6.030972in}}%
\pgfpathlineto{\pgfqpoint{14.102254in}{6.030972in}}%
\pgfpathlineto{\pgfqpoint{14.102254in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{14.082284in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{14.082284in}{6.048193in}}%
\pgfpathlineto{\pgfqpoint{14.072605in}{6.048193in}}%
\pgfpathlineto{\pgfqpoint{14.072605in}{6.053761in}}%
\pgfpathlineto{\pgfqpoint{14.053812in}{6.053761in}}%
\pgfpathlineto{\pgfqpoint{14.053812in}{6.059249in}}%
\pgfpathlineto{\pgfqpoint{14.044681in}{6.059249in}}%
\pgfpathlineto{\pgfqpoint{14.044681in}{6.069993in}}%
\pgfpathlineto{\pgfqpoint{14.035716in}{6.069993in}}%
\pgfpathlineto{\pgfqpoint{14.035716in}{6.075255in}}%
\pgfpathlineto{\pgfqpoint{14.026911in}{6.075255in}}%
\pgfpathlineto{\pgfqpoint{14.026911in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{13.993160in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{13.993160in}{6.085569in}}%
\pgfpathlineto{\pgfqpoint{13.985062in}{6.085569in}}%
\pgfpathlineto{\pgfqpoint{13.985062in}{6.090626in}}%
\pgfpathlineto{\pgfqpoint{13.969235in}{6.090626in}}%
\pgfpathlineto{\pgfqpoint{13.969235in}{6.100551in}}%
\pgfpathlineto{\pgfqpoint{13.938947in}{6.100551in}}%
\pgfpathlineto{\pgfqpoint{13.938947in}{6.105422in}}%
\pgfpathlineto{\pgfqpoint{13.931637in}{6.105422in}}%
\pgfpathlineto{\pgfqpoint{13.931637in}{6.114992in}}%
\pgfpathlineto{\pgfqpoint{13.917307in}{6.114992in}}%
\pgfpathlineto{\pgfqpoint{13.917307in}{6.124342in}}%
\pgfpathlineto{\pgfqpoint{13.903343in}{6.124342in}}%
\pgfpathlineto{\pgfqpoint{13.903343in}{6.128938in}}%
\pgfpathlineto{\pgfqpoint{13.889724in}{6.128938in}}%
\pgfpathlineto{\pgfqpoint{13.889724in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{13.876429in}{6.146834in}}%
\pgfpathlineto{\pgfqpoint{13.876429in}{6.151191in}}%
\pgfpathlineto{\pgfqpoint{13.863439in}{6.151191in}}%
\pgfpathlineto{\pgfqpoint{13.863439in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{13.857053in}{6.155505in}}%
\pgfpathlineto{\pgfqpoint{13.857053in}{6.159776in}}%
\pgfpathlineto{\pgfqpoint{13.850736in}{6.159776in}}%
\pgfpathlineto{\pgfqpoint{13.850736in}{6.168193in}}%
\pgfpathlineto{\pgfqpoint{13.796751in}{6.168193in}}%
\pgfpathlineto{\pgfqpoint{13.796751in}{6.180523in}}%
\pgfpathlineto{\pgfqpoint{13.791041in}{6.180523in}}%
\pgfpathlineto{\pgfqpoint{13.791041in}{6.184557in}}%
\pgfpathlineto{\pgfqpoint{13.774223in}{6.184557in}}%
\pgfpathlineto{\pgfqpoint{13.774223in}{6.188556in}}%
\pgfpathlineto{\pgfqpoint{13.763259in}{6.188556in}}%
\pgfpathlineto{\pgfqpoint{13.763259in}{6.192519in}}%
\pgfpathlineto{\pgfqpoint{13.747161in}{6.192519in}}%
\pgfpathlineto{\pgfqpoint{13.747161in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{13.731457in}{6.204205in}}%
\pgfpathlineto{\pgfqpoint{13.731457in}{6.208035in}}%
\pgfpathlineto{\pgfqpoint{13.726306in}{6.208035in}}%
\pgfpathlineto{\pgfqpoint{13.726306in}{6.211833in}}%
\pgfpathlineto{\pgfqpoint{13.711090in}{6.211833in}}%
\pgfpathlineto{\pgfqpoint{13.711090in}{6.215601in}}%
\pgfpathlineto{\pgfqpoint{13.658061in}{6.215601in}}%
\pgfpathlineto{\pgfqpoint{13.658061in}{6.219338in}}%
\pgfpathlineto{\pgfqpoint{13.626293in}{6.219338in}}%
\pgfpathlineto{\pgfqpoint{13.626293in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{13.621866in}{6.226724in}}%
\pgfpathlineto{\pgfqpoint{13.621866in}{6.233998in}}%
\pgfpathlineto{\pgfqpoint{13.617466in}{6.233998in}}%
\pgfpathlineto{\pgfqpoint{13.617466in}{6.237593in}}%
\pgfpathlineto{\pgfqpoint{13.608744in}{6.237593in}}%
\pgfpathlineto{\pgfqpoint{13.608744in}{6.244705in}}%
\pgfpathlineto{\pgfqpoint{13.604421in}{6.244705in}}%
\pgfpathlineto{\pgfqpoint{13.604421in}{6.255182in}}%
\pgfpathlineto{\pgfqpoint{13.600122in}{6.255182in}}%
\pgfpathlineto{\pgfqpoint{13.600122in}{6.258625in}}%
\pgfpathlineto{\pgfqpoint{13.595848in}{6.258625in}}%
\pgfpathlineto{\pgfqpoint{13.595848in}{6.265441in}}%
\pgfpathlineto{\pgfqpoint{13.566577in}{6.265441in}}%
\pgfpathlineto{\pgfqpoint{13.566577in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{13.562484in}{6.268815in}}%
\pgfpathlineto{\pgfqpoint{13.562484in}{6.272166in}}%
\pgfpathlineto{\pgfqpoint{13.554361in}{6.272166in}}%
\pgfpathlineto{\pgfqpoint{13.554361in}{6.278803in}}%
\pgfpathlineto{\pgfqpoint{13.550330in}{6.278803in}}%
\pgfpathlineto{\pgfqpoint{13.550330in}{6.288601in}}%
\pgfpathlineto{\pgfqpoint{13.546319in}{6.288601in}}%
\pgfpathlineto{\pgfqpoint{13.546319in}{6.295032in}}%
\pgfpathlineto{\pgfqpoint{13.542329in}{6.295032in}}%
\pgfpathlineto{\pgfqpoint{13.542329in}{6.298218in}}%
\pgfpathlineto{\pgfqpoint{13.495883in}{6.298218in}}%
\pgfpathlineto{\pgfqpoint{13.495883in}{6.301385in}}%
\pgfpathlineto{\pgfqpoint{13.466260in}{6.301385in}}%
\pgfpathlineto{\pgfqpoint{13.466260in}{6.304533in}}%
\pgfpathlineto{\pgfqpoint{13.459006in}{6.304533in}}%
\pgfpathlineto{\pgfqpoint{13.459006in}{6.310775in}}%
\pgfpathlineto{\pgfqpoint{13.444668in}{6.310775in}}%
\pgfpathlineto{\pgfqpoint{13.444668in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{13.441118in}{6.313869in}}%
\pgfpathlineto{\pgfqpoint{13.441118in}{6.316945in}}%
\pgfpathlineto{\pgfqpoint{13.437582in}{6.316945in}}%
\pgfpathlineto{\pgfqpoint{13.437582in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{13.427051in}{6.320004in}}%
\pgfpathlineto{\pgfqpoint{13.427051in}{6.323047in}}%
\pgfpathlineto{\pgfqpoint{13.406330in}{6.323047in}}%
\pgfpathlineto{\pgfqpoint{13.406330in}{6.326072in}}%
\pgfpathlineto{\pgfqpoint{13.402919in}{6.326072in}}%
\pgfpathlineto{\pgfqpoint{13.402919in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{13.386036in}{6.332074in}}%
\pgfpathlineto{\pgfqpoint{13.386036in}{6.335052in}}%
\pgfpathlineto{\pgfqpoint{13.372729in}{6.335052in}}%
\pgfpathlineto{\pgfqpoint{13.372729in}{6.338013in}}%
\pgfpathlineto{\pgfqpoint{13.366139in}{6.338013in}}%
\pgfpathlineto{\pgfqpoint{13.366139in}{6.340959in}}%
\pgfpathlineto{\pgfqpoint{13.353080in}{6.340959in}}%
\pgfpathlineto{\pgfqpoint{13.353080in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{13.336977in}{6.343890in}}%
\pgfpathlineto{\pgfqpoint{13.336977in}{6.349707in}}%
\pgfpathlineto{\pgfqpoint{13.333784in}{6.349707in}}%
\pgfpathlineto{\pgfqpoint{13.333784in}{6.352594in}}%
\pgfpathlineto{\pgfqpoint{13.314817in}{6.352594in}}%
\pgfpathlineto{\pgfqpoint{13.314817in}{6.358325in}}%
\pgfpathlineto{\pgfqpoint{13.305450in}{6.358325in}}%
\pgfpathlineto{\pgfqpoint{13.305450in}{6.361170in}}%
\pgfpathlineto{\pgfqpoint{13.302344in}{6.361170in}}%
\pgfpathlineto{\pgfqpoint{13.302344in}{6.364001in}}%
\pgfpathlineto{\pgfqpoint{13.296157in}{6.364001in}}%
\pgfpathlineto{\pgfqpoint{13.296157in}{6.369622in}}%
\pgfpathlineto{\pgfqpoint{13.290002in}{6.369622in}}%
\pgfpathlineto{\pgfqpoint{13.290002in}{6.372414in}}%
\pgfpathlineto{\pgfqpoint{13.283878in}{6.372414in}}%
\pgfpathlineto{\pgfqpoint{13.283878in}{6.375192in}}%
\pgfpathlineto{\pgfqpoint{13.268701in}{6.375192in}}%
\pgfpathlineto{\pgfqpoint{13.268701in}{6.377958in}}%
\pgfpathlineto{\pgfqpoint{13.265687in}{6.377958in}}%
\pgfpathlineto{\pgfqpoint{13.265687in}{6.386180in}}%
\pgfpathlineto{\pgfqpoint{13.259682in}{6.386180in}}%
\pgfpathlineto{\pgfqpoint{13.259682in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{13.244789in}{6.388897in}}%
\pgfpathlineto{\pgfqpoint{13.244789in}{6.391602in}}%
\pgfpathlineto{\pgfqpoint{13.227136in}{6.391602in}}%
\pgfpathlineto{\pgfqpoint{13.227136in}{6.394295in}}%
\pgfpathlineto{\pgfqpoint{13.215492in}{6.394295in}}%
\pgfpathlineto{\pgfqpoint{13.215492in}{6.396977in}}%
\pgfpathlineto{\pgfqpoint{13.212596in}{6.396977in}}%
\pgfpathlineto{\pgfqpoint{13.212596in}{6.399647in}}%
\pgfpathlineto{\pgfqpoint{13.206822in}{6.399647in}}%
\pgfpathlineto{\pgfqpoint{13.206822in}{6.402306in}}%
\pgfpathlineto{\pgfqpoint{13.195343in}{6.402306in}}%
\pgfpathlineto{\pgfqpoint{13.195343in}{6.404954in}}%
\pgfpathlineto{\pgfqpoint{13.192487in}{6.404954in}}%
\pgfpathlineto{\pgfqpoint{13.192487in}{6.410218in}}%
\pgfpathlineto{\pgfqpoint{13.183952in}{6.410218in}}%
\pgfpathlineto{\pgfqpoint{13.183952in}{6.412834in}}%
\pgfpathlineto{\pgfqpoint{13.169833in}{6.412834in}}%
\pgfpathlineto{\pgfqpoint{13.169833in}{6.415439in}}%
\pgfpathlineto{\pgfqpoint{13.158628in}{6.415439in}}%
\pgfpathlineto{\pgfqpoint{13.158628in}{6.418035in}}%
\pgfpathlineto{\pgfqpoint{13.144730in}{6.418035in}}%
\pgfpathlineto{\pgfqpoint{13.144730in}{6.420619in}}%
\pgfpathlineto{\pgfqpoint{13.139203in}{6.420619in}}%
\pgfpathlineto{\pgfqpoint{13.139203in}{6.423194in}}%
\pgfpathlineto{\pgfqpoint{13.133694in}{6.423194in}}%
\pgfpathlineto{\pgfqpoint{13.133694in}{6.425759in}}%
\pgfpathlineto{\pgfqpoint{13.130946in}{6.425759in}}%
\pgfpathlineto{\pgfqpoint{13.130946in}{6.428314in}}%
\pgfpathlineto{\pgfqpoint{13.128203in}{6.428314in}}%
\pgfpathlineto{\pgfqpoint{13.128203in}{6.430860in}}%
\pgfpathlineto{\pgfqpoint{13.117271in}{6.430860in}}%
\pgfpathlineto{\pgfqpoint{13.117271in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{13.114548in}{6.435922in}}%
\pgfpathlineto{\pgfqpoint{13.114548in}{6.438440in}}%
\pgfpathlineto{\pgfqpoint{13.111830in}{6.438440in}}%
\pgfpathlineto{\pgfqpoint{13.111830in}{6.443447in}}%
\pgfpathlineto{\pgfqpoint{13.106404in}{6.443447in}}%
\pgfpathlineto{\pgfqpoint{13.106404in}{6.448418in}}%
\pgfpathlineto{\pgfqpoint{13.098296in}{6.448418in}}%
\pgfpathlineto{\pgfqpoint{13.098296in}{6.450890in}}%
\pgfpathlineto{\pgfqpoint{13.095601in}{6.450890in}}%
\pgfpathlineto{\pgfqpoint{13.095601in}{6.453354in}}%
\pgfpathlineto{\pgfqpoint{13.076837in}{6.453354in}}%
\pgfpathlineto{\pgfqpoint{13.076837in}{6.455809in}}%
\pgfpathlineto{\pgfqpoint{13.068849in}{6.455809in}}%
\pgfpathlineto{\pgfqpoint{13.068849in}{6.460694in}}%
\pgfpathlineto{\pgfqpoint{13.066193in}{6.460694in}}%
\pgfpathlineto{\pgfqpoint{13.066193in}{6.470367in}}%
\pgfpathlineto{\pgfqpoint{13.058244in}{6.470367in}}%
\pgfpathlineto{\pgfqpoint{13.058244in}{6.475156in}}%
\pgfpathlineto{\pgfqpoint{13.042432in}{6.475156in}}%
\pgfpathlineto{\pgfqpoint{13.042432in}{6.484643in}}%
\pgfpathlineto{\pgfqpoint{13.037186in}{6.484643in}}%
\pgfpathlineto{\pgfqpoint{13.037186in}{6.486996in}}%
\pgfpathlineto{\pgfqpoint{13.026728in}{6.486996in}}%
\pgfpathlineto{\pgfqpoint{13.026728in}{6.489343in}}%
\pgfpathlineto{\pgfqpoint{13.021515in}{6.489343in}}%
\pgfpathlineto{\pgfqpoint{13.021515in}{6.496338in}}%
\pgfpathlineto{\pgfqpoint{13.016314in}{6.496338in}}%
\pgfpathlineto{\pgfqpoint{13.016314in}{6.498656in}}%
\pgfpathlineto{\pgfqpoint{13.011123in}{6.498656in}}%
\pgfpathlineto{\pgfqpoint{13.011123in}{6.500968in}}%
\pgfpathlineto{\pgfqpoint{13.000772in}{6.500968in}}%
\pgfpathlineto{\pgfqpoint{13.000772in}{6.505570in}}%
\pgfpathlineto{\pgfqpoint{12.998190in}{6.505570in}}%
\pgfpathlineto{\pgfqpoint{12.998190in}{6.507862in}}%
\pgfpathlineto{\pgfqpoint{12.993034in}{6.507862in}}%
\pgfpathlineto{\pgfqpoint{12.993034in}{6.512425in}}%
\pgfpathlineto{\pgfqpoint{12.987887in}{6.512425in}}%
\pgfpathlineto{\pgfqpoint{12.987887in}{6.514697in}}%
\pgfpathlineto{\pgfqpoint{12.985318in}{6.514697in}}%
\pgfpathlineto{\pgfqpoint{12.985318in}{6.521476in}}%
\pgfpathlineto{\pgfqpoint{12.977621in}{6.521476in}}%
\pgfpathlineto{\pgfqpoint{12.977621in}{6.523723in}}%
\pgfpathlineto{\pgfqpoint{12.959737in}{6.523723in}}%
\pgfpathlineto{\pgfqpoint{12.959737in}{6.530429in}}%
\pgfpathlineto{\pgfqpoint{12.954645in}{6.530429in}}%
\pgfpathlineto{\pgfqpoint{12.954645in}{6.534871in}}%
\pgfpathlineto{\pgfqpoint{12.952102in}{6.534871in}}%
\pgfpathlineto{\pgfqpoint{12.952102in}{6.541491in}}%
\pgfpathlineto{\pgfqpoint{12.949561in}{6.541491in}}%
\pgfpathlineto{\pgfqpoint{12.949561in}{6.543687in}}%
\pgfpathlineto{\pgfqpoint{12.947022in}{6.543687in}}%
\pgfpathlineto{\pgfqpoint{12.947022in}{6.548062in}}%
\pgfpathlineto{\pgfqpoint{12.936882in}{6.548062in}}%
\pgfpathlineto{\pgfqpoint{12.936882in}{6.550241in}}%
\pgfpathlineto{\pgfqpoint{12.934352in}{6.550241in}}%
\pgfpathlineto{\pgfqpoint{12.934352in}{6.552415in}}%
\pgfpathlineto{\pgfqpoint{12.929295in}{6.552415in}}%
\pgfpathlineto{\pgfqpoint{12.929295in}{6.556748in}}%
\pgfpathlineto{\pgfqpoint{12.926770in}{6.556748in}}%
\pgfpathlineto{\pgfqpoint{12.926770in}{6.558907in}}%
\pgfpathlineto{\pgfqpoint{12.916682in}{6.558907in}}%
\pgfpathlineto{\pgfqpoint{12.916682in}{6.567492in}}%
\pgfpathlineto{\pgfqpoint{12.914164in}{6.567492in}}%
\pgfpathlineto{\pgfqpoint{12.914164in}{6.569626in}}%
\pgfpathlineto{\pgfqpoint{12.906618in}{6.569626in}}%
\pgfpathlineto{\pgfqpoint{12.906618in}{6.580226in}}%
\pgfpathlineto{\pgfqpoint{12.899085in}{6.580226in}}%
\pgfpathlineto{\pgfqpoint{12.899085in}{6.582333in}}%
\pgfpathlineto{\pgfqpoint{12.871555in}{6.582333in}}%
\pgfpathlineto{\pgfqpoint{12.871555in}{6.584434in}}%
\pgfpathlineto{\pgfqpoint{12.869058in}{6.584434in}}%
\pgfpathlineto{\pgfqpoint{12.869058in}{6.596954in}}%
\pgfpathlineto{\pgfqpoint{12.864069in}{6.596954in}}%
\pgfpathlineto{\pgfqpoint{12.864069in}{6.599025in}}%
\pgfpathlineto{\pgfqpoint{12.861575in}{6.599025in}}%
\pgfpathlineto{\pgfqpoint{12.861575in}{6.609323in}}%
\pgfpathlineto{\pgfqpoint{12.859083in}{6.609323in}}%
\pgfpathlineto{\pgfqpoint{12.859083in}{6.611371in}}%
\pgfpathlineto{\pgfqpoint{12.856591in}{6.611371in}}%
\pgfpathlineto{\pgfqpoint{12.856591in}{6.621552in}}%
\pgfpathlineto{\pgfqpoint{12.846632in}{6.621552in}}%
\pgfpathlineto{\pgfqpoint{12.846632in}{6.623577in}}%
\pgfpathlineto{\pgfqpoint{12.844145in}{6.623577in}}%
\pgfpathlineto{\pgfqpoint{12.844145in}{6.633650in}}%
\pgfpathlineto{\pgfqpoint{12.841657in}{6.633650in}}%
\pgfpathlineto{\pgfqpoint{12.841657in}{6.637654in}}%
\pgfpathlineto{\pgfqpoint{12.836685in}{6.637654in}}%
\pgfpathlineto{\pgfqpoint{12.836685in}{6.641646in}}%
\pgfpathlineto{\pgfqpoint{12.811859in}{6.641646in}}%
\pgfpathlineto{\pgfqpoint{12.811859in}{6.645624in}}%
\pgfpathlineto{\pgfqpoint{12.799462in}{6.645624in}}%
\pgfpathlineto{\pgfqpoint{12.799462in}{6.647608in}}%
\pgfpathlineto{\pgfqpoint{12.792028in}{6.647608in}}%
\pgfpathlineto{\pgfqpoint{12.792028in}{6.653541in}}%
\pgfpathlineto{\pgfqpoint{12.779640in}{6.653541in}}%
\pgfpathlineto{\pgfqpoint{12.779640in}{6.657482in}}%
\pgfpathlineto{\pgfqpoint{12.777163in}{6.657482in}}%
\pgfpathlineto{\pgfqpoint{12.777163in}{6.659447in}}%
\pgfpathlineto{\pgfqpoint{12.772209in}{6.659447in}}%
\pgfpathlineto{\pgfqpoint{12.772209in}{6.661410in}}%
\pgfpathlineto{\pgfqpoint{12.762300in}{6.661410in}}%
\pgfpathlineto{\pgfqpoint{12.762300in}{6.663370in}}%
\pgfpathlineto{\pgfqpoint{12.757345in}{6.663370in}}%
\pgfpathlineto{\pgfqpoint{12.757345in}{6.673125in}}%
\pgfpathlineto{\pgfqpoint{12.744955in}{6.673125in}}%
\pgfpathlineto{\pgfqpoint{12.744955in}{6.675067in}}%
\pgfpathlineto{\pgfqpoint{12.739997in}{6.675067in}}%
\pgfpathlineto{\pgfqpoint{12.739997in}{6.677007in}}%
\pgfpathlineto{\pgfqpoint{12.735038in}{6.677007in}}%
\pgfpathlineto{\pgfqpoint{12.735038in}{6.678945in}}%
\pgfpathlineto{\pgfqpoint{12.730078in}{6.678945in}}%
\pgfpathlineto{\pgfqpoint{12.730078in}{6.680879in}}%
\pgfpathlineto{\pgfqpoint{12.715185in}{6.680879in}}%
\pgfpathlineto{\pgfqpoint{12.715185in}{6.682811in}}%
\pgfpathlineto{\pgfqpoint{12.712701in}{6.682811in}}%
\pgfpathlineto{\pgfqpoint{12.712701in}{6.684740in}}%
\pgfpathlineto{\pgfqpoint{12.707732in}{6.684740in}}%
\pgfpathlineto{\pgfqpoint{12.707732in}{6.686667in}}%
\pgfpathlineto{\pgfqpoint{12.705246in}{6.686667in}}%
\pgfpathlineto{\pgfqpoint{12.705246in}{6.692432in}}%
\pgfpathlineto{\pgfqpoint{12.700273in}{6.692432in}}%
\pgfpathlineto{\pgfqpoint{12.700273in}{6.694348in}}%
\pgfpathlineto{\pgfqpoint{12.697785in}{6.694348in}}%
\pgfpathlineto{\pgfqpoint{12.697785in}{6.696263in}}%
\pgfpathlineto{\pgfqpoint{12.695297in}{6.696263in}}%
\pgfpathlineto{\pgfqpoint{12.695297in}{6.700084in}}%
\pgfpathlineto{\pgfqpoint{12.687826in}{6.700084in}}%
\pgfpathlineto{\pgfqpoint{12.687826in}{6.701991in}}%
\pgfpathlineto{\pgfqpoint{12.685335in}{6.701991in}}%
\pgfpathlineto{\pgfqpoint{12.685335in}{6.705798in}}%
\pgfpathlineto{\pgfqpoint{12.677854in}{6.705798in}}%
\pgfpathlineto{\pgfqpoint{12.677854in}{6.707698in}}%
\pgfpathlineto{\pgfqpoint{12.672863in}{6.707698in}}%
\pgfpathlineto{\pgfqpoint{12.672863in}{6.709596in}}%
\pgfpathlineto{\pgfqpoint{12.665368in}{6.709596in}}%
\pgfpathlineto{\pgfqpoint{12.665368in}{6.711492in}}%
\pgfpathlineto{\pgfqpoint{12.662867in}{6.711492in}}%
\pgfpathlineto{\pgfqpoint{12.662867in}{6.715276in}}%
\pgfpathlineto{\pgfqpoint{12.660366in}{6.715276in}}%
\pgfpathlineto{\pgfqpoint{12.660366in}{6.722820in}}%
\pgfpathlineto{\pgfqpoint{12.650349in}{6.722820in}}%
\pgfpathlineto{\pgfqpoint{12.650349in}{6.726580in}}%
\pgfpathlineto{\pgfqpoint{12.642823in}{6.726580in}}%
\pgfpathlineto{\pgfqpoint{12.642823in}{6.732205in}}%
\pgfpathlineto{\pgfqpoint{12.635285in}{6.732205in}}%
\pgfpathlineto{\pgfqpoint{12.635285in}{6.735945in}}%
\pgfpathlineto{\pgfqpoint{12.632770in}{6.735945in}}%
\pgfpathlineto{\pgfqpoint{12.632770in}{6.741541in}}%
\pgfpathlineto{\pgfqpoint{12.627735in}{6.741541in}}%
\pgfpathlineto{\pgfqpoint{12.627735in}{6.750832in}}%
\pgfpathlineto{\pgfqpoint{12.620172in}{6.750832in}}%
\pgfpathlineto{\pgfqpoint{12.620172in}{6.756386in}}%
\pgfpathlineto{\pgfqpoint{12.615122in}{6.756386in}}%
\pgfpathlineto{\pgfqpoint{12.615122in}{6.758234in}}%
\pgfpathlineto{\pgfqpoint{12.605003in}{6.758234in}}%
\pgfpathlineto{\pgfqpoint{12.605003in}{6.767451in}}%
\pgfpathlineto{\pgfqpoint{12.594856in}{6.767451in}}%
\pgfpathlineto{\pgfqpoint{12.594856in}{6.771127in}}%
\pgfpathlineto{\pgfqpoint{12.589772in}{6.771127in}}%
\pgfpathlineto{\pgfqpoint{12.589772in}{6.774798in}}%
\pgfpathlineto{\pgfqpoint{12.587227in}{6.774798in}}%
\pgfpathlineto{\pgfqpoint{12.587227in}{6.776631in}}%
\pgfpathlineto{\pgfqpoint{12.582131in}{6.776631in}}%
\pgfpathlineto{\pgfqpoint{12.582131in}{6.782122in}}%
\pgfpathlineto{\pgfqpoint{12.574473in}{6.782122in}}%
\pgfpathlineto{\pgfqpoint{12.574473in}{6.785776in}}%
\pgfpathlineto{\pgfqpoint{12.564233in}{6.785776in}}%
\pgfpathlineto{\pgfqpoint{12.564233in}{6.787601in}}%
\pgfpathlineto{\pgfqpoint{12.559100in}{6.787601in}}%
\pgfpathlineto{\pgfqpoint{12.559100in}{6.789425in}}%
\pgfpathlineto{\pgfqpoint{12.556530in}{6.789425in}}%
\pgfpathlineto{\pgfqpoint{12.556530in}{6.793069in}}%
\pgfpathlineto{\pgfqpoint{12.541061in}{6.793069in}}%
\pgfpathlineto{\pgfqpoint{12.541061in}{6.796709in}}%
\pgfpathlineto{\pgfqpoint{12.533294in}{6.796709in}}%
\pgfpathlineto{\pgfqpoint{12.533294in}{6.798527in}}%
\pgfpathlineto{\pgfqpoint{12.520297in}{6.798527in}}%
\pgfpathlineto{\pgfqpoint{12.520297in}{6.800344in}}%
\pgfpathlineto{\pgfqpoint{12.517690in}{6.800344in}}%
\pgfpathlineto{\pgfqpoint{12.517690in}{6.802159in}}%
\pgfpathlineto{\pgfqpoint{12.512466in}{6.802159in}}%
\pgfpathlineto{\pgfqpoint{12.512466in}{6.805787in}}%
\pgfpathlineto{\pgfqpoint{12.509850in}{6.805787in}}%
\pgfpathlineto{\pgfqpoint{12.509850in}{6.811222in}}%
\pgfpathlineto{\pgfqpoint{12.504610in}{6.811222in}}%
\pgfpathlineto{\pgfqpoint{12.504610in}{6.816647in}}%
\pgfpathlineto{\pgfqpoint{12.501985in}{6.816647in}}%
\pgfpathlineto{\pgfqpoint{12.501985in}{6.818453in}}%
\pgfpathlineto{\pgfqpoint{12.499358in}{6.818453in}}%
\pgfpathlineto{\pgfqpoint{12.499358in}{6.822064in}}%
\pgfpathlineto{\pgfqpoint{12.491456in}{6.822064in}}%
\pgfpathlineto{\pgfqpoint{12.491456in}{6.827473in}}%
\pgfpathlineto{\pgfqpoint{12.488817in}{6.827473in}}%
\pgfpathlineto{\pgfqpoint{12.488817in}{6.829274in}}%
\pgfpathlineto{\pgfqpoint{12.486173in}{6.829274in}}%
\pgfpathlineto{\pgfqpoint{12.486173in}{6.831074in}}%
\pgfpathlineto{\pgfqpoint{12.483527in}{6.831074in}}%
\pgfpathlineto{\pgfqpoint{12.483527in}{6.834673in}}%
\pgfpathlineto{\pgfqpoint{12.480878in}{6.834673in}}%
\pgfpathlineto{\pgfqpoint{12.480878in}{6.836471in}}%
\pgfpathlineto{\pgfqpoint{12.478225in}{6.836471in}}%
\pgfpathlineto{\pgfqpoint{12.478225in}{6.840066in}}%
\pgfpathlineto{\pgfqpoint{12.472909in}{6.840066in}}%
\pgfpathlineto{\pgfqpoint{12.472909in}{6.841862in}}%
\pgfpathlineto{\pgfqpoint{12.470246in}{6.841862in}}%
\pgfpathlineto{\pgfqpoint{12.470246in}{6.843657in}}%
\pgfpathlineto{\pgfqpoint{12.464910in}{6.843657in}}%
\pgfpathlineto{\pgfqpoint{12.464910in}{6.845452in}}%
\pgfpathlineto{\pgfqpoint{12.462237in}{6.845452in}}%
\pgfpathlineto{\pgfqpoint{12.462237in}{6.849039in}}%
\pgfpathlineto{\pgfqpoint{12.456880in}{6.849039in}}%
\pgfpathlineto{\pgfqpoint{12.456880in}{6.854416in}}%
\pgfpathlineto{\pgfqpoint{12.454196in}{6.854416in}}%
\pgfpathlineto{\pgfqpoint{12.454196in}{6.865155in}}%
\pgfpathlineto{\pgfqpoint{12.448817in}{6.865155in}}%
\pgfpathlineto{\pgfqpoint{12.448817in}{6.866943in}}%
\pgfpathlineto{\pgfqpoint{12.446121in}{6.866943in}}%
\pgfpathlineto{\pgfqpoint{12.446121in}{6.868731in}}%
\pgfpathlineto{\pgfqpoint{12.443423in}{6.868731in}}%
\pgfpathlineto{\pgfqpoint{12.443423in}{6.872306in}}%
\pgfpathlineto{\pgfqpoint{12.440720in}{6.872306in}}%
\pgfpathlineto{\pgfqpoint{12.440720in}{6.874092in}}%
\pgfpathlineto{\pgfqpoint{12.438013in}{6.874092in}}%
\pgfpathlineto{\pgfqpoint{12.438013in}{6.875879in}}%
\pgfpathlineto{\pgfqpoint{12.427147in}{6.875879in}}%
\pgfpathlineto{\pgfqpoint{12.427147in}{6.879450in}}%
\pgfpathlineto{\pgfqpoint{12.421689in}{6.879450in}}%
\pgfpathlineto{\pgfqpoint{12.421689in}{6.881236in}}%
\pgfpathlineto{\pgfqpoint{12.416215in}{6.881236in}}%
\pgfpathlineto{\pgfqpoint{12.416215in}{6.883021in}}%
\pgfpathlineto{\pgfqpoint{12.399687in}{6.883021in}}%
\pgfpathlineto{\pgfqpoint{12.399687in}{6.884805in}}%
\pgfpathlineto{\pgfqpoint{12.391363in}{6.884805in}}%
\pgfpathlineto{\pgfqpoint{12.391363in}{6.891942in}}%
\pgfpathlineto{\pgfqpoint{12.388578in}{6.891942in}}%
\pgfpathlineto{\pgfqpoint{12.388578in}{6.893726in}}%
\pgfpathlineto{\pgfqpoint{12.385789in}{6.893726in}}%
\pgfpathlineto{\pgfqpoint{12.385789in}{6.895510in}}%
\pgfpathlineto{\pgfqpoint{12.380197in}{6.895510in}}%
\pgfpathlineto{\pgfqpoint{12.380197in}{6.897293in}}%
\pgfpathlineto{\pgfqpoint{12.377393in}{6.897293in}}%
\pgfpathlineto{\pgfqpoint{12.377393in}{6.899077in}}%
\pgfpathlineto{\pgfqpoint{12.374585in}{6.899077in}}%
\pgfpathlineto{\pgfqpoint{12.374585in}{6.904426in}}%
\pgfpathlineto{\pgfqpoint{12.371771in}{6.904426in}}%
\pgfpathlineto{\pgfqpoint{12.371771in}{6.906209in}}%
\pgfpathlineto{\pgfqpoint{12.368952in}{6.906209in}}%
\pgfpathlineto{\pgfqpoint{12.368952in}{6.911558in}}%
\pgfpathlineto{\pgfqpoint{12.363299in}{6.911558in}}%
\pgfpathlineto{\pgfqpoint{12.363299in}{6.915124in}}%
\pgfpathlineto{\pgfqpoint{12.357625in}{6.915124in}}%
\pgfpathlineto{\pgfqpoint{12.357625in}{6.918690in}}%
\pgfpathlineto{\pgfqpoint{12.354781in}{6.918690in}}%
\pgfpathlineto{\pgfqpoint{12.354781in}{6.922257in}}%
\pgfpathlineto{\pgfqpoint{12.346213in}{6.922257in}}%
\pgfpathlineto{\pgfqpoint{12.346213in}{6.931175in}}%
\pgfpathlineto{\pgfqpoint{12.334711in}{6.931175in}}%
\pgfpathlineto{\pgfqpoint{12.334711in}{6.932960in}}%
\pgfpathlineto{\pgfqpoint{12.323116in}{6.932960in}}%
\pgfpathlineto{\pgfqpoint{12.323116in}{6.943671in}}%
\pgfpathlineto{\pgfqpoint{12.317282in}{6.943671in}}%
\pgfpathlineto{\pgfqpoint{12.317282in}{6.947244in}}%
\pgfpathlineto{\pgfqpoint{12.314355in}{6.947244in}}%
\pgfpathlineto{\pgfqpoint{12.314355in}{6.949031in}}%
\pgfpathlineto{\pgfqpoint{12.308484in}{6.949031in}}%
\pgfpathlineto{\pgfqpoint{12.308484in}{6.950819in}}%
\pgfpathlineto{\pgfqpoint{12.305539in}{6.950819in}}%
\pgfpathlineto{\pgfqpoint{12.305539in}{6.959762in}}%
\pgfpathlineto{\pgfqpoint{12.302587in}{6.959762in}}%
\pgfpathlineto{\pgfqpoint{12.302587in}{6.961552in}}%
\pgfpathlineto{\pgfqpoint{12.296663in}{6.961552in}}%
\pgfpathlineto{\pgfqpoint{12.296663in}{6.963343in}}%
\pgfpathlineto{\pgfqpoint{12.293692in}{6.963343in}}%
\pgfpathlineto{\pgfqpoint{12.293692in}{6.965134in}}%
\pgfpathlineto{\pgfqpoint{12.290713in}{6.965134in}}%
\pgfpathlineto{\pgfqpoint{12.290713in}{6.970511in}}%
\pgfpathlineto{\pgfqpoint{12.287728in}{6.970511in}}%
\pgfpathlineto{\pgfqpoint{12.287728in}{6.974098in}}%
\pgfpathlineto{\pgfqpoint{12.275716in}{6.974098in}}%
\pgfpathlineto{\pgfqpoint{12.275716in}{6.979484in}}%
\pgfpathlineto{\pgfqpoint{12.272696in}{6.979484in}}%
\pgfpathlineto{\pgfqpoint{12.272696in}{6.988475in}}%
\pgfpathlineto{\pgfqpoint{12.263589in}{6.988475in}}%
\pgfpathlineto{\pgfqpoint{12.263589in}{6.990276in}}%
\pgfpathlineto{\pgfqpoint{12.245170in}{6.990276in}}%
\pgfpathlineto{\pgfqpoint{12.245170in}{7.002903in}}%
\pgfpathlineto{\pgfqpoint{12.242073in}{7.002903in}}%
\pgfpathlineto{\pgfqpoint{12.242073in}{7.004710in}}%
\pgfpathlineto{\pgfqpoint{12.229600in}{7.004710in}}%
\pgfpathlineto{\pgfqpoint{12.229600in}{7.006519in}}%
\pgfpathlineto{\pgfqpoint{12.226461in}{7.006519in}}%
\pgfpathlineto{\pgfqpoint{12.226461in}{7.010139in}}%
\pgfpathlineto{\pgfqpoint{12.223313in}{7.010139in}}%
\pgfpathlineto{\pgfqpoint{12.223313in}{7.011950in}}%
\pgfpathlineto{\pgfqpoint{12.220156in}{7.011950in}}%
\pgfpathlineto{\pgfqpoint{12.220156in}{7.019206in}}%
\pgfpathlineto{\pgfqpoint{12.213816in}{7.019206in}}%
\pgfpathlineto{\pgfqpoint{12.213816in}{7.021023in}}%
\pgfpathlineto{\pgfqpoint{12.207440in}{7.021023in}}%
\pgfpathlineto{\pgfqpoint{12.207440in}{7.024660in}}%
\pgfpathlineto{\pgfqpoint{12.204239in}{7.024660in}}%
\pgfpathlineto{\pgfqpoint{12.204239in}{7.030124in}}%
\pgfpathlineto{\pgfqpoint{12.191337in}{7.030124in}}%
\pgfpathlineto{\pgfqpoint{12.191337in}{7.031948in}}%
\pgfpathlineto{\pgfqpoint{12.178279in}{7.031948in}}%
\pgfpathlineto{\pgfqpoint{12.178279in}{7.035600in}}%
\pgfpathlineto{\pgfqpoint{12.171689in}{7.035600in}}%
\pgfpathlineto{\pgfqpoint{12.171689in}{7.037428in}}%
\pgfpathlineto{\pgfqpoint{12.168378in}{7.037428in}}%
\pgfpathlineto{\pgfqpoint{12.168378in}{7.039257in}}%
\pgfpathlineto{\pgfqpoint{12.165056in}{7.039257in}}%
\pgfpathlineto{\pgfqpoint{12.165056in}{7.042919in}}%
\pgfpathlineto{\pgfqpoint{12.161724in}{7.042919in}}%
\pgfpathlineto{\pgfqpoint{12.161724in}{7.048423in}}%
\pgfpathlineto{\pgfqpoint{12.158381in}{7.048423in}}%
\pgfpathlineto{\pgfqpoint{12.158381in}{7.050260in}}%
\pgfpathlineto{\pgfqpoint{12.151662in}{7.050260in}}%
\pgfpathlineto{\pgfqpoint{12.151662in}{7.052099in}}%
\pgfpathlineto{\pgfqpoint{12.148286in}{7.052099in}}%
\pgfpathlineto{\pgfqpoint{12.148286in}{7.053939in}}%
\pgfpathlineto{\pgfqpoint{12.144898in}{7.053939in}}%
\pgfpathlineto{\pgfqpoint{12.144898in}{7.063164in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{7.063164in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{7.066865in}}%
\pgfpathlineto{\pgfqpoint{12.131229in}{7.066865in}}%
\pgfpathlineto{\pgfqpoint{12.131229in}{7.072429in}}%
\pgfpathlineto{\pgfqpoint{12.127782in}{7.072429in}}%
\pgfpathlineto{\pgfqpoint{12.127782in}{7.076148in}}%
\pgfpathlineto{\pgfqpoint{12.120851in}{7.076148in}}%
\pgfpathlineto{\pgfqpoint{12.120851in}{7.078009in}}%
\pgfpathlineto{\pgfqpoint{12.113869in}{7.078009in}}%
\pgfpathlineto{\pgfqpoint{12.113869in}{7.081738in}}%
\pgfpathlineto{\pgfqpoint{12.099749in}{7.081738in}}%
\pgfpathlineto{\pgfqpoint{12.099749in}{7.085474in}}%
\pgfpathlineto{\pgfqpoint{12.096185in}{7.085474in}}%
\pgfpathlineto{\pgfqpoint{12.096185in}{7.100497in}}%
\pgfpathlineto{\pgfqpoint{12.089017in}{7.100497in}}%
\pgfpathlineto{\pgfqpoint{12.089017in}{7.104273in}}%
\pgfpathlineto{\pgfqpoint{12.081791in}{7.104273in}}%
\pgfpathlineto{\pgfqpoint{12.081791in}{7.106165in}}%
\pgfpathlineto{\pgfqpoint{12.078157in}{7.106165in}}%
\pgfpathlineto{\pgfqpoint{12.078157in}{7.108058in}}%
\pgfpathlineto{\pgfqpoint{12.074508in}{7.108058in}}%
\pgfpathlineto{\pgfqpoint{12.074508in}{7.109954in}}%
\pgfpathlineto{\pgfqpoint{12.070844in}{7.109954in}}%
\pgfpathlineto{\pgfqpoint{12.070844in}{7.111852in}}%
\pgfpathlineto{\pgfqpoint{12.063470in}{7.111852in}}%
\pgfpathlineto{\pgfqpoint{12.063470in}{7.115654in}}%
\pgfpathlineto{\pgfqpoint{12.056034in}{7.115654in}}%
\pgfpathlineto{\pgfqpoint{12.056034in}{7.117559in}}%
\pgfpathlineto{\pgfqpoint{12.052293in}{7.117559in}}%
\pgfpathlineto{\pgfqpoint{12.052293in}{7.125201in}}%
\pgfpathlineto{\pgfqpoint{12.048535in}{7.125201in}}%
\pgfpathlineto{\pgfqpoint{12.048535in}{7.130959in}}%
\pgfpathlineto{\pgfqpoint{12.044760in}{7.130959in}}%
\pgfpathlineto{\pgfqpoint{12.044760in}{7.132883in}}%
\pgfpathlineto{\pgfqpoint{12.037161in}{7.132883in}}%
\pgfpathlineto{\pgfqpoint{12.037161in}{7.140605in}}%
\pgfpathlineto{\pgfqpoint{12.033336in}{7.140605in}}%
\pgfpathlineto{\pgfqpoint{12.033336in}{7.142542in}}%
\pgfpathlineto{\pgfqpoint{12.021756in}{7.142542in}}%
\pgfpathlineto{\pgfqpoint{12.021756in}{7.144482in}}%
\pgfpathlineto{\pgfqpoint{12.013945in}{7.144482in}}%
\pgfpathlineto{\pgfqpoint{12.013945in}{7.146425in}}%
\pgfpathlineto{\pgfqpoint{12.010012in}{7.146425in}}%
\pgfpathlineto{\pgfqpoint{12.010012in}{7.150319in}}%
\pgfpathlineto{\pgfqpoint{12.006060in}{7.150319in}}%
\pgfpathlineto{\pgfqpoint{12.006060in}{7.156180in}}%
\pgfpathlineto{\pgfqpoint{12.002089in}{7.156180in}}%
\pgfpathlineto{\pgfqpoint{12.002089in}{7.158140in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{7.158140in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{7.164037in}}%
\pgfpathlineto{\pgfqpoint{11.990056in}{7.164037in}}%
\pgfpathlineto{\pgfqpoint{11.990056in}{7.171942in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{7.171942in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{7.173926in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{7.173926in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{7.177904in}}%
\pgfpathlineto{\pgfqpoint{11.965431in}{7.177904in}}%
\pgfpathlineto{\pgfqpoint{11.965431in}{7.183896in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{7.183896in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{7.189918in}}%
\pgfpathlineto{\pgfqpoint{11.957047in}{7.189918in}}%
\pgfpathlineto{\pgfqpoint{11.957047in}{7.191933in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{7.191933in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{7.193951in}}%
\pgfpathlineto{\pgfqpoint{11.948570in}{7.193951in}}%
\pgfpathlineto{\pgfqpoint{11.948570in}{7.200026in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{7.200026in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{7.204095in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{7.204095in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{7.210227in}}%
\pgfpathlineto{\pgfqpoint{11.922551in}{7.210227in}}%
\pgfpathlineto{\pgfqpoint{11.922551in}{7.212278in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{7.212278in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{7.214334in}}%
\pgfpathlineto{\pgfqpoint{11.913671in}{7.214334in}}%
\pgfpathlineto{\pgfqpoint{11.913671in}{7.216393in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{7.216393in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{7.218457in}}%
\pgfpathlineto{\pgfqpoint{11.904681in}{7.218457in}}%
\pgfpathlineto{\pgfqpoint{11.904681in}{7.224672in}}%
\pgfpathlineto{\pgfqpoint{11.895578in}{7.224672in}}%
\pgfpathlineto{\pgfqpoint{11.895578in}{7.228837in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{7.228837in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{7.233018in}}%
\pgfpathlineto{\pgfqpoint{11.877014in}{7.233018in}}%
\pgfpathlineto{\pgfqpoint{11.877014in}{7.235115in}}%
\pgfpathlineto{\pgfqpoint{11.867544in}{7.235115in}}%
\pgfpathlineto{\pgfqpoint{11.867544in}{7.237217in}}%
\pgfpathlineto{\pgfqpoint{11.857942in}{7.237217in}}%
\pgfpathlineto{\pgfqpoint{11.857942in}{7.245669in}}%
\pgfpathlineto{\pgfqpoint{11.848204in}{7.245669in}}%
\pgfpathlineto{\pgfqpoint{11.848204in}{7.252058in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{7.252058in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{7.254197in}}%
\pgfpathlineto{\pgfqpoint{11.838323in}{7.254197in}}%
\pgfpathlineto{\pgfqpoint{11.838323in}{7.260643in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{7.260643in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{7.264966in}}%
\pgfpathlineto{\pgfqpoint{11.828295in}{7.264966in}}%
\pgfpathlineto{\pgfqpoint{11.828295in}{7.267135in}}%
\pgfpathlineto{\pgfqpoint{11.807768in}{7.267135in}}%
\pgfpathlineto{\pgfqpoint{11.807768in}{7.269309in}}%
\pgfpathlineto{\pgfqpoint{11.797257in}{7.269309in}}%
\pgfpathlineto{\pgfqpoint{11.797257in}{7.275863in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{7.275863in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{7.278059in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{7.278059in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{7.280260in}}%
\pgfpathlineto{\pgfqpoint{11.753376in}{7.280260in}}%
\pgfpathlineto{\pgfqpoint{11.753376in}{7.291350in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{7.291350in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{7.295827in}}%
\pgfpathlineto{\pgfqpoint{11.741903in}{7.295827in}}%
\pgfpathlineto{\pgfqpoint{11.741903in}{7.302587in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{7.302587in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{7.309403in}}%
\pgfpathlineto{\pgfqpoint{11.730209in}{7.309403in}}%
\pgfpathlineto{\pgfqpoint{11.730209in}{7.320893in}}%
\pgfpathlineto{\pgfqpoint{11.718282in}{7.320893in}}%
\pgfpathlineto{\pgfqpoint{11.718282in}{7.325536in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{7.325536in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{7.330207in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{7.330207in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{7.339635in}}%
\pgfpathlineto{\pgfqpoint{11.667988in}{7.339635in}}%
\pgfpathlineto{\pgfqpoint{11.667988in}{7.351589in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{7.351589in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{7.354003in}}%
\pgfpathlineto{\pgfqpoint{11.654693in}{7.354003in}}%
\pgfpathlineto{\pgfqpoint{11.654693in}{7.363741in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{7.363741in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{7.373613in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{7.373613in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{7.378602in}}%
\pgfpathlineto{\pgfqpoint{11.627110in}{7.378602in}}%
\pgfpathlineto{\pgfqpoint{11.627110in}{7.381110in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{7.381110in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{7.388690in}}%
\pgfpathlineto{\pgfqpoint{11.582919in}{7.388690in}}%
\pgfpathlineto{\pgfqpoint{11.582919in}{7.391235in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{7.391235in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{7.396355in}}%
\pgfpathlineto{\pgfqpoint{11.567329in}{7.396355in}}%
\pgfpathlineto{\pgfqpoint{11.567329in}{7.398930in}}%
\pgfpathlineto{\pgfqpoint{11.551257in}{7.398930in}}%
\pgfpathlineto{\pgfqpoint{11.551257in}{7.401515in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{7.401515in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{7.411958in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{7.411958in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{7.419903in}}%
\pgfpathlineto{\pgfqpoint{11.517506in}{7.419903in}}%
\pgfpathlineto{\pgfqpoint{11.517506in}{7.422573in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{7.422573in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{7.425255in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{7.425255in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{7.427948in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{7.427948in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{7.430653in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{7.430653in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{7.444358in}}%
\pgfpathlineto{\pgfqpoint{11.421308in}{7.444358in}}%
\pgfpathlineto{\pgfqpoint{11.421308in}{7.452732in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{7.452732in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{7.464083in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{7.464083in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{7.469843in}}%
\pgfpathlineto{\pgfqpoint{11.376526in}{7.469843in}}%
\pgfpathlineto{\pgfqpoint{11.376526in}{7.487475in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{7.487475in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{7.499545in}}%
\pgfpathlineto{\pgfqpoint{11.352345in}{7.499545in}}%
\pgfpathlineto{\pgfqpoint{11.352345in}{7.518165in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{7.518165in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{7.521332in}}%
\pgfpathlineto{\pgfqpoint{11.326758in}{7.521332in}}%
\pgfpathlineto{\pgfqpoint{11.326758in}{7.544054in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{7.544054in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{7.550735in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{7.550735in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{7.574845in}}%
\pgfpathlineto{\pgfqpoint{11.270500in}{7.574845in}}%
\pgfpathlineto{\pgfqpoint{11.270500in}{7.581957in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{7.581957in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{7.607717in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{7.607717in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{7.623102in}}%
\pgfpathlineto{\pgfqpoint{11.205416in}{7.623102in}}%
\pgfpathlineto{\pgfqpoint{11.205416in}{7.630994in}}%
\pgfpathlineto{\pgfqpoint{11.168435in}{7.630994in}}%
\pgfpathlineto{\pgfqpoint{11.168435in}{7.639027in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{7.639027in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{7.643099in}}%
\pgfpathlineto{\pgfqpoint{11.127572in}{7.643099in}}%
\pgfpathlineto{\pgfqpoint{11.127572in}{7.651357in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{7.651357in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{7.668358in}}%
\pgfpathlineto{\pgfqpoint{11.081775in}{7.668358in}}%
\pgfpathlineto{\pgfqpoint{11.081775in}{7.672716in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{7.672716in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{7.677119in}}%
\pgfpathlineto{\pgfqpoint{11.029485in}{7.677119in}}%
\pgfpathlineto{\pgfqpoint{11.029485in}{7.681569in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{7.681569in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{7.686066in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{7.686066in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{7.690612in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{7.690612in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{7.723931in}}%
\pgfpathlineto{\pgfqpoint{10.797560in}{7.723931in}}%
\pgfpathlineto{\pgfqpoint{10.797560in}{7.832233in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{7.832233in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{7.838931in}}%
\pgfpathlineto{\pgfqpoint{10.658352in}{7.838931in}}%
\pgfpathlineto{\pgfqpoint{10.658352in}{7.897831in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{7.897831in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{8.064121in}}%
\pgfpathlineto{\pgfqpoint{10.390453in}{8.064121in}}%
\pgfpathlineto{\pgfqpoint{10.390453in}{8.064121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{5.202659in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.900144in}{5.192659in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.828295in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{11.828295in}{5.388287in}}%
\pgfpathlineto{\pgfqpoint{11.786570in}{5.388287in}}%
\pgfpathlineto{\pgfqpoint{11.786570in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{5.444029in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{5.488484in}}%
\pgfpathlineto{\pgfqpoint{11.680979in}{5.488484in}}%
\pgfpathlineto{\pgfqpoint{11.680979in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{5.525657in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{5.557722in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{5.557722in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.534663in}{5.585993in}}%
\pgfpathlineto{\pgfqpoint{11.534663in}{5.611332in}}%
\pgfpathlineto{\pgfqpoint{11.499736in}{5.611332in}}%
\pgfpathlineto{\pgfqpoint{11.499736in}{5.655417in}}%
\pgfpathlineto{\pgfqpoint{11.462133in}{5.655417in}}%
\pgfpathlineto{\pgfqpoint{11.462133in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{5.674910in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{5.693053in}}%
\pgfpathlineto{\pgfqpoint{11.421308in}{5.693053in}}%
\pgfpathlineto{\pgfqpoint{11.421308in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{5.710038in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{5.726016in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{5.726016in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{5.741113in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{5.782046in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{5.782046in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{11.270500in}{5.794480in}}%
\pgfpathlineto{\pgfqpoint{11.270500in}{5.828892in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{5.828892in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{5.849809in}}%
\pgfpathlineto{\pgfqpoint{11.127572in}{5.849809in}}%
\pgfpathlineto{\pgfqpoint{11.127572in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{5.859752in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{5.869385in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{5.869385in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{5.887801in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{5.887801in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{5.937439in}}%
\pgfpathlineto{\pgfqpoint{10.968236in}{5.937439in}}%
\pgfpathlineto{\pgfqpoint{10.968236in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{10.893754in}{6.036801in}}%
\pgfpathlineto{\pgfqpoint{10.893754in}{6.069993in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{6.069993in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{6.085569in}}%
\pgfpathlineto{\pgfqpoint{10.797560in}{6.085569in}}%
\pgfpathlineto{\pgfqpoint{10.797560in}{6.095619in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{6.095619in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{6.110235in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{6.304533in}}%
\pgfpathlineto{\pgfqpoint{10.390453in}{6.304533in}}%
\pgfpathlineto{\pgfqpoint{10.390453in}{6.304533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.400453in}{5.202659in}}%
\pgfpathlineto{\pgfqpoint{10.400453in}{8.332371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.400453in}{5.202659in}}%
\pgfpathlineto{\pgfqpoint{14.748671in}{5.202659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.738922in, y=8.678127in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont B2 Lazy-Informed}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.132543in, y=8.415705in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont (EER F=43.25\%, M=38.25\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997951in}{1.469614in}}%
\pgfpathlineto{\pgfqpoint{5.346169in}{1.469614in}}%
\pgfpathlineto{\pgfqpoint{5.346169in}{4.599326in}}%
\pgfpathlineto{\pgfqpoint{0.997951in}{4.599326in}}%
\pgfpathlineto{\pgfqpoint{0.997951in}{1.469614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530531in}{1.469614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530531in,y=1.337669in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069310in}{1.469614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.069310in,y=1.337669in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704333in}{1.469614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.704333in,y=1.337669in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369707in}{1.469614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369707in,y=1.337669in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035080in}{1.469614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.035080in,y=1.337669in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670103in}{1.469614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.670103in,y=1.337669in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208883in}{1.469614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.208883in,y=1.337669in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 99\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172060in,y=0.985432in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont false positive rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997951in}{1.852948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565084in, y=1.769615in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997951in}{2.240744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565084in, y=2.157411in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997951in}{2.697815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452238in, y=2.614481in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997951in}{3.176730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452238in, y=3.093396in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997951in}{3.655644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452238in, y=3.572311in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997951in}{4.112715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452238in, y=4.029381in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997951in}{4.500511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452238in, y=4.417178in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 99\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=3.034470in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont false negative rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.150508in}{1.579419in}}{\pgfqpoint{2.591585in}{2.534914in}}{%
\pgfpathmoveto{\pgfqpoint{1.150508in}{2.534914in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{2.487574in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{2.401067in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{2.271734in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{2.174423in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{2.273573in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{2.135924in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{2.080107in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{2.015051in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{1.958415in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{1.903205in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{2.040589in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{2.040324in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{2.073125in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{2.109614in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{2.172049in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{2.339703in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{2.334901in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{2.330761in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{2.454100in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{2.534914in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{2.534914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150508in}{3.552069in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{3.507965in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{3.314629in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{3.446890in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{3.095653in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{3.204412in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{3.219148in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{3.177440in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{2.962481in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{3.005360in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{3.017343in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{2.839967in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{2.905380in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{2.818727in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{3.046122in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{2.937054in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{2.895477in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{2.765611in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{2.846568in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{2.748033in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{2.817408in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{2.773839in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{2.767135in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{2.741130in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{2.701221in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{2.650579in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{2.654715in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{2.618102in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{2.616662in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{2.623528in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{2.656016in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{2.577703in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{2.582122in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{2.537333in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.508117in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{2.494835in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{2.474943in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{2.484712in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{2.567256in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{2.447477in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{2.447477in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{2.446197in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{2.432259in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{2.476563in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{2.381919in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{2.393354in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{2.357581in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{2.357581in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{2.342106in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{2.336948in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{2.411004in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{2.403940in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{2.336948in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{2.318520in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{2.345607in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{2.277264in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{2.267296in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{2.267296in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{2.267296in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{2.303653in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{2.313430in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{2.265136in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{2.226667in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{2.226667in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{2.607510in}{2.278064in}}%
\pgfpathlineto{\pgfqpoint{2.615358in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{2.630834in}{2.188387in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{2.646033in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{2.660968in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{2.675655in}{2.206237in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{2.690106in}{2.122413in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{2.711367in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{2.718349in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{2.725280in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{2.110744in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{2.022036in}}%
\pgfpathlineto{\pgfqpoint{2.752525in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{1.958415in}}%
\pgfpathlineto{\pgfqpoint{2.765876in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.772487in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.779056in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.792075in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.798525in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.804938in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.811314in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.817654in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.823959in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.836465in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.842668in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.848839in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.854979in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.861087in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.867166in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.873214in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.879234in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.885226in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.897126in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.903037in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.908921in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.914780in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.920614in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.926423in}{1.962384in}}%
\pgfpathlineto{\pgfqpoint{2.932209in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.943711in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.949428in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.955123in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.960797in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.966450in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.972083in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.977695in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.983287in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.988861in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.994415in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.999951in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.005469in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.010969in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.016452in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.021918in}{1.910915in}}%
\pgfpathlineto{\pgfqpoint{3.027367in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.032800in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.038218in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.043619in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.049006in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.054378in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.059735in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.065078in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.070407in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.075723in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.081025in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.086314in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.091591in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.096856in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.102108in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.107348in}{1.746475in}}%
\pgfpathlineto{\pgfqpoint{3.112577in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{3.117795in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{3.123002in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{3.128198in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{3.133384in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{3.138559in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{3.143725in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{3.143725in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{3.143725in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{3.138559in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{3.133384in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{3.128198in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{3.123002in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{3.117795in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{3.112577in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{3.107348in}{1.904551in}}%
\pgfpathlineto{\pgfqpoint{3.102108in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{3.096856in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{3.091591in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{3.086314in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{3.081025in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{3.075723in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{3.070407in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{3.065078in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{3.059735in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{3.054378in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{3.049006in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{3.043619in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{3.038218in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{3.032800in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{3.027367in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{3.021918in}{2.095650in}}%
\pgfpathlineto{\pgfqpoint{3.016452in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{3.010969in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{3.005469in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{2.999951in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{2.994415in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{2.988861in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{2.983287in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{2.977695in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{2.972083in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{2.966450in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{2.960797in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{2.955123in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{2.949428in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{2.943711in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{2.932209in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{2.926423in}{2.154630in}}%
\pgfpathlineto{\pgfqpoint{2.920614in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{2.914780in}{2.089673in}}%
\pgfpathlineto{\pgfqpoint{2.908921in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{2.903037in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{2.897126in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{2.885226in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{2.879234in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{2.873214in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{2.867166in}{2.196627in}}%
\pgfpathlineto{\pgfqpoint{2.861087in}{2.196627in}}%
\pgfpathlineto{\pgfqpoint{2.854979in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{2.848839in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{2.842668in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{2.836465in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{2.823959in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{2.817654in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{2.811314in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{2.804938in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{2.798525in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{2.792075in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{2.779056in}{2.226667in}}%
\pgfpathlineto{\pgfqpoint{2.772487in}{2.226667in}}%
\pgfpathlineto{\pgfqpoint{2.765876in}{2.226667in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{2.155466in}}%
\pgfpathlineto{\pgfqpoint{2.752525in}{2.226667in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{2.233706in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{2.262924in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{2.279861in}}%
\pgfpathlineto{\pgfqpoint{2.725280in}{2.279861in}}%
\pgfpathlineto{\pgfqpoint{2.718349in}{2.279861in}}%
\pgfpathlineto{\pgfqpoint{2.711367in}{2.279861in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{2.279861in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{2.292003in}}%
\pgfpathlineto{\pgfqpoint{2.690106in}{2.267440in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{2.303756in}}%
\pgfpathlineto{\pgfqpoint{2.675655in}{2.324257in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{2.347400in}}%
\pgfpathlineto{\pgfqpoint{2.660968in}{2.347400in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{2.347400in}}%
\pgfpathlineto{\pgfqpoint{2.646033in}{2.347400in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{2.357581in}}%
\pgfpathlineto{\pgfqpoint{2.630834in}{2.317342in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{2.367505in}}%
\pgfpathlineto{\pgfqpoint{2.615358in}{2.367505in}}%
\pgfpathlineto{\pgfqpoint{2.607510in}{2.388455in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{2.395893in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{2.395893in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{2.395893in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{2.406668in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{2.413788in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{2.432527in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{2.439296in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{2.427886in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{2.463402in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{2.463402in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{2.463402in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{2.392414in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{2.476881in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{2.434027in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{2.493679in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{2.509508in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{2.530335in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{2.535770in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{2.488677in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{2.535770in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{2.535770in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{2.516033in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{2.552300in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{2.574508in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{2.564167in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{2.559895in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{2.610845in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{2.610845in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{2.637361in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{2.632752in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{2.619648in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{2.614658in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.671909in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{2.613181in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{2.672503in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{2.668567in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{2.714964in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{2.699641in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{2.742111in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{2.744490in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{2.753948in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{2.700636in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{2.764022in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{2.793753in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{2.838911in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{2.858865in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{2.886737in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{2.850161in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{2.918691in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{2.961303in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{2.977451in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{3.026199in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{3.110824in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{3.000443in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{3.139260in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{2.993268in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{3.127332in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{3.148266in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{3.041845in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{3.268686in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{3.309222in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{3.330764in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{3.155174in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{3.511638in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{3.394517in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{3.552069in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{3.552069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189813in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{3.189813in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.189813in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{3.189813in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{3.189813in}{1.901285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230268in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.230268in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{3.230268in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.230268in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.230268in}{1.852948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434183in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{3.434183in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{3.434183in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{3.434183in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{3.434183in}{1.792612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444130in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{3.444130in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{3.444130in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{3.444130in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{3.444130in}{1.710983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150508in}{2.661658in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{2.603954in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{2.369926in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{2.280035in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{2.246207in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{2.189761in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{2.154392in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{2.110530in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{2.021409in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{1.987092in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{1.905070in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{1.758559in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{1.921575in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{2.073125in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{2.073125in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{2.134297in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{2.188574in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{2.239656in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{2.313077in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{2.327999in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{2.384283in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{2.661658in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{2.661658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638467in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{1.792612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738996in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{1.710983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150508in}{3.467282in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{3.419536in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{3.487012in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{3.274687in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{3.209997in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{3.093312in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{3.007208in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{2.979568in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{2.792016in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{2.863602in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{2.917309in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{2.877421in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{2.866120in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{2.786831in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{2.746869in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{2.729719in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{2.721332in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{2.696954in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{2.658326in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{2.653355in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{2.622716in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{2.589993in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{2.583891in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{2.609422in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{2.546485in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{2.508117in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{2.478544in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{2.455510in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{2.445161in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{2.444185in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{2.404860in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{2.395893in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{2.395893in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{2.395893in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.375120in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{2.392509in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{2.357581in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{2.357581in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{2.357581in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{2.439296in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{2.342106in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{2.371152in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{2.336948in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{2.339442in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{2.315147in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{2.315147in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{2.315147in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{2.309450in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{2.368351in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{2.368351in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{2.386648in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{2.386648in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{2.386648in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{2.394458in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{2.413788in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{2.432594in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{2.416322in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{2.447477in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{2.447477in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{2.447477in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{2.447477in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{2.460726in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.435463in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{2.471160in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{2.471160in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{2.471160in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{2.462492in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{2.495111in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{2.495895in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{2.528999in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{2.505139in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{2.528999in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{2.569978in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{2.640589in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{2.663926in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{2.669255in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{2.683857in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{2.699831in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{2.702215in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{2.758633in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{2.759989in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{2.764926in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{2.801825in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{2.817971in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{2.894795in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{2.946863in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{2.996973in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{3.019050in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{2.986844in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{3.063177in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{3.144184in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{3.282339in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{3.328463in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{3.560322in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{3.467282in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{3.467282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450588in}{2.340300in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{2.279807in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{2.208454in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{2.196627in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{2.250486in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{2.223409in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{2.196627in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{2.229483in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{2.196627in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{2.189725in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{2.133085in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{2.048207in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{2.110389in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{2.167440in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{2.221819in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{2.277549in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{2.292003in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{2.309452in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{2.338980in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{2.347400in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{2.299107in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{2.347400in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{2.347400in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{2.347400in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{2.340300in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{2.340300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615358in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{2.615358in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.630834in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.646033in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.660968in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.675655in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.690106in}{2.021409in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{1.920212in}}%
\pgfpathlineto{\pgfqpoint{2.711367in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.718349in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.725280in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{2.725280in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{2.718349in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{2.711367in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{2.031542in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{2.690106in}{2.073125in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{2.675655in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{2.099262in}}%
\pgfpathlineto{\pgfqpoint{2.660968in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{2.646033in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{2.630834in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{2.615358in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{2.615358in}{2.106485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745783in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.752525in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.765876in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.772487in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.779056in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.792075in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.798525in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.804938in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.804938in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{2.804938in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{2.798525in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{2.792075in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{2.779056in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{2.772487in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.765876in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.752525in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{2.061434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817654in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{2.817654in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.823959in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.836465in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.842668in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.848839in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.854979in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.861087in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.867166in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.873214in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.879234in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.885226in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.897126in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.897126in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.897126in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.885226in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.879234in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.873214in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.867166in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.861087in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.854979in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.848839in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.842668in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.836465in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.823959in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{2.817654in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{2.817654in}{1.976992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908921in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.908921in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.914780in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.920614in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.926423in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.932209in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.943711in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.949428in}{1.632717in}}%
\pgfpathlineto{\pgfqpoint{2.955123in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.960797in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.966450in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.966450in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.966450in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.960797in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.955123in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.949428in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.943711in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.932209in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.926423in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.920614in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.914780in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.908921in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.908921in}{1.852948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005469in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{3.005469in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{3.005469in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{3.005469in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{3.005469in}{1.792612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054378in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{3.054378in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{3.054378in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{3.054378in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{3.054378in}{1.710983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150508in}{2.511473in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{2.432371in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{2.299344in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{2.250259in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{2.306570in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{2.150970in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{2.154122in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{2.136195in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{2.133032in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{2.119966in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{2.095124in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{2.060751in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{2.060409in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{2.047580in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{1.997090in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{1.968195in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{1.981360in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{1.971948in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{1.946002in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{1.914970in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{1.923935in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{1.897406in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{1.898699in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{1.877116in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{1.869060in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{1.812724in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{1.765403in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{1.694338in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{1.686016in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{1.686016in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{1.694338in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{1.645201in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{1.645201in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{1.623274in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{3.359798in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{3.359798in}{1.579419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.150508in}{3.530657in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{3.351141in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{3.480650in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{3.123999in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{3.274867in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{3.276655in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{3.230406in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{2.999022in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{3.076797in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{3.076831in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{2.902892in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{3.060108in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{2.908709in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{3.086787in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{2.983649in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{2.939336in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{2.894794in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{2.884742in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{2.792114in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{2.857037in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{2.816999in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{2.808510in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{2.732556in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{2.673653in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{2.719296in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{2.682016in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{2.679386in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{2.661258in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{2.692722in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{2.610054in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{2.627624in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{2.571702in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.590013in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{2.554592in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{2.525710in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{2.558957in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{2.610443in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{2.529161in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{2.529161in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{2.496103in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{2.498939in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{2.526353in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{2.467109in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{2.454923in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{2.446675in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{2.446675in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{2.394425in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{2.436359in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{2.487806in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{2.470974in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{2.438973in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{2.374522in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{2.429276in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{2.321264in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{2.365349in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{2.365349in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{2.366857in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{2.340020in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{2.389450in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{2.327266in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{2.336406in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{2.311280in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{2.311280in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{2.278181in}}%
\pgfpathlineto{\pgfqpoint{2.607510in}{2.347844in}}%
\pgfpathlineto{\pgfqpoint{2.615358in}{2.289744in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{2.312356in}}%
\pgfpathlineto{\pgfqpoint{2.630834in}{2.236678in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{2.295168in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{2.230500in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{2.282642in}}%
\pgfpathlineto{\pgfqpoint{2.675655in}{2.265219in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{2.224719in}}%
\pgfpathlineto{\pgfqpoint{2.690106in}{2.194927in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{2.226117in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{2.157054in}}%
\pgfpathlineto{\pgfqpoint{2.711367in}{2.182338in}}%
\pgfpathlineto{\pgfqpoint{2.725280in}{2.182338in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{2.142037in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{2.189935in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{2.127871in}}%
\pgfpathlineto{\pgfqpoint{2.752525in}{2.117367in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{2.038398in}}%
\pgfpathlineto{\pgfqpoint{2.765876in}{2.084266in}}%
\pgfpathlineto{\pgfqpoint{2.772487in}{2.084266in}}%
\pgfpathlineto{\pgfqpoint{2.779056in}{2.126838in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{2.076924in}}%
\pgfpathlineto{\pgfqpoint{2.848839in}{2.076924in}}%
\pgfpathlineto{\pgfqpoint{2.854979in}{2.116825in}}%
\pgfpathlineto{\pgfqpoint{2.861087in}{2.069246in}}%
\pgfpathlineto{\pgfqpoint{2.867166in}{2.106338in}}%
\pgfpathlineto{\pgfqpoint{2.873214in}{2.061193in}}%
\pgfpathlineto{\pgfqpoint{2.879234in}{2.095321in}}%
\pgfpathlineto{\pgfqpoint{2.885226in}{2.052721in}}%
\pgfpathlineto{\pgfqpoint{2.908921in}{2.052721in}}%
\pgfpathlineto{\pgfqpoint{2.914780in}{2.002242in}}%
\pgfpathlineto{\pgfqpoint{2.920614in}{2.032431in}}%
\pgfpathlineto{\pgfqpoint{2.926423in}{2.084313in}}%
\pgfpathlineto{\pgfqpoint{2.932209in}{2.013996in}}%
\pgfpathlineto{\pgfqpoint{2.966450in}{2.013996in}}%
\pgfpathlineto{\pgfqpoint{2.972083in}{2.044826in}}%
\pgfpathlineto{\pgfqpoint{2.977695in}{2.003885in}}%
\pgfpathlineto{\pgfqpoint{2.983287in}{1.953573in}}%
\pgfpathlineto{\pgfqpoint{2.988861in}{1.979717in}}%
\pgfpathlineto{\pgfqpoint{3.016452in}{1.979717in}}%
\pgfpathlineto{\pgfqpoint{3.021918in}{2.026421in}}%
\pgfpathlineto{\pgfqpoint{3.027367in}{1.957191in}}%
\pgfpathlineto{\pgfqpoint{3.038218in}{1.957191in}}%
\pgfpathlineto{\pgfqpoint{3.043619in}{1.983462in}}%
\pgfpathlineto{\pgfqpoint{3.049006in}{1.944476in}}%
\pgfpathlineto{\pgfqpoint{3.081025in}{1.944476in}}%
\pgfpathlineto{\pgfqpoint{3.086314in}{1.965673in}}%
\pgfpathlineto{\pgfqpoint{3.091591in}{1.946002in}}%
\pgfpathlineto{\pgfqpoint{3.096856in}{1.914970in}}%
\pgfpathlineto{\pgfqpoint{3.102108in}{1.923935in}}%
\pgfpathlineto{\pgfqpoint{3.107348in}{1.824602in}}%
\pgfpathlineto{\pgfqpoint{3.112577in}{1.826424in}}%
\pgfpathlineto{\pgfqpoint{3.117795in}{1.744089in}}%
\pgfpathlineto{\pgfqpoint{3.123002in}{1.760642in}}%
\pgfpathlineto{\pgfqpoint{3.138559in}{1.760642in}}%
\pgfpathlineto{\pgfqpoint{3.143725in}{1.921575in}}%
\pgfpathlineto{\pgfqpoint{3.148881in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{3.184725in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{3.194893in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.225233in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.235297in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{3.429214in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{3.439155in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{3.449108in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{3.575119in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{3.575119in}{1.579419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150508in}{2.634310in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{2.377133in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{2.306515in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{2.285600in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{2.214896in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{2.171602in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{2.139357in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{2.122413in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{2.099262in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{2.095650in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{2.095650in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{2.084245in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{2.084245in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{2.047580in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{2.046441in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{2.046441in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{2.001224in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{2.013340in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{2.013340in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{1.975988in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{1.993050in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{1.993050in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{1.946349in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{1.968881in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{1.968881in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{2.008800in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{1.893855in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{1.914308in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{1.914308in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{1.846533in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{1.873494in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{1.873494in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{1.918351in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{1.898681in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{1.876613in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{1.826424in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{1.826424in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{1.851770in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{1.781966in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{1.781966in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{1.714450in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{1.741660in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{1.686016in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{1.686016in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.630834in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{1.751798in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{3.021918in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{3.021918in}{1.579419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.150508in}{3.442922in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{3.523357in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{3.303196in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{3.247700in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{3.116373in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{3.033767in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{3.027438in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{2.889509in}}%
\pgfpathlineto{\pgfqpoint{1.784857in}{2.943524in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{2.962574in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{2.915350in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{2.881129in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{2.803501in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{2.766764in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{2.744435in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{2.736509in}}%
\pgfpathlineto{\pgfqpoint{2.029351in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{2.677146in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{2.657689in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{2.629624in}}%
\pgfpathlineto{\pgfqpoint{2.106199in}{2.623908in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{2.626588in}}%
\pgfpathlineto{\pgfqpoint{2.140526in}{2.558184in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{2.518558in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{2.491424in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{2.482637in}}%
\pgfpathlineto{\pgfqpoint{2.202968in}{2.471352in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{2.474700in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{2.432913in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{2.433526in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{2.433526in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.399679in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{2.427106in}}%
\pgfpathlineto{\pgfqpoint{2.309726in}{2.402529in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{2.402529in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{2.443387in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{2.370306in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{2.408690in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{2.375368in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{2.368509in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{2.350898in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{2.350898in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{2.340375in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{2.367505in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{2.309417in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{2.280805in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{2.294072in}}%
\pgfpathlineto{\pgfqpoint{2.479199in}{2.294072in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{2.244684in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{2.272014in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{2.304465in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{2.276883in}}%
\pgfpathlineto{\pgfqpoint{2.524449in}{2.244315in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{2.255134in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{2.218686in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{2.204813in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{2.151594in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{2.112328in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{2.119068in}}%
\pgfpathlineto{\pgfqpoint{2.591585in}{2.077240in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{2.089732in}}%
\pgfpathlineto{\pgfqpoint{2.607510in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{2.615358in}{2.071245in}}%
\pgfpathlineto{\pgfqpoint{2.660968in}{2.071245in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{2.075768in}}%
\pgfpathlineto{\pgfqpoint{2.675655in}{2.060409in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{2.060409in}}%
\pgfpathlineto{\pgfqpoint{2.690106in}{2.047580in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{2.015498in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{1.970394in}}%
\pgfpathlineto{\pgfqpoint{2.711367in}{1.981360in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{1.981360in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{2.745783in}{1.999574in}}%
\pgfpathlineto{\pgfqpoint{2.752525in}{1.968644in}}%
\pgfpathlineto{\pgfqpoint{2.765876in}{1.968644in}}%
\pgfpathlineto{\pgfqpoint{2.772487in}{1.981785in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{1.939139in}}%
\pgfpathlineto{\pgfqpoint{2.804938in}{1.939139in}}%
\pgfpathlineto{\pgfqpoint{2.811314in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{2.817654in}{1.939139in}}%
\pgfpathlineto{\pgfqpoint{2.823959in}{1.940047in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{1.898699in}}%
\pgfpathlineto{\pgfqpoint{2.836465in}{1.897406in}}%
\pgfpathlineto{\pgfqpoint{2.873214in}{1.897406in}}%
\pgfpathlineto{\pgfqpoint{2.879234in}{1.898699in}}%
\pgfpathlineto{\pgfqpoint{2.885226in}{1.869060in}}%
\pgfpathlineto{\pgfqpoint{2.891190in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.897126in}{1.832836in}}%
\pgfpathlineto{\pgfqpoint{2.903037in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.908921in}{1.822780in}}%
\pgfpathlineto{\pgfqpoint{2.920614in}{1.822780in}}%
\pgfpathlineto{\pgfqpoint{2.926423in}{1.812724in}}%
\pgfpathlineto{\pgfqpoint{2.932209in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.943711in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.949428in}{1.718907in}}%
\pgfpathlineto{\pgfqpoint{2.955123in}{1.686016in}}%
\pgfpathlineto{\pgfqpoint{2.966450in}{1.686016in}}%
\pgfpathlineto{\pgfqpoint{2.972083in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.999951in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{3.010969in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{3.049006in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{3.059735in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{3.164294in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{3.164294in}{1.579419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.182178in}{1.459614in}}%
\pgfpathlineto{\pgfqpoint{3.182178in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{3.161731in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{3.161731in}{1.655241in}}%
\pgfpathlineto{\pgfqpoint{3.151456in}{1.655241in}}%
\pgfpathlineto{\pgfqpoint{3.151456in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{3.128198in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{3.128198in}{1.755439in}}%
\pgfpathlineto{\pgfqpoint{3.027367in}{1.755439in}}%
\pgfpathlineto{\pgfqpoint{3.027367in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{3.008221in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{3.008221in}{1.824676in}}%
\pgfpathlineto{\pgfqpoint{2.991640in}{1.824676in}}%
\pgfpathlineto{\pgfqpoint{2.991640in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.935093in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.935093in}{1.878286in}}%
\pgfpathlineto{\pgfqpoint{2.917700in}{1.878286in}}%
\pgfpathlineto{\pgfqpoint{2.917700in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.870194in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{2.870194in}{1.922372in}}%
\pgfpathlineto{\pgfqpoint{2.867166in}{1.922372in}}%
\pgfpathlineto{\pgfqpoint{2.867166in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.795305in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.795305in}{1.960008in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{1.960008in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{2.775777in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{2.775777in}{1.992971in}}%
\pgfpathlineto{\pgfqpoint{2.765876in}{1.992971in}}%
\pgfpathlineto{\pgfqpoint{2.765876in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{2.022383in}}%
\pgfpathlineto{\pgfqpoint{2.755879in}{2.022383in}}%
\pgfpathlineto{\pgfqpoint{2.755879in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.749160in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{2.749160in}{2.049001in}}%
\pgfpathlineto{\pgfqpoint{2.742396in}{2.049001in}}%
\pgfpathlineto{\pgfqpoint{2.742396in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{2.073358in}}%
\pgfpathlineto{\pgfqpoint{2.728727in}{2.073358in}}%
\pgfpathlineto{\pgfqpoint{2.728727in}{2.095846in}}%
\pgfpathlineto{\pgfqpoint{2.714864in}{2.095846in}}%
\pgfpathlineto{\pgfqpoint{2.714864in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{2.711367in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{2.711367in}{2.116763in}}%
\pgfpathlineto{\pgfqpoint{2.690106in}{2.116763in}}%
\pgfpathlineto{\pgfqpoint{2.690106in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{2.675655in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{2.675655in}{2.136339in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{2.136339in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{2.154756in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{2.154756in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{2.172161in}}%
\pgfpathlineto{\pgfqpoint{2.595596in}{2.172161in}}%
\pgfpathlineto{\pgfqpoint{2.595596in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{2.579431in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{2.579431in}{2.196627in}}%
\pgfpathlineto{\pgfqpoint{2.562929in}{2.196627in}}%
\pgfpathlineto{\pgfqpoint{2.562929in}{2.204393in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{2.204393in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{2.226667in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{2.226667in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{2.233778in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{2.233778in}}%
\pgfpathlineto{\pgfqpoint{2.533171in}{2.254271in}}%
\pgfpathlineto{\pgfqpoint{2.520049in}{2.254271in}}%
\pgfpathlineto{\pgfqpoint{2.520049in}{2.260844in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{2.260844in}}%
\pgfpathlineto{\pgfqpoint{2.515622in}{2.267296in}}%
\pgfpathlineto{\pgfqpoint{2.511169in}{2.267296in}}%
\pgfpathlineto{\pgfqpoint{2.511169in}{2.279861in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{2.279861in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{2.292003in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{2.292003in}}%
\pgfpathlineto{\pgfqpoint{2.488480in}{2.326203in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{2.326203in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{2.331613in}}%
\pgfpathlineto{\pgfqpoint{2.465042in}{2.331613in}}%
\pgfpathlineto{\pgfqpoint{2.465042in}{2.342209in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{2.342209in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{2.347400in}}%
\pgfpathlineto{\pgfqpoint{2.455440in}{2.347400in}}%
\pgfpathlineto{\pgfqpoint{2.455440in}{2.357581in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{2.357581in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{2.362574in}}%
\pgfpathlineto{\pgfqpoint{2.445702in}{2.362574in}}%
\pgfpathlineto{\pgfqpoint{2.445702in}{2.372377in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{2.372377in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{2.386648in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{2.386648in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{2.395893in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{2.395893in}}%
\pgfpathlineto{\pgfqpoint{2.400032in}{2.404936in}}%
\pgfpathlineto{\pgfqpoint{2.394755in}{2.404936in}}%
\pgfpathlineto{\pgfqpoint{2.394755in}{2.409385in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{2.409385in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{2.413788in}}%
\pgfpathlineto{\pgfqpoint{2.384068in}{2.413788in}}%
\pgfpathlineto{\pgfqpoint{2.384068in}{2.418146in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{2.418146in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{2.422460in}}%
\pgfpathlineto{\pgfqpoint{2.373198in}{2.422460in}}%
\pgfpathlineto{\pgfqpoint{2.373198in}{2.426731in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{2.426731in}}%
\pgfpathlineto{\pgfqpoint{2.367692in}{2.430960in}}%
\pgfpathlineto{\pgfqpoint{2.350874in}{2.430960in}}%
\pgfpathlineto{\pgfqpoint{2.350874in}{2.443406in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{2.443406in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{2.451512in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{2.451512in}}%
\pgfpathlineto{\pgfqpoint{2.321773in}{2.459474in}}%
\pgfpathlineto{\pgfqpoint{2.315780in}{2.459474in}}%
\pgfpathlineto{\pgfqpoint{2.315780in}{2.467298in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{2.467298in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{2.486293in}}%
\pgfpathlineto{\pgfqpoint{2.291179in}{2.486293in}}%
\pgfpathlineto{\pgfqpoint{2.291179in}{2.490000in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.490000in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.493679in}}%
\pgfpathlineto{\pgfqpoint{2.278477in}{2.493679in}}%
\pgfpathlineto{\pgfqpoint{2.278477in}{2.497330in}}%
\pgfpathlineto{\pgfqpoint{2.265486in}{2.497330in}}%
\pgfpathlineto{\pgfqpoint{2.265486in}{2.500952in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{2.500952in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{2.504548in}}%
\pgfpathlineto{\pgfqpoint{2.252191in}{2.504548in}}%
\pgfpathlineto{\pgfqpoint{2.252191in}{2.515177in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{2.515177in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{2.522136in}}%
\pgfpathlineto{\pgfqpoint{2.238572in}{2.522136in}}%
\pgfpathlineto{\pgfqpoint{2.238572in}{2.535770in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{2.535770in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{2.539121in}}%
\pgfpathlineto{\pgfqpoint{2.224608in}{2.539121in}}%
\pgfpathlineto{\pgfqpoint{2.224608in}{2.549044in}}%
\pgfpathlineto{\pgfqpoint{2.210278in}{2.549044in}}%
\pgfpathlineto{\pgfqpoint{2.210278in}{2.561986in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{2.561986in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{2.590001in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{2.590001in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{2.596036in}}%
\pgfpathlineto{\pgfqpoint{2.164827in}{2.596036in}}%
\pgfpathlineto{\pgfqpoint{2.164827in}{2.599029in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{2.599029in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{2.602006in}}%
\pgfpathlineto{\pgfqpoint{2.132161in}{2.602006in}}%
\pgfpathlineto{\pgfqpoint{2.132161in}{2.613761in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{2.613761in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{2.622421in}}%
\pgfpathlineto{\pgfqpoint{2.115004in}{2.622421in}}%
\pgfpathlineto{\pgfqpoint{2.115004in}{2.636577in}}%
\pgfpathlineto{\pgfqpoint{2.097234in}{2.636577in}}%
\pgfpathlineto{\pgfqpoint{2.097234in}{2.655852in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{2.655852in}}%
\pgfpathlineto{\pgfqpoint{2.088103in}{2.661250in}}%
\pgfpathlineto{\pgfqpoint{2.078798in}{2.661250in}}%
\pgfpathlineto{\pgfqpoint{2.078798in}{2.674546in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{2.674546in}}%
\pgfpathlineto{\pgfqpoint{2.069310in}{2.679789in}}%
\pgfpathlineto{\pgfqpoint{2.059631in}{2.679789in}}%
\pgfpathlineto{\pgfqpoint{2.059631in}{2.695269in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{2.695269in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{2.700351in}}%
\pgfpathlineto{\pgfqpoint{2.018806in}{2.700351in}}%
\pgfpathlineto{\pgfqpoint{2.018806in}{2.732501in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{2.732501in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{2.734916in}}%
\pgfpathlineto{\pgfqpoint{1.996965in}{2.734916in}}%
\pgfpathlineto{\pgfqpoint{1.996965in}{2.753951in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{2.753951in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{2.756297in}}%
\pgfpathlineto{\pgfqpoint{1.974024in}{2.756297in}}%
\pgfpathlineto{\pgfqpoint{1.974024in}{2.758636in}}%
\pgfpathlineto{\pgfqpoint{1.949843in}{2.758636in}}%
\pgfpathlineto{\pgfqpoint{1.949843in}{2.765611in}}%
\pgfpathlineto{\pgfqpoint{1.924256in}{2.765611in}}%
\pgfpathlineto{\pgfqpoint{1.924256in}{2.774816in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{2.774816in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{2.777101in}}%
\pgfpathlineto{\pgfqpoint{1.897059in}{2.777101in}}%
\pgfpathlineto{\pgfqpoint{1.897059in}{2.786177in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{2.786177in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{2.790678in}}%
\pgfpathlineto{\pgfqpoint{1.867998in}{2.790678in}}%
\pgfpathlineto{\pgfqpoint{1.867998in}{2.792919in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{2.792919in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{2.806244in}}%
\pgfpathlineto{\pgfqpoint{1.836753in}{2.806244in}}%
\pgfpathlineto{\pgfqpoint{1.836753in}{2.810641in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{2.810641in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{2.812831in}}%
\pgfpathlineto{\pgfqpoint{1.802914in}{2.812831in}}%
\pgfpathlineto{\pgfqpoint{1.802914in}{2.834447in}}%
\pgfpathlineto{\pgfqpoint{1.765933in}{2.834447in}}%
\pgfpathlineto{\pgfqpoint{1.765933in}{2.878325in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{2.878325in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{2.924436in}}%
\pgfpathlineto{\pgfqpoint{1.725070in}{2.924436in}}%
\pgfpathlineto{\pgfqpoint{1.725070in}{2.955546in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{2.955546in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{3.008495in}}%
\pgfpathlineto{\pgfqpoint{1.679273in}{3.008495in}}%
\pgfpathlineto{\pgfqpoint{1.679273in}{3.032565in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{3.032565in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{3.036245in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{3.036245in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{3.045417in}}%
\pgfpathlineto{\pgfqpoint{1.565734in}{3.045417in}}%
\pgfpathlineto{\pgfqpoint{1.565734in}{3.094427in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{3.094427in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{3.101628in}}%
\pgfpathlineto{\pgfqpoint{1.491252in}{3.101628in}}%
\pgfpathlineto{\pgfqpoint{1.491252in}{3.171381in}}%
\pgfpathlineto{\pgfqpoint{1.395058in}{3.171381in}}%
\pgfpathlineto{\pgfqpoint{1.395058in}{3.242848in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{3.242848in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{3.244643in}}%
\pgfpathlineto{\pgfqpoint{1.255850in}{3.244643in}}%
\pgfpathlineto{\pgfqpoint{1.255850in}{3.369339in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{3.369339in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{3.650582in}}%
\pgfpathlineto{\pgfqpoint{0.987951in}{3.650582in}}%
\pgfpathlineto{\pgfqpoint{0.987951in}{3.650582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997951in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.497642in}{1.459614in}}%
\pgfpathlineto{\pgfqpoint{2.497642in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.425793in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{2.425793in}{1.655241in}}%
\pgfpathlineto{\pgfqpoint{2.384068in}{1.655241in}}%
\pgfpathlineto{\pgfqpoint{2.384068in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.345165in}{1.755439in}}%
\pgfpathlineto{\pgfqpoint{2.278477in}{1.755439in}}%
\pgfpathlineto{\pgfqpoint{2.278477in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.217491in}{1.824676in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{1.824676in}}%
\pgfpathlineto{\pgfqpoint{2.156854in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.132161in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{2.132161in}{1.878286in}}%
\pgfpathlineto{\pgfqpoint{2.097234in}{1.878286in}}%
\pgfpathlineto{\pgfqpoint{2.097234in}{1.922372in}}%
\pgfpathlineto{\pgfqpoint{2.059631in}{1.922372in}}%
\pgfpathlineto{\pgfqpoint{2.059631in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{1.960008in}}%
\pgfpathlineto{\pgfqpoint{2.018806in}{1.960008in}}%
\pgfpathlineto{\pgfqpoint{2.018806in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{2.008016in}{1.992971in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{1.992971in}}%
\pgfpathlineto{\pgfqpoint{1.985640in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{2.049001in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{2.049001in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{1.867998in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{1.867998in}{2.095846in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{2.095846in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{2.116763in}}%
\pgfpathlineto{\pgfqpoint{1.725070in}{2.116763in}}%
\pgfpathlineto{\pgfqpoint{1.725070in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{1.702870in}{2.136339in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{2.136339in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{2.154756in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{2.154756in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{2.204393in}}%
\pgfpathlineto{\pgfqpoint{1.565734in}{2.204393in}}%
\pgfpathlineto{\pgfqpoint{1.565734in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{1.530531in}{2.303756in}}%
\pgfpathlineto{\pgfqpoint{1.491252in}{2.303756in}}%
\pgfpathlineto{\pgfqpoint{1.491252in}{2.336948in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{2.336948in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{2.352523in}}%
\pgfpathlineto{\pgfqpoint{1.395058in}{2.352523in}}%
\pgfpathlineto{\pgfqpoint{1.395058in}{2.362574in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{2.362574in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{2.377190in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{2.377190in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{2.571488in}}%
\pgfpathlineto{\pgfqpoint{0.987951in}{2.571488in}}%
\pgfpathlineto{\pgfqpoint{0.987951in}{2.571488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997951in}{1.469614in}}%
\pgfpathlineto{\pgfqpoint{0.997951in}{4.599326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997951in}{1.469614in}}%
\pgfpathlineto{\pgfqpoint{5.346169in}{1.469614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.812938in, y=4.945082in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont B1.b Farthest Semi-Informed}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842887in, y=4.682659in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont (EER F=9.75\%, M=10.0\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699202in}{1.469614in}}%
\pgfpathlineto{\pgfqpoint{10.047420in}{1.469614in}}%
\pgfpathlineto{\pgfqpoint{10.047420in}{4.599326in}}%
\pgfpathlineto{\pgfqpoint{5.699202in}{4.599326in}}%
\pgfpathlineto{\pgfqpoint{5.699202in}{1.469614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231782in}{1.469614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.231782in,y=1.337669in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770561in}{1.469614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.770561in,y=1.337669in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.405584in}{1.469614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.405584in,y=1.337669in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.070958in}{1.469614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.070958in,y=1.337669in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.736331in}{1.469614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.736331in,y=1.337669in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.371354in}{1.469614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.371354in,y=1.337669in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.910134in}{1.469614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.910134in,y=1.337669in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 99\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.873311in,y=0.985432in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont false positive rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699202in}{1.852948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699202in}{2.240744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699202in}{2.697815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699202in}{3.176730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699202in}{3.655644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699202in}{4.112715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699202in}{4.500511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.851759in}{1.579419in}}{\pgfqpoint{7.292836in}{2.534769in}}{%
\pgfpathmoveto{\pgfqpoint{5.851759in}{2.534769in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{2.489045in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{2.399775in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{2.271289in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{2.172875in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{2.273045in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{2.131451in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{2.079822in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{2.021409in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{1.958415in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{1.893639in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{1.885173in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{2.040589in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{2.040324in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{2.073125in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{2.112984in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{2.176285in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{2.335460in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{2.331404in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{2.330140in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{2.454026in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{2.534769in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{2.534769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851759in}{3.735771in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{3.677799in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{3.483374in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{3.418853in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{3.263567in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{3.226459in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{3.201852in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{3.021672in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{3.104888in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{3.037098in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{3.025373in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{2.966608in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{2.938000in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{2.918884in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{2.900312in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{2.882347in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{2.863806in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{2.853486in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{2.853433in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{2.840046in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{2.810484in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{2.748634in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{2.667377in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{2.638239in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{2.609673in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{2.571460in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{2.584243in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{2.606881in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{2.538594in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{2.435412in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{2.379941in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{2.550815in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{2.313346in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{2.271114in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{2.247508in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{2.330316in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{2.458334in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{2.405395in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{2.305796in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{2.223609in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{2.235596in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{2.282300in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{2.136195in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{2.244848in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{2.111240in}}%
\pgfpathlineto{\pgfqpoint{7.300838in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.308761in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.316609in}{2.159954in}}%
\pgfpathlineto{\pgfqpoint{7.324383in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.347284in}{2.087189in}}%
\pgfpathlineto{\pgfqpoint{7.354783in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.362219in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.369593in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.376906in}{2.015051in}}%
\pgfpathlineto{\pgfqpoint{7.384160in}{2.083940in}}%
\pgfpathlineto{\pgfqpoint{7.391357in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.398498in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{7.405584in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{7.412618in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{7.419600in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{7.426531in}{1.959209in}}%
\pgfpathlineto{\pgfqpoint{7.433413in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{7.447035in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{7.453776in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{7.460473in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{7.467127in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{7.473738in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{7.480307in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.486836in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.493326in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.499776in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.506189in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.512565in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.518905in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.525210in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.531480in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.537716in}{1.822780in}}%
\pgfpathlineto{\pgfqpoint{7.543919in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.550090in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.556230in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.562338in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.568417in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.574465in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.580485in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.586477in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.592441in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.598377in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.604288in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.610172in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.616031in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.621865in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.627674in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.633460in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.639222in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.644962in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.650679in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.656374in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.662048in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.667701in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.673334in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.678946in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.684538in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.690112in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.695666in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.701202in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.706720in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.712220in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.717703in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.723169in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.728618in}{1.777486in}}%
\pgfpathlineto{\pgfqpoint{7.734051in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.739469in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.744870in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.750257in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.755629in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.760986in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.766329in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.771658in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.776974in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.782276in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.787565in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.792842in}{1.746475in}}%
\pgfpathlineto{\pgfqpoint{7.798107in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.803359in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.808599in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.813828in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.819046in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.824253in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.829449in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.834635in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.839810in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.844976in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.850132in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.855279in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.860416in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.865545in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.865545in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.865545in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.860416in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.855279in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.850132in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.844976in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.839810in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.834635in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.829449in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.824253in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.819046in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.813828in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.808599in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.803359in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.798107in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.792842in}{1.877116in}}%
\pgfpathlineto{\pgfqpoint{7.787565in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.782276in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.776974in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.771658in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.766329in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.760986in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.755629in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.750257in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.744870in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.739469in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.734051in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.728618in}{1.992530in}}%
\pgfpathlineto{\pgfqpoint{7.723169in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.717703in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.712220in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.706720in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.701202in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.695666in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.690112in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.684538in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.678946in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.673334in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.667701in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.662048in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.656374in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.650679in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.644962in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.639222in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.633460in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.627674in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.621865in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.616031in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.610172in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.604288in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.598377in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.592441in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.586477in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.580485in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.574465in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.568417in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.562338in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.556230in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.550090in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.543919in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.537716in}{2.022036in}}%
\pgfpathlineto{\pgfqpoint{7.531480in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.525210in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.518905in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.512565in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.506189in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.499776in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.493326in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.486836in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.480307in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.473738in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.467127in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.460473in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.453776in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.447035in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.433413in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.426531in}{2.073125in}}%
\pgfpathlineto{\pgfqpoint{7.419600in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{7.412618in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{7.405584in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{7.398498in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{7.391357in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{7.384160in}{2.169160in}}%
\pgfpathlineto{\pgfqpoint{7.376906in}{2.204305in}}%
\pgfpathlineto{\pgfqpoint{7.369593in}{2.226667in}}%
\pgfpathlineto{\pgfqpoint{7.362219in}{2.226667in}}%
\pgfpathlineto{\pgfqpoint{7.354783in}{2.226667in}}%
\pgfpathlineto{\pgfqpoint{7.347284in}{2.247508in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{2.254271in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{2.254271in}}%
\pgfpathlineto{\pgfqpoint{7.324383in}{2.267296in}}%
\pgfpathlineto{\pgfqpoint{7.316609in}{2.301477in}}%
\pgfpathlineto{\pgfqpoint{7.308761in}{2.326203in}}%
\pgfpathlineto{\pgfqpoint{7.300838in}{2.326203in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{2.344787in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{2.347400in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{2.347400in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{2.347400in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{2.357581in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{2.357581in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{2.357581in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{2.357581in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{2.357581in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{2.367505in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{2.367505in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{2.367505in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{2.367505in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{2.367505in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{2.394250in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{2.404936in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{2.340234in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{2.404936in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{2.413788in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{2.422460in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{2.440838in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{2.416191in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{2.471160in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{2.478788in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{2.432866in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{2.493679in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{2.504535in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{2.515177in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{2.538517in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{2.578587in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{2.601998in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{2.607906in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{2.505449in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{2.438657in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{2.645334in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{2.486983in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{2.537796in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{2.672441in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{2.711782in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{2.675320in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{2.724767in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{2.688674in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{2.727234in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{2.708563in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{2.774855in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{2.826116in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{2.853431in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{2.871230in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{2.878325in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{2.881876in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{2.895985in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{2.910018in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{2.931484in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{2.956973in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{2.995562in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{3.062288in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{3.100255in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{3.173876in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{3.087014in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{3.253827in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{3.312508in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{3.304484in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{3.441538in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{3.494437in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{3.735771in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{3.735771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.875777in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.875777in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.875777in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.875777in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.875777in}{1.710983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851759in}{2.663550in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{2.606168in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{2.369926in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{2.283298in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{2.248104in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{2.191877in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{2.154392in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{2.110530in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{2.021409in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{1.905070in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{1.758559in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{1.921575in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{2.073125in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{2.073125in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{2.134297in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{2.188574in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{2.238512in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{2.311240in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{2.328922in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{2.384283in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{2.663550in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{2.663550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339718in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{1.792612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.440247in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{1.710983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851759in}{3.602006in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{3.577000in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{3.441798in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{3.146361in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{3.039558in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{2.919839in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{2.894826in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{3.001062in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{2.851355in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{2.864091in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{2.787926in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{2.793581in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{2.826863in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{2.779299in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{2.758201in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{2.739437in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{2.726628in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{2.714460in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{2.707902in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{2.691564in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{2.671884in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{2.639634in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{2.619542in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{2.627344in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{2.613739in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{2.610845in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{2.604968in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{2.540135in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{2.477189in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{2.491208in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{2.470669in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{2.422460in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{2.444465in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{2.384755in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{2.420014in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{2.308295in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{2.292003in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{2.326742in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{2.322450in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{2.292003in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{2.331142in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{2.311959in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{2.292003in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{2.254271in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{2.211608in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{2.234625in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{2.234625in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{2.260865in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{2.267296in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{2.267296in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{2.285932in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{2.292003in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{2.292003in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{2.303635in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{2.326203in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{2.349382in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{2.384963in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{2.404936in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{2.418124in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{2.435128in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{2.447477in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{2.341181in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{2.477197in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{2.488059in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{2.520278in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{2.555555in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{2.545237in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{2.594201in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{2.552433in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{2.572228in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{2.610845in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{2.616662in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{2.625273in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{2.648537in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{2.663926in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{2.658140in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{2.681624in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{2.703860in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{2.722764in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{2.726807in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{2.734430in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{2.751037in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{2.772052in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{2.798263in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{2.851022in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{2.887283in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{2.839726in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{2.909606in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{2.912827in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{3.040005in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{3.090859in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{2.966898in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{3.080139in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{3.173982in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{3.306791in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{3.465919in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{3.602006in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{3.602006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198893in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{2.156229in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{7.300838in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{7.308761in}{2.090233in}}%
\pgfpathlineto{\pgfqpoint{7.316609in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{7.324383in}{2.066111in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.347284in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.354783in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.362219in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.369593in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.376906in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.384160in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.391357in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.398498in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{7.405584in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{7.412618in}{1.991745in}}%
\pgfpathlineto{\pgfqpoint{7.419600in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{7.426531in}{1.950646in}}%
\pgfpathlineto{\pgfqpoint{7.433413in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.447035in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.453776in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.460473in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.467127in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.473738in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{7.480307in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{7.486836in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{7.493326in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.493326in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{7.493326in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{7.486836in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{7.480307in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.473738in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.467127in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.460473in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.453776in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{7.447035in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{7.433413in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{7.426531in}{2.000299in}}%
\pgfpathlineto{\pgfqpoint{7.419600in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.412618in}{2.048719in}}%
\pgfpathlineto{\pgfqpoint{7.405584in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.398498in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.391357in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.384160in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.376906in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.369593in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.362219in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.354783in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.347284in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.324383in}{2.093483in}}%
\pgfpathlineto{\pgfqpoint{7.316609in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{7.308761in}{2.121651in}}%
\pgfpathlineto{\pgfqpoint{7.300838in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{2.177133in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{2.204305in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{2.211983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.506189in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{7.506189in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.512565in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.518905in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.525210in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.531480in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.537716in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.543919in}{1.737513in}}%
\pgfpathlineto{\pgfqpoint{7.550090in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.556230in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.562338in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.568417in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.574465in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.580485in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.586477in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.592441in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.598377in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.604288in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.610172in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.616031in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.621865in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.627674in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.633460in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.639222in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.644962in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.650679in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.656374in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.662048in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.662048in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.662048in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.656374in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.650679in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.644962in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.639222in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.633460in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.627674in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.621865in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.616031in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.610172in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.604288in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.598377in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.592441in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.586477in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.580485in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.574465in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.568417in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.562338in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.556230in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.550090in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.543919in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.537716in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.531480in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.525210in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.518905in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.512565in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{7.506189in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{7.506189in}{1.901285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.717703in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.717703in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.717703in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.717703in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.717703in}{1.792612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.744870in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.744870in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.744870in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.744870in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.744870in}{1.710983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851759in}{2.511473in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{2.432371in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{2.299344in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{2.250259in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{2.306570in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{2.150970in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{2.154122in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{2.136195in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{2.133032in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{2.119966in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{2.095124in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{2.060751in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{2.060409in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{2.047580in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{1.997090in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{1.968195in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{1.981360in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{1.971948in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{1.946002in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{1.914970in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{1.923935in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{1.897406in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{1.898699in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{1.877116in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{1.869060in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{1.812724in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{1.765403in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{1.694338in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{1.686016in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{1.686016in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{1.694338in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{1.645201in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{1.645201in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{1.623274in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{8.061049in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{8.061049in}{1.579419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.851759in}{3.706693in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{3.488912in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{3.430907in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{3.284670in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{3.267147in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{3.229548in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{3.054999in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{3.148384in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{3.070035in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{3.045771in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{2.981064in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{2.948721in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{2.925182in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{2.905447in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{2.889010in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{2.872089in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{2.865906in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{2.862355in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{2.846921in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{2.818202in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{2.761915in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{2.684328in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{2.670475in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{2.624649in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{2.630603in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{2.666828in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{2.606695in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{2.474336in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{2.420806in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{2.611035in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{2.361963in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{2.386823in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{2.427707in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{2.509442in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{2.534566in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{2.490617in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{2.421346in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{2.435873in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{2.406905in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{2.328895in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{2.387310in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{2.382182in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{2.325920in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{2.384143in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{2.338923in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{2.333082in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{2.249678in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{2.210225in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{2.212709in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{2.339776in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{2.236995in}}%
\pgfpathlineto{\pgfqpoint{7.207939in}{2.236995in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{2.277190in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{2.182960in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{2.221198in}}%
\pgfpathlineto{\pgfqpoint{7.243044in}{2.221198in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{2.167943in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{2.255472in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{2.148280in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{2.191702in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{2.191702in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{2.261639in}}%
\pgfpathlineto{\pgfqpoint{7.300838in}{2.181104in}}%
\pgfpathlineto{\pgfqpoint{7.308761in}{2.225785in}}%
\pgfpathlineto{\pgfqpoint{7.316609in}{2.249011in}}%
\pgfpathlineto{\pgfqpoint{7.324383in}{2.185857in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{2.145138in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{2.145138in}}%
\pgfpathlineto{\pgfqpoint{7.347284in}{2.189422in}}%
\pgfpathlineto{\pgfqpoint{7.354783in}{2.131335in}}%
\pgfpathlineto{\pgfqpoint{7.362219in}{2.131335in}}%
\pgfpathlineto{\pgfqpoint{7.369593in}{2.158218in}}%
\pgfpathlineto{\pgfqpoint{7.376906in}{2.113170in}}%
\pgfpathlineto{\pgfqpoint{7.384160in}{2.132524in}}%
\pgfpathlineto{\pgfqpoint{7.391357in}{2.057276in}}%
\pgfpathlineto{\pgfqpoint{7.398498in}{2.030515in}}%
\pgfpathlineto{\pgfqpoint{7.405584in}{2.056098in}}%
\pgfpathlineto{\pgfqpoint{7.412618in}{2.030904in}}%
\pgfpathlineto{\pgfqpoint{7.419600in}{2.030904in}}%
\pgfpathlineto{\pgfqpoint{7.433413in}{2.001649in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{1.968195in}}%
\pgfpathlineto{\pgfqpoint{7.447035in}{1.981360in}}%
\pgfpathlineto{\pgfqpoint{7.467127in}{1.981360in}}%
\pgfpathlineto{\pgfqpoint{7.473738in}{1.999574in}}%
\pgfpathlineto{\pgfqpoint{7.480307in}{1.930079in}}%
\pgfpathlineto{\pgfqpoint{7.486836in}{1.944476in}}%
\pgfpathlineto{\pgfqpoint{7.531480in}{1.944476in}}%
\pgfpathlineto{\pgfqpoint{7.543919in}{1.900340in}}%
\pgfpathlineto{\pgfqpoint{7.598377in}{1.900340in}}%
\pgfpathlineto{\pgfqpoint{7.604288in}{1.837221in}}%
\pgfpathlineto{\pgfqpoint{7.610172in}{1.859525in}}%
\pgfpathlineto{\pgfqpoint{7.723169in}{1.859525in}}%
\pgfpathlineto{\pgfqpoint{7.728618in}{1.909477in}}%
\pgfpathlineto{\pgfqpoint{7.734051in}{1.826424in}}%
\pgfpathlineto{\pgfqpoint{7.782276in}{1.826424in}}%
\pgfpathlineto{\pgfqpoint{7.787565in}{1.851378in}}%
\pgfpathlineto{\pgfqpoint{7.792842in}{1.814457in}}%
\pgfpathlineto{\pgfqpoint{7.798107in}{1.751798in}}%
\pgfpathlineto{\pgfqpoint{7.819046in}{1.751798in}}%
\pgfpathlineto{\pgfqpoint{7.824253in}{1.694338in}}%
\pgfpathlineto{\pgfqpoint{7.829449in}{1.686016in}}%
\pgfpathlineto{\pgfqpoint{7.834635in}{1.686016in}}%
\pgfpathlineto{\pgfqpoint{7.839810in}{1.694338in}}%
\pgfpathlineto{\pgfqpoint{7.844976in}{1.645201in}}%
\pgfpathlineto{\pgfqpoint{7.865545in}{1.645201in}}%
\pgfpathlineto{\pgfqpoint{7.870665in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.880880in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{8.026346in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{8.026346in}{1.579419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851759in}{2.634310in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{2.377133in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{2.306515in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{2.285600in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{2.214896in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{2.171602in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{2.139357in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{2.122413in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{2.099262in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{2.095650in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{2.095650in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{2.084245in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{2.084245in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{2.047580in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{2.046441in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{2.046441in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{2.001224in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{2.013340in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{2.013340in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{1.975988in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{1.993050in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{1.993050in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{1.946349in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{1.968881in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{1.968881in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{2.008800in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{1.893855in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{1.914308in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{1.914308in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{1.846533in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{1.873494in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{1.873494in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{1.918351in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{1.898681in}}%
\pgfpathlineto{\pgfqpoint{7.101283in}{1.876613in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{1.826424in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{1.826424in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{1.851770in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{1.781966in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{1.781966in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{1.714450in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{1.741660in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{1.686016in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{1.686016in}}%
\pgfpathlineto{\pgfqpoint{7.300838in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.339718in}{1.751798in}}%
\pgfpathlineto{\pgfqpoint{7.354783in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.433413in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.447035in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.723169in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.723169in}{1.579419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.851759in}{3.589078in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{3.453760in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{3.294157in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{3.161008in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{3.059514in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{2.943391in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{2.975704in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{3.021353in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{2.882948in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{2.889012in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{2.811002in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{2.840893in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{2.839198in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{2.790157in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{2.765502in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{2.745233in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{2.730548in}}%
\pgfpathlineto{\pgfqpoint{6.730602in}{2.720259in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{2.716170in}}%
\pgfpathlineto{\pgfqpoint{6.770561in}{2.697719in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{2.676390in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{2.649202in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{2.641734in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{2.637910in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{2.619513in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{2.612784in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{2.607906in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{2.505790in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{2.542715in}}%
\pgfpathlineto{\pgfqpoint{6.946674in}{2.507282in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{2.509020in}}%
\pgfpathlineto{\pgfqpoint{6.973270in}{2.483065in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{2.436605in}}%
\pgfpathlineto{\pgfqpoint{6.998678in}{2.450638in}}%
\pgfpathlineto{\pgfqpoint{7.010977in}{2.325577in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{2.392926in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{2.396180in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{2.383297in}}%
\pgfpathlineto{\pgfqpoint{7.057782in}{2.364277in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{2.362803in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{2.332027in}}%
\pgfpathlineto{\pgfqpoint{7.111709in}{2.271190in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{2.262340in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{2.269976in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{2.254020in}}%
\pgfpathlineto{\pgfqpoint{7.151839in}{2.254020in}}%
\pgfpathlineto{\pgfqpoint{7.161509in}{2.250764in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{7.180450in}{2.222202in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{2.196627in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{2.196252in}}%
\pgfpathlineto{\pgfqpoint{7.225700in}{2.192413in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{2.154630in}}%
\pgfpathlineto{\pgfqpoint{7.259999in}{2.154630in}}%
\pgfpathlineto{\pgfqpoint{7.268338in}{2.145322in}}%
\pgfpathlineto{\pgfqpoint{7.276589in}{2.145322in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{2.133032in}}%
\pgfpathlineto{\pgfqpoint{7.300838in}{2.119966in}}%
\pgfpathlineto{\pgfqpoint{7.308761in}{2.106123in}}%
\pgfpathlineto{\pgfqpoint{7.316609in}{2.095650in}}%
\pgfpathlineto{\pgfqpoint{7.324383in}{2.079797in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.347284in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.354783in}{2.052958in}}%
\pgfpathlineto{\pgfqpoint{7.362219in}{2.035169in}}%
\pgfpathlineto{\pgfqpoint{7.384160in}{2.034751in}}%
\pgfpathlineto{\pgfqpoint{7.391357in}{2.034751in}}%
\pgfpathlineto{\pgfqpoint{7.398498in}{2.015498in}}%
\pgfpathlineto{\pgfqpoint{7.405584in}{2.019213in}}%
\pgfpathlineto{\pgfqpoint{7.412618in}{2.020624in}}%
\pgfpathlineto{\pgfqpoint{7.419600in}{1.992530in}}%
\pgfpathlineto{\pgfqpoint{7.433413in}{1.959428in}}%
\pgfpathlineto{\pgfqpoint{7.447035in}{1.959428in}}%
\pgfpathlineto{\pgfqpoint{7.453776in}{1.953574in}}%
\pgfpathlineto{\pgfqpoint{7.460473in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.467127in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.486836in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{7.493326in}{1.885173in}}%
\pgfpathlineto{\pgfqpoint{7.499776in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.506189in}{1.877116in}}%
\pgfpathlineto{\pgfqpoint{7.512565in}{1.869060in}}%
\pgfpathlineto{\pgfqpoint{7.518905in}{1.832836in}}%
\pgfpathlineto{\pgfqpoint{7.525210in}{1.822780in}}%
\pgfpathlineto{\pgfqpoint{7.537716in}{1.822780in}}%
\pgfpathlineto{\pgfqpoint{7.543919in}{1.785514in}}%
\pgfpathlineto{\pgfqpoint{7.550090in}{1.781966in}}%
\pgfpathlineto{\pgfqpoint{7.627674in}{1.781966in}}%
\pgfpathlineto{\pgfqpoint{7.633460in}{1.714450in}}%
\pgfpathlineto{\pgfqpoint{7.639222in}{1.716184in}}%
\pgfpathlineto{\pgfqpoint{7.650679in}{1.716184in}}%
\pgfpathlineto{\pgfqpoint{7.656374in}{1.741660in}}%
\pgfpathlineto{\pgfqpoint{7.662048in}{1.686016in}}%
\pgfpathlineto{\pgfqpoint{7.667701in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.712220in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.723169in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.739469in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.750257in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.911344in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.911344in}{1.579419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.901218in}{1.459614in}}%
\pgfpathlineto{\pgfqpoint{7.901218in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.692891in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.692891in}{1.655241in}}%
\pgfpathlineto{\pgfqpoint{7.636344in}{1.655241in}}%
\pgfpathlineto{\pgfqpoint{7.636344in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.577479in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.577479in}{1.755439in}}%
\pgfpathlineto{\pgfqpoint{7.565381in}{1.755439in}}%
\pgfpathlineto{\pgfqpoint{7.565381in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.543919in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{7.543919in}{1.824676in}}%
\pgfpathlineto{\pgfqpoint{7.537716in}{1.824676in}}%
\pgfpathlineto{\pgfqpoint{7.537716in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.534602in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{7.534602in}{1.878286in}}%
\pgfpathlineto{\pgfqpoint{7.499776in}{1.878286in}}%
\pgfpathlineto{\pgfqpoint{7.499776in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{7.473738in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{7.473738in}{1.922372in}}%
\pgfpathlineto{\pgfqpoint{7.436836in}{1.922372in}}%
\pgfpathlineto{\pgfqpoint{7.436836in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.409108in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{7.409108in}{1.960008in}}%
\pgfpathlineto{\pgfqpoint{7.391357in}{1.960008in}}%
\pgfpathlineto{\pgfqpoint{7.391357in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{7.380540in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{7.380540in}{1.992971in}}%
\pgfpathlineto{\pgfqpoint{7.376906in}{1.992971in}}%
\pgfpathlineto{\pgfqpoint{7.376906in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.362219in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{7.362219in}{2.022383in}}%
\pgfpathlineto{\pgfqpoint{7.351042in}{2.022383in}}%
\pgfpathlineto{\pgfqpoint{7.351042in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{7.332085in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.316609in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{7.316609in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{7.280682in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{7.280682in}{2.095846in}}%
\pgfpathlineto{\pgfqpoint{7.264180in}{2.095846in}}%
\pgfpathlineto{\pgfqpoint{7.264180in}{2.116763in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{2.116763in}}%
\pgfpathlineto{\pgfqpoint{7.251569in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{7.234422in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{7.221300in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{7.221300in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{7.171044in}{2.188673in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{2.188673in}}%
\pgfpathlineto{\pgfqpoint{7.142031in}{2.204393in}}%
\pgfpathlineto{\pgfqpoint{7.137072in}{2.204393in}}%
\pgfpathlineto{\pgfqpoint{7.137072in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{7.127044in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{7.127044in}{2.219405in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{2.219405in}}%
\pgfpathlineto{\pgfqpoint{7.121972in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{7.116861in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{7.116861in}{2.254271in}}%
\pgfpathlineto{\pgfqpoint{7.106517in}{2.254271in}}%
\pgfpathlineto{\pgfqpoint{7.106517in}{2.279861in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{2.279861in}}%
\pgfpathlineto{\pgfqpoint{7.090685in}{2.285983in}}%
\pgfpathlineto{\pgfqpoint{7.085319in}{2.285983in}}%
\pgfpathlineto{\pgfqpoint{7.085319in}{2.297926in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{2.297926in}}%
\pgfpathlineto{\pgfqpoint{7.079908in}{2.303756in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{2.303756in}}%
\pgfpathlineto{\pgfqpoint{7.068943in}{2.342209in}}%
\pgfpathlineto{\pgfqpoint{7.063388in}{2.342209in}}%
\pgfpathlineto{\pgfqpoint{7.063388in}{2.347400in}}%
\pgfpathlineto{\pgfqpoint{7.052125in}{2.347400in}}%
\pgfpathlineto{\pgfqpoint{7.052125in}{2.372377in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{2.372377in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{2.386648in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{2.386648in}}%
\pgfpathlineto{\pgfqpoint{7.034833in}{2.391296in}}%
\pgfpathlineto{\pgfqpoint{7.028958in}{2.391296in}}%
\pgfpathlineto{\pgfqpoint{7.028958in}{2.404936in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{2.404936in}}%
\pgfpathlineto{\pgfqpoint{7.023024in}{2.409385in}}%
\pgfpathlineto{\pgfqpoint{7.017031in}{2.409385in}}%
\pgfpathlineto{\pgfqpoint{7.017031in}{2.422460in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{2.422460in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{2.430960in}}%
\pgfpathlineto{\pgfqpoint{6.979728in}{2.430960in}}%
\pgfpathlineto{\pgfqpoint{6.979728in}{2.439296in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{2.439296in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{2.447477in}}%
\pgfpathlineto{\pgfqpoint{6.953442in}{2.447477in}}%
\pgfpathlineto{\pgfqpoint{6.953442in}{2.451512in}}%
\pgfpathlineto{\pgfqpoint{6.939823in}{2.451512in}}%
\pgfpathlineto{\pgfqpoint{6.939823in}{2.459474in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{2.459474in}}%
\pgfpathlineto{\pgfqpoint{6.932886in}{2.508117in}}%
\pgfpathlineto{\pgfqpoint{6.925859in}{2.508117in}}%
\pgfpathlineto{\pgfqpoint{6.925859in}{2.525580in}}%
\pgfpathlineto{\pgfqpoint{6.911529in}{2.525580in}}%
\pgfpathlineto{\pgfqpoint{6.911529in}{2.532396in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{2.532396in}}%
\pgfpathlineto{\pgfqpoint{6.904219in}{2.539121in}}%
\pgfpathlineto{\pgfqpoint{6.896808in}{2.539121in}}%
\pgfpathlineto{\pgfqpoint{6.896808in}{2.558781in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{2.558781in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{2.561986in}}%
\pgfpathlineto{\pgfqpoint{6.881668in}{2.561986in}}%
\pgfpathlineto{\pgfqpoint{6.881668in}{2.577729in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{2.577729in}}%
\pgfpathlineto{\pgfqpoint{6.873931in}{2.633773in}}%
\pgfpathlineto{\pgfqpoint{6.866078in}{2.633773in}}%
\pgfpathlineto{\pgfqpoint{6.866078in}{2.642147in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{2.642147in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{2.655852in}}%
\pgfpathlineto{\pgfqpoint{6.850006in}{2.655852in}}%
\pgfpathlineto{\pgfqpoint{6.850006in}{2.687574in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{2.687574in}}%
\pgfpathlineto{\pgfqpoint{6.841777in}{2.715372in}}%
\pgfpathlineto{\pgfqpoint{6.833412in}{2.715372in}}%
\pgfpathlineto{\pgfqpoint{6.833412in}{2.730079in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{2.730079in}}%
\pgfpathlineto{\pgfqpoint{6.824907in}{2.744494in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{2.744494in}}%
\pgfpathlineto{\pgfqpoint{6.807450in}{2.751598in}}%
\pgfpathlineto{\pgfqpoint{6.798485in}{2.751598in}}%
\pgfpathlineto{\pgfqpoint{6.798485in}{2.758636in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{2.758636in}}%
\pgfpathlineto{\pgfqpoint{6.789354in}{2.774816in}}%
\pgfpathlineto{\pgfqpoint{6.760882in}{2.774816in}}%
\pgfpathlineto{\pgfqpoint{6.760882in}{2.777101in}}%
\pgfpathlineto{\pgfqpoint{6.720057in}{2.777101in}}%
\pgfpathlineto{\pgfqpoint{6.720057in}{2.783917in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{2.783917in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{2.786177in}}%
\pgfpathlineto{\pgfqpoint{6.698216in}{2.786177in}}%
\pgfpathlineto{\pgfqpoint{6.698216in}{2.788430in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{2.788430in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{2.792919in}}%
\pgfpathlineto{\pgfqpoint{6.675275in}{2.792919in}}%
\pgfpathlineto{\pgfqpoint{6.675275in}{2.812831in}}%
\pgfpathlineto{\pgfqpoint{6.651094in}{2.812831in}}%
\pgfpathlineto{\pgfqpoint{6.651094in}{2.840835in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{2.840835in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{2.847181in}}%
\pgfpathlineto{\pgfqpoint{6.625507in}{2.847181in}}%
\pgfpathlineto{\pgfqpoint{6.625507in}{2.870111in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{2.870111in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{2.874226in}}%
\pgfpathlineto{\pgfqpoint{6.598310in}{2.874226in}}%
\pgfpathlineto{\pgfqpoint{6.598310in}{2.888507in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{2.888507in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{2.890532in}}%
\pgfpathlineto{\pgfqpoint{6.569249in}{2.890532in}}%
\pgfpathlineto{\pgfqpoint{6.569249in}{2.898597in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{2.898597in}}%
\pgfpathlineto{\pgfqpoint{6.553923in}{2.912578in}}%
\pgfpathlineto{\pgfqpoint{6.538004in}{2.912578in}}%
\pgfpathlineto{\pgfqpoint{6.538004in}{2.934235in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{2.934235in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{2.945899in}}%
\pgfpathlineto{\pgfqpoint{6.504165in}{2.945899in}}%
\pgfpathlineto{\pgfqpoint{6.504165in}{2.949766in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{2.949766in}}%
\pgfpathlineto{\pgfqpoint{6.486108in}{3.010357in}}%
\pgfpathlineto{\pgfqpoint{6.467184in}{3.010357in}}%
\pgfpathlineto{\pgfqpoint{6.467184in}{3.021491in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{3.021491in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{3.023340in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{3.023340in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{3.047248in}}%
\pgfpathlineto{\pgfqpoint{6.380524in}{3.047248in}}%
\pgfpathlineto{\pgfqpoint{6.380524in}{3.058203in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{3.058203in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{3.230297in}}%
\pgfpathlineto{\pgfqpoint{6.328234in}{3.230297in}}%
\pgfpathlineto{\pgfqpoint{6.328234in}{3.239259in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{3.239259in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{3.244643in}}%
\pgfpathlineto{\pgfqpoint{6.266985in}{3.244643in}}%
\pgfpathlineto{\pgfqpoint{6.266985in}{3.271665in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{3.271665in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{3.282531in}}%
\pgfpathlineto{\pgfqpoint{6.192503in}{3.282531in}}%
\pgfpathlineto{\pgfqpoint{6.192503in}{3.356173in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{3.356173in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{3.361803in}}%
\pgfpathlineto{\pgfqpoint{6.096309in}{3.361803in}}%
\pgfpathlineto{\pgfqpoint{6.096309in}{3.394073in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{3.394073in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{3.429023in}}%
\pgfpathlineto{\pgfqpoint{5.957101in}{3.429023in}}%
\pgfpathlineto{\pgfqpoint{5.957101in}{3.519012in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{3.519012in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{3.604222in}}%
\pgfpathlineto{\pgfqpoint{5.689202in}{3.604222in}}%
\pgfpathlineto{\pgfqpoint{5.689202in}{3.604222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699202in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.198893in}{1.459614in}}%
\pgfpathlineto{\pgfqpoint{7.198893in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.127044in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{7.127044in}{1.655241in}}%
\pgfpathlineto{\pgfqpoint{7.085319in}{1.655241in}}%
\pgfpathlineto{\pgfqpoint{7.085319in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{1.755439in}}%
\pgfpathlineto{\pgfqpoint{6.979728in}{1.755439in}}%
\pgfpathlineto{\pgfqpoint{6.979728in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{6.918742in}{1.824676in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{1.824676in}}%
\pgfpathlineto{\pgfqpoint{6.858105in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{6.833412in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{6.833412in}{1.878286in}}%
\pgfpathlineto{\pgfqpoint{6.798485in}{1.878286in}}%
\pgfpathlineto{\pgfqpoint{6.798485in}{1.922372in}}%
\pgfpathlineto{\pgfqpoint{6.760882in}{1.922372in}}%
\pgfpathlineto{\pgfqpoint{6.760882in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{6.751003in}{1.960008in}}%
\pgfpathlineto{\pgfqpoint{6.720057in}{1.960008in}}%
\pgfpathlineto{\pgfqpoint{6.720057in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{6.709267in}{1.992971in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{1.992971in}}%
\pgfpathlineto{\pgfqpoint{6.686891in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{6.638488in}{2.049001in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{2.049001in}}%
\pgfpathlineto{\pgfqpoint{6.584030in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{6.569249in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{6.569249in}{2.095846in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{2.095846in}}%
\pgfpathlineto{\pgfqpoint{6.521439in}{2.116763in}}%
\pgfpathlineto{\pgfqpoint{6.426321in}{2.116763in}}%
\pgfpathlineto{\pgfqpoint{6.426321in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{6.404121in}{2.136339in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{2.136339in}}%
\pgfpathlineto{\pgfqpoint{6.355317in}{2.154756in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{2.154756in}}%
\pgfpathlineto{\pgfqpoint{6.298938in}{2.204393in}}%
\pgfpathlineto{\pgfqpoint{6.266985in}{2.204393in}}%
\pgfpathlineto{\pgfqpoint{6.266985in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{6.231782in}{2.303756in}}%
\pgfpathlineto{\pgfqpoint{6.192503in}{2.303756in}}%
\pgfpathlineto{\pgfqpoint{6.192503in}{2.336948in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{2.336948in}}%
\pgfpathlineto{\pgfqpoint{6.147955in}{2.352523in}}%
\pgfpathlineto{\pgfqpoint{6.096309in}{2.352523in}}%
\pgfpathlineto{\pgfqpoint{6.096309in}{2.362574in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{2.362574in}}%
\pgfpathlineto{\pgfqpoint{6.034545in}{2.377190in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{2.377190in}}%
\pgfpathlineto{\pgfqpoint{5.851759in}{2.571488in}}%
\pgfpathlineto{\pgfqpoint{5.689202in}{2.571488in}}%
\pgfpathlineto{\pgfqpoint{5.689202in}{2.571488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699202in}{1.469614in}}%
\pgfpathlineto{\pgfqpoint{5.699202in}{4.599326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699202in}{1.469614in}}%
\pgfpathlineto{\pgfqpoint{10.047420in}{1.469614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.544329in, y=4.945082in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont B1.b Nearest Semi-Informed}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.656984in, y=4.682659in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont (EER F=8.5\%, M=7.5\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.400453in}{1.469614in}}%
\pgfpathlineto{\pgfqpoint{14.748671in}{1.469614in}}%
\pgfpathlineto{\pgfqpoint{14.748671in}{4.599326in}}%
\pgfpathlineto{\pgfqpoint{10.400453in}{4.599326in}}%
\pgfpathlineto{\pgfqpoint{10.400453in}{1.469614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.933033in}{1.469614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.933033in,y=1.337669in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.471812in}{1.469614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.471812in,y=1.337669in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.106835in}{1.469614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.106835in,y=1.337669in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.772209in}{1.469614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.772209in,y=1.337669in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.437582in}{1.469614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.437582in,y=1.337669in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.072605in}{1.469614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.072605in,y=1.337669in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.611385in}{1.469614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.611385in,y=1.337669in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont 99\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.574562in,y=0.985432in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont false positive rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400453in}{1.852948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400453in}{2.240744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400453in}{2.697815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400453in}{3.176730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400453in}{3.655644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400453in}{4.112715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400453in}{4.500511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.553010in}{1.579419in}}{\pgfqpoint{11.994087in}{2.535526in}}{%
\pgfpathmoveto{\pgfqpoint{10.553010in}{2.535526in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{2.487870in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{2.401067in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{2.271503in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{2.174537in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{2.275271in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{2.135924in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{2.079822in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{2.021409in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{1.958415in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{1.899227in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{2.040088in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{2.040324in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{2.073125in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{2.112984in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{2.172049in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{2.339027in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{2.330189in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{2.332364in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{2.452810in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{2.535526in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{2.535526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.553010in}{1.579419in}}{\pgfqpoint{13.034567in}{3.324718in}}{%
\pgfpathmoveto{\pgfqpoint{10.553010in}{3.193530in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{3.139992in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{3.250015in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{3.032292in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{2.874831in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{2.818737in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{2.828075in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{2.777760in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{2.763475in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{2.732426in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{2.711241in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{2.671279in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{2.687681in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{2.639359in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{2.644023in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{2.622421in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{2.627615in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{2.599987in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{2.613078in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{2.581913in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{2.558751in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{2.547709in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{2.544881in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{2.472345in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{2.422460in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{2.413974in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{2.395893in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{2.395893in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{2.384671in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{2.336837in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{2.315147in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{2.315147in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{2.337295in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{2.326742in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{2.292003in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{2.279861in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{2.299850in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{2.242732in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{2.255649in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{2.188387in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{2.251345in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{2.172049in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{2.201469in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{2.199269in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{2.109614in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{2.073125in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.002089in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.010012in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.017860in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.025634in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.033336in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.048535in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.056034in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.063470in}{2.022036in}}%
\pgfpathlineto{\pgfqpoint{12.070844in}{1.958415in}}%
\pgfpathlineto{\pgfqpoint{12.078157in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{12.085411in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{12.092608in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{12.099749in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{12.106835in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{12.113869in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{12.120851in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{12.127782in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{12.134664in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{12.148286in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{12.155027in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{12.161724in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.168378in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.174989in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.181558in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.188087in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.194577in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.201028in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.207440in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.213816in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.220156in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.226461in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.232731in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.238967in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.245170in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.251341in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.257481in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.263589in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.269668in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.275716in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.281736in}{1.865663in}}%
\pgfpathlineto{\pgfqpoint{12.287728in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.293692in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.299628in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.305539in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.311423in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.317282in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.323116in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.328925in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.334711in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.340473in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.346213in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.351930in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.357625in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.363299in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.368952in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.374585in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.380197in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.385789in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.391363in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.396917in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.402453in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.407971in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.413471in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.418954in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.424420in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.429869in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.435302in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.440720in}{1.838707in}}%
\pgfpathlineto{\pgfqpoint{12.446121in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.451508in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.456880in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.462237in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.467580in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.472909in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.478225in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.483527in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.488817in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.494093in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.499358in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.504610in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.509850in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.515079in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.520297in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.525504in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.530700in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.535886in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.541061in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.546227in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.551383in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.556530in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.561667in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.566796in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.571916in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.577028in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.582131in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.587227in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.592315in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.597396in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.602469in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.607535in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.612595in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.617648in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.622694in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.627735in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.632770in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.637799in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.642823in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.647841in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.652855in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.657863in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.662867in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.667867in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.672863in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.677854in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.682842in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.687826in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.692807in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.697785in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.702760in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.707732in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.712701in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.717669in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.722634in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.727597in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.732558in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.737518in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.742476in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.747433in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.752390in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.757345in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.762300in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.767254in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.772209in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.777163in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.782117in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.787072in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.792028in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.796984in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.801941in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.806900in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.811859in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.816821in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.821784in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.826749in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.831716in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.836685in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.841657in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.846632in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.851610in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.856591in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.861575in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.866563in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.871555in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.876550in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.881550in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.886554in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.891563in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.896576in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.901595in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.906618in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.911647in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.916682in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.921723in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.926770in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.931823in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.936882in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.941949in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.947022in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.952102in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.957190in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.962286in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.967389in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.972501in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.977621in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.982750in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.987887in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.993034in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.998190in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{13.003356in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{13.008532in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{13.013717in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{13.018913in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{13.024120in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{13.029338in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{13.034567in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{13.034567in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{13.034567in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{13.029338in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{13.024120in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{13.018913in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{13.013717in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{13.008532in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{13.003356in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.998190in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.993034in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.987887in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.982750in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.977621in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.972501in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.967389in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.962286in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.957190in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.952102in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.947022in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.941949in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.936882in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.931823in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.926770in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.921723in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.916682in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.911647in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.906618in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.901595in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.896576in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.891563in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.886554in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.881550in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.876550in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.871555in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.866563in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.861575in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.856591in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.851610in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.846632in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.841657in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.836685in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.831716in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.826749in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.821784in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.816821in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.811859in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.806900in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.801941in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.796984in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.792028in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.787072in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.782117in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.777163in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.772209in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.767254in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.762300in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.757345in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.752390in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.747433in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.742476in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.737518in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.732558in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.727597in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.722634in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.717669in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.712701in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.707732in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.702760in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.697785in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.692807in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.687826in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.682842in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.677854in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.672863in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.667867in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.662867in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.657863in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.652855in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.647841in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.642823in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.637799in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.632770in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.627735in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.622694in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.617648in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.612595in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.607535in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.602469in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.597396in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.592315in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.587227in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.582131in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.577028in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.571916in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.566796in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.561667in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.556530in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.551383in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.546227in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.541061in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.535886in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.530700in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.525504in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.520297in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.515079in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.509850in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.504610in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.499358in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.494093in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.488817in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.483527in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.478225in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.472909in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.467580in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.462237in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.456880in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.451508in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{12.446121in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{12.440720in}{1.992530in}}%
\pgfpathlineto{\pgfqpoint{12.435302in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.429869in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.424420in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.418954in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.413471in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.407971in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.402453in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.396917in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.391363in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.385789in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.380197in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.374585in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.368952in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.363299in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.357625in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.351930in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.346213in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.340473in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.334711in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.328925in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.323116in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.317282in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.311423in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{12.305539in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{12.299628in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{12.293692in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{12.287728in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{12.281736in}{2.095650in}}%
\pgfpathlineto{\pgfqpoint{12.275716in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{12.269668in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{12.263589in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{12.257481in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{12.251341in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{12.245170in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{12.238967in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{12.232731in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{12.226461in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{12.220156in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{12.213816in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{12.207440in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{12.201028in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{12.194577in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{12.188087in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{12.181558in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{12.174989in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{12.168378in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{12.161724in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{12.155027in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{12.148286in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{12.134664in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{12.127782in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{12.120851in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{12.113869in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{12.106835in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{12.099749in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{12.092608in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{12.085411in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{12.078157in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{12.070844in}{2.116931in}}%
\pgfpathlineto{\pgfqpoint{12.063470in}{2.172049in}}%
\pgfpathlineto{\pgfqpoint{12.056034in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{12.048535in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{12.033336in}{2.196627in}}%
\pgfpathlineto{\pgfqpoint{12.025634in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{12.017860in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{12.010012in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{12.002089in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{2.219325in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{2.226667in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{2.254271in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{2.220330in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{2.267296in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{2.294276in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{2.303756in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{2.320675in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{2.326203in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{2.326203in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{2.326203in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{2.326203in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{2.336948in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{2.344787in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{2.371331in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{2.377190in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{2.377190in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{2.377190in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{2.332049in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{2.391270in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{2.395893in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{2.353871in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{2.415486in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{2.422460in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{2.422460in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{2.435128in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{2.435377in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{2.463402in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{2.463402in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{2.395798in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{2.452706in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{2.478788in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{2.478788in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{2.469808in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{2.493679in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{2.523414in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{2.504100in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{2.563478in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{2.573287in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{2.576114in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{2.600612in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{2.643653in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{2.648806in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{2.674918in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{2.687574in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{2.688644in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{2.675718in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{2.719924in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{2.695191in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{2.729070in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{2.746821in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{2.782558in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{2.795417in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{2.847792in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{2.846390in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{2.898893in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{3.074756in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{3.324718in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{3.193530in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{3.193530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553010in}{2.662876in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{2.607387in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{2.369926in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{2.283050in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{2.248171in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{2.191268in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{2.154624in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{2.110530in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{2.015051in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{1.869060in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{1.905070in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{1.758559in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{1.921575in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{2.073125in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{2.073125in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{2.134297in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{2.192600in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{2.238196in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{2.312896in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{2.328663in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{2.384283in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{2.662876in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{2.662876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.040969in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{1.792612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.141498in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{1.710983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553010in}{3.348776in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{3.322960in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{3.075340in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{2.888876in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{2.990298in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{2.861020in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{2.892620in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{2.757555in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{2.769250in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{2.697815in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{2.787272in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{2.699743in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{2.715720in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{2.706484in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{2.676927in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{2.673569in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{2.653083in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{2.640946in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{2.628124in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{2.619527in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{2.616662in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{2.610845in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{2.604968in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{2.595638in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{2.566071in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{2.542450in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{2.516617in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{2.493679in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{2.499001in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{2.478788in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{2.489811in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{2.428726in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{2.394395in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{2.376928in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{2.367505in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{2.357581in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{2.339561in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{2.376836in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{2.376836in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{2.386648in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{2.386648in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{2.397701in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{2.425910in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{2.453735in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{2.516853in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{2.486293in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{2.550330in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{2.555555in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{2.543279in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{2.568339in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{2.580793in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{2.606226in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{2.616662in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{2.616662in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{2.625308in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{2.628124in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{2.633773in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{2.654437in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{2.669244in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{2.691437in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{2.710397in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{2.738051in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{2.770867in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{2.768952in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{2.820768in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{2.840835in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{2.836280in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{2.833011in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{2.939774in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{2.925905in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{3.051978in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{2.908073in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{3.102015in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{3.348776in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{3.348776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.736084in}{2.386648in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{2.336948in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{2.336948in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{2.323930in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{2.324368in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{2.303756in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{2.286742in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{2.267296in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{2.242475in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{2.226667in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{2.198824in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{2.192058in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{2.129274in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{2.122840in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{2.072697in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{12.002089in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{12.010012in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{12.017860in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.025634in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.033336in}{2.015051in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.048535in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.048535in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.048535in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.033336in}{2.055077in}}%
\pgfpathlineto{\pgfqpoint{12.025634in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{12.017860in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{12.010012in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{12.002089in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{2.084815in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{2.170483in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{2.189292in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{2.233706in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{2.254271in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{2.254271in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{2.254271in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{2.254271in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{2.246964in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{2.267296in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{2.269315in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{2.279861in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{2.303704in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{2.315147in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{2.351575in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{2.365311in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{2.386648in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{2.386648in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{2.386648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.063470in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.063470in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.070844in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.078157in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.085411in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.092608in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.099749in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.106835in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.113869in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.120851in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.127782in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.134664in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.148286in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.155027in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.161724in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.168378in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.174989in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.181558in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.188087in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.194577in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.201028in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.207440in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.213816in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.220156in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.226461in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.232731in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.238967in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.245170in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{12.251341in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{12.257481in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.263589in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.269668in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.275716in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.281736in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.287728in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.293692in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.299628in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.305539in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.311423in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.317282in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.323116in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.328925in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.334711in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.340473in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.346213in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.351930in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.357625in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.363299in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.368952in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.368952in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.368952in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.363299in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.357625in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.351930in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.346213in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.340473in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.334711in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.328925in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.323116in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.317282in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.311423in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{12.305539in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{12.299628in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{12.293692in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{12.287728in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{12.281736in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.275716in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.269668in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.263589in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.257481in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.251341in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.245170in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.238967in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.232731in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.226461in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.220156in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.213816in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.207440in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.201028in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.194577in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.188087in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.181558in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.174989in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.168378in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.161724in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.155027in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.148286in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.134664in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.127782in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.120851in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.113869in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.106835in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.099749in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.092608in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.085411in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.078157in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.070844in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.063470in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.063470in}{2.036004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.380197in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.380197in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.385789in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.391363in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.396917in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.402453in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.407971in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.413471in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.418954in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.424420in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.429869in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.435302in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.440720in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.446121in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.451508in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.456880in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.462237in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.467580in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.472909in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.478225in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.483527in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.488817in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.494093in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.499358in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.504610in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.509850in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.515079in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.520297in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.525504in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.530700in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.535886in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.541061in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.546227in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.551383in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.556530in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.561667in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.566796in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.571916in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.577028in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.582131in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.587227in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.592315in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.597396in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.602469in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.607535in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.612595in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.617648in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.622694in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.627735in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.632770in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.632770in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.632770in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.627735in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.622694in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.617648in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.612595in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.607535in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.602469in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.597396in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.592315in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.587227in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.582131in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.577028in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.571916in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.566796in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.561667in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.556530in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.551383in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.546227in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.541061in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.535886in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.530700in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.525504in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.520297in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.515079in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.509850in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.504610in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.499358in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.494093in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.488817in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.483527in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.478225in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.472909in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.467580in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.462237in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.456880in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.451508in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.446121in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.440720in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.435302in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.429869in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.424420in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.418954in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.413471in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.407971in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.402453in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.396917in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.391363in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.385789in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.380197in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.380197in}{1.852948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.642823in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.642823in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.647841in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.652855in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.657863in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.662867in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.667867in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.672863in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.677854in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.682842in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.687826in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.692807in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.697785in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.702760in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.707732in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.712701in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.717669in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.722634in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.727597in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.732558in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.737518in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.742476in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.747433in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.752390in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.757345in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.762300in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.767254in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.772209in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.777163in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.782117in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.787072in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.792028in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.796984in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.796984in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.796984in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.792028in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.787072in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.782117in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.777163in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.772209in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.767254in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.762300in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.757345in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.752390in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.747433in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.742476in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.737518in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.732558in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.727597in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.722634in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.717669in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.712701in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.707732in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.702760in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.697785in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.692807in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.687826in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.682842in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.677854in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.672863in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.667867in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.662867in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.657863in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.652855in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.647841in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.642823in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.642823in}{1.792612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.806900in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.806900in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.811859in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.816821in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.821784in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.826749in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.831716in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.836685in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.841657in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.846632in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.851610in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.856591in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.861575in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.866563in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.871555in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.871555in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.871555in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.866563in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.861575in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.856591in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.851610in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.846632in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.841657in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.836685in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.831716in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.826749in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.821784in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.816821in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.811859in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.806900in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.806900in}{1.710983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.881550in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.881550in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.886554in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.891563in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.896576in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.901595in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.906618in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.911647in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.916682in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.921723in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.926770in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.931823in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.936882in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.941949in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.947022in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.952102in}{1.623274in}}%
\pgfpathlineto{\pgfqpoint{12.957190in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.957190in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.957190in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.952102in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.947022in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.941949in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.936882in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.931823in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.926770in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.921723in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.916682in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.911647in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.906618in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.901595in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.896576in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.891563in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.886554in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.881550in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.881550in}{1.710983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553010in}{2.511473in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{2.432371in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{2.299344in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{2.250259in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{2.306570in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{2.150970in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{2.154122in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{2.136195in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{2.133032in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{2.119966in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{2.095124in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{2.060751in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{2.060409in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{2.047580in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{1.997090in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{1.968195in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{1.981360in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{1.971948in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{1.946002in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{1.914970in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{1.923935in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{1.897406in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{1.898699in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{1.877116in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{1.869060in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{1.812724in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{1.765403in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{1.694338in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{1.686016in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{1.686016in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{1.694338in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{1.645201in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{1.645201in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{1.623274in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.762300in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.762300in}{1.579419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.553010in}{3.167261in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{3.287346in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{3.054424in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{2.887662in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{2.831622in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{2.837958in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{2.786761in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{2.772833in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{2.739639in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{2.720168in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{2.682093in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{2.706826in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{2.654531in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{2.666471in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{2.654998in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{2.652711in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{2.624396in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{2.629245in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{2.591609in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{2.566676in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{2.553777in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{2.488760in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{2.500070in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{2.458069in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{2.442262in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{2.437340in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{2.448613in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{2.418858in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{2.361422in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{2.389275in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{2.389275in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{2.388085in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{2.396180in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{2.357232in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{2.331441in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{2.357668in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{2.298301in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{2.278181in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{2.342928in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{2.241580in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{2.278856in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{2.278856in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{2.326040in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{2.257112in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{2.275576in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{2.244890in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{2.244890in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{2.277171in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{2.204338in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{2.257720in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{2.206489in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{2.164209in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{2.193277in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{2.162780in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{2.162780in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{2.184075in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{2.155741in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{2.146225in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{2.103140in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{2.123993in}}%
\pgfpathlineto{\pgfqpoint{12.017860in}{2.123993in}}%
\pgfpathlineto{\pgfqpoint{12.025634in}{2.148204in}}%
\pgfpathlineto{\pgfqpoint{12.033336in}{2.137717in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{2.108263in}}%
\pgfpathlineto{\pgfqpoint{12.056034in}{2.108263in}}%
\pgfpathlineto{\pgfqpoint{12.063470in}{2.097042in}}%
\pgfpathlineto{\pgfqpoint{12.070844in}{2.022625in}}%
\pgfpathlineto{\pgfqpoint{12.078157in}{2.052721in}}%
\pgfpathlineto{\pgfqpoint{12.085411in}{2.052721in}}%
\pgfpathlineto{\pgfqpoint{12.092608in}{2.083708in}}%
\pgfpathlineto{\pgfqpoint{12.099749in}{2.043773in}}%
\pgfpathlineto{\pgfqpoint{12.106835in}{2.071418in}}%
\pgfpathlineto{\pgfqpoint{12.113869in}{2.034285in}}%
\pgfpathlineto{\pgfqpoint{12.155027in}{2.034285in}}%
\pgfpathlineto{\pgfqpoint{12.161724in}{1.989952in}}%
\pgfpathlineto{\pgfqpoint{12.168378in}{1.960313in}}%
\pgfpathlineto{\pgfqpoint{12.174989in}{1.989827in}}%
\pgfpathlineto{\pgfqpoint{12.201028in}{1.989827in}}%
\pgfpathlineto{\pgfqpoint{12.207440in}{2.028713in}}%
\pgfpathlineto{\pgfqpoint{12.213816in}{1.917348in}}%
\pgfpathlineto{\pgfqpoint{12.220156in}{1.949549in}}%
\pgfpathlineto{\pgfqpoint{12.275716in}{1.949549in}}%
\pgfpathlineto{\pgfqpoint{12.281736in}{2.011337in}}%
\pgfpathlineto{\pgfqpoint{12.287728in}{1.927023in}}%
\pgfpathlineto{\pgfqpoint{12.305539in}{1.927023in}}%
\pgfpathlineto{\pgfqpoint{12.311423in}{1.963350in}}%
\pgfpathlineto{\pgfqpoint{12.317282in}{1.914308in}}%
\pgfpathlineto{\pgfqpoint{12.323116in}{1.945561in}}%
\pgfpathlineto{\pgfqpoint{12.328925in}{1.900340in}}%
\pgfpathlineto{\pgfqpoint{12.435302in}{1.900340in}}%
\pgfpathlineto{\pgfqpoint{12.440720in}{1.929884in}}%
\pgfpathlineto{\pgfqpoint{12.446121in}{1.867238in}}%
\pgfpathlineto{\pgfqpoint{12.451508in}{1.878587in}}%
\pgfpathlineto{\pgfqpoint{12.456880in}{1.846949in}}%
\pgfpathlineto{\pgfqpoint{12.515079in}{1.846949in}}%
\pgfpathlineto{\pgfqpoint{12.520297in}{1.848948in}}%
\pgfpathlineto{\pgfqpoint{12.525504in}{1.822780in}}%
\pgfpathlineto{\pgfqpoint{12.566796in}{1.822780in}}%
\pgfpathlineto{\pgfqpoint{12.571916in}{1.785514in}}%
\pgfpathlineto{\pgfqpoint{12.577028in}{1.781966in}}%
\pgfpathlineto{\pgfqpoint{12.602469in}{1.781966in}}%
\pgfpathlineto{\pgfqpoint{12.607535in}{1.785514in}}%
\pgfpathlineto{\pgfqpoint{12.612595in}{1.738193in}}%
\pgfpathlineto{\pgfqpoint{12.617648in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.647841in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.652855in}{1.667129in}}%
\pgfpathlineto{\pgfqpoint{12.657863in}{1.645201in}}%
\pgfpathlineto{\pgfqpoint{12.742476in}{1.645201in}}%
\pgfpathlineto{\pgfqpoint{12.747433in}{1.623274in}}%
\pgfpathlineto{\pgfqpoint{12.752390in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{13.268701in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{13.268701in}{1.579419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553010in}{2.634310in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{2.377133in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{2.306515in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{2.285600in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{2.214896in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{2.171602in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{2.139357in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{2.122413in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{2.099262in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{2.095650in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{2.095650in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{2.084245in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{2.084245in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{2.047580in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{2.046441in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{2.046441in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{2.001224in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{2.013340in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{2.013340in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{1.975988in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{1.993050in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{1.993050in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{1.946349in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{1.968881in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{1.968881in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{2.008800in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{1.893855in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{1.914308in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{1.914308in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{1.846533in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{1.873494in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{1.873494in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{1.918351in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{1.898681in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{1.876613in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{1.826424in}}%
\pgfpathlineto{\pgfqpoint{11.853090in}{1.826424in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{1.851770in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{1.781966in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{1.781966in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{1.714450in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{1.741660in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{1.686016in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{1.686016in}}%
\pgfpathlineto{\pgfqpoint{12.002089in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.033336in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{1.751798in}}%
\pgfpathlineto{\pgfqpoint{12.056034in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.134664in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.148286in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.424420in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.424420in}{1.579419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.553010in}{3.335936in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{3.088456in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{2.898430in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{3.029105in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{2.891391in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{2.917760in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{2.792442in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{2.803832in}}%
\pgfpathlineto{\pgfqpoint{11.187359in}{2.769325in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{2.806506in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{2.730318in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{2.744367in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{2.723178in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{2.697568in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{2.682256in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{2.659854in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{2.647743in}}%
\pgfpathlineto{\pgfqpoint{11.431853in}{2.630007in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{2.623833in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{2.620967in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{2.614723in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{2.610825in}}%
\pgfpathlineto{\pgfqpoint{11.526158in}{2.600946in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{2.573424in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{2.553278in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{2.530287in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{2.524617in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{2.525404in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{2.482540in}}%
\pgfpathlineto{\pgfqpoint{11.634137in}{2.503910in}}%
\pgfpathlineto{\pgfqpoint{11.647925in}{2.441312in}}%
\pgfpathlineto{\pgfqpoint{11.661380in}{2.410754in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{2.386434in}}%
\pgfpathlineto{\pgfqpoint{11.687365in}{2.377077in}}%
\pgfpathlineto{\pgfqpoint{11.699929in}{2.370578in}}%
\pgfpathlineto{\pgfqpoint{11.712228in}{2.357144in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{2.336948in}}%
\pgfpathlineto{\pgfqpoint{11.736084in}{2.361798in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{2.366928in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{2.344599in}}%
\pgfpathlineto{\pgfqpoint{11.770194in}{2.337990in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{2.311350in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{2.295198in}}%
\pgfpathlineto{\pgfqpoint{11.812960in}{2.256023in}}%
\pgfpathlineto{\pgfqpoint{11.823223in}{2.246982in}}%
\pgfpathlineto{\pgfqpoint{11.833328in}{2.222894in}}%
\pgfpathlineto{\pgfqpoint{11.843282in}{2.217396in}}%
\pgfpathlineto{\pgfqpoint{11.862760in}{2.217396in}}%
\pgfpathlineto{\pgfqpoint{11.872295in}{2.225179in}}%
\pgfpathlineto{\pgfqpoint{11.881701in}{2.210633in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{2.210633in}}%
\pgfpathlineto{\pgfqpoint{11.918124in}{2.214979in}}%
\pgfpathlineto{\pgfqpoint{11.935674in}{2.158510in}}%
\pgfpathlineto{\pgfqpoint{11.944295in}{2.146584in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{11.961250in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{11.969589in}{2.089805in}}%
\pgfpathlineto{\pgfqpoint{11.977840in}{2.084245in}}%
\pgfpathlineto{\pgfqpoint{11.986005in}{2.073125in}}%
\pgfpathlineto{\pgfqpoint{11.994087in}{2.069228in}}%
\pgfpathlineto{\pgfqpoint{12.002089in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{12.010012in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{12.017860in}{2.052958in}}%
\pgfpathlineto{\pgfqpoint{12.025634in}{2.048719in}}%
\pgfpathlineto{\pgfqpoint{12.040969in}{2.022036in}}%
\pgfpathlineto{\pgfqpoint{12.048535in}{2.022036in}}%
\pgfpathlineto{\pgfqpoint{12.056034in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.063470in}{2.022036in}}%
\pgfpathlineto{\pgfqpoint{12.092608in}{2.022036in}}%
\pgfpathlineto{\pgfqpoint{12.099749in}{2.007021in}}%
\pgfpathlineto{\pgfqpoint{12.120851in}{2.006498in}}%
\pgfpathlineto{\pgfqpoint{12.134664in}{2.007021in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{1.992530in}}%
\pgfpathlineto{\pgfqpoint{12.155027in}{1.992530in}}%
\pgfpathlineto{\pgfqpoint{12.161724in}{1.987351in}}%
\pgfpathlineto{\pgfqpoint{12.168378in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.238967in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{12.245170in}{1.965283in}}%
\pgfpathlineto{\pgfqpoint{12.251341in}{1.959428in}}%
\pgfpathlineto{\pgfqpoint{12.257481in}{1.940047in}}%
\pgfpathlineto{\pgfqpoint{12.269668in}{1.939139in}}%
\pgfpathlineto{\pgfqpoint{12.281736in}{1.940047in}}%
\pgfpathlineto{\pgfqpoint{12.287728in}{1.921575in}}%
\pgfpathlineto{\pgfqpoint{12.305539in}{1.921575in}}%
\pgfpathlineto{\pgfqpoint{12.311423in}{1.914811in}}%
\pgfpathlineto{\pgfqpoint{12.323116in}{1.885173in}}%
\pgfpathlineto{\pgfqpoint{12.334711in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.357625in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.363299in}{1.832836in}}%
\pgfpathlineto{\pgfqpoint{12.368952in}{1.822780in}}%
\pgfpathlineto{\pgfqpoint{12.374585in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.380197in}{1.822780in}}%
\pgfpathlineto{\pgfqpoint{12.424420in}{1.822780in}}%
\pgfpathlineto{\pgfqpoint{12.429869in}{1.812724in}}%
\pgfpathlineto{\pgfqpoint{12.435302in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.456880in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.462237in}{1.765403in}}%
\pgfpathlineto{\pgfqpoint{12.467580in}{1.751798in}}%
\pgfpathlineto{\pgfqpoint{12.632770in}{1.751798in}}%
\pgfpathlineto{\pgfqpoint{12.637799in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.642823in}{1.751798in}}%
\pgfpathlineto{\pgfqpoint{12.667867in}{1.751798in}}%
\pgfpathlineto{\pgfqpoint{12.672863in}{1.738193in}}%
\pgfpathlineto{\pgfqpoint{12.677854in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.947022in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.962286in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{13.175465in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{13.175465in}{1.579419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.133694in}{1.459614in}}%
\pgfpathlineto{\pgfqpoint{13.133694in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.911647in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{12.911647in}{1.655241in}}%
\pgfpathlineto{\pgfqpoint{12.787072in}{1.655241in}}%
\pgfpathlineto{\pgfqpoint{12.787072in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.630253in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{12.630253in}{1.755439in}}%
\pgfpathlineto{\pgfqpoint{12.380197in}{1.755439in}}%
\pgfpathlineto{\pgfqpoint{12.380197in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.311423in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{12.311423in}{1.824676in}}%
\pgfpathlineto{\pgfqpoint{12.278730in}{1.824676in}}%
\pgfpathlineto{\pgfqpoint{12.278730in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.254415in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{12.254415in}{1.878286in}}%
\pgfpathlineto{\pgfqpoint{12.248260in}{1.878286in}}%
\pgfpathlineto{\pgfqpoint{12.248260in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.245170in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{12.245170in}{1.922372in}}%
\pgfpathlineto{\pgfqpoint{12.229600in}{1.922372in}}%
\pgfpathlineto{\pgfqpoint{12.229600in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{12.201028in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{12.201028in}{1.960008in}}%
\pgfpathlineto{\pgfqpoint{12.148286in}{1.960008in}}%
\pgfpathlineto{\pgfqpoint{12.148286in}{1.992971in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{1.992971in}}%
\pgfpathlineto{\pgfqpoint{12.141498in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.103299in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{12.103299in}{2.022383in}}%
\pgfpathlineto{\pgfqpoint{12.081791in}{2.022383in}}%
\pgfpathlineto{\pgfqpoint{12.081791in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.037161in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{12.037161in}{2.049001in}}%
\pgfpathlineto{\pgfqpoint{12.033336in}{2.049001in}}%
\pgfpathlineto{\pgfqpoint{12.033336in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{11.981933in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{11.981933in}{2.073358in}}%
\pgfpathlineto{\pgfqpoint{11.957047in}{2.073358in}}%
\pgfpathlineto{\pgfqpoint{11.957047in}{2.095846in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{2.095846in}}%
\pgfpathlineto{\pgfqpoint{11.952820in}{2.116763in}}%
\pgfpathlineto{\pgfqpoint{11.948570in}{2.116763in}}%
\pgfpathlineto{\pgfqpoint{11.948570in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{11.926951in}{2.136339in}}%
\pgfpathlineto{\pgfqpoint{11.913671in}{2.136339in}}%
\pgfpathlineto{\pgfqpoint{11.913671in}{2.154756in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{2.154756in}}%
\pgfpathlineto{\pgfqpoint{11.909190in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{11.890982in}{2.172161in}}%
\pgfpathlineto{\pgfqpoint{11.848204in}{2.172161in}}%
\pgfpathlineto{\pgfqpoint{11.848204in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{11.818112in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{11.818112in}{2.188673in}}%
\pgfpathlineto{\pgfqpoint{11.807768in}{2.188673in}}%
\pgfpathlineto{\pgfqpoint{11.807768in}{2.196627in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{2.196627in}}%
\pgfpathlineto{\pgfqpoint{11.802534in}{2.219405in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{2.219405in}}%
\pgfpathlineto{\pgfqpoint{11.791936in}{2.226667in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{2.226667in}}%
\pgfpathlineto{\pgfqpoint{11.781159in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{11.775700in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{11.775700in}{2.260844in}}%
\pgfpathlineto{\pgfqpoint{11.764639in}{2.260844in}}%
\pgfpathlineto{\pgfqpoint{11.764639in}{2.285983in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{2.285983in}}%
\pgfpathlineto{\pgfqpoint{11.759033in}{2.297926in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{2.297926in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{2.303756in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{2.303756in}}%
\pgfpathlineto{\pgfqpoint{11.724275in}{2.309495in}}%
\pgfpathlineto{\pgfqpoint{11.718282in}{2.309495in}}%
\pgfpathlineto{\pgfqpoint{11.718282in}{2.326203in}}%
\pgfpathlineto{\pgfqpoint{11.680979in}{2.326203in}}%
\pgfpathlineto{\pgfqpoint{11.680979in}{2.336948in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{2.336948in}}%
\pgfpathlineto{\pgfqpoint{11.674521in}{2.352523in}}%
\pgfpathlineto{\pgfqpoint{11.667988in}{2.352523in}}%
\pgfpathlineto{\pgfqpoint{11.667988in}{2.362574in}}%
\pgfpathlineto{\pgfqpoint{11.654693in}{2.362574in}}%
\pgfpathlineto{\pgfqpoint{11.654693in}{2.377190in}}%
\pgfpathlineto{\pgfqpoint{11.641074in}{2.377190in}}%
\pgfpathlineto{\pgfqpoint{11.641074in}{2.386648in}}%
\pgfpathlineto{\pgfqpoint{11.627110in}{2.386648in}}%
\pgfpathlineto{\pgfqpoint{11.627110in}{2.391296in}}%
\pgfpathlineto{\pgfqpoint{11.612780in}{2.391296in}}%
\pgfpathlineto{\pgfqpoint{11.612780in}{2.409385in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{2.409385in}}%
\pgfpathlineto{\pgfqpoint{11.605470in}{2.413788in}}%
\pgfpathlineto{\pgfqpoint{11.598059in}{2.413788in}}%
\pgfpathlineto{\pgfqpoint{11.598059in}{2.435148in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{2.435148in}}%
\pgfpathlineto{\pgfqpoint{11.590543in}{2.451512in}}%
\pgfpathlineto{\pgfqpoint{11.582919in}{2.451512in}}%
\pgfpathlineto{\pgfqpoint{11.582919in}{2.482555in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{2.482555in}}%
\pgfpathlineto{\pgfqpoint{11.575182in}{2.500952in}}%
\pgfpathlineto{\pgfqpoint{11.567329in}{2.500952in}}%
\pgfpathlineto{\pgfqpoint{11.567329in}{2.511660in}}%
\pgfpathlineto{\pgfqpoint{11.551257in}{2.511660in}}%
\pgfpathlineto{\pgfqpoint{11.551257in}{2.515177in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{2.515177in}}%
\pgfpathlineto{\pgfqpoint{11.543028in}{2.522136in}}%
\pgfpathlineto{\pgfqpoint{11.534663in}{2.522136in}}%
\pgfpathlineto{\pgfqpoint{11.534663in}{2.549044in}}%
\pgfpathlineto{\pgfqpoint{11.517506in}{2.549044in}}%
\pgfpathlineto{\pgfqpoint{11.517506in}{2.555555in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{2.555555in}}%
\pgfpathlineto{\pgfqpoint{11.508701in}{2.561986in}}%
\pgfpathlineto{\pgfqpoint{11.499736in}{2.561986in}}%
\pgfpathlineto{\pgfqpoint{11.499736in}{2.565172in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{2.565172in}}%
\pgfpathlineto{\pgfqpoint{11.490605in}{2.593027in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{2.593027in}}%
\pgfpathlineto{\pgfqpoint{11.471812in}{2.613761in}}%
\pgfpathlineto{\pgfqpoint{11.442164in}{2.613761in}}%
\pgfpathlineto{\pgfqpoint{11.442164in}{2.616662in}}%
\pgfpathlineto{\pgfqpoint{11.421308in}{2.616662in}}%
\pgfpathlineto{\pgfqpoint{11.421308in}{2.622421in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{2.622421in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{2.625280in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{2.625280in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{2.628124in}}%
\pgfpathlineto{\pgfqpoint{11.376526in}{2.628124in}}%
\pgfpathlineto{\pgfqpoint{11.376526in}{2.636577in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{2.636577in}}%
\pgfpathlineto{\pgfqpoint{11.364600in}{2.653135in}}%
\pgfpathlineto{\pgfqpoint{11.352345in}{2.653135in}}%
\pgfpathlineto{\pgfqpoint{11.352345in}{2.655852in}}%
\pgfpathlineto{\pgfqpoint{11.326758in}{2.655852in}}%
\pgfpathlineto{\pgfqpoint{11.326758in}{2.658556in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{2.658556in}}%
\pgfpathlineto{\pgfqpoint{11.313375in}{2.661250in}}%
\pgfpathlineto{\pgfqpoint{11.299561in}{2.661250in}}%
\pgfpathlineto{\pgfqpoint{11.299561in}{2.663931in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{2.663931in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{2.684989in}}%
\pgfpathlineto{\pgfqpoint{11.270500in}{2.684989in}}%
\pgfpathlineto{\pgfqpoint{11.270500in}{2.687574in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{2.687574in}}%
\pgfpathlineto{\pgfqpoint{11.255174in}{2.690149in}}%
\pgfpathlineto{\pgfqpoint{11.239256in}{2.690149in}}%
\pgfpathlineto{\pgfqpoint{11.239256in}{2.710401in}}%
\pgfpathlineto{\pgfqpoint{11.168435in}{2.710401in}}%
\pgfpathlineto{\pgfqpoint{11.168435in}{2.727649in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{2.727649in}}%
\pgfpathlineto{\pgfqpoint{11.148545in}{2.734916in}}%
\pgfpathlineto{\pgfqpoint{11.127572in}{2.734916in}}%
\pgfpathlineto{\pgfqpoint{11.127572in}{2.779379in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{2.779379in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{2.790678in}}%
\pgfpathlineto{\pgfqpoint{11.081775in}{2.790678in}}%
\pgfpathlineto{\pgfqpoint{11.081775in}{2.792919in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{2.792919in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{2.812831in}}%
\pgfpathlineto{\pgfqpoint{11.029485in}{2.812831in}}%
\pgfpathlineto{\pgfqpoint{11.029485in}{2.868048in}}%
\pgfpathlineto{\pgfqpoint{10.968236in}{2.868048in}}%
\pgfpathlineto{\pgfqpoint{10.968236in}{2.870111in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{2.870111in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{2.872171in}}%
\pgfpathlineto{\pgfqpoint{10.893754in}{2.872171in}}%
\pgfpathlineto{\pgfqpoint{10.893754in}{2.920496in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{2.920496in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{2.947834in}}%
\pgfpathlineto{\pgfqpoint{10.797560in}{2.947834in}}%
\pgfpathlineto{\pgfqpoint{10.797560in}{2.955546in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{2.955546in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{2.999159in}}%
\pgfpathlineto{\pgfqpoint{10.658352in}{2.999159in}}%
\pgfpathlineto{\pgfqpoint{10.658352in}{3.178513in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{3.178513in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{3.324579in}}%
\pgfpathlineto{\pgfqpoint{10.390453in}{3.324579in}}%
\pgfpathlineto{\pgfqpoint{10.390453in}{3.324579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.400453in}{1.469614in}}{\pgfqpoint{4.348218in}{3.129712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.900144in}{1.459614in}}%
\pgfpathlineto{\pgfqpoint{11.900144in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.828295in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{11.828295in}{1.655241in}}%
\pgfpathlineto{\pgfqpoint{11.786570in}{1.655241in}}%
\pgfpathlineto{\pgfqpoint{11.786570in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{11.747667in}{1.755439in}}%
\pgfpathlineto{\pgfqpoint{11.680979in}{1.755439in}}%
\pgfpathlineto{\pgfqpoint{11.680979in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{11.619993in}{1.824676in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{1.824676in}}%
\pgfpathlineto{\pgfqpoint{11.559356in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.534663in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{11.534663in}{1.878286in}}%
\pgfpathlineto{\pgfqpoint{11.499736in}{1.878286in}}%
\pgfpathlineto{\pgfqpoint{11.499736in}{1.922372in}}%
\pgfpathlineto{\pgfqpoint{11.462133in}{1.922372in}}%
\pgfpathlineto{\pgfqpoint{11.462133in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{1.941864in}}%
\pgfpathlineto{\pgfqpoint{11.452254in}{1.960008in}}%
\pgfpathlineto{\pgfqpoint{11.421308in}{1.960008in}}%
\pgfpathlineto{\pgfqpoint{11.421308in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{11.410518in}{1.992971in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{1.992971in}}%
\pgfpathlineto{\pgfqpoint{11.388142in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{11.339739in}{2.049001in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{2.049001in}}%
\pgfpathlineto{\pgfqpoint{11.285281in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{11.270500in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{11.270500in}{2.095846in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{2.095846in}}%
\pgfpathlineto{\pgfqpoint{11.222690in}{2.116763in}}%
\pgfpathlineto{\pgfqpoint{11.127572in}{2.116763in}}%
\pgfpathlineto{\pgfqpoint{11.127572in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{2.126707in}}%
\pgfpathlineto{\pgfqpoint{11.105372in}{2.136339in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{2.136339in}}%
\pgfpathlineto{\pgfqpoint{11.056568in}{2.154756in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{2.154756in}}%
\pgfpathlineto{\pgfqpoint{11.000189in}{2.204393in}}%
\pgfpathlineto{\pgfqpoint{10.968236in}{2.204393in}}%
\pgfpathlineto{\pgfqpoint{10.968236in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{2.211983in}}%
\pgfpathlineto{\pgfqpoint{10.933033in}{2.303756in}}%
\pgfpathlineto{\pgfqpoint{10.893754in}{2.303756in}}%
\pgfpathlineto{\pgfqpoint{10.893754in}{2.336948in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{2.336948in}}%
\pgfpathlineto{\pgfqpoint{10.849206in}{2.352523in}}%
\pgfpathlineto{\pgfqpoint{10.797560in}{2.352523in}}%
\pgfpathlineto{\pgfqpoint{10.797560in}{2.362574in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{2.362574in}}%
\pgfpathlineto{\pgfqpoint{10.735796in}{2.377190in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{2.377190in}}%
\pgfpathlineto{\pgfqpoint{10.553010in}{2.571488in}}%
\pgfpathlineto{\pgfqpoint{10.390453in}{2.571488in}}%
\pgfpathlineto{\pgfqpoint{10.390453in}{2.571488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.400453in}{1.469614in}}%
\pgfpathlineto{\pgfqpoint{10.400453in}{4.599326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.400453in}{1.469614in}}%
\pgfpathlineto{\pgfqpoint{14.748671in}{1.469614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.725901in, y=4.945082in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont B2 Semi-Informed}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.358235in, y=4.682659in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont (EER F=8.0\%, M=7.5\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015053in,y=0.238349in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont Subgroup}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365836in}{0.318557in}}%
\pgfpathlineto{\pgfqpoint{4.595003in}{0.318557in}}%
\pgfpathlineto{\pgfqpoint{4.824170in}{0.318557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.007503in,y=0.238349in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont Male}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.924552in}{0.318557in}}%
\pgfpathlineto{\pgfqpoint{6.153718in}{0.318557in}}%
\pgfpathlineto{\pgfqpoint{6.382885in}{0.318557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.566218in,y=0.238349in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont Female}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.329407in,y=0.238349in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont Trial Speech Signal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.599359in}{0.318557in}}%
\pgfpathlineto{\pgfqpoint{10.828526in}{0.318557in}}%
\pgfpathlineto{\pgfqpoint{11.057692in}{0.318557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.241026in,y=0.238349in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont Original}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.439997in}{0.318557in}}%
\pgfpathlineto{\pgfqpoint{12.669164in}{0.318557in}}%
\pgfpathlineto{\pgfqpoint{12.898331in}{0.318557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.081664in,y=0.238349in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont Anonymized}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/FarthestNearestComparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.660000in}{9.660000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.660000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.660000in}{9.660000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.660000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786262in}{5.454197in}}%
\pgfpathlineto{\pgfqpoint{5.038131in}{5.454197in}}%
\pgfpathlineto{\pgfqpoint{5.038131in}{9.310000in}}%
\pgfpathlineto{\pgfqpoint{0.786262in}{9.310000in}}%
\pgfpathlineto{\pgfqpoint{0.786262in}{5.454197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979529in}{5.454197in}}%
\pgfpathlineto{\pgfqpoint{0.979529in}{9.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945863in}{5.454197in}}%
\pgfpathlineto{\pgfqpoint{1.945863in}{9.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912196in}{5.454197in}}%
\pgfpathlineto{\pgfqpoint{2.912196in}{9.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878530in}{5.454197in}}%
\pgfpathlineto{\pgfqpoint{3.878530in}{9.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844864in}{5.454197in}}%
\pgfpathlineto{\pgfqpoint{4.844864in}{9.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786262in}{5.629461in}}%
\pgfpathlineto{\pgfqpoint{5.038131in}{5.629461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=5.546128in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786262in}{6.313477in}}%
\pgfpathlineto{\pgfqpoint{5.038131in}{6.313477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=6.230143in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786262in}{6.997492in}}%
\pgfpathlineto{\pgfqpoint{5.038131in}{6.997492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=6.914159in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786262in}{7.681508in}}%
\pgfpathlineto{\pgfqpoint{5.038131in}{7.681508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=7.598174in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786262in}{8.365523in}}%
\pgfpathlineto{\pgfqpoint{5.038131in}{8.365523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=8.282190in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786262in}{9.049539in}}%
\pgfpathlineto{\pgfqpoint{5.038131in}{9.049539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=8.966205in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=7.382099in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont B1 Nearest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875914in}{6.885922in}}%
\pgfpathcurveto{\pgfqpoint{2.891863in}{6.885922in}}{\pgfqpoint{2.907161in}{6.892258in}}{\pgfqpoint{2.918439in}{6.903536in}}%
\pgfpathcurveto{\pgfqpoint{2.929717in}{6.914814in}}{\pgfqpoint{2.936054in}{6.930113in}}{\pgfqpoint{2.936054in}{6.946062in}}%
\pgfpathcurveto{\pgfqpoint{2.936054in}{6.962012in}}{\pgfqpoint{2.929717in}{6.977310in}}{\pgfqpoint{2.918439in}{6.988588in}}%
\pgfpathcurveto{\pgfqpoint{2.907161in}{6.999866in}}{\pgfqpoint{2.891863in}{7.006203in}}{\pgfqpoint{2.875914in}{7.006203in}}%
\pgfpathcurveto{\pgfqpoint{2.859964in}{7.006203in}}{\pgfqpoint{2.844666in}{6.999866in}}{\pgfqpoint{2.833388in}{6.988588in}}%
\pgfpathcurveto{\pgfqpoint{2.822110in}{6.977310in}}{\pgfqpoint{2.815773in}{6.962012in}}{\pgfqpoint{2.815773in}{6.946062in}}%
\pgfpathcurveto{\pgfqpoint{2.815773in}{6.930113in}}{\pgfqpoint{2.822110in}{6.914814in}}{\pgfqpoint{2.833388in}{6.903536in}}%
\pgfpathcurveto{\pgfqpoint{2.844666in}{6.892258in}}{\pgfqpoint{2.859964in}{6.885922in}}{\pgfqpoint{2.875914in}{6.885922in}}%
\pgfpathlineto{\pgfqpoint{2.875914in}{6.885922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611246in}{6.885922in}}%
\pgfpathcurveto{\pgfqpoint{3.627196in}{6.885922in}}{\pgfqpoint{3.642494in}{6.892258in}}{\pgfqpoint{3.653772in}{6.903536in}}%
\pgfpathcurveto{\pgfqpoint{3.665050in}{6.914814in}}{\pgfqpoint{3.671387in}{6.930113in}}{\pgfqpoint{3.671387in}{6.946062in}}%
\pgfpathcurveto{\pgfqpoint{3.671387in}{6.962012in}}{\pgfqpoint{3.665050in}{6.977310in}}{\pgfqpoint{3.653772in}{6.988588in}}%
\pgfpathcurveto{\pgfqpoint{3.642494in}{6.999866in}}{\pgfqpoint{3.627196in}{7.006203in}}{\pgfqpoint{3.611246in}{7.006203in}}%
\pgfpathcurveto{\pgfqpoint{3.595297in}{7.006203in}}{\pgfqpoint{3.579999in}{6.999866in}}{\pgfqpoint{3.568721in}{6.988588in}}%
\pgfpathcurveto{\pgfqpoint{3.557443in}{6.977310in}}{\pgfqpoint{3.551106in}{6.962012in}}{\pgfqpoint{3.551106in}{6.946062in}}%
\pgfpathcurveto{\pgfqpoint{3.551106in}{6.930113in}}{\pgfqpoint{3.557443in}{6.914814in}}{\pgfqpoint{3.568721in}{6.903536in}}%
\pgfpathcurveto{\pgfqpoint{3.579999in}{6.892258in}}{\pgfqpoint{3.595297in}{6.885922in}}{\pgfqpoint{3.611246in}{6.885922in}}%
\pgfpathlineto{\pgfqpoint{3.611246in}{6.885922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649948in}{7.379647in}}%
\pgfpathcurveto{\pgfqpoint{3.665898in}{7.379647in}}{\pgfqpoint{3.681196in}{7.385984in}}{\pgfqpoint{3.692474in}{7.397262in}}%
\pgfpathcurveto{\pgfqpoint{3.703752in}{7.408540in}}{\pgfqpoint{3.710089in}{7.423838in}}{\pgfqpoint{3.710089in}{7.439788in}}%
\pgfpathcurveto{\pgfqpoint{3.710089in}{7.455737in}}{\pgfqpoint{3.703752in}{7.471036in}}{\pgfqpoint{3.692474in}{7.482314in}}%
\pgfpathcurveto{\pgfqpoint{3.681196in}{7.493592in}}{\pgfqpoint{3.665898in}{7.499928in}}{\pgfqpoint{3.649948in}{7.499928in}}%
\pgfpathcurveto{\pgfqpoint{3.633999in}{7.499928in}}{\pgfqpoint{3.618700in}{7.493592in}}{\pgfqpoint{3.607422in}{7.482314in}}%
\pgfpathcurveto{\pgfqpoint{3.596144in}{7.471036in}}{\pgfqpoint{3.589808in}{7.455737in}}{\pgfqpoint{3.589808in}{7.439788in}}%
\pgfpathcurveto{\pgfqpoint{3.589808in}{7.423838in}}{\pgfqpoint{3.596144in}{7.408540in}}{\pgfqpoint{3.607422in}{7.397262in}}%
\pgfpathcurveto{\pgfqpoint{3.618700in}{7.385984in}}{\pgfqpoint{3.633999in}{7.379647in}}{\pgfqpoint{3.649948in}{7.379647in}}%
\pgfpathlineto{\pgfqpoint{3.649948in}{7.379647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649948in}{6.913351in}}%
\pgfpathcurveto{\pgfqpoint{3.665898in}{6.913351in}}{\pgfqpoint{3.681196in}{6.919688in}}{\pgfqpoint{3.692474in}{6.930966in}}%
\pgfpathcurveto{\pgfqpoint{3.703752in}{6.942244in}}{\pgfqpoint{3.710089in}{6.957542in}}{\pgfqpoint{3.710089in}{6.973491in}}%
\pgfpathcurveto{\pgfqpoint{3.710089in}{6.989441in}}{\pgfqpoint{3.703752in}{7.004739in}}{\pgfqpoint{3.692474in}{7.016017in}}%
\pgfpathcurveto{\pgfqpoint{3.681196in}{7.027295in}}{\pgfqpoint{3.665898in}{7.033632in}}{\pgfqpoint{3.649948in}{7.033632in}}%
\pgfpathcurveto{\pgfqpoint{3.633999in}{7.033632in}}{\pgfqpoint{3.618700in}{7.027295in}}{\pgfqpoint{3.607422in}{7.016017in}}%
\pgfpathcurveto{\pgfqpoint{3.596144in}{7.004739in}}{\pgfqpoint{3.589808in}{6.989441in}}{\pgfqpoint{3.589808in}{6.973491in}}%
\pgfpathcurveto{\pgfqpoint{3.589808in}{6.957542in}}{\pgfqpoint{3.596144in}{6.942244in}}{\pgfqpoint{3.607422in}{6.930966in}}%
\pgfpathcurveto{\pgfqpoint{3.618700in}{6.919688in}}{\pgfqpoint{3.633999in}{6.913351in}}{\pgfqpoint{3.649948in}{6.913351in}}%
\pgfpathlineto{\pgfqpoint{3.649948in}{6.913351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649948in}{7.352218in}}%
\pgfpathcurveto{\pgfqpoint{3.665898in}{7.352218in}}{\pgfqpoint{3.681196in}{7.358555in}}{\pgfqpoint{3.692474in}{7.369833in}}%
\pgfpathcurveto{\pgfqpoint{3.703752in}{7.381111in}}{\pgfqpoint{3.710089in}{7.396409in}}{\pgfqpoint{3.710089in}{7.412359in}}%
\pgfpathcurveto{\pgfqpoint{3.710089in}{7.428308in}}{\pgfqpoint{3.703752in}{7.443606in}}{\pgfqpoint{3.692474in}{7.454884in}}%
\pgfpathcurveto{\pgfqpoint{3.681196in}{7.466162in}}{\pgfqpoint{3.665898in}{7.472499in}}{\pgfqpoint{3.649948in}{7.472499in}}%
\pgfpathcurveto{\pgfqpoint{3.633999in}{7.472499in}}{\pgfqpoint{3.618700in}{7.466162in}}{\pgfqpoint{3.607422in}{7.454884in}}%
\pgfpathcurveto{\pgfqpoint{3.596144in}{7.443606in}}{\pgfqpoint{3.589808in}{7.428308in}}{\pgfqpoint{3.589808in}{7.412359in}}%
\pgfpathcurveto{\pgfqpoint{3.589808in}{7.396409in}}{\pgfqpoint{3.596144in}{7.381111in}}{\pgfqpoint{3.607422in}{7.369833in}}%
\pgfpathcurveto{\pgfqpoint{3.618700in}{7.358555in}}{\pgfqpoint{3.633999in}{7.352218in}}{\pgfqpoint{3.649948in}{7.352218in}}%
\pgfpathlineto{\pgfqpoint{3.649948in}{7.352218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649948in}{7.379647in}}%
\pgfpathcurveto{\pgfqpoint{3.665898in}{7.379647in}}{\pgfqpoint{3.681196in}{7.385984in}}{\pgfqpoint{3.692474in}{7.397262in}}%
\pgfpathcurveto{\pgfqpoint{3.703752in}{7.408540in}}{\pgfqpoint{3.710089in}{7.423838in}}{\pgfqpoint{3.710089in}{7.439788in}}%
\pgfpathcurveto{\pgfqpoint{3.710089in}{7.455737in}}{\pgfqpoint{3.703752in}{7.471036in}}{\pgfqpoint{3.692474in}{7.482314in}}%
\pgfpathcurveto{\pgfqpoint{3.681196in}{7.493592in}}{\pgfqpoint{3.665898in}{7.499928in}}{\pgfqpoint{3.649948in}{7.499928in}}%
\pgfpathcurveto{\pgfqpoint{3.633999in}{7.499928in}}{\pgfqpoint{3.618700in}{7.493592in}}{\pgfqpoint{3.607422in}{7.482314in}}%
\pgfpathcurveto{\pgfqpoint{3.596144in}{7.471036in}}{\pgfqpoint{3.589808in}{7.455737in}}{\pgfqpoint{3.589808in}{7.439788in}}%
\pgfpathcurveto{\pgfqpoint{3.589808in}{7.423838in}}{\pgfqpoint{3.596144in}{7.408540in}}{\pgfqpoint{3.607422in}{7.397262in}}%
\pgfpathcurveto{\pgfqpoint{3.618700in}{7.385984in}}{\pgfqpoint{3.633999in}{7.379647in}}{\pgfqpoint{3.649948in}{7.379647in}}%
\pgfpathlineto{\pgfqpoint{3.649948in}{7.379647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875914in}{6.831063in}}%
\pgfpathcurveto{\pgfqpoint{2.891863in}{6.831063in}}{\pgfqpoint{2.907161in}{6.837400in}}{\pgfqpoint{2.918439in}{6.848678in}}%
\pgfpathcurveto{\pgfqpoint{2.929717in}{6.859956in}}{\pgfqpoint{2.936054in}{6.875254in}}{\pgfqpoint{2.936054in}{6.891204in}}%
\pgfpathcurveto{\pgfqpoint{2.936054in}{6.907153in}}{\pgfqpoint{2.929717in}{6.922452in}}{\pgfqpoint{2.918439in}{6.933730in}}%
\pgfpathcurveto{\pgfqpoint{2.907161in}{6.945008in}}{\pgfqpoint{2.891863in}{6.951345in}}{\pgfqpoint{2.875914in}{6.951345in}}%
\pgfpathcurveto{\pgfqpoint{2.859964in}{6.951345in}}{\pgfqpoint{2.844666in}{6.945008in}}{\pgfqpoint{2.833388in}{6.933730in}}%
\pgfpathcurveto{\pgfqpoint{2.822110in}{6.922452in}}{\pgfqpoint{2.815773in}{6.907153in}}{\pgfqpoint{2.815773in}{6.891204in}}%
\pgfpathcurveto{\pgfqpoint{2.815773in}{6.875254in}}{\pgfqpoint{2.822110in}{6.859956in}}{\pgfqpoint{2.833388in}{6.848678in}}%
\pgfpathcurveto{\pgfqpoint{2.844666in}{6.837400in}}{\pgfqpoint{2.859964in}{6.831063in}}{\pgfqpoint{2.875914in}{6.831063in}}%
\pgfpathlineto{\pgfqpoint{2.875914in}{6.831063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649948in}{6.831063in}}%
\pgfpathcurveto{\pgfqpoint{3.665898in}{6.831063in}}{\pgfqpoint{3.681196in}{6.837400in}}{\pgfqpoint{3.692474in}{6.848678in}}%
\pgfpathcurveto{\pgfqpoint{3.703752in}{6.859956in}}{\pgfqpoint{3.710089in}{6.875254in}}{\pgfqpoint{3.710089in}{6.891204in}}%
\pgfpathcurveto{\pgfqpoint{3.710089in}{6.907153in}}{\pgfqpoint{3.703752in}{6.922452in}}{\pgfqpoint{3.692474in}{6.933730in}}%
\pgfpathcurveto{\pgfqpoint{3.681196in}{6.945008in}}{\pgfqpoint{3.665898in}{6.951345in}}{\pgfqpoint{3.649948in}{6.951345in}}%
\pgfpathcurveto{\pgfqpoint{3.633999in}{6.951345in}}{\pgfqpoint{3.618700in}{6.945008in}}{\pgfqpoint{3.607422in}{6.933730in}}%
\pgfpathcurveto{\pgfqpoint{3.596144in}{6.922452in}}{\pgfqpoint{3.589808in}{6.907153in}}{\pgfqpoint{3.589808in}{6.891204in}}%
\pgfpathcurveto{\pgfqpoint{3.589808in}{6.875254in}}{\pgfqpoint{3.596144in}{6.859956in}}{\pgfqpoint{3.607422in}{6.848678in}}%
\pgfpathcurveto{\pgfqpoint{3.618700in}{6.837400in}}{\pgfqpoint{3.633999in}{6.831063in}}{\pgfqpoint{3.649948in}{6.831063in}}%
\pgfpathlineto{\pgfqpoint{3.649948in}{6.831063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845843in}{6.913351in}}%
\pgfpathlineto{\pgfqpoint{2.875914in}{6.943421in}}%
\pgfpathlineto{\pgfqpoint{2.905984in}{6.913351in}}%
\pgfpathlineto{\pgfqpoint{2.936054in}{6.943421in}}%
\pgfpathlineto{\pgfqpoint{2.905984in}{6.973491in}}%
\pgfpathlineto{\pgfqpoint{2.936054in}{7.003562in}}%
\pgfpathlineto{\pgfqpoint{2.905984in}{7.033632in}}%
\pgfpathlineto{\pgfqpoint{2.875914in}{7.003562in}}%
\pgfpathlineto{\pgfqpoint{2.845843in}{7.033632in}}%
\pgfpathlineto{\pgfqpoint{2.815773in}{7.003562in}}%
\pgfpathlineto{\pgfqpoint{2.845843in}{6.973491in}}%
\pgfpathlineto{\pgfqpoint{2.815773in}{6.943421in}}%
\pgfpathlineto{\pgfqpoint{2.845843in}{6.913351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807142in}{6.803634in}}%
\pgfpathlineto{\pgfqpoint{2.837212in}{6.833704in}}%
\pgfpathlineto{\pgfqpoint{2.867282in}{6.803634in}}%
\pgfpathlineto{\pgfqpoint{2.897353in}{6.833704in}}%
\pgfpathlineto{\pgfqpoint{2.867282in}{6.863775in}}%
\pgfpathlineto{\pgfqpoint{2.897353in}{6.893845in}}%
\pgfpathlineto{\pgfqpoint{2.867282in}{6.923915in}}%
\pgfpathlineto{\pgfqpoint{2.837212in}{6.893845in}}%
\pgfpathlineto{\pgfqpoint{2.807142in}{6.923915in}}%
\pgfpathlineto{\pgfqpoint{2.777071in}{6.893845in}}%
\pgfpathlineto{\pgfqpoint{2.807142in}{6.863775in}}%
\pgfpathlineto{\pgfqpoint{2.777071in}{6.833704in}}%
\pgfpathlineto{\pgfqpoint{2.807142in}{6.803634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845843in}{7.434506in}}%
\pgfpathlineto{\pgfqpoint{2.875914in}{7.464576in}}%
\pgfpathlineto{\pgfqpoint{2.905984in}{7.434506in}}%
\pgfpathlineto{\pgfqpoint{2.936054in}{7.464576in}}%
\pgfpathlineto{\pgfqpoint{2.905984in}{7.494646in}}%
\pgfpathlineto{\pgfqpoint{2.936054in}{7.524716in}}%
\pgfpathlineto{\pgfqpoint{2.905984in}{7.554787in}}%
\pgfpathlineto{\pgfqpoint{2.875914in}{7.524716in}}%
\pgfpathlineto{\pgfqpoint{2.845843in}{7.554787in}}%
\pgfpathlineto{\pgfqpoint{2.815773in}{7.524716in}}%
\pgfpathlineto{\pgfqpoint{2.845843in}{7.494646in}}%
\pgfpathlineto{\pgfqpoint{2.815773in}{7.464576in}}%
\pgfpathlineto{\pgfqpoint{2.845843in}{7.434506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619878in}{6.858492in}}%
\pgfpathlineto{\pgfqpoint{3.649948in}{6.888563in}}%
\pgfpathlineto{\pgfqpoint{3.680019in}{6.858492in}}%
\pgfpathlineto{\pgfqpoint{3.710089in}{6.888563in}}%
\pgfpathlineto{\pgfqpoint{3.680019in}{6.918633in}}%
\pgfpathlineto{\pgfqpoint{3.710089in}{6.948703in}}%
\pgfpathlineto{\pgfqpoint{3.680019in}{6.978774in}}%
\pgfpathlineto{\pgfqpoint{3.649948in}{6.948703in}}%
\pgfpathlineto{\pgfqpoint{3.619878in}{6.978774in}}%
\pgfpathlineto{\pgfqpoint{3.589808in}{6.948703in}}%
\pgfpathlineto{\pgfqpoint{3.619878in}{6.918633in}}%
\pgfpathlineto{\pgfqpoint{3.589808in}{6.888563in}}%
\pgfpathlineto{\pgfqpoint{3.619878in}{6.858492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729738in}{6.639059in}}%
\pgfpathlineto{\pgfqpoint{2.759808in}{6.669129in}}%
\pgfpathlineto{\pgfqpoint{2.789879in}{6.639059in}}%
\pgfpathlineto{\pgfqpoint{2.819949in}{6.669129in}}%
\pgfpathlineto{\pgfqpoint{2.789879in}{6.699200in}}%
\pgfpathlineto{\pgfqpoint{2.819949in}{6.729270in}}%
\pgfpathlineto{\pgfqpoint{2.789879in}{6.759340in}}%
\pgfpathlineto{\pgfqpoint{2.759808in}{6.729270in}}%
\pgfpathlineto{\pgfqpoint{2.729738in}{6.759340in}}%
\pgfpathlineto{\pgfqpoint{2.699668in}{6.729270in}}%
\pgfpathlineto{\pgfqpoint{2.729738in}{6.699200in}}%
\pgfpathlineto{\pgfqpoint{2.699668in}{6.669129in}}%
\pgfpathlineto{\pgfqpoint{2.729738in}{6.639059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503773in}{6.803634in}}%
\pgfpathlineto{\pgfqpoint{3.533843in}{6.833704in}}%
\pgfpathlineto{\pgfqpoint{3.563913in}{6.803634in}}%
\pgfpathlineto{\pgfqpoint{3.593984in}{6.833704in}}%
\pgfpathlineto{\pgfqpoint{3.563913in}{6.863775in}}%
\pgfpathlineto{\pgfqpoint{3.593984in}{6.893845in}}%
\pgfpathlineto{\pgfqpoint{3.563913in}{6.923915in}}%
\pgfpathlineto{\pgfqpoint{3.533843in}{6.893845in}}%
\pgfpathlineto{\pgfqpoint{3.503773in}{6.923915in}}%
\pgfpathlineto{\pgfqpoint{3.473702in}{6.893845in}}%
\pgfpathlineto{\pgfqpoint{3.503773in}{6.863775in}}%
\pgfpathlineto{\pgfqpoint{3.473702in}{6.833704in}}%
\pgfpathlineto{\pgfqpoint{3.503773in}{6.803634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542474in}{7.379647in}}%
\pgfpathlineto{\pgfqpoint{3.572545in}{7.409717in}}%
\pgfpathlineto{\pgfqpoint{3.602615in}{7.379647in}}%
\pgfpathlineto{\pgfqpoint{3.632685in}{7.409717in}}%
\pgfpathlineto{\pgfqpoint{3.602615in}{7.439788in}}%
\pgfpathlineto{\pgfqpoint{3.632685in}{7.469858in}}%
\pgfpathlineto{\pgfqpoint{3.602615in}{7.499928in}}%
\pgfpathlineto{\pgfqpoint{3.572545in}{7.469858in}}%
\pgfpathlineto{\pgfqpoint{3.542474in}{7.499928in}}%
\pgfpathlineto{\pgfqpoint{3.512404in}{7.469858in}}%
\pgfpathlineto{\pgfqpoint{3.542474in}{7.439788in}}%
\pgfpathlineto{\pgfqpoint{3.512404in}{7.409717in}}%
\pgfpathlineto{\pgfqpoint{3.542474in}{7.379647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619878in}{6.858492in}}%
\pgfpathlineto{\pgfqpoint{3.649948in}{6.888563in}}%
\pgfpathlineto{\pgfqpoint{3.680019in}{6.858492in}}%
\pgfpathlineto{\pgfqpoint{3.710089in}{6.888563in}}%
\pgfpathlineto{\pgfqpoint{3.680019in}{6.918633in}}%
\pgfpathlineto{\pgfqpoint{3.710089in}{6.948703in}}%
\pgfpathlineto{\pgfqpoint{3.680019in}{6.978774in}}%
\pgfpathlineto{\pgfqpoint{3.649948in}{6.948703in}}%
\pgfpathlineto{\pgfqpoint{3.619878in}{6.978774in}}%
\pgfpathlineto{\pgfqpoint{3.589808in}{6.948703in}}%
\pgfpathlineto{\pgfqpoint{3.619878in}{6.918633in}}%
\pgfpathlineto{\pgfqpoint{3.589808in}{6.888563in}}%
\pgfpathlineto{\pgfqpoint{3.619878in}{6.858492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.786262in}{6.997492in}}%
\pgfpathlineto{\pgfqpoint{5.038131in}{6.997492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.912196in}{5.454197in}}%
\pgfpathlineto{\pgfqpoint{2.912196in}{9.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.979529in}{5.629461in}}%
\pgfpathlineto{\pgfqpoint{4.844864in}{8.365523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786262in}{5.454197in}}%
\pgfpathlineto{\pgfqpoint{0.786262in}{9.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786262in}{5.454197in}}%
\pgfpathlineto{\pgfqpoint{5.038131in}{5.454197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912196in,y=9.393333in,,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Ignorant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308131in}{5.454197in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{5.454197in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{9.310000in}}%
\pgfpathlineto{\pgfqpoint{5.308131in}{9.310000in}}%
\pgfpathlineto{\pgfqpoint{5.308131in}{5.454197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501398in}{5.454197in}}%
\pgfpathlineto{\pgfqpoint{5.501398in}{9.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.501398in,y=5.322253in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467732in}{5.454197in}}%
\pgfpathlineto{\pgfqpoint{6.467732in}{9.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.467732in,y=5.322253in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434065in}{5.454197in}}%
\pgfpathlineto{\pgfqpoint{7.434065in}{9.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.434065in,y=5.322253in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.400399in}{5.454197in}}%
\pgfpathlineto{\pgfqpoint{8.400399in}{9.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.400399in,y=5.322253in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.366733in}{5.454197in}}%
\pgfpathlineto{\pgfqpoint{9.366733in}{9.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.366733in,y=5.322253in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.434065in,y=5.053349in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont B1 Farthest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308131in}{5.629461in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{5.629461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308131in}{6.313477in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{6.313477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308131in}{6.997492in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{6.997492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308131in}{7.681508in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{7.681508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308131in}{8.365523in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{8.365523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308131in}{9.049539in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{9.049539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322611in}{7.379647in}}%
\pgfpathcurveto{\pgfqpoint{7.338561in}{7.379647in}}{\pgfqpoint{7.353859in}{7.385984in}}{\pgfqpoint{7.365137in}{7.397262in}}%
\pgfpathcurveto{\pgfqpoint{7.376415in}{7.408540in}}{\pgfqpoint{7.382752in}{7.423838in}}{\pgfqpoint{7.382752in}{7.439788in}}%
\pgfpathcurveto{\pgfqpoint{7.382752in}{7.455737in}}{\pgfqpoint{7.376415in}{7.471036in}}{\pgfqpoint{7.365137in}{7.482314in}}%
\pgfpathcurveto{\pgfqpoint{7.353859in}{7.493592in}}{\pgfqpoint{7.338561in}{7.499928in}}{\pgfqpoint{7.322611in}{7.499928in}}%
\pgfpathcurveto{\pgfqpoint{7.306662in}{7.499928in}}{\pgfqpoint{7.291363in}{7.493592in}}{\pgfqpoint{7.280085in}{7.482314in}}%
\pgfpathcurveto{\pgfqpoint{7.268807in}{7.471036in}}{\pgfqpoint{7.262470in}{7.455737in}}{\pgfqpoint{7.262470in}{7.439788in}}%
\pgfpathcurveto{\pgfqpoint{7.262470in}{7.423838in}}{\pgfqpoint{7.268807in}{7.408540in}}{\pgfqpoint{7.280085in}{7.397262in}}%
\pgfpathcurveto{\pgfqpoint{7.291363in}{7.385984in}}{\pgfqpoint{7.306662in}{7.379647in}}{\pgfqpoint{7.322611in}{7.379647in}}%
\pgfpathlineto{\pgfqpoint{7.322611in}{7.379647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.057017in}{6.474484in}}%
\pgfpathcurveto{\pgfqpoint{7.072967in}{6.474484in}}{\pgfqpoint{7.088265in}{6.480821in}}{\pgfqpoint{7.099543in}{6.492099in}}%
\pgfpathcurveto{\pgfqpoint{7.110821in}{6.503377in}}{\pgfqpoint{7.117158in}{6.518675in}}{\pgfqpoint{7.117158in}{6.534624in}}%
\pgfpathcurveto{\pgfqpoint{7.117158in}{6.550574in}}{\pgfqpoint{7.110821in}{6.565872in}}{\pgfqpoint{7.099543in}{6.577150in}}%
\pgfpathcurveto{\pgfqpoint{7.088265in}{6.588428in}}{\pgfqpoint{7.072967in}{6.594765in}}{\pgfqpoint{7.057017in}{6.594765in}}%
\pgfpathcurveto{\pgfqpoint{7.041068in}{6.594765in}}{\pgfqpoint{7.025770in}{6.588428in}}{\pgfqpoint{7.014492in}{6.577150in}}%
\pgfpathcurveto{\pgfqpoint{7.003214in}{6.565872in}}{\pgfqpoint{6.996877in}{6.550574in}}{\pgfqpoint{6.996877in}{6.534624in}}%
\pgfpathcurveto{\pgfqpoint{6.996877in}{6.518675in}}{\pgfqpoint{7.003214in}{6.503377in}}{\pgfqpoint{7.014492in}{6.492099in}}%
\pgfpathcurveto{\pgfqpoint{7.025770in}{6.480821in}}{\pgfqpoint{7.041068in}{6.474484in}}{\pgfqpoint{7.057017in}{6.474484in}}%
\pgfpathlineto{\pgfqpoint{7.057017in}{6.474484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.132901in}{6.885922in}}%
\pgfpathcurveto{\pgfqpoint{7.148851in}{6.885922in}}{\pgfqpoint{7.164149in}{6.892258in}}{\pgfqpoint{7.175427in}{6.903536in}}%
\pgfpathcurveto{\pgfqpoint{7.186705in}{6.914814in}}{\pgfqpoint{7.193042in}{6.930113in}}{\pgfqpoint{7.193042in}{6.946062in}}%
\pgfpathcurveto{\pgfqpoint{7.193042in}{6.962012in}}{\pgfqpoint{7.186705in}{6.977310in}}{\pgfqpoint{7.175427in}{6.988588in}}%
\pgfpathcurveto{\pgfqpoint{7.164149in}{6.999866in}}{\pgfqpoint{7.148851in}{7.006203in}}{\pgfqpoint{7.132901in}{7.006203in}}%
\pgfpathcurveto{\pgfqpoint{7.116952in}{7.006203in}}{\pgfqpoint{7.101653in}{6.999866in}}{\pgfqpoint{7.090375in}{6.988588in}}%
\pgfpathcurveto{\pgfqpoint{7.079097in}{6.977310in}}{\pgfqpoint{7.072761in}{6.962012in}}{\pgfqpoint{7.072761in}{6.946062in}}%
\pgfpathcurveto{\pgfqpoint{7.072761in}{6.930113in}}{\pgfqpoint{7.079097in}{6.914814in}}{\pgfqpoint{7.090375in}{6.903536in}}%
\pgfpathcurveto{\pgfqpoint{7.101653in}{6.892258in}}{\pgfqpoint{7.116952in}{6.885922in}}{\pgfqpoint{7.132901in}{6.885922in}}%
\pgfpathlineto{\pgfqpoint{7.132901in}{6.885922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.360553in}{7.434506in}}%
\pgfpathcurveto{\pgfqpoint{7.376502in}{7.434506in}}{\pgfqpoint{7.391801in}{7.440842in}}{\pgfqpoint{7.403079in}{7.452120in}}%
\pgfpathcurveto{\pgfqpoint{7.414357in}{7.463398in}}{\pgfqpoint{7.420694in}{7.478697in}}{\pgfqpoint{7.420694in}{7.494646in}}%
\pgfpathcurveto{\pgfqpoint{7.420694in}{7.510596in}}{\pgfqpoint{7.414357in}{7.525894in}}{\pgfqpoint{7.403079in}{7.537172in}}%
\pgfpathcurveto{\pgfqpoint{7.391801in}{7.548450in}}{\pgfqpoint{7.376502in}{7.554787in}}{\pgfqpoint{7.360553in}{7.554787in}}%
\pgfpathcurveto{\pgfqpoint{7.344603in}{7.554787in}}{\pgfqpoint{7.329305in}{7.548450in}}{\pgfqpoint{7.318027in}{7.537172in}}%
\pgfpathcurveto{\pgfqpoint{7.306749in}{7.525894in}}{\pgfqpoint{7.300412in}{7.510596in}}{\pgfqpoint{7.300412in}{7.494646in}}%
\pgfpathcurveto{\pgfqpoint{7.300412in}{7.478697in}}{\pgfqpoint{7.306749in}{7.463398in}}{\pgfqpoint{7.318027in}{7.452120in}}%
\pgfpathcurveto{\pgfqpoint{7.329305in}{7.440842in}}{\pgfqpoint{7.344603in}{7.434506in}}{\pgfqpoint{7.360553in}{7.434506in}}%
\pgfpathlineto{\pgfqpoint{7.360553in}{7.434506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981134in}{6.748776in}}%
\pgfpathcurveto{\pgfqpoint{6.997083in}{6.748776in}}{\pgfqpoint{7.012381in}{6.755112in}}{\pgfqpoint{7.023659in}{6.766390in}}%
\pgfpathcurveto{\pgfqpoint{7.034937in}{6.777668in}}{\pgfqpoint{7.041274in}{6.792967in}}{\pgfqpoint{7.041274in}{6.808916in}}%
\pgfpathcurveto{\pgfqpoint{7.041274in}{6.824866in}}{\pgfqpoint{7.034937in}{6.840164in}}{\pgfqpoint{7.023659in}{6.851442in}}%
\pgfpathcurveto{\pgfqpoint{7.012381in}{6.862720in}}{\pgfqpoint{6.997083in}{6.869057in}}{\pgfqpoint{6.981134in}{6.869057in}}%
\pgfpathcurveto{\pgfqpoint{6.965184in}{6.869057in}}{\pgfqpoint{6.949886in}{6.862720in}}{\pgfqpoint{6.938608in}{6.851442in}}%
\pgfpathcurveto{\pgfqpoint{6.927330in}{6.840164in}}{\pgfqpoint{6.920993in}{6.824866in}}{\pgfqpoint{6.920993in}{6.808916in}}%
\pgfpathcurveto{\pgfqpoint{6.920993in}{6.792967in}}{\pgfqpoint{6.927330in}{6.777668in}}{\pgfqpoint{6.938608in}{6.766390in}}%
\pgfpathcurveto{\pgfqpoint{6.949886in}{6.755112in}}{\pgfqpoint{6.965184in}{6.748776in}}{\pgfqpoint{6.981134in}{6.748776in}}%
\pgfpathlineto{\pgfqpoint{6.981134in}{6.748776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.005566in}{6.831063in}}%
\pgfpathcurveto{\pgfqpoint{8.021515in}{6.831063in}}{\pgfqpoint{8.036814in}{6.837400in}}{\pgfqpoint{8.048092in}{6.848678in}}%
\pgfpathcurveto{\pgfqpoint{8.059370in}{6.859956in}}{\pgfqpoint{8.065707in}{6.875254in}}{\pgfqpoint{8.065707in}{6.891204in}}%
\pgfpathcurveto{\pgfqpoint{8.065707in}{6.907153in}}{\pgfqpoint{8.059370in}{6.922452in}}{\pgfqpoint{8.048092in}{6.933730in}}%
\pgfpathcurveto{\pgfqpoint{8.036814in}{6.945008in}}{\pgfqpoint{8.021515in}{6.951345in}}{\pgfqpoint{8.005566in}{6.951345in}}%
\pgfpathcurveto{\pgfqpoint{7.989617in}{6.951345in}}{\pgfqpoint{7.974318in}{6.945008in}}{\pgfqpoint{7.963040in}{6.933730in}}%
\pgfpathcurveto{\pgfqpoint{7.951762in}{6.922452in}}{\pgfqpoint{7.945425in}{6.907153in}}{\pgfqpoint{7.945425in}{6.891204in}}%
\pgfpathcurveto{\pgfqpoint{7.945425in}{6.875254in}}{\pgfqpoint{7.951762in}{6.859956in}}{\pgfqpoint{7.963040in}{6.848678in}}%
\pgfpathcurveto{\pgfqpoint{7.974318in}{6.837400in}}{\pgfqpoint{7.989617in}{6.831063in}}{\pgfqpoint{8.005566in}{6.831063in}}%
\pgfpathlineto{\pgfqpoint{8.005566in}{6.831063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677598in}{6.392196in}}%
\pgfpathcurveto{\pgfqpoint{6.693547in}{6.392196in}}{\pgfqpoint{6.708846in}{6.398533in}}{\pgfqpoint{6.720124in}{6.409811in}}%
\pgfpathcurveto{\pgfqpoint{6.731402in}{6.421089in}}{\pgfqpoint{6.737739in}{6.436387in}}{\pgfqpoint{6.737739in}{6.452337in}}%
\pgfpathcurveto{\pgfqpoint{6.737739in}{6.468286in}}{\pgfqpoint{6.731402in}{6.483585in}}{\pgfqpoint{6.720124in}{6.494863in}}%
\pgfpathcurveto{\pgfqpoint{6.708846in}{6.506141in}}{\pgfqpoint{6.693547in}{6.512477in}}{\pgfqpoint{6.677598in}{6.512477in}}%
\pgfpathcurveto{\pgfqpoint{6.661649in}{6.512477in}}{\pgfqpoint{6.646350in}{6.506141in}}{\pgfqpoint{6.635072in}{6.494863in}}%
\pgfpathcurveto{\pgfqpoint{6.623794in}{6.483585in}}{\pgfqpoint{6.617457in}{6.468286in}}{\pgfqpoint{6.617457in}{6.452337in}}%
\pgfpathcurveto{\pgfqpoint{6.617457in}{6.436387in}}{\pgfqpoint{6.623794in}{6.421089in}}{\pgfqpoint{6.635072in}{6.409811in}}%
\pgfpathcurveto{\pgfqpoint{6.646350in}{6.398533in}}{\pgfqpoint{6.661649in}{6.392196in}}{\pgfqpoint{6.677598in}{6.392196in}}%
\pgfpathlineto{\pgfqpoint{6.677598in}{6.392196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.119392in}{6.501913in}}%
\pgfpathcurveto{\pgfqpoint{8.135341in}{6.501913in}}{\pgfqpoint{8.150640in}{6.508250in}}{\pgfqpoint{8.161918in}{6.519528in}}%
\pgfpathcurveto{\pgfqpoint{8.173196in}{6.530806in}}{\pgfqpoint{8.179532in}{6.546104in}}{\pgfqpoint{8.179532in}{6.562054in}}%
\pgfpathcurveto{\pgfqpoint{8.179532in}{6.578003in}}{\pgfqpoint{8.173196in}{6.593301in}}{\pgfqpoint{8.161918in}{6.604579in}}%
\pgfpathcurveto{\pgfqpoint{8.150640in}{6.615857in}}{\pgfqpoint{8.135341in}{6.622194in}}{\pgfqpoint{8.119392in}{6.622194in}}%
\pgfpathcurveto{\pgfqpoint{8.103442in}{6.622194in}}{\pgfqpoint{8.088144in}{6.615857in}}{\pgfqpoint{8.076866in}{6.604579in}}%
\pgfpathcurveto{\pgfqpoint{8.065588in}{6.593301in}}{\pgfqpoint{8.059251in}{6.578003in}}{\pgfqpoint{8.059251in}{6.562054in}}%
\pgfpathcurveto{\pgfqpoint{8.059251in}{6.546104in}}{\pgfqpoint{8.065588in}{6.530806in}}{\pgfqpoint{8.076866in}{6.519528in}}%
\pgfpathcurveto{\pgfqpoint{8.088144in}{6.508250in}}{\pgfqpoint{8.103442in}{6.501913in}}{\pgfqpoint{8.119392in}{6.501913in}}%
\pgfpathlineto{\pgfqpoint{8.119392in}{6.501913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875179in}{6.831063in}}%
\pgfpathlineto{\pgfqpoint{6.905250in}{6.861134in}}%
\pgfpathlineto{\pgfqpoint{6.935320in}{6.831063in}}%
\pgfpathlineto{\pgfqpoint{6.965390in}{6.861134in}}%
\pgfpathlineto{\pgfqpoint{6.935320in}{6.891204in}}%
\pgfpathlineto{\pgfqpoint{6.965390in}{6.921274in}}%
\pgfpathlineto{\pgfqpoint{6.935320in}{6.951345in}}%
\pgfpathlineto{\pgfqpoint{6.905250in}{6.921274in}}%
\pgfpathlineto{\pgfqpoint{6.875179in}{6.951345in}}%
\pgfpathlineto{\pgfqpoint{6.845109in}{6.921274in}}%
\pgfpathlineto{\pgfqpoint{6.875179in}{6.891204in}}%
\pgfpathlineto{\pgfqpoint{6.845109in}{6.861134in}}%
\pgfpathlineto{\pgfqpoint{6.875179in}{6.831063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216657in}{6.721346in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{6.751417in}}%
\pgfpathlineto{\pgfqpoint{7.276797in}{6.721346in}}%
\pgfpathlineto{\pgfqpoint{7.306868in}{6.751417in}}%
\pgfpathlineto{\pgfqpoint{7.276797in}{6.781487in}}%
\pgfpathlineto{\pgfqpoint{7.306868in}{6.811557in}}%
\pgfpathlineto{\pgfqpoint{7.276797in}{6.841628in}}%
\pgfpathlineto{\pgfqpoint{7.246727in}{6.811557in}}%
\pgfpathlineto{\pgfqpoint{7.216657in}{6.841628in}}%
\pgfpathlineto{\pgfqpoint{7.186586in}{6.811557in}}%
\pgfpathlineto{\pgfqpoint{7.216657in}{6.781487in}}%
\pgfpathlineto{\pgfqpoint{7.186586in}{6.751417in}}%
\pgfpathlineto{\pgfqpoint{7.216657in}{6.721346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064889in}{6.693917in}}%
\pgfpathlineto{\pgfqpoint{7.094959in}{6.723988in}}%
\pgfpathlineto{\pgfqpoint{7.125030in}{6.693917in}}%
\pgfpathlineto{\pgfqpoint{7.155100in}{6.723988in}}%
\pgfpathlineto{\pgfqpoint{7.125030in}{6.754058in}}%
\pgfpathlineto{\pgfqpoint{7.155100in}{6.784128in}}%
\pgfpathlineto{\pgfqpoint{7.125030in}{6.814199in}}%
\pgfpathlineto{\pgfqpoint{7.094959in}{6.784128in}}%
\pgfpathlineto{\pgfqpoint{7.064889in}{6.814199in}}%
\pgfpathlineto{\pgfqpoint{7.034819in}{6.784128in}}%
\pgfpathlineto{\pgfqpoint{7.064889in}{6.754058in}}%
\pgfpathlineto{\pgfqpoint{7.034819in}{6.723988in}}%
\pgfpathlineto{\pgfqpoint{7.064889in}{6.693917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.102831in}{6.611630in}}%
\pgfpathlineto{\pgfqpoint{7.132901in}{6.641700in}}%
\pgfpathlineto{\pgfqpoint{7.162972in}{6.611630in}}%
\pgfpathlineto{\pgfqpoint{7.193042in}{6.641700in}}%
\pgfpathlineto{\pgfqpoint{7.162972in}{6.671770in}}%
\pgfpathlineto{\pgfqpoint{7.193042in}{6.701841in}}%
\pgfpathlineto{\pgfqpoint{7.162972in}{6.731911in}}%
\pgfpathlineto{\pgfqpoint{7.132901in}{6.701841in}}%
\pgfpathlineto{\pgfqpoint{7.102831in}{6.731911in}}%
\pgfpathlineto{\pgfqpoint{7.072761in}{6.701841in}}%
\pgfpathlineto{\pgfqpoint{7.102831in}{6.671770in}}%
\pgfpathlineto{\pgfqpoint{7.072761in}{6.641700in}}%
\pgfpathlineto{\pgfqpoint{7.102831in}{6.611630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254599in}{6.913351in}}%
\pgfpathlineto{\pgfqpoint{7.284669in}{6.943421in}}%
\pgfpathlineto{\pgfqpoint{7.314739in}{6.913351in}}%
\pgfpathlineto{\pgfqpoint{7.344810in}{6.943421in}}%
\pgfpathlineto{\pgfqpoint{7.314739in}{6.973491in}}%
\pgfpathlineto{\pgfqpoint{7.344810in}{7.003562in}}%
\pgfpathlineto{\pgfqpoint{7.314739in}{7.033632in}}%
\pgfpathlineto{\pgfqpoint{7.284669in}{7.003562in}}%
\pgfpathlineto{\pgfqpoint{7.254599in}{7.033632in}}%
\pgfpathlineto{\pgfqpoint{7.224528in}{7.003562in}}%
\pgfpathlineto{\pgfqpoint{7.254599in}{6.973491in}}%
\pgfpathlineto{\pgfqpoint{7.224528in}{6.943421in}}%
\pgfpathlineto{\pgfqpoint{7.254599in}{6.913351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799295in}{6.748776in}}%
\pgfpathlineto{\pgfqpoint{6.829366in}{6.778846in}}%
\pgfpathlineto{\pgfqpoint{6.859436in}{6.748776in}}%
\pgfpathlineto{\pgfqpoint{6.889506in}{6.778846in}}%
\pgfpathlineto{\pgfqpoint{6.859436in}{6.808916in}}%
\pgfpathlineto{\pgfqpoint{6.889506in}{6.838987in}}%
\pgfpathlineto{\pgfqpoint{6.859436in}{6.869057in}}%
\pgfpathlineto{\pgfqpoint{6.829366in}{6.838987in}}%
\pgfpathlineto{\pgfqpoint{6.799295in}{6.869057in}}%
\pgfpathlineto{\pgfqpoint{6.769225in}{6.838987in}}%
\pgfpathlineto{\pgfqpoint{6.799295in}{6.808916in}}%
\pgfpathlineto{\pgfqpoint{6.769225in}{6.778846in}}%
\pgfpathlineto{\pgfqpoint{6.799295in}{6.748776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064889in}{6.447055in}}%
\pgfpathlineto{\pgfqpoint{7.094959in}{6.477125in}}%
\pgfpathlineto{\pgfqpoint{7.125030in}{6.447055in}}%
\pgfpathlineto{\pgfqpoint{7.155100in}{6.477125in}}%
\pgfpathlineto{\pgfqpoint{7.125030in}{6.507195in}}%
\pgfpathlineto{\pgfqpoint{7.155100in}{6.537266in}}%
\pgfpathlineto{\pgfqpoint{7.125030in}{6.567336in}}%
\pgfpathlineto{\pgfqpoint{7.094959in}{6.537266in}}%
\pgfpathlineto{\pgfqpoint{7.064889in}{6.567336in}}%
\pgfpathlineto{\pgfqpoint{7.034819in}{6.537266in}}%
\pgfpathlineto{\pgfqpoint{7.064889in}{6.507195in}}%
\pgfpathlineto{\pgfqpoint{7.034819in}{6.477125in}}%
\pgfpathlineto{\pgfqpoint{7.064889in}{6.447055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.989005in}{6.803634in}}%
\pgfpathlineto{\pgfqpoint{7.019075in}{6.833704in}}%
\pgfpathlineto{\pgfqpoint{7.049146in}{6.803634in}}%
\pgfpathlineto{\pgfqpoint{7.079216in}{6.833704in}}%
\pgfpathlineto{\pgfqpoint{7.049146in}{6.863775in}}%
\pgfpathlineto{\pgfqpoint{7.079216in}{6.893845in}}%
\pgfpathlineto{\pgfqpoint{7.049146in}{6.923915in}}%
\pgfpathlineto{\pgfqpoint{7.019075in}{6.893845in}}%
\pgfpathlineto{\pgfqpoint{6.989005in}{6.923915in}}%
\pgfpathlineto{\pgfqpoint{6.958935in}{6.893845in}}%
\pgfpathlineto{\pgfqpoint{6.989005in}{6.863775in}}%
\pgfpathlineto{\pgfqpoint{6.958935in}{6.833704in}}%
\pgfpathlineto{\pgfqpoint{6.989005in}{6.803634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.308131in}{6.997492in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{6.997492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.434065in}{5.454197in}}%
\pgfpathlineto{\pgfqpoint{7.434065in}{9.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.308131in}{5.454197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.501398in}{5.629461in}}%
\pgfpathlineto{\pgfqpoint{9.366733in}{8.365523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308131in}{5.454197in}}%
\pgfpathlineto{\pgfqpoint{5.308131in}{9.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308131in}{5.454197in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{5.454197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.434065in,y=9.393333in,,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Lazy-Informed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786262in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{5.038131in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{5.038131in}{4.570000in}}%
\pgfpathlineto{\pgfqpoint{0.786262in}{4.570000in}}%
\pgfpathlineto{\pgfqpoint{0.786262in}{0.714197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979529in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{0.979529in}{4.570000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979529in,y=0.582253in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945863in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{1.945863in}{4.570000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945863in,y=0.582253in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912196in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{2.912196in}{4.570000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912196in,y=0.582253in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878530in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{3.878530in}{4.570000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.878530in,y=0.582253in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844864in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{4.844864in}{4.570000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844864in,y=0.582253in,,top]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912196in,y=0.313349in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont B1 Farthest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786262in}{0.889461in}}%
\pgfpathlineto{\pgfqpoint{5.038131in}{0.889461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.806128in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786262in}{1.573477in}}%
\pgfpathlineto{\pgfqpoint{5.038131in}{1.573477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.490143in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786262in}{2.257492in}}%
\pgfpathlineto{\pgfqpoint{5.038131in}{2.257492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.174159in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786262in}{2.941508in}}%
\pgfpathlineto{\pgfqpoint{5.038131in}{2.941508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.858174in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786262in}{3.625523in}}%
\pgfpathlineto{\pgfqpoint{5.038131in}{3.625523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=3.542190in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786262in}{4.309539in}}%
\pgfpathlineto{\pgfqpoint{5.038131in}{4.309539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.226205in, left, base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.642099in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont B1 Nearest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057835in}{2.776695in}}%
\pgfpathcurveto{\pgfqpoint{3.073785in}{2.776695in}}{\pgfqpoint{3.089083in}{2.783032in}}{\pgfqpoint{3.100361in}{2.794310in}}%
\pgfpathcurveto{\pgfqpoint{3.111639in}{2.805588in}}{\pgfqpoint{3.117976in}{2.820887in}}{\pgfqpoint{3.117976in}{2.836836in}}%
\pgfpathcurveto{\pgfqpoint{3.117976in}{2.852786in}}{\pgfqpoint{3.111639in}{2.868084in}}{\pgfqpoint{3.100361in}{2.879362in}}%
\pgfpathcurveto{\pgfqpoint{3.089083in}{2.890640in}}{\pgfqpoint{3.073785in}{2.896977in}}{\pgfqpoint{3.057835in}{2.896977in}}%
\pgfpathcurveto{\pgfqpoint{3.041886in}{2.896977in}}{\pgfqpoint{3.026587in}{2.890640in}}{\pgfqpoint{3.015310in}{2.879362in}}%
\pgfpathcurveto{\pgfqpoint{3.004032in}{2.868084in}}{\pgfqpoint{2.997695in}{2.852786in}}{\pgfqpoint{2.997695in}{2.836836in}}%
\pgfpathcurveto{\pgfqpoint{2.997695in}{2.820887in}}{\pgfqpoint{3.004032in}{2.805588in}}{\pgfqpoint{3.015310in}{2.794310in}}%
\pgfpathcurveto{\pgfqpoint{3.026587in}{2.783032in}}{\pgfqpoint{3.041886in}{2.776695in}}{\pgfqpoint{3.057835in}{2.776695in}}%
\pgfpathlineto{\pgfqpoint{3.057835in}{2.776695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176130in}{1.608270in}}%
\pgfpathcurveto{\pgfqpoint{2.192079in}{1.608270in}}{\pgfqpoint{2.207377in}{1.614607in}}{\pgfqpoint{2.218655in}{1.625885in}}%
\pgfpathcurveto{\pgfqpoint{2.229933in}{1.637163in}}{\pgfqpoint{2.236270in}{1.652462in}}{\pgfqpoint{2.236270in}{1.668411in}}%
\pgfpathcurveto{\pgfqpoint{2.236270in}{1.684361in}}{\pgfqpoint{2.229933in}{1.699659in}}{\pgfqpoint{2.218655in}{1.710937in}}%
\pgfpathcurveto{\pgfqpoint{2.207377in}{1.722215in}}{\pgfqpoint{2.192079in}{1.728552in}}{\pgfqpoint{2.176130in}{1.728552in}}%
\pgfpathcurveto{\pgfqpoint{2.160180in}{1.728552in}}{\pgfqpoint{2.144882in}{1.722215in}}{\pgfqpoint{2.133604in}{1.710937in}}%
\pgfpathcurveto{\pgfqpoint{2.122326in}{1.699659in}}{\pgfqpoint{2.115989in}{1.684361in}}{\pgfqpoint{2.115989in}{1.668411in}}%
\pgfpathcurveto{\pgfqpoint{2.115989in}{1.652462in}}{\pgfqpoint{2.122326in}{1.637163in}}{\pgfqpoint{2.133604in}{1.625885in}}%
\pgfpathcurveto{\pgfqpoint{2.144882in}{1.614607in}}{\pgfqpoint{2.160180in}{1.608270in}}{\pgfqpoint{2.176130in}{1.608270in}}%
\pgfpathlineto{\pgfqpoint{2.176130in}{1.608270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050172in}{2.387220in}}%
\pgfpathcurveto{\pgfqpoint{2.066121in}{2.387220in}}{\pgfqpoint{2.081419in}{2.393557in}}{\pgfqpoint{2.092697in}{2.404835in}}%
\pgfpathcurveto{\pgfqpoint{2.103975in}{2.416113in}}{\pgfqpoint{2.110312in}{2.431412in}}{\pgfqpoint{2.110312in}{2.447361in}}%
\pgfpathcurveto{\pgfqpoint{2.110312in}{2.463311in}}{\pgfqpoint{2.103975in}{2.478609in}}{\pgfqpoint{2.092697in}{2.489887in}}%
\pgfpathcurveto{\pgfqpoint{2.081419in}{2.501165in}}{\pgfqpoint{2.066121in}{2.507502in}}{\pgfqpoint{2.050172in}{2.507502in}}%
\pgfpathcurveto{\pgfqpoint{2.034222in}{2.507502in}}{\pgfqpoint{2.018924in}{2.501165in}}{\pgfqpoint{2.007646in}{2.489887in}}%
\pgfpathcurveto{\pgfqpoint{1.996368in}{2.478609in}}{\pgfqpoint{1.990031in}{2.463311in}}{\pgfqpoint{1.990031in}{2.447361in}}%
\pgfpathcurveto{\pgfqpoint{1.990031in}{2.431412in}}{\pgfqpoint{1.996368in}{2.416113in}}{\pgfqpoint{2.007646in}{2.404835in}}%
\pgfpathcurveto{\pgfqpoint{2.018924in}{2.393557in}}{\pgfqpoint{2.034222in}{2.387220in}}{\pgfqpoint{2.050172in}{2.387220in}}%
\pgfpathlineto{\pgfqpoint{2.050172in}{2.387220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735277in}{1.530375in}}%
\pgfpathcurveto{\pgfqpoint{1.751226in}{1.530375in}}{\pgfqpoint{1.766524in}{1.536712in}}{\pgfqpoint{1.777802in}{1.547990in}}%
\pgfpathcurveto{\pgfqpoint{1.789080in}{1.559268in}}{\pgfqpoint{1.795417in}{1.574567in}}{\pgfqpoint{1.795417in}{1.590516in}}%
\pgfpathcurveto{\pgfqpoint{1.795417in}{1.606466in}}{\pgfqpoint{1.789080in}{1.621764in}}{\pgfqpoint{1.777802in}{1.633042in}}%
\pgfpathcurveto{\pgfqpoint{1.766524in}{1.644320in}}{\pgfqpoint{1.751226in}{1.650657in}}{\pgfqpoint{1.735277in}{1.650657in}}%
\pgfpathcurveto{\pgfqpoint{1.719327in}{1.650657in}}{\pgfqpoint{1.704029in}{1.644320in}}{\pgfqpoint{1.692751in}{1.633042in}}%
\pgfpathcurveto{\pgfqpoint{1.681473in}{1.621764in}}{\pgfqpoint{1.675136in}{1.606466in}}{\pgfqpoint{1.675136in}{1.590516in}}%
\pgfpathcurveto{\pgfqpoint{1.675136in}{1.574567in}}{\pgfqpoint{1.681473in}{1.559268in}}{\pgfqpoint{1.692751in}{1.547990in}}%
\pgfpathcurveto{\pgfqpoint{1.704029in}{1.536712in}}{\pgfqpoint{1.719327in}{1.530375in}}{\pgfqpoint{1.735277in}{1.530375in}}%
\pgfpathlineto{\pgfqpoint{1.735277in}{1.530375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798256in}{1.257743in}}%
\pgfpathcurveto{\pgfqpoint{1.814205in}{1.257743in}}{\pgfqpoint{1.829503in}{1.264080in}}{\pgfqpoint{1.840781in}{1.275358in}}%
\pgfpathcurveto{\pgfqpoint{1.852059in}{1.286636in}}{\pgfqpoint{1.858396in}{1.301934in}}{\pgfqpoint{1.858396in}{1.317884in}}%
\pgfpathcurveto{\pgfqpoint{1.858396in}{1.333833in}}{\pgfqpoint{1.852059in}{1.349131in}}{\pgfqpoint{1.840781in}{1.360409in}}%
\pgfpathcurveto{\pgfqpoint{1.829503in}{1.371687in}}{\pgfqpoint{1.814205in}{1.378024in}}{\pgfqpoint{1.798256in}{1.378024in}}%
\pgfpathcurveto{\pgfqpoint{1.782306in}{1.378024in}}{\pgfqpoint{1.767008in}{1.371687in}}{\pgfqpoint{1.755730in}{1.360409in}}%
\pgfpathcurveto{\pgfqpoint{1.744452in}{1.349131in}}{\pgfqpoint{1.738115in}{1.333833in}}{\pgfqpoint{1.738115in}{1.317884in}}%
\pgfpathcurveto{\pgfqpoint{1.738115in}{1.301934in}}{\pgfqpoint{1.744452in}{1.286636in}}{\pgfqpoint{1.755730in}{1.275358in}}%
\pgfpathcurveto{\pgfqpoint{1.767008in}{1.264080in}}{\pgfqpoint{1.782306in}{1.257743in}}{\pgfqpoint{1.798256in}{1.257743in}}%
\pgfpathlineto{\pgfqpoint{1.798256in}{1.257743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813583in}{0.868268in}}%
\pgfpathcurveto{\pgfqpoint{3.829533in}{0.868268in}}{\pgfqpoint{3.844831in}{0.874605in}}{\pgfqpoint{3.856109in}{0.885883in}}%
\pgfpathcurveto{\pgfqpoint{3.867387in}{0.897161in}}{\pgfqpoint{3.873724in}{0.912459in}}{\pgfqpoint{3.873724in}{0.928408in}}%
\pgfpathcurveto{\pgfqpoint{3.873724in}{0.944358in}}{\pgfqpoint{3.867387in}{0.959656in}}{\pgfqpoint{3.856109in}{0.970934in}}%
\pgfpathcurveto{\pgfqpoint{3.844831in}{0.982212in}}{\pgfqpoint{3.829533in}{0.988549in}}{\pgfqpoint{3.813583in}{0.988549in}}%
\pgfpathcurveto{\pgfqpoint{3.797634in}{0.988549in}}{\pgfqpoint{3.782335in}{0.982212in}}{\pgfqpoint{3.771057in}{0.970934in}}%
\pgfpathcurveto{\pgfqpoint{3.759779in}{0.959656in}}{\pgfqpoint{3.753443in}{0.944358in}}{\pgfqpoint{3.753443in}{0.928408in}}%
\pgfpathcurveto{\pgfqpoint{3.753443in}{0.912459in}}{\pgfqpoint{3.759779in}{0.897161in}}{\pgfqpoint{3.771057in}{0.885883in}}%
\pgfpathcurveto{\pgfqpoint{3.782335in}{0.874605in}}{\pgfqpoint{3.797634in}{0.868268in}}{\pgfqpoint{3.813583in}{0.868268in}}%
\pgfpathlineto{\pgfqpoint{3.813583in}{0.868268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498688in}{3.360908in}}%
\pgfpathcurveto{\pgfqpoint{3.514638in}{3.360908in}}{\pgfqpoint{3.529936in}{3.367245in}}{\pgfqpoint{3.541214in}{3.378523in}}%
\pgfpathcurveto{\pgfqpoint{3.552492in}{3.389801in}}{\pgfqpoint{3.558829in}{3.405099in}}{\pgfqpoint{3.558829in}{3.421049in}}%
\pgfpathcurveto{\pgfqpoint{3.558829in}{3.436998in}}{\pgfqpoint{3.552492in}{3.452297in}}{\pgfqpoint{3.541214in}{3.463575in}}%
\pgfpathcurveto{\pgfqpoint{3.529936in}{3.474853in}}{\pgfqpoint{3.514638in}{3.481189in}}{\pgfqpoint{3.498688in}{3.481189in}}%
\pgfpathcurveto{\pgfqpoint{3.482739in}{3.481189in}}{\pgfqpoint{3.467440in}{3.474853in}}{\pgfqpoint{3.456162in}{3.463575in}}%
\pgfpathcurveto{\pgfqpoint{3.444884in}{3.452297in}}{\pgfqpoint{3.438548in}{3.436998in}}{\pgfqpoint{3.438548in}{3.421049in}}%
\pgfpathcurveto{\pgfqpoint{3.438548in}{3.405099in}}{\pgfqpoint{3.444884in}{3.389801in}}{\pgfqpoint{3.456162in}{3.378523in}}%
\pgfpathcurveto{\pgfqpoint{3.467440in}{3.367245in}}{\pgfqpoint{3.482739in}{3.360908in}}{\pgfqpoint{3.498688in}{3.360908in}}%
\pgfpathlineto{\pgfqpoint{3.498688in}{3.360908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931877in}{2.426168in}}%
\pgfpathcurveto{\pgfqpoint{2.947827in}{2.426168in}}{\pgfqpoint{2.963125in}{2.432505in}}{\pgfqpoint{2.974403in}{2.443783in}}%
\pgfpathcurveto{\pgfqpoint{2.985681in}{2.455061in}}{\pgfqpoint{2.992018in}{2.470359in}}{\pgfqpoint{2.992018in}{2.486309in}}%
\pgfpathcurveto{\pgfqpoint{2.992018in}{2.502258in}}{\pgfqpoint{2.985681in}{2.517556in}}{\pgfqpoint{2.974403in}{2.528834in}}%
\pgfpathcurveto{\pgfqpoint{2.963125in}{2.540112in}}{\pgfqpoint{2.947827in}{2.546449in}}{\pgfqpoint{2.931877in}{2.546449in}}%
\pgfpathcurveto{\pgfqpoint{2.915928in}{2.546449in}}{\pgfqpoint{2.900630in}{2.540112in}}{\pgfqpoint{2.889352in}{2.528834in}}%
\pgfpathcurveto{\pgfqpoint{2.878074in}{2.517556in}}{\pgfqpoint{2.871737in}{2.502258in}}{\pgfqpoint{2.871737in}{2.486309in}}%
\pgfpathcurveto{\pgfqpoint{2.871737in}{2.470359in}}{\pgfqpoint{2.878074in}{2.455061in}}{\pgfqpoint{2.889352in}{2.443783in}}%
\pgfpathcurveto{\pgfqpoint{2.900630in}{2.432505in}}{\pgfqpoint{2.915928in}{2.426168in}}{\pgfqpoint{2.931877in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{2.931877in}{2.426168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642227in}{2.776695in}}%
\pgfpathlineto{\pgfqpoint{1.672298in}{2.806766in}}%
\pgfpathlineto{\pgfqpoint{1.702368in}{2.776695in}}%
\pgfpathlineto{\pgfqpoint{1.732438in}{2.806766in}}%
\pgfpathlineto{\pgfqpoint{1.702368in}{2.836836in}}%
\pgfpathlineto{\pgfqpoint{1.732438in}{2.866906in}}%
\pgfpathlineto{\pgfqpoint{1.702368in}{2.896977in}}%
\pgfpathlineto{\pgfqpoint{1.672298in}{2.866906in}}%
\pgfpathlineto{\pgfqpoint{1.642227in}{2.896977in}}%
\pgfpathlineto{\pgfqpoint{1.612157in}{2.866906in}}%
\pgfpathlineto{\pgfqpoint{1.642227in}{2.836836in}}%
\pgfpathlineto{\pgfqpoint{1.612157in}{2.806766in}}%
\pgfpathlineto{\pgfqpoint{1.642227in}{2.776695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327332in}{1.530375in}}%
\pgfpathlineto{\pgfqpoint{1.357403in}{1.560446in}}%
\pgfpathlineto{\pgfqpoint{1.387473in}{1.530375in}}%
\pgfpathlineto{\pgfqpoint{1.417543in}{1.560446in}}%
\pgfpathlineto{\pgfqpoint{1.387473in}{1.590516in}}%
\pgfpathlineto{\pgfqpoint{1.417543in}{1.620586in}}%
\pgfpathlineto{\pgfqpoint{1.387473in}{1.650657in}}%
\pgfpathlineto{\pgfqpoint{1.357403in}{1.620586in}}%
\pgfpathlineto{\pgfqpoint{1.327332in}{1.650657in}}%
\pgfpathlineto{\pgfqpoint{1.297262in}{1.620586in}}%
\pgfpathlineto{\pgfqpoint{1.327332in}{1.590516in}}%
\pgfpathlineto{\pgfqpoint{1.297262in}{1.560446in}}%
\pgfpathlineto{\pgfqpoint{1.327332in}{1.530375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083080in}{3.088275in}}%
\pgfpathlineto{\pgfqpoint{2.113151in}{3.118346in}}%
\pgfpathlineto{\pgfqpoint{2.143221in}{3.088275in}}%
\pgfpathlineto{\pgfqpoint{2.173291in}{3.118346in}}%
\pgfpathlineto{\pgfqpoint{2.143221in}{3.148416in}}%
\pgfpathlineto{\pgfqpoint{2.173291in}{3.178486in}}%
\pgfpathlineto{\pgfqpoint{2.143221in}{3.208557in}}%
\pgfpathlineto{\pgfqpoint{2.113151in}{3.178486in}}%
\pgfpathlineto{\pgfqpoint{2.083080in}{3.208557in}}%
\pgfpathlineto{\pgfqpoint{2.053010in}{3.178486in}}%
\pgfpathlineto{\pgfqpoint{2.083080in}{3.148416in}}%
\pgfpathlineto{\pgfqpoint{2.053010in}{3.118346in}}%
\pgfpathlineto{\pgfqpoint{2.083080in}{3.088275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705206in}{0.985110in}}%
\pgfpathlineto{\pgfqpoint{1.735277in}{1.015181in}}%
\pgfpathlineto{\pgfqpoint{1.765347in}{0.985110in}}%
\pgfpathlineto{\pgfqpoint{1.795417in}{1.015181in}}%
\pgfpathlineto{\pgfqpoint{1.765347in}{1.045251in}}%
\pgfpathlineto{\pgfqpoint{1.795417in}{1.075321in}}%
\pgfpathlineto{\pgfqpoint{1.765347in}{1.105392in}}%
\pgfpathlineto{\pgfqpoint{1.735277in}{1.075321in}}%
\pgfpathlineto{\pgfqpoint{1.705206in}{1.105392in}}%
\pgfpathlineto{\pgfqpoint{1.675136in}{1.075321in}}%
\pgfpathlineto{\pgfqpoint{1.705206in}{1.045251in}}%
\pgfpathlineto{\pgfqpoint{1.675136in}{1.015181in}}%
\pgfpathlineto{\pgfqpoint{1.705206in}{0.985110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775849in}{1.958798in}}%
\pgfpathlineto{\pgfqpoint{2.805919in}{1.988868in}}%
\pgfpathlineto{\pgfqpoint{2.835990in}{1.958798in}}%
\pgfpathlineto{\pgfqpoint{2.866060in}{1.988868in}}%
\pgfpathlineto{\pgfqpoint{2.835990in}{2.018939in}}%
\pgfpathlineto{\pgfqpoint{2.866060in}{2.049009in}}%
\pgfpathlineto{\pgfqpoint{2.835990in}{2.079079in}}%
\pgfpathlineto{\pgfqpoint{2.805919in}{2.049009in}}%
\pgfpathlineto{\pgfqpoint{2.775849in}{2.079079in}}%
\pgfpathlineto{\pgfqpoint{2.745779in}{2.049009in}}%
\pgfpathlineto{\pgfqpoint{2.775849in}{2.018939in}}%
\pgfpathlineto{\pgfqpoint{2.745779in}{1.988868in}}%
\pgfpathlineto{\pgfqpoint{2.775849in}{1.958798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705206in}{1.374585in}}%
\pgfpathlineto{\pgfqpoint{1.735277in}{1.404656in}}%
\pgfpathlineto{\pgfqpoint{1.765347in}{1.374585in}}%
\pgfpathlineto{\pgfqpoint{1.795417in}{1.404656in}}%
\pgfpathlineto{\pgfqpoint{1.765347in}{1.434726in}}%
\pgfpathlineto{\pgfqpoint{1.795417in}{1.464796in}}%
\pgfpathlineto{\pgfqpoint{1.765347in}{1.494867in}}%
\pgfpathlineto{\pgfqpoint{1.735277in}{1.464796in}}%
\pgfpathlineto{\pgfqpoint{1.705206in}{1.494867in}}%
\pgfpathlineto{\pgfqpoint{1.675136in}{1.464796in}}%
\pgfpathlineto{\pgfqpoint{1.705206in}{1.434726in}}%
\pgfpathlineto{\pgfqpoint{1.675136in}{1.404656in}}%
\pgfpathlineto{\pgfqpoint{1.705206in}{1.374585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720534in}{1.491428in}}%
\pgfpathlineto{\pgfqpoint{3.750604in}{1.521498in}}%
\pgfpathlineto{\pgfqpoint{3.780675in}{1.491428in}}%
\pgfpathlineto{\pgfqpoint{3.810745in}{1.521498in}}%
\pgfpathlineto{\pgfqpoint{3.780675in}{1.551569in}}%
\pgfpathlineto{\pgfqpoint{3.810745in}{1.581639in}}%
\pgfpathlineto{\pgfqpoint{3.780675in}{1.611709in}}%
\pgfpathlineto{\pgfqpoint{3.750604in}{1.581639in}}%
\pgfpathlineto{\pgfqpoint{3.720534in}{1.611709in}}%
\pgfpathlineto{\pgfqpoint{3.690464in}{1.581639in}}%
\pgfpathlineto{\pgfqpoint{3.720534in}{1.551569in}}%
\pgfpathlineto{\pgfqpoint{3.690464in}{1.521498in}}%
\pgfpathlineto{\pgfqpoint{3.720534in}{1.491428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.695418pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098408in}{4.334596in}}%
\pgfpathlineto{\pgfqpoint{4.128478in}{4.364666in}}%
\pgfpathlineto{\pgfqpoint{4.158549in}{4.334596in}}%
\pgfpathlineto{\pgfqpoint{4.188619in}{4.364666in}}%
\pgfpathlineto{\pgfqpoint{4.158549in}{4.394736in}}%
\pgfpathlineto{\pgfqpoint{4.188619in}{4.424807in}}%
\pgfpathlineto{\pgfqpoint{4.158549in}{4.454877in}}%
\pgfpathlineto{\pgfqpoint{4.128478in}{4.424807in}}%
\pgfpathlineto{\pgfqpoint{4.098408in}{4.454877in}}%
\pgfpathlineto{\pgfqpoint{4.068338in}{4.424807in}}%
\pgfpathlineto{\pgfqpoint{4.098408in}{4.394736in}}%
\pgfpathlineto{\pgfqpoint{4.068338in}{4.364666in}}%
\pgfpathlineto{\pgfqpoint{4.098408in}{4.334596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.786262in}{2.257492in}}%
\pgfpathlineto{\pgfqpoint{5.038131in}{2.257492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.912196in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{2.912196in}{4.570000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786262in}{0.714197in}}{\pgfqpoint{4.251869in}{3.855803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.979529in}{0.889461in}}%
\pgfpathlineto{\pgfqpoint{4.844864in}{3.625523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786262in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{0.786262in}{4.570000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786262in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{5.038131in}{0.714197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912196in,y=4.653333in,,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Semi-Informed}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.177917in,y=3.957083in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont Dialect Region}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765417in}{3.689308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.177917in,y=3.629151in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont New York City}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765417in}{3.361376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.177917in,y=3.301219in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont Northern}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765417in}{3.033444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.177917in,y=2.973287in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont North Midland}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765417in}{2.705512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.177917in,y=2.645356in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont Western}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765417in}{2.377580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.177917in,y=2.317424in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont South Midland}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765417in}{2.049648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.177917in,y=1.989492in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont Southern}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765417in}{1.721716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.177917in,y=1.661560in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont Army Brat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765417in}{1.393784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.177917in,y=1.333628in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont New England}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.177917in,y=1.005696in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont Sex}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765417in}{0.737920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.177917in,y=0.677764in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont Male}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765417in}{0.409988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.177917in,y=0.349832in,left,base]{\color{textcolor}\sffamily\fontsize{16.500000}{19.800000}\selectfont Female}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

